Compact Method for Proton Range Verification Based on Coaxial Prompt Gamma-Ray Monitoring: a Theoretical Study

Range uncertainties in proton therapy hamper treatment precision. Prompt gamma-rays were suggested 16 years ago for real-time range verification, and have already shown promising results in clinical studies with collimated cameras. Simultaneously, alternative imaging concepts without collimation are investigated to reduce the footprint and price of current prototypes. In this manuscript, a compact range verification method is presented. It monitors prompt gamma-rays with a single scintillation detector positioned coaxially to the beam and behind the patient. Thanks to the solid angle effect, proton range deviations can be derived from changes in the number of gamma-rays detected per proton, provided that the number of incident protons is well known. A theoretical background is formulated and the requirements for a future proof-of-principle experiment are identified. The potential benefits and disadvantages of the method are discussed, and the prospects and potential obstacles for its use during patient treatments are assessed. The final milestone is to monitor proton range differences in clinical cases with a statistical precision of 1 mm, a material cost of 25000 USD and a weight below 10 kg. This technique could facilitate the widespread application of in vivo range verification in proton therapy and eventually the improvement of treatment quality.

==> (inline-0) <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (18,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,13.5) -- (2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (3.6,13.5) -- (3.6,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (5.2,13.5) -- (5.2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (6.8,13.5) -- (6.8,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (8.4,13.5) -- (8.4,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (10,13.5) -- (10,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (11.6,13.5) -- (11.6,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (13.2,13.5) -- (13.2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (14.8,13.5) -- (14.8,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (16.4,13.5) -- (16.4,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,13.5) -- (18,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.5) -- (2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.7) -- (2,2.7);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.9) -- (2,3.9);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,5.1) -- (2,5.1);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.3) -- (2,6.3);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.5) -- (2,7.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.7) -- (2,8.7);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,9.9) -- (2,9.9);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,11.1) -- (2,11.1);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,12.3) -- (2,12.3);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,13.5) -- (2,13.5);
\draw [c,line width=0.9] (2,1.5) -- (18,1.5);
\draw [c,line width=0.9] (2,1.86) -- (2,1.5);
\draw [c,line width=0.9] (2.32,1.68) -- (2.32,1.5);
\draw [c,line width=0.9] (2.64,1.68) -- (2.64,1.5);
\draw [c,line width=0.9] (2.96,1.68) -- (2.96,1.5);
\draw [c,line width=0.9] (3.28,1.68) -- (3.28,1.5);
\draw [c,line width=0.9] (3.6,1.86) -- (3.6,1.5);
\draw [c,line width=0.9] (3.92,1.68) -- (3.92,1.5);
\draw [c,line width=0.9] (4.24,1.68) -- (4.24,1.5);
\draw [c,line width=0.9] (4.56,1.68) -- (4.56,1.5);
\draw [c,line width=0.9] (4.88,1.68) -- (4.88,1.5);
\draw [c,line width=0.9] (5.2,1.86) -- (5.2,1.5);
\draw [c,line width=0.9] (5.52,1.68) -- (5.52,1.5);
\draw [c,line width=0.9] (5.84,1.68) -- (5.84,1.5);
\draw [c,line width=0.9] (6.16,1.68) -- (6.16,1.5);
\draw [c,line width=0.9] (6.48,1.68) -- (6.48,1.5);
\draw [c,line width=0.9] (6.8,1.86) -- (6.8,1.5);
\draw [c,line width=0.9] (7.12,1.68) -- (7.12,1.5);
\draw [c,line width=0.9] (7.44,1.68) -- (7.44,1.5);
\draw [c,line width=0.9] (7.76,1.68) -- (7.76,1.5);
\draw [c,line width=0.9] (8.08,1.68) -- (8.08,1.5);
\draw [c,line width=0.9] (8.4,1.86) -- (8.4,1.5);
\draw [c,line width=0.9] (8.72,1.68) -- (8.72,1.5);
\draw [c,line width=0.9] (9.04,1.68) -- (9.04,1.5);
\draw [c,line width=0.9] (9.36,1.68) -- (9.36,1.5);
\draw [c,line width=0.9] (9.68,1.68) -- (9.68,1.5);
\draw [c,line width=0.9] (10,1.86) -- (10,1.5);
\draw [c,line width=0.9] (10.32,1.68) -- (10.32,1.5);
\draw [c,line width=0.9] (10.64,1.68) -- (10.64,1.5);
\draw [c,line width=0.9] (10.96,1.68) -- (10.96,1.5);
\draw [c,line width=0.9] (11.28,1.68) -- (11.28,1.5);
\draw [c,line width=0.9] (11.6,1.86) -- (11.6,1.5);
\draw [c,line width=0.9] (11.92,1.68) -- (11.92,1.5);
\draw [c,line width=0.9] (12.24,1.68) -- (12.24,1.5);
\draw [c,line width=0.9] (12.56,1.68) -- (12.56,1.5);
\draw [c,line width=0.9] (12.88,1.68) -- (12.88,1.5);
\draw [c,line width=0.9] (13.2,1.86) -- (13.2,1.5);
\draw [c,line width=0.9] (13.52,1.68) -- (13.52,1.5);
\draw [c,line width=0.9] (13.84,1.68) -- (13.84,1.5);
\draw [c,line width=0.9] (14.16,1.68) -- (14.16,1.5);
\draw [c,line width=0.9] (14.48,1.68) -- (14.48,1.5);
\draw [c,line width=0.9] (14.8,1.86) -- (14.8,1.5);
\draw [c,line width=0.9] (15.12,1.68) -- (15.12,1.5);
\draw [c,line width=0.9] (15.44,1.68) -- (15.44,1.5);
\draw [c,line width=0.9] (15.76,1.68) -- (15.76,1.5);
\draw [c,line width=0.9] (16.08,1.68) -- (16.08,1.5);
\draw [c,line width=0.9] (16.4,1.86) -- (16.4,1.5);
\draw [c,line width=0.9] (16.72,1.68) -- (16.72,1.5);
\draw [c,line width=0.9] (17.04,1.68) -- (17.04,1.5);
\draw [c,line width=0.9] (17.36,1.68) -- (17.36,1.5);
\draw [c,line width=0.9] (17.68,1.68) -- (17.68,1.5);
\draw [c,line width=0.9] (18,1.86) -- (18,1.5);
\draw [anchor=base] (2,0.825) node[scale=1.66573, color=c, rotate=0]{20};
\draw [anchor=base] (3.6,0.825) node[scale=1.66573, color=c, rotate=0]{30};
\draw [anchor=base] (5.2,0.825) node[scale=1.66573, color=c, rotate=0]{40};
\draw [anchor=base] (6.8,0.825) node[scale=1.66573, color=c, rotate=0]{50};
\draw [anchor=base] (8.4,0.825) node[scale=1.66573, color=c, rotate=0]{60};
\draw [anchor=base] (10,0.825) node[scale=1.66573, color=c, rotate=0]{70};
\draw [anchor=base] (11.6,0.825) node[scale=1.66573, color=c, rotate=0]{80};
\draw [anchor=base] (13.2,0.825) node[scale=1.66573, color=c, rotate=0]{90};
\draw [anchor=base] (14.8,0.825) node[scale=1.66573, color=c, rotate=0]{100};
\draw [anchor=base] (16.4,0.825) node[scale=1.66573, color=c, rotate=0]{110};
\draw [anchor=base] (18,0.825) node[scale=1.66573, color=c, rotate=0]{120};
\draw [anchor= east] (18,0.3) node[scale=1.66573, color=c, rotate=0]{$\text{Proton range}\,\,R_\mathrm{w}\,/\,\text{mm}$};
\draw [c,line width=0.9] (2,1.5) -- (2,13.5);
\draw [c,line width=0.9] (2.48,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2.24,1.74) -- (2,1.74);
\draw [c,line width=0.9] (2.24,1.98) -- (2,1.98);
\draw [c,line width=0.9] (2.24,2.22) -- (2,2.22);
\draw [c,line width=0.9] (2.24,2.46) -- (2,2.46);
\draw [c,line width=0.9] (2.48,2.7) -- (2,2.7);
\draw [c,line width=0.9] (2.24,2.94) -- (2,2.94);
\draw [c,line width=0.9] (2.24,3.18) -- (2,3.18);
\draw [c,line width=0.9] (2.24,3.42) -- (2,3.42);
\draw [c,line width=0.9] (2.24,3.66) -- (2,3.66);
\draw [c,line width=0.9] (2.48,3.9) -- (2,3.9);
\draw [c,line width=0.9] (2.24,4.14) -- (2,4.14);
\draw [c,line width=0.9] (2.24,4.38) -- (2,4.38);
\draw [c,line width=0.9] (2.24,4.62) -- (2,4.62);
\draw [c,line width=0.9] (2.24,4.86) -- (2,4.86);
\draw [c,line width=0.9] (2.48,5.1) -- (2,5.1);
\draw [c,line width=0.9] (2.24,5.34) -- (2,5.34);
\draw [c,line width=0.9] (2.24,5.58) -- (2,5.58);
\draw [c,line width=0.9] (2.24,5.82) -- (2,5.82);
\draw [c,line width=0.9] (2.24,6.06) -- (2,6.06);
\draw [c,line width=0.9] (2.48,6.3) -- (2,6.3);
\draw [c,line width=0.9] (2.24,6.54) -- (2,6.54);
\draw [c,line width=0.9] (2.24,6.78) -- (2,6.78);
\draw [c,line width=0.9] (2.24,7.02) -- (2,7.02);
\draw [c,line width=0.9] (2.24,7.26) -- (2,7.26);
\draw [c,line width=0.9] (2.48,7.5) -- (2,7.5);
\draw [c,line width=0.9] (2.24,7.74) -- (2,7.74);
\draw [c,line width=0.9] (2.24,7.98) -- (2,7.98);
\draw [c,line width=0.9] (2.24,8.22) -- (2,8.22);
\draw [c,line width=0.9] (2.24,8.46) -- (2,8.46);
\draw [c,line width=0.9] (2.48,8.7) -- (2,8.7);
\draw [c,line width=0.9] (2.24,8.94) -- (2,8.94);
\draw [c,line width=0.9] (2.24,9.18) -- (2,9.18);
\draw [c,line width=0.9] (2.24,9.42) -- (2,9.42);
\draw [c,line width=0.9] (2.24,9.66) -- (2,9.66);
\draw [c,line width=0.9] (2.48,9.9) -- (2,9.9);
\draw [c,line width=0.9] (2.24,10.14) -- (2,10.14);
\draw [c,line width=0.9] (2.24,10.38) -- (2,10.38);
\draw [c,line width=0.9] (2.24,10.62) -- (2,10.62);
\draw [c,line width=0.9] (2.24,10.86) -- (2,10.86);
\draw [c,line width=0.9] (2.48,11.1) -- (2,11.1);
\draw [c,line width=0.9] (2.24,11.34) -- (2,11.34);
\draw [c,line width=0.9] (2.24,11.58) -- (2,11.58);
\draw [c,line width=0.9] (2.24,11.82) -- (2,11.82);
\draw [c,line width=0.9] (2.24,12.06) -- (2,12.06);
\draw [c,line width=0.9] (2.48,12.3) -- (2,12.3);
\draw [c,line width=0.9] (2.24,12.54) -- (2,12.54);
\draw [c,line width=0.9] (2.24,12.78) -- (2,12.78);
\draw [c,line width=0.9] (2.24,13.02) -- (2,13.02);
\draw [c,line width=0.9] (2.24,13.26) -- (2,13.26);
\draw [c,line width=0.9] (2.48,13.5) -- (2,13.5);
\draw [anchor= east] (1.9,1.5) node[scale=1.66573, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,2.7) node[scale=1.66573, color=c, rotate=0]{1};
\draw [anchor= east] (1.9,3.9) node[scale=1.66573, color=c, rotate=0]{2};
\draw [anchor= east] (1.9,5.1) node[scale=1.66573, color=c, rotate=0]{3};
\draw [anchor= east] (1.9,6.3) node[scale=1.66573, color=c, rotate=0]{4};
\draw [anchor= east] (1.9,7.5) node[scale=1.66573, color=c, rotate=0]{5};
\draw [anchor= east] (1.9,8.7) node[scale=1.66573, color=c, rotate=0]{6};
\draw [anchor= east] (1.9,9.9) node[scale=1.66573, color=c, rotate=0]{7};
\draw [anchor= east] (1.9,11.1) node[scale=1.66573, color=c, rotate=0]{8};
\draw [anchor= east] (1.9,12.3) node[scale=1.66573, color=c, rotate=0]{9};
\draw [anchor= east] (1.9,13.5) node[scale=1.66573, color=c, rotate=0]{10};
\draw [anchor= east] (0.25,13.5) node[scale=1.66573, color=c, rotate=90]{$\text{Overall detector count rate}\,\,\dot{N}_\mathrm{d,all}\,/\,\text{Mcps}$};
\draw [c,line width=1.8] (2.8,2.13054) -- (2.96,2.1609) -- (3.12,2.19174) -- (3.28,2.22308) -- (3.44,2.25493) -- (3.6,2.28729) -- (3.76,2.32018) -- (3.92,2.35362) -- (4.08,2.38762) -- (4.24,2.42219) -- (4.4,2.45735) -- (4.56,2.4931) -- (4.72,2.52948)
 -- (4.88,2.56649) -- (5.04,2.60415) -- (5.2,2.64247) -- (5.36,2.68149) -- (5.52,2.7212) -- (5.68,2.76164) -- (5.84,2.80282) -- (6,2.84477) -- (6.16,2.88749) -- (6.32,2.93103) -- (6.48,2.9754) -- (6.64,3.02061) -- (6.8,3.06671) -- (6.96,3.11371) --
 (7.12,3.16165) -- (7.28,3.21054) -- (7.44,3.26042) -- (7.6,3.31131) -- (7.76,3.36326) -- (7.92,3.41629) -- (8.08,3.47043) -- (8.24,3.52572) -- (8.4,3.58221) -- (8.56,3.63991) -- (8.72,3.69889) -- (8.88,3.75918) -- (9.04,3.82081) -- (9.2,3.88385) --
 (9.36,3.94833) -- (9.52,4.01431) -- (9.68,4.08184) -- (9.84,4.15097) -- (10,4.22176) -- (10.16,4.29428) -- (10.32,4.36858) -- (10.48,4.44473) -- (10.64,4.5228) -- (10.8,4.60286) -- (10.96,4.685) -- (11.12,4.76929) -- (11.28,4.85581) --
 (11.44,4.94466) -- (11.6,5.03593) -- (11.76,5.12973) -- (11.92,5.22614) -- (12.08,5.3253) -- (12.24,5.42731) -- (12.4,5.53229) -- (12.56,5.64038) -- (12.72,5.75173) -- (12.88,5.86646) -- (13.04,5.98475) -- (13.2,6.10676) -- (13.36,6.23266) --
 (13.52,6.36264) -- (13.68,6.4969) -- (13.84,6.63566) -- (14,6.77913) -- (14.16,6.92757) -- (14.32,7.08123) -- (14.48,7.24039) -- (14.64,7.40534) -- (14.8,7.57641) -- (14.96,7.75393) -- (15.12,7.93828) -- (15.28,8.12984) -- (15.44,8.32904) --
 (15.6,8.53635) -- (15.76,8.75225) -- (15.92,8.97729) -- (16.08,9.21204) -- (16.24,9.45715) -- (16.4,9.71328) -- (16.56,9.98119) -- (16.72,10.2617) -- (16.88,10.5557) -- (17.04,10.8641) -- (17.2,11.188);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (2.8,2.11279) -- (2.96,2.14222) -- (3.12,2.17211) -- (3.28,2.20247) -- (3.44,2.23331) -- (3.6,2.26465) -- (3.76,2.2965) -- (3.92,2.32886) -- (4.08,2.36175) -- (4.24,2.39519) -- (4.4,2.42919)
 -- (4.56,2.46376) -- (4.72,2.49892) -- (4.88,2.53468) -- (5.04,2.57105) -- (5.2,2.60806) -- (5.36,2.64572) -- (5.52,2.68405) -- (5.68,2.72306) -- (5.84,2.76278) -- (6,2.80322) -- (6.16,2.8444) -- (6.32,2.88635) -- (6.48,2.92908) -- (6.64,2.97261) --
 (6.8,3.01698) -- (6.96,3.0622) -- (7.12,3.1083) -- (7.28,3.1553) -- (7.44,3.20323) -- (7.6,3.25213) -- (7.76,3.30201) -- (7.92,3.3529) -- (8.08,3.40485) -- (8.24,3.45788) -- (8.4,3.51202) -- (8.56,3.56732) -- (8.72,3.6238) -- (8.88,3.68151) --
 (9.04,3.74049) -- (9.2,3.80078) -- (9.36,3.86241) -- (9.52,3.92545) -- (9.68,3.98994) -- (9.84,4.05592) -- (10,4.12344) -- (10.16,4.19258) -- (10.32,4.26337) -- (10.48,4.33589) -- (10.64,4.41019) -- (10.8,4.48634) -- (10.96,4.56441) --
 (11.12,4.64448) -- (11.28,4.72662) -- (11.44,4.81091) -- (11.6,4.89743) -- (11.76,4.98629) -- (11.92,5.07756) -- (12.08,5.17135) -- (12.24,5.26777) -- (12.4,5.36693) -- (12.56,5.46894) -- (12.72,5.57393) -- (12.88,5.68202) -- (13.04,5.79337) --
 (13.2,5.90811) -- (13.36,6.0264) -- (13.52,6.14841) -- (13.68,6.27431) -- (13.84,6.40429) -- (14,6.53856) -- (14.16,6.67731) -- (14.32,6.82079) -- (14.48,6.96923) -- (14.64,7.1229) -- (14.8,7.28206) -- (14.96,7.44701) -- (15.12,7.61809) --
 (15.28,7.79561) -- (15.44,7.97996) -- (15.6,8.17153) -- (15.76,8.37073) -- (15.92,8.57804) -- (16.08,8.79395) -- (16.24,9.01899) -- (16.4,9.25375) -- (16.56,9.49886) -- (16.72,9.755) -- (16.88,10.0229) -- (17.04,10.3034) -- (17.2,10.5974);
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (2.8,2.14907) -- (2.96,2.18041) -- (3.12,2.21225) -- (3.28,2.24462) -- (3.44,2.27751) -- (3.6,2.31095) -- (3.76,2.34495) -- (3.92,2.37951) -- (4.08,2.41467) -- (4.24,2.45043) -- (4.4,2.4868)
 -- (4.56,2.52381) -- (4.72,2.56147) -- (4.88,2.5998) -- (5.04,2.63881) -- (5.2,2.67852) -- (5.36,2.71896) -- (5.52,2.76014) -- (5.68,2.80208) -- (5.84,2.84481) -- (6,2.88835) -- (6.16,2.93271) -- (6.32,2.97793) -- (6.48,3.02402) -- (6.64,3.07103) --
 (6.8,3.11896) -- (6.96,3.16785) -- (7.12,3.21773) -- (7.28,3.26862) -- (7.44,3.32057) -- (7.6,3.37359) -- (7.76,3.42773) -- (7.92,3.48303) -- (8.08,3.53951) -- (8.24,3.59722) -- (8.4,3.65619) -- (8.56,3.71647) -- (8.72,3.77811) -- (8.88,3.84115) --
 (9.04,3.90563) -- (9.2,3.9716) -- (9.36,4.03913) -- (9.52,4.10826) -- (9.68,4.17905) -- (9.84,4.25156) -- (10,4.32586) -- (10.16,4.40201) -- (10.32,4.48008) -- (10.48,4.56015) -- (10.64,4.64228) -- (10.8,4.72657) -- (10.96,4.81309) --
 (11.12,4.90194) -- (11.28,4.99321) -- (11.44,5.087) -- (11.6,5.18341) -- (11.76,5.28256) -- (11.92,5.38457) -- (12.08,5.48955) -- (12.24,5.59765) -- (12.4,5.70899) -- (12.56,5.82372) -- (12.72,5.94201) -- (12.88,6.06401) -- (13.04,6.18991) --
 (13.2,6.31989) -- (13.36,6.45414) -- (13.52,6.5929) -- (13.68,6.73637) -- (13.84,6.8848) -- (14,7.03846) -- (14.16,7.19762) -- (14.32,7.36257) -- (14.48,7.53363) -- (14.64,7.71115) -- (14.8,7.89549) -- (14.96,8.08705) -- (15.12,8.28625) --
 (15.28,8.49355) -- (15.44,8.70945) -- (15.6,8.93448) -- (15.76,9.16923) -- (15.92,9.41433) -- (16.08,9.67046) -- (16.24,9.93836) -- (16.4,10.2189) -- (16.56,10.5128) -- (16.72,10.8213) -- (16.88,11.1452) -- (17.04,11.4858) -- (17.2,11.8444);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.6,2.28729) -- (3.52,2.28729);
\draw [c,line width=1.8] (3.52,2.25396) -- (3.52,2.32062);
\draw [c,line width=1.8] (3.6,2.28729) -- (3.68,2.28729);
\draw [c,line width=1.8] (3.68,2.25396) -- (3.68,2.32062);
\draw [c,line width=1.8] (3.6,2.28729) -- (3.6,2.30565);
\draw [c,line width=1.8] (3.56667,2.30565) -- (3.63333,2.30565);
\draw [c,line width=1.8] (3.6,2.28729) -- (3.6,2.26893);
\draw [c,line width=1.8] (3.56667,2.26893) -- (3.63333,2.26893);
\draw [c,line width=1.8] (5.2,2.64247) -- (5.12,2.64247);
\draw [c,line width=1.8] (5.12,2.60914) -- (5.12,2.67581);
\draw [c,line width=1.8] (5.2,2.64247) -- (5.28,2.64247);
\draw [c,line width=1.8] (5.28,2.60914) -- (5.28,2.67581);
\draw [c,line width=1.8] (5.2,2.64247) -- (5.2,2.66459);
\draw [c,line width=1.8] (5.16667,2.66459) -- (5.23333,2.66459);
\draw [c,line width=1.8] (5.2,2.64247) -- (5.2,2.62036);
\draw [c,line width=1.8] (5.16667,2.62036) -- (5.23333,2.62036);
\draw [c,line width=1.8] (6.8,3.06671) -- (6.72,3.06671);
\draw [c,line width=1.8] (6.72,3.03338) -- (6.72,3.10005);
\draw [c,line width=1.8] (6.8,3.06671) -- (6.88,3.06671);
\draw [c,line width=1.8] (6.88,3.03338) -- (6.88,3.10005);
\draw [c,line width=1.8] (6.8,3.06671) -- (6.8,3.09261);
\draw [c,line width=1.8] (6.76667,3.09261) -- (6.83333,3.09261);
\draw [c,line width=1.8] (6.8,3.06671) -- (6.8,3.04081);
\draw [c,line width=1.8] (6.76667,3.04081) -- (6.83333,3.04081);
\draw [c,line width=1.8] (8.4,3.58221) -- (8.32,3.58221);
\draw [c,line width=1.8] (8.32,3.54887) -- (8.32,3.61554);
\draw [c,line width=1.8] (8.4,3.58221) -- (8.48,3.58221);
\draw [c,line width=1.8] (8.48,3.54887) -- (8.48,3.61554);
\draw [c,line width=1.8] (8.4,3.58221) -- (8.4,3.61206);
\draw [c,line width=1.8] (8.36667,3.61206) -- (8.43333,3.61206);
\draw [c,line width=1.8] (8.4,3.58221) -- (8.4,3.55235);
\draw [c,line width=1.8] (8.36667,3.55235) -- (8.43333,3.55235);
\draw [c,line width=1.8] (10,4.22176) -- (9.92,4.22176);
\draw [c,line width=1.8] (9.92,4.18843) -- (9.92,4.2551);
\draw [c,line width=1.8] (10,4.22176) -- (10.08,4.22176);
\draw [c,line width=1.8] (10.08,4.18843) -- (10.08,4.2551);
\draw [c,line width=1.8] (10,4.22176) -- (10,4.2559);
\draw [c,line width=1.8] (9.96667,4.2559) -- (10.0333,4.2559);
\draw [c,line width=1.8] (10,4.22176) -- (10,4.18763);
\draw [c,line width=1.8] (9.96667,4.18763) -- (10.0333,4.18763);
\draw [c,line width=1.8] (11.6,5.03593) -- (11.52,5.03593);
\draw [c,line width=1.8] (11.52,5.0026) -- (11.52,5.06927);
\draw [c,line width=1.8] (11.6,5.03593) -- (11.68,5.03593);
\draw [c,line width=1.8] (11.68,5.0026) -- (11.68,5.06927);
\draw [c,line width=1.8] (11.6,5.03593) -- (11.6,5.07484);
\draw [c,line width=1.8] (11.5667,5.07484) -- (11.6333,5.07484);
\draw [c,line width=1.8] (11.6,5.03593) -- (11.6,4.99703);
\draw [c,line width=1.8] (11.5667,4.99703) -- (11.6333,4.99703);
\draw [c,line width=1.8] (13.2,6.10676) -- (13.12,6.10676);
\draw [c,line width=1.8] (13.12,6.07343) -- (13.12,6.14009);
\draw [c,line width=1.8] (13.2,6.10676) -- (13.28,6.10676);
\draw [c,line width=1.8] (13.28,6.07343) -- (13.28,6.14009);
\draw [c,line width=1.8] (13.2,6.10676) -- (13.2,6.15117);
\draw [c,line width=1.8] (13.1667,6.15117) -- (13.2333,6.15117);
\draw [c,line width=1.8] (13.2,6.10676) -- (13.2,6.06235);
\draw [c,line width=1.8] (13.1667,6.06235) -- (13.2333,6.06235);
\draw [c,line width=1.8] (14.8,7.57641) -- (14.72,7.57641);
\draw [c,line width=1.8] (14.72,7.54308) -- (14.72,7.60974);
\draw [c,line width=1.8] (14.8,7.57641) -- (14.88,7.57641);
\draw [c,line width=1.8] (14.88,7.54308) -- (14.88,7.60974);
\draw [c,line width=1.8] (14.8,7.57641) -- (14.8,7.62742);
\draw [c,line width=1.8] (14.7667,7.62742) -- (14.8333,7.62742);
\draw [c,line width=1.8] (14.8,7.57641) -- (14.8,7.5254);
\draw [c,line width=1.8] (14.7667,7.5254) -- (14.8333,7.5254);
\draw [c,line width=1.8] (16.4,9.71328) -- (16.32,9.71328);
\draw [c,line width=1.8] (16.32,9.67994) -- (16.32,9.74661);
\draw [c,line width=1.8] (16.4,9.71328) -- (16.48,9.71328);
\draw [c,line width=1.8] (16.48,9.67994) -- (16.48,9.74661);
\draw [c,line width=1.8] (16.4,9.71328) -- (16.4,9.77258);
\draw [c,line width=1.8] (16.3667,9.77258) -- (16.4333,9.77258);
\draw [c,line width=1.8] (16.4,9.71328) -- (16.4,9.65398);
\draw [c,line width=1.8] (16.3667,9.65398) -- (16.4333,9.65398);
\foreach \P in {(3.6,2.28729), (5.2,2.64247), (6.8,3.06671), (8.4,3.58221), (10,4.22176), (11.6,5.03593), (13.2,6.10676), (14.8,7.57641), (16.4,9.71328)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates
 {\P};}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (2,1.5) rectangle (2.17582,1.60435);
\draw [color=c, fill=c] (2.17582,1.5) rectangle (2.35165,1.60435);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (2.35165,1.5) rectangle (2.52747,1.60435);
\draw [color=c, fill=c] (2.52747,1.5) rectangle (2.7033,1.60435);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (2.7033,1.5) rectangle (2.87912,1.60435);
\draw [color=c, fill=c] (2.87912,1.5) rectangle (3.05495,1.60435);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (3.05495,1.5) rectangle (3.23077,1.60435);
\draw [color=c, fill=c] (3.23077,1.5) rectangle (3.40659,1.60435);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (3.40659,1.5) rectangle (3.58242,1.60435);
\draw [color=c, fill=c] (3.58242,1.5) rectangle (3.75824,1.60435);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (3.75824,1.5) rectangle (3.93407,1.60435);
\draw [color=c, fill=c] (3.93407,1.5) rectangle (4.10989,1.60435);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (4.10989,1.5) rectangle (4.28571,1.60435);
\draw [color=c, fill=c] (4.28571,1.5) rectangle (4.46154,1.60435);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (4.46154,1.5) rectangle (4.63736,1.60435);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (4.63736,1.5) rectangle (4.81319,1.60435);
\draw [color=c, fill=c] (4.81319,1.5) rectangle (4.98901,1.60435);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (4.98901,1.5) rectangle (5.16484,1.60435);
\draw [color=c, fill=c] (5.16484,1.5) rectangle (5.34066,1.60435);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (5.34066,1.5) rectangle (5.51648,1.60435);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (5.51648,1.5) rectangle (5.69231,1.60435);
\draw [color=c, fill=c] (5.69231,1.5) rectangle (5.86813,1.60435);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (5.86813,1.5) rectangle (6.04396,1.60435);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (6.04396,1.5) rectangle (6.21978,1.60435);
\draw [color=c, fill=c] (6.21978,1.5) rectangle (6.3956,1.60435);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (6.3956,1.5) rectangle (6.57143,1.60435);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (6.57143,1.5) rectangle (6.74725,1.60435);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (6.74725,1.5) rectangle (6.92308,1.60435);
\draw [color=c, fill=c] (6.92308,1.5) rectangle (7.0989,1.60435);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (7.0989,1.5) rectangle (7.27473,1.60435);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (7.27473,1.5) rectangle (7.45055,1.60435);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (7.45055,1.5) rectangle (7.62637,1.60435);
\draw [color=c, fill=c] (7.62637,1.5) rectangle (7.8022,1.60435);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (7.8022,1.5) rectangle (7.97802,1.60435);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (7.97802,1.5) rectangle (8.15385,1.60435);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (8.15385,1.5) rectangle (8.32967,1.60435);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (8.32967,1.5) rectangle (8.50549,1.60435);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (8.50549,1.5) rectangle (8.68132,1.60435);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (8.68132,1.5) rectangle (8.85714,1.60435);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (8.85714,1.5) rectangle (9.03297,1.60435);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (9.03297,1.5) rectangle (9.20879,1.60435);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (9.20879,1.5) rectangle (9.38461,1.60435);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (9.38461,1.5) rectangle (9.56044,1.60435);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (9.56044,1.5) rectangle (9.73626,1.60435);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (9.73626,1.5) rectangle (9.91209,1.60435);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (9.91209,1.5) rectangle (10.0879,1.60435);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (10.0879,1.5) rectangle (10.2637,1.60435);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (10.2637,1.5) rectangle (10.4396,1.60435);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (10.4396,1.5) rectangle (10.6154,1.60435);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (10.6154,1.5) rectangle (10.7912,1.60435);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (10.7912,1.5) rectangle (10.967,1.60435);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (10.967,1.5) rectangle (11.1429,1.60435);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (11.1429,1.5) rectangle (11.3187,1.60435);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (11.3187,1.5) rectangle (11.4945,1.60435);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (11.4945,1.5) rectangle (11.6703,1.60435);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (11.6703,1.5) rectangle (11.8462,1.60435);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (11.8462,1.5) rectangle (12.022,1.60435);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (12.022,1.5) rectangle (12.1978,1.60435);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (12.1978,1.5) rectangle (12.3736,1.60435);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (12.3736,1.5) rectangle (12.5495,1.60435);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (12.5495,1.5) rectangle (12.7253,1.60435);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (12.7253,1.5) rectangle (12.9011,1.60435);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (12.9011,1.5) rectangle (13.0769,1.60435);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (13.0769,1.5) rectangle (13.2527,1.60435);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (13.2527,1.5) rectangle (13.4286,1.60435);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (13.4286,1.5) rectangle (13.6044,1.60435);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (13.6044,1.5) rectangle (13.7802,1.60435);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (13.7802,1.5) rectangle (13.956,1.60435);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (13.956,1.5) rectangle (14.1319,1.60435);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (14.1319,1.5) rectangle (14.3077,1.60435);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (14.3077,1.5) rectangle (14.4835,1.60435);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (14.4835,1.5) rectangle (14.6593,1.60435);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (14.6593,1.5) rectangle (14.8352,1.60435);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (14.8352,1.5) rectangle (15.011,1.60435);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (15.011,1.5) rectangle (15.1868,1.60435);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (15.1868,1.5) rectangle (15.3626,1.60435);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (15.3626,1.5) rectangle (15.5385,1.60435);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (15.5385,1.5) rectangle (15.7143,1.60435);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (15.7143,1.5) rectangle (15.8901,1.60435);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (15.8901,1.5) rectangle (16.0659,1.60435);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (16.0659,1.5) rectangle (16.2418,1.60435);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (16.2418,1.5) rectangle (16.4176,1.60435);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (16.4176,1.5) rectangle (16.5934,1.60435);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (16.5934,1.5) rectangle (16.7692,1.60435);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (16.7692,1.5) rectangle (16.9451,1.60435);
\definecolor{c}{rgb}{0.995,0.792356,0.192334};
\draw [color=c, fill=c] (16.9451,1.5) rectangle (17.1209,1.60435);
\definecolor{c}{rgb}{0.9926,0.816981,0.174472};
\draw [color=c, fill=c] (17.1209,1.5) rectangle (17.2967,1.60435);
\definecolor{c}{rgb}{0.9902,0.841606,0.156609};
\draw [color=c, fill=c] (17.2967,1.5) rectangle (17.4725,1.60435);
\definecolor{c}{rgb}{0.9872,0.872388,0.134281};
\draw [color=c, fill=c] (17.4725,1.5) rectangle (17.6484,1.60435);
\definecolor{c}{rgb}{0.9848,0.897012,0.116419};
\draw [color=c, fill=c] (17.6484,1.5) rectangle (17.8242,1.60435);
\definecolor{c}{rgb}{0.9818,0.927794,0.0940906};
\draw [color=c, fill=c] (17.8242,1.5) rectangle (18,1.60435);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (2,1.60435) rectangle (2.17582,1.7087);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (2.17582,1.60435) rectangle (2.35165,1.7087);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (2.35165,1.60435) rectangle (2.52747,1.7087);
\draw [color=c, fill=c] (2.52747,1.60435) rectangle (2.7033,1.7087);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (2.7033,1.60435) rectangle (2.87912,1.7087);
\draw [color=c, fill=c] (2.87912,1.60435) rectangle (3.05495,1.7087);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (3.05495,1.60435) rectangle (3.23077,1.7087);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (3.23077,1.60435) rectangle (3.40659,1.7087);
\draw [color=c, fill=c] (3.40659,1.60435) rectangle (3.58242,1.7087);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (3.58242,1.60435) rectangle (3.75824,1.7087);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (3.75824,1.60435) rectangle (3.93407,1.7087);
\draw [color=c, fill=c] (3.93407,1.60435) rectangle (4.10989,1.7087);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (4.10989,1.60435) rectangle (4.28571,1.7087);
\draw [color=c, fill=c] (4.28571,1.60435) rectangle (4.46154,1.7087);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (4.46154,1.60435) rectangle (4.63736,1.7087);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (4.63736,1.60435) rectangle (4.81319,1.7087);
\draw [color=c, fill=c] (4.81319,1.60435) rectangle (4.98901,1.7087);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (4.98901,1.60435) rectangle (5.16484,1.7087);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (5.16484,1.60435) rectangle (5.34066,1.7087);
\draw [color=c, fill=c] (5.34066,1.60435) rectangle (5.51648,1.7087);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (5.51648,1.60435) rectangle (5.69231,1.7087);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (5.69231,1.60435) rectangle (5.86813,1.7087);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (5.86813,1.60435) rectangle (6.04396,1.7087);
\draw [color=c, fill=c] (6.04396,1.60435) rectangle (6.21978,1.7087);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (6.21978,1.60435) rectangle (6.3956,1.7087);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (6.3956,1.60435) rectangle (6.57143,1.7087);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (6.57143,1.60435) rectangle (6.74725,1.7087);
\draw [color=c, fill=c] (6.74725,1.60435) rectangle (6.92308,1.7087);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (6.92308,1.60435) rectangle (7.0989,1.7087);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (7.0989,1.60435) rectangle (7.27473,1.7087);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (7.27473,1.60435) rectangle (7.45055,1.7087);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (7.45055,1.60435) rectangle (7.62637,1.7087);
\draw [color=c, fill=c] (7.62637,1.60435) rectangle (7.8022,1.7087);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (7.8022,1.60435) rectangle (7.97802,1.7087);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (7.97802,1.60435) rectangle (8.15385,1.7087);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (8.15385,1.60435) rectangle (8.32967,1.7087);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (8.32967,1.60435) rectangle (8.50549,1.7087);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (8.50549,1.60435) rectangle (8.68132,1.7087);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (8.68132,1.60435) rectangle (8.85714,1.7087);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (8.85714,1.60435) rectangle (9.03297,1.7087);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (9.03297,1.60435) rectangle (9.20879,1.7087);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (9.20879,1.60435) rectangle (9.38461,1.7087);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (9.38461,1.60435) rectangle (9.56044,1.7087);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (9.56044,1.60435) rectangle (9.73626,1.7087);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (9.73626,1.60435) rectangle (9.91209,1.7087);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (9.91209,1.60435) rectangle (10.0879,1.7087);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (10.0879,1.60435) rectangle (10.2637,1.7087);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (10.2637,1.60435) rectangle (10.4396,1.7087);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (10.4396,1.60435) rectangle (10.6154,1.7087);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (10.6154,1.60435) rectangle (10.7912,1.7087);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (10.7912,1.60435) rectangle (10.967,1.7087);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (10.967,1.60435) rectangle (11.1429,1.7087);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (11.1429,1.60435) rectangle (11.3187,1.7087);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (11.3187,1.60435) rectangle (11.4945,1.7087);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (11.4945,1.60435) rectangle (11.6703,1.7087);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (11.6703,1.60435) rectangle (11.8462,1.7087);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (11.8462,1.60435) rectangle (12.022,1.7087);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (12.022,1.60435) rectangle (12.1978,1.7087);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (12.1978,1.60435) rectangle (12.3736,1.7087);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (12.3736,1.60435) rectangle (12.5495,1.7087);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (12.5495,1.60435) rectangle (12.7253,1.7087);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (12.7253,1.60435) rectangle (12.9011,1.7087);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (12.9011,1.60435) rectangle (13.0769,1.7087);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (13.0769,1.60435) rectangle (13.2527,1.7087);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (13.2527,1.60435) rectangle (13.4286,1.7087);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (13.4286,1.60435) rectangle (13.6044,1.7087);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (13.6044,1.60435) rectangle (13.7802,1.7087);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (13.7802,1.60435) rectangle (13.956,1.7087);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (13.956,1.60435) rectangle (14.1319,1.7087);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (14.1319,1.60435) rectangle (14.3077,1.7087);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (14.3077,1.60435) rectangle (14.4835,1.7087);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (14.4835,1.60435) rectangle (14.6593,1.7087);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (14.6593,1.60435) rectangle (14.8352,1.7087);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (14.8352,1.60435) rectangle (15.011,1.7087);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (15.011,1.60435) rectangle (15.1868,1.7087);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (15.1868,1.60435) rectangle (15.3626,1.7087);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (15.3626,1.60435) rectangle (15.5385,1.7087);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (15.5385,1.60435) rectangle (15.7143,1.7087);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (15.7143,1.60435) rectangle (15.8901,1.7087);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (15.8901,1.60435) rectangle (16.0659,1.7087);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (16.0659,1.60435) rectangle (16.2418,1.7087);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (16.2418,1.60435) rectangle (16.4176,1.7087);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (16.4176,1.60435) rectangle (16.5934,1.7087);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (16.5934,1.60435) rectangle (16.7692,1.7087);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (16.7692,1.60435) rectangle (16.9451,1.7087);
\definecolor{c}{rgb}{0.995,0.792356,0.192334};
\draw [color=c, fill=c] (16.9451,1.60435) rectangle (17.1209,1.7087);
\definecolor{c}{rgb}{0.9926,0.816981,0.174472};
\draw [color=c, fill=c] (17.1209,1.60435) rectangle (17.2967,1.7087);
\definecolor{c}{rgb}{0.9902,0.841606,0.156609};
\draw [color=c, fill=c] (17.2967,1.60435) rectangle (17.4725,1.7087);
\definecolor{c}{rgb}{0.9872,0.872388,0.134281};
\draw [color=c, fill=c] (17.4725,1.60435) rectangle (17.6484,1.7087);
\definecolor{c}{rgb}{0.9848,0.897012,0.116419};
\draw [color=c, fill=c] (17.6484,1.60435) rectangle (17.8242,1.7087);
\definecolor{c}{rgb}{0.9818,0.927794,0.0940906};
\draw [color=c, fill=c] (17.8242,1.60435) rectangle (18,1.7087);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (2,1.7087) rectangle (2.17582,1.81304);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (2.17582,1.7087) rectangle (2.35165,1.81304);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (2.35165,1.7087) rectangle (2.52747,1.81304);
\draw [color=c, fill=c] (2.52747,1.7087) rectangle (2.7033,1.81304);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (2.7033,1.7087) rectangle (2.87912,1.81304);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (2.87912,1.7087) rectangle (3.05495,1.81304);
\draw [color=c, fill=c] (3.05495,1.7087) rectangle (3.23077,1.81304);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (3.23077,1.7087) rectangle (3.40659,1.81304);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (3.40659,1.7087) rectangle (3.58242,1.81304);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (3.58242,1.7087) rectangle (3.75824,1.81304);
\draw [color=c, fill=c] (3.75824,1.7087) rectangle (3.93407,1.81304);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (3.93407,1.7087) rectangle (4.10989,1.81304);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (4.10989,1.7087) rectangle (4.28571,1.81304);
\draw [color=c, fill=c] (4.28571,1.7087) rectangle (4.46154,1.81304);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (4.46154,1.7087) rectangle (4.63736,1.81304);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (4.63736,1.7087) rectangle (4.81319,1.81304);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (4.81319,1.7087) rectangle (4.98901,1.81304);
\draw [color=c, fill=c] (4.98901,1.7087) rectangle (5.16484,1.81304);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (5.16484,1.7087) rectangle (5.34066,1.81304);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (5.34066,1.7087) rectangle (5.51648,1.81304);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (5.51648,1.7087) rectangle (5.69231,1.81304);
\draw [color=c, fill=c] (5.69231,1.7087) rectangle (5.86813,1.81304);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (5.86813,1.7087) rectangle (6.04396,1.81304);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (6.04396,1.7087) rectangle (6.21978,1.81304);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (6.21978,1.7087) rectangle (6.3956,1.81304);
\draw [color=c, fill=c] (6.3956,1.7087) rectangle (6.57143,1.81304);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (6.57143,1.7087) rectangle (6.74725,1.81304);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (6.74725,1.7087) rectangle (6.92308,1.81304);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (6.92308,1.7087) rectangle (7.0989,1.81304);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (7.0989,1.7087) rectangle (7.27473,1.81304);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (7.27473,1.7087) rectangle (7.45055,1.81304);
\draw [color=c, fill=c] (7.45055,1.7087) rectangle (7.62637,1.81304);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (7.62637,1.7087) rectangle (7.8022,1.81304);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (7.8022,1.7087) rectangle (7.97802,1.81304);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (7.97802,1.7087) rectangle (8.15385,1.81304);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (8.15385,1.7087) rectangle (8.32967,1.81304);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (8.32967,1.7087) rectangle (8.50549,1.81304);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (8.50549,1.7087) rectangle (8.68132,1.81304);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (8.68132,1.7087) rectangle (8.85714,1.81304);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (8.85714,1.7087) rectangle (9.03297,1.81304);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (9.03297,1.7087) rectangle (9.20879,1.81304);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (9.20879,1.7087) rectangle (9.38461,1.81304);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (9.38461,1.7087) rectangle (9.56044,1.81304);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (9.56044,1.7087) rectangle (9.73626,1.81304);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (9.73626,1.7087) rectangle (9.91209,1.81304);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (9.91209,1.7087) rectangle (10.0879,1.81304);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (10.0879,1.7087) rectangle (10.2637,1.81304);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (10.2637,1.7087) rectangle (10.4396,1.81304);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (10.4396,1.7087) rectangle (10.6154,1.81304);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (10.6154,1.7087) rectangle (10.7912,1.81304);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (10.7912,1.7087) rectangle (10.967,1.81304);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (10.967,1.7087) rectangle (11.1429,1.81304);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (11.1429,1.7087) rectangle (11.3187,1.81304);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (11.3187,1.7087) rectangle (11.4945,1.81304);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (11.4945,1.7087) rectangle (11.6703,1.81304);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (11.6703,1.7087) rectangle (11.8462,1.81304);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (11.8462,1.7087) rectangle (12.022,1.81304);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (12.022,1.7087) rectangle (12.1978,1.81304);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (12.1978,1.7087) rectangle (12.3736,1.81304);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (12.3736,1.7087) rectangle (12.5495,1.81304);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (12.5495,1.7087) rectangle (12.7253,1.81304);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (12.7253,1.7087) rectangle (12.9011,1.81304);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (12.9011,1.7087) rectangle (13.0769,1.81304);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (13.0769,1.7087) rectangle (13.2527,1.81304);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (13.2527,1.7087) rectangle (13.4286,1.81304);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (13.4286,1.7087) rectangle (13.6044,1.81304);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (13.6044,1.7087) rectangle (13.7802,1.81304);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (13.7802,1.7087) rectangle (13.956,1.81304);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (13.956,1.7087) rectangle (14.1319,1.81304);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (14.1319,1.7087) rectangle (14.3077,1.81304);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (14.3077,1.7087) rectangle (14.4835,1.81304);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (14.4835,1.7087) rectangle (14.6593,1.81304);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (14.6593,1.7087) rectangle (14.8352,1.81304);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (14.8352,1.7087) rectangle (15.011,1.81304);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (15.011,1.7087) rectangle (15.1868,1.81304);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (15.1868,1.7087) rectangle (15.3626,1.81304);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (15.3626,1.7087) rectangle (15.5385,1.81304);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (15.5385,1.7087) rectangle (15.7143,1.81304);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (15.7143,1.7087) rectangle (15.8901,1.81304);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (15.8901,1.7087) rectangle (16.0659,1.81304);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (16.0659,1.7087) rectangle (16.2418,1.81304);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (16.2418,1.7087) rectangle (16.4176,1.81304);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (16.4176,1.7087) rectangle (16.5934,1.81304);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (16.5934,1.7087) rectangle (16.7692,1.81304);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (16.7692,1.7087) rectangle (16.9451,1.81304);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (16.9451,1.7087) rectangle (17.1209,1.81304);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (17.1209,1.7087) rectangle (17.2967,1.81304);
\definecolor{c}{rgb}{0.9902,0.841606,0.156609};
\draw [color=c, fill=c] (17.2967,1.7087) rectangle (17.4725,1.81304);
\definecolor{c}{rgb}{0.9878,0.866231,0.138747};
\draw [color=c, fill=c] (17.4725,1.7087) rectangle (17.6484,1.81304);
\definecolor{c}{rgb}{0.9848,0.897012,0.116419};
\draw [color=c, fill=c] (17.6484,1.7087) rectangle (17.8242,1.81304);
\definecolor{c}{rgb}{0.9818,0.927794,0.0940906};
\draw [color=c, fill=c] (17.8242,1.7087) rectangle (18,1.81304);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (2,1.81304) rectangle (2.17582,1.91739);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (2.17582,1.81304) rectangle (2.35165,1.91739);
\draw [color=c, fill=c] (2.35165,1.81304) rectangle (2.52747,1.91739);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (2.52747,1.81304) rectangle (2.7033,1.91739);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (2.7033,1.81304) rectangle (2.87912,1.91739);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (2.87912,1.81304) rectangle (3.05495,1.91739);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (3.05495,1.81304) rectangle (3.23077,1.91739);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (3.23077,1.81304) rectangle (3.40659,1.91739);
\draw [color=c, fill=c] (3.40659,1.81304) rectangle (3.58242,1.91739);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (3.58242,1.81304) rectangle (3.75824,1.91739);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (3.75824,1.81304) rectangle (3.93407,1.91739);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (3.93407,1.81304) rectangle (4.10989,1.91739);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (4.10989,1.81304) rectangle (4.28571,1.91739);
\draw [color=c, fill=c] (4.28571,1.81304) rectangle (4.46154,1.91739);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (4.46154,1.81304) rectangle (4.63736,1.91739);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (4.63736,1.81304) rectangle (4.81319,1.91739);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (4.81319,1.81304) rectangle (4.98901,1.91739);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (4.98901,1.81304) rectangle (5.16484,1.91739);
\draw [color=c, fill=c] (5.16484,1.81304) rectangle (5.34066,1.91739);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (5.34066,1.81304) rectangle (5.51648,1.91739);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (5.51648,1.81304) rectangle (5.69231,1.91739);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (5.69231,1.81304) rectangle (5.86813,1.91739);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (5.86813,1.81304) rectangle (6.04396,1.91739);
\draw [color=c, fill=c] (6.04396,1.81304) rectangle (6.21978,1.91739);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (6.21978,1.81304) rectangle (6.3956,1.91739);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (6.3956,1.81304) rectangle (6.57143,1.91739);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (6.57143,1.81304) rectangle (6.74725,1.91739);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (6.74725,1.81304) rectangle (6.92308,1.91739);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (6.92308,1.81304) rectangle (7.0989,1.91739);
\draw [color=c, fill=c] (7.0989,1.81304) rectangle (7.27473,1.91739);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (7.27473,1.81304) rectangle (7.45055,1.91739);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (7.45055,1.81304) rectangle (7.62637,1.91739);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (7.62637,1.81304) rectangle (7.8022,1.91739);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (7.8022,1.81304) rectangle (7.97802,1.91739);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (7.97802,1.81304) rectangle (8.15385,1.91739);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (8.15385,1.81304) rectangle (8.32967,1.91739);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (8.32967,1.81304) rectangle (8.50549,1.91739);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (8.50549,1.81304) rectangle (8.68132,1.91739);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (8.68132,1.81304) rectangle (8.85714,1.91739);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (8.85714,1.81304) rectangle (9.03297,1.91739);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (9.03297,1.81304) rectangle (9.20879,1.91739);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (9.20879,1.81304) rectangle (9.38461,1.91739);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (9.38461,1.81304) rectangle (9.56044,1.91739);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (9.56044,1.81304) rectangle (9.73626,1.91739);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (9.73626,1.81304) rectangle (9.91209,1.91739);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (9.91209,1.81304) rectangle (10.0879,1.91739);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (10.0879,1.81304) rectangle (10.2637,1.91739);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (10.2637,1.81304) rectangle (10.4396,1.91739);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (10.4396,1.81304) rectangle (10.6154,1.91739);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (10.6154,1.81304) rectangle (10.7912,1.91739);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (10.7912,1.81304) rectangle (10.967,1.91739);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (10.967,1.81304) rectangle (11.1429,1.91739);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (11.1429,1.81304) rectangle (11.3187,1.91739);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (11.3187,1.81304) rectangle (11.4945,1.91739);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (11.4945,1.81304) rectangle (11.6703,1.91739);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (11.6703,1.81304) rectangle (11.8462,1.91739);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (11.8462,1.81304) rectangle (12.022,1.91739);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (12.022,1.81304) rectangle (12.1978,1.91739);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (12.1978,1.81304) rectangle (12.3736,1.91739);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (12.3736,1.81304) rectangle (12.5495,1.91739);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (12.5495,1.81304) rectangle (12.7253,1.91739);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (12.7253,1.81304) rectangle (12.9011,1.91739);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (12.9011,1.81304) rectangle (13.0769,1.91739);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (13.0769,1.81304) rectangle (13.2527,1.91739);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (13.2527,1.81304) rectangle (13.4286,1.91739);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (13.4286,1.81304) rectangle (13.6044,1.91739);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (13.6044,1.81304) rectangle (13.7802,1.91739);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (13.7802,1.81304) rectangle (13.956,1.91739);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (13.956,1.81304) rectangle (14.1319,1.91739);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (14.1319,1.81304) rectangle (14.3077,1.91739);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (14.3077,1.81304) rectangle (14.4835,1.91739);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (14.4835,1.81304) rectangle (14.6593,1.91739);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (14.6593,1.81304) rectangle (14.8352,1.91739);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (14.8352,1.81304) rectangle (15.011,1.91739);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (15.011,1.81304) rectangle (15.1868,1.91739);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (15.1868,1.81304) rectangle (15.3626,1.91739);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (15.3626,1.81304) rectangle (15.5385,1.91739);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (15.5385,1.81304) rectangle (15.7143,1.91739);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (15.7143,1.81304) rectangle (15.8901,1.91739);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (15.8901,1.81304) rectangle (16.0659,1.91739);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (16.0659,1.81304) rectangle (16.2418,1.91739);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (16.2418,1.81304) rectangle (16.4176,1.91739);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (16.4176,1.81304) rectangle (16.5934,1.91739);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (16.5934,1.81304) rectangle (16.7692,1.91739);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (16.7692,1.81304) rectangle (16.9451,1.91739);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (16.9451,1.81304) rectangle (17.1209,1.91739);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (17.1209,1.81304) rectangle (17.2967,1.91739);
\definecolor{c}{rgb}{0.9902,0.841606,0.156609};
\draw [color=c, fill=c] (17.2967,1.81304) rectangle (17.4725,1.91739);
\definecolor{c}{rgb}{0.9878,0.866231,0.138747};
\draw [color=c, fill=c] (17.4725,1.81304) rectangle (17.6484,1.91739);
\definecolor{c}{rgb}{0.9848,0.897012,0.116419};
\draw [color=c, fill=c] (17.6484,1.81304) rectangle (17.8242,1.91739);
\definecolor{c}{rgb}{0.9818,0.927794,0.0940906};
\draw [color=c, fill=c] (17.8242,1.81304) rectangle (18,1.91739);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (2,1.91739) rectangle (2.17582,2.02174);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (2.17582,1.91739) rectangle (2.35165,2.02174);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (2.35165,1.91739) rectangle (2.52747,2.02174);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (2.52747,1.91739) rectangle (2.7033,2.02174);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (2.7033,1.91739) rectangle (2.87912,2.02174);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (2.87912,1.91739) rectangle (3.05495,2.02174);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (3.05495,1.91739) rectangle (3.23077,2.02174);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (3.23077,1.91739) rectangle (3.40659,2.02174);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (3.40659,1.91739) rectangle (3.58242,2.02174);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (3.58242,1.91739) rectangle (3.75824,2.02174);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (3.75824,1.91739) rectangle (3.93407,2.02174);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (3.93407,1.91739) rectangle (4.10989,2.02174);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (4.10989,1.91739) rectangle (4.28571,2.02174);
\draw [color=c, fill=c] (4.28571,1.91739) rectangle (4.46154,2.02174);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (4.46154,1.91739) rectangle (4.63736,2.02174);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (4.63736,1.91739) rectangle (4.81319,2.02174);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (4.81319,1.91739) rectangle (4.98901,2.02174);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (4.98901,1.91739) rectangle (5.16484,2.02174);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (5.16484,1.91739) rectangle (5.34066,2.02174);
\draw [color=c, fill=c] (5.34066,1.91739) rectangle (5.51648,2.02174);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (5.51648,1.91739) rectangle (5.69231,2.02174);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (5.69231,1.91739) rectangle (5.86813,2.02174);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (5.86813,1.91739) rectangle (6.04396,2.02174);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (6.04396,1.91739) rectangle (6.21978,2.02174);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (6.21978,1.91739) rectangle (6.3956,2.02174);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (6.3956,1.91739) rectangle (6.57143,2.02174);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (6.57143,1.91739) rectangle (6.74725,2.02174);
\draw [color=c, fill=c] (6.74725,1.91739) rectangle (6.92308,2.02174);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (6.92308,1.91739) rectangle (7.0989,2.02174);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (7.0989,1.91739) rectangle (7.27473,2.02174);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (7.27473,1.91739) rectangle (7.45055,2.02174);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (7.45055,1.91739) rectangle (7.62637,2.02174);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (7.62637,1.91739) rectangle (7.8022,2.02174);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (7.8022,1.91739) rectangle (7.97802,2.02174);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (7.97802,1.91739) rectangle (8.15385,2.02174);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (8.15385,1.91739) rectangle (8.32967,2.02174);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (8.32967,1.91739) rectangle (8.50549,2.02174);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (8.50549,1.91739) rectangle (8.68132,2.02174);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (8.68132,1.91739) rectangle (8.85714,2.02174);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (8.85714,1.91739) rectangle (9.03297,2.02174);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (9.03297,1.91739) rectangle (9.20879,2.02174);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (9.20879,1.91739) rectangle (9.38461,2.02174);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (9.38461,1.91739) rectangle (9.56044,2.02174);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (9.56044,1.91739) rectangle (9.73626,2.02174);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (9.73626,1.91739) rectangle (9.91209,2.02174);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (9.91209,1.91739) rectangle (10.0879,2.02174);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (10.0879,1.91739) rectangle (10.2637,2.02174);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (10.2637,1.91739) rectangle (10.4396,2.02174);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (10.4396,1.91739) rectangle (10.6154,2.02174);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (10.6154,1.91739) rectangle (10.7912,2.02174);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (10.7912,1.91739) rectangle (10.967,2.02174);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (10.967,1.91739) rectangle (11.1429,2.02174);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (11.1429,1.91739) rectangle (11.3187,2.02174);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (11.3187,1.91739) rectangle (11.4945,2.02174);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (11.4945,1.91739) rectangle (11.6703,2.02174);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (11.6703,1.91739) rectangle (11.8462,2.02174);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (11.8462,1.91739) rectangle (12.022,2.02174);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (12.022,1.91739) rectangle (12.1978,2.02174);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (12.1978,1.91739) rectangle (12.3736,2.02174);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (12.3736,1.91739) rectangle (12.5495,2.02174);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (12.5495,1.91739) rectangle (12.7253,2.02174);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (12.7253,1.91739) rectangle (12.9011,2.02174);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (12.9011,1.91739) rectangle (13.0769,2.02174);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (13.0769,1.91739) rectangle (13.2527,2.02174);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (13.2527,1.91739) rectangle (13.4286,2.02174);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (13.4286,1.91739) rectangle (13.6044,2.02174);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (13.6044,1.91739) rectangle (13.7802,2.02174);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (13.7802,1.91739) rectangle (13.956,2.02174);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (13.956,1.91739) rectangle (14.1319,2.02174);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (14.1319,1.91739) rectangle (14.3077,2.02174);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (14.3077,1.91739) rectangle (14.4835,2.02174);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (14.4835,1.91739) rectangle (14.6593,2.02174);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (14.6593,1.91739) rectangle (14.8352,2.02174);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (14.8352,1.91739) rectangle (15.011,2.02174);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (15.011,1.91739) rectangle (15.1868,2.02174);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (15.1868,1.91739) rectangle (15.3626,2.02174);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (15.3626,1.91739) rectangle (15.5385,2.02174);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (15.5385,1.91739) rectangle (15.7143,2.02174);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (15.7143,1.91739) rectangle (15.8901,2.02174);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (15.8901,1.91739) rectangle (16.0659,2.02174);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.0659,1.91739) rectangle (16.2418,2.02174);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (16.2418,1.91739) rectangle (16.4176,2.02174);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (16.4176,1.91739) rectangle (16.5934,2.02174);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (16.5934,1.91739) rectangle (16.7692,2.02174);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (16.7692,1.91739) rectangle (16.9451,2.02174);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (16.9451,1.91739) rectangle (17.1209,2.02174);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (17.1209,1.91739) rectangle (17.2967,2.02174);
\definecolor{c}{rgb}{0.9908,0.83545,0.161075};
\draw [color=c, fill=c] (17.2967,1.91739) rectangle (17.4725,2.02174);
\definecolor{c}{rgb}{0.9878,0.866231,0.138747};
\draw [color=c, fill=c] (17.4725,1.91739) rectangle (17.6484,2.02174);
\definecolor{c}{rgb}{0.9848,0.897012,0.116419};
\draw [color=c, fill=c] (17.6484,1.91739) rectangle (17.8242,2.02174);
\definecolor{c}{rgb}{0.9818,0.927794,0.0940906};
\draw [color=c, fill=c] (17.8242,1.91739) rectangle (18,2.02174);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (2,2.02174) rectangle (2.17582,2.12609);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (2.17582,2.02174) rectangle (2.35165,2.12609);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (2.35165,2.02174) rectangle (2.52747,2.12609);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (2.52747,2.02174) rectangle (2.7033,2.12609);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (2.7033,2.02174) rectangle (2.87912,2.12609);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (2.87912,2.02174) rectangle (3.05495,2.12609);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (3.05495,2.02174) rectangle (3.23077,2.12609);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (3.23077,2.02174) rectangle (3.40659,2.12609);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (3.40659,2.02174) rectangle (3.58242,2.12609);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (3.58242,2.02174) rectangle (3.75824,2.12609);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (3.75824,2.02174) rectangle (3.93407,2.12609);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (3.93407,2.02174) rectangle (4.10989,2.12609);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (4.10989,2.02174) rectangle (4.28571,2.12609);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (4.28571,2.02174) rectangle (4.46154,2.12609);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (4.46154,2.02174) rectangle (4.63736,2.12609);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (4.63736,2.02174) rectangle (4.81319,2.12609);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (4.81319,2.02174) rectangle (4.98901,2.12609);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (4.98901,2.02174) rectangle (5.16484,2.12609);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (5.16484,2.02174) rectangle (5.34066,2.12609);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (5.34066,2.02174) rectangle (5.51648,2.12609);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (5.51648,2.02174) rectangle (5.69231,2.12609);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (5.69231,2.02174) rectangle (5.86813,2.12609);
\draw [color=c, fill=c] (5.86813,2.02174) rectangle (6.04396,2.12609);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (6.04396,2.02174) rectangle (6.21978,2.12609);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (6.21978,2.02174) rectangle (6.3956,2.12609);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (6.3956,2.02174) rectangle (6.57143,2.12609);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (6.57143,2.02174) rectangle (6.74725,2.12609);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (6.74725,2.02174) rectangle (6.92308,2.12609);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (6.92308,2.02174) rectangle (7.0989,2.12609);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (7.0989,2.02174) rectangle (7.27473,2.12609);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (7.27473,2.02174) rectangle (7.45055,2.12609);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (7.45055,2.02174) rectangle (7.62637,2.12609);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (7.62637,2.02174) rectangle (7.8022,2.12609);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (7.8022,2.02174) rectangle (7.97802,2.12609);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (7.97802,2.02174) rectangle (8.15385,2.12609);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (8.15385,2.02174) rectangle (8.32967,2.12609);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (8.32967,2.02174) rectangle (8.50549,2.12609);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (8.50549,2.02174) rectangle (8.68132,2.12609);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (8.68132,2.02174) rectangle (8.85714,2.12609);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (8.85714,2.02174) rectangle (9.03297,2.12609);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (9.03297,2.02174) rectangle (9.20879,2.12609);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (9.20879,2.02174) rectangle (9.38461,2.12609);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (9.38461,2.02174) rectangle (9.56044,2.12609);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (9.56044,2.02174) rectangle (9.73626,2.12609);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (9.73626,2.02174) rectangle (9.91209,2.12609);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (9.91209,2.02174) rectangle (10.0879,2.12609);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (10.0879,2.02174) rectangle (10.2637,2.12609);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (10.2637,2.02174) rectangle (10.4396,2.12609);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (10.4396,2.02174) rectangle (10.6154,2.12609);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (10.6154,2.02174) rectangle (10.7912,2.12609);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (10.7912,2.02174) rectangle (10.967,2.12609);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (10.967,2.02174) rectangle (11.1429,2.12609);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (11.1429,2.02174) rectangle (11.3187,2.12609);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (11.3187,2.02174) rectangle (11.4945,2.12609);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (11.4945,2.02174) rectangle (11.6703,2.12609);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (11.6703,2.02174) rectangle (11.8462,2.12609);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (11.8462,2.02174) rectangle (12.022,2.12609);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (12.022,2.02174) rectangle (12.1978,2.12609);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (12.1978,2.02174) rectangle (12.3736,2.12609);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (12.3736,2.02174) rectangle (12.5495,2.12609);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (12.5495,2.02174) rectangle (12.7253,2.12609);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (12.7253,2.02174) rectangle (12.9011,2.12609);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (12.9011,2.02174) rectangle (13.0769,2.12609);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (13.0769,2.02174) rectangle (13.2527,2.12609);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (13.2527,2.02174) rectangle (13.4286,2.12609);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (13.4286,2.02174) rectangle (13.6044,2.12609);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (13.6044,2.02174) rectangle (13.7802,2.12609);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (13.7802,2.02174) rectangle (13.956,2.12609);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (13.956,2.02174) rectangle (14.1319,2.12609);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (14.1319,2.02174) rectangle (14.3077,2.12609);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (14.3077,2.02174) rectangle (14.4835,2.12609);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (14.4835,2.02174) rectangle (14.6593,2.12609);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (14.6593,2.02174) rectangle (14.8352,2.12609);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (14.8352,2.02174) rectangle (15.011,2.12609);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (15.011,2.02174) rectangle (15.1868,2.12609);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (15.1868,2.02174) rectangle (15.3626,2.12609);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (15.3626,2.02174) rectangle (15.5385,2.12609);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (15.5385,2.02174) rectangle (15.7143,2.12609);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (15.7143,2.02174) rectangle (15.8901,2.12609);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (15.8901,2.02174) rectangle (16.0659,2.12609);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.0659,2.02174) rectangle (16.2418,2.12609);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (16.2418,2.02174) rectangle (16.4176,2.12609);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (16.4176,2.02174) rectangle (16.5934,2.12609);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (16.5934,2.02174) rectangle (16.7692,2.12609);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (16.7692,2.02174) rectangle (16.9451,2.12609);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (16.9451,2.02174) rectangle (17.1209,2.12609);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (17.1209,2.02174) rectangle (17.2967,2.12609);
\definecolor{c}{rgb}{0.9908,0.83545,0.161075};
\draw [color=c, fill=c] (17.2967,2.02174) rectangle (17.4725,2.12609);
\definecolor{c}{rgb}{0.9878,0.866231,0.138747};
\draw [color=c, fill=c] (17.4725,2.02174) rectangle (17.6484,2.12609);
\definecolor{c}{rgb}{0.9854,0.890856,0.120884};
\draw [color=c, fill=c] (17.6484,2.02174) rectangle (17.8242,2.12609);
\definecolor{c}{rgb}{0.9824,0.921637,0.0985563};
\draw [color=c, fill=c] (17.8242,2.02174) rectangle (18,2.12609);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (2,2.12609) rectangle (2.17582,2.23043);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (2.17582,2.12609) rectangle (2.35165,2.23043);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (2.35165,2.12609) rectangle (2.52747,2.23043);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (2.52747,2.12609) rectangle (2.7033,2.23043);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (2.7033,2.12609) rectangle (2.87912,2.23043);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (2.87912,2.12609) rectangle (3.05495,2.23043);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (3.05495,2.12609) rectangle (3.23077,2.23043);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (3.23077,2.12609) rectangle (3.40659,2.23043);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (3.40659,2.12609) rectangle (3.58242,2.23043);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (3.58242,2.12609) rectangle (3.75824,2.23043);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (3.75824,2.12609) rectangle (3.93407,2.23043);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (3.93407,2.12609) rectangle (4.10989,2.23043);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (4.10989,2.12609) rectangle (4.28571,2.23043);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (4.28571,2.12609) rectangle (4.46154,2.23043);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (4.46154,2.12609) rectangle (4.63736,2.23043);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (4.63736,2.12609) rectangle (4.81319,2.23043);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (4.81319,2.12609) rectangle (4.98901,2.23043);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (4.98901,2.12609) rectangle (5.16484,2.23043);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (5.16484,2.12609) rectangle (5.34066,2.23043);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (5.34066,2.12609) rectangle (5.51648,2.23043);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (5.51648,2.12609) rectangle (5.69231,2.23043);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (5.69231,2.12609) rectangle (5.86813,2.23043);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (5.86813,2.12609) rectangle (6.04396,2.23043);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (6.04396,2.12609) rectangle (6.21978,2.23043);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (6.21978,2.12609) rectangle (6.3956,2.23043);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (6.3956,2.12609) rectangle (6.57143,2.23043);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (6.57143,2.12609) rectangle (6.74725,2.23043);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (6.74725,2.12609) rectangle (6.92308,2.23043);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (6.92308,2.12609) rectangle (7.0989,2.23043);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (7.0989,2.12609) rectangle (7.27473,2.23043);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (7.27473,2.12609) rectangle (7.45055,2.23043);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (7.45055,2.12609) rectangle (7.62637,2.23043);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (7.62637,2.12609) rectangle (7.8022,2.23043);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (7.8022,2.12609) rectangle (7.97802,2.23043);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (7.97802,2.12609) rectangle (8.15385,2.23043);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (8.15385,2.12609) rectangle (8.32967,2.23043);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (8.32967,2.12609) rectangle (8.50549,2.23043);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (8.50549,2.12609) rectangle (8.68132,2.23043);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (8.68132,2.12609) rectangle (8.85714,2.23043);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (8.85714,2.12609) rectangle (9.03297,2.23043);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (9.03297,2.12609) rectangle (9.20879,2.23043);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (9.20879,2.12609) rectangle (9.38461,2.23043);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (9.38461,2.12609) rectangle (9.56044,2.23043);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (9.56044,2.12609) rectangle (9.73626,2.23043);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (9.73626,2.12609) rectangle (9.91209,2.23043);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (9.91209,2.12609) rectangle (10.0879,2.23043);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (10.0879,2.12609) rectangle (10.2637,2.23043);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (10.2637,2.12609) rectangle (10.4396,2.23043);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (10.4396,2.12609) rectangle (10.6154,2.23043);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (10.6154,2.12609) rectangle (10.7912,2.23043);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (10.7912,2.12609) rectangle (10.967,2.23043);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (10.967,2.12609) rectangle (11.1429,2.23043);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (11.1429,2.12609) rectangle (11.3187,2.23043);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (11.3187,2.12609) rectangle (11.4945,2.23043);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (11.4945,2.12609) rectangle (11.6703,2.23043);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (11.6703,2.12609) rectangle (11.8462,2.23043);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (11.8462,2.12609) rectangle (12.022,2.23043);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (12.022,2.12609) rectangle (12.1978,2.23043);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (12.1978,2.12609) rectangle (12.3736,2.23043);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (12.3736,2.12609) rectangle (12.5495,2.23043);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (12.5495,2.12609) rectangle (12.7253,2.23043);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (12.7253,2.12609) rectangle (12.9011,2.23043);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (12.9011,2.12609) rectangle (13.0769,2.23043);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (13.0769,2.12609) rectangle (13.2527,2.23043);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (13.2527,2.12609) rectangle (13.4286,2.23043);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (13.4286,2.12609) rectangle (13.6044,2.23043);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (13.6044,2.12609) rectangle (13.7802,2.23043);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (13.7802,2.12609) rectangle (13.956,2.23043);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (13.956,2.12609) rectangle (14.1319,2.23043);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (14.1319,2.12609) rectangle (14.3077,2.23043);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (14.3077,2.12609) rectangle (14.4835,2.23043);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (14.4835,2.12609) rectangle (14.6593,2.23043);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (14.6593,2.12609) rectangle (14.8352,2.23043);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (14.8352,2.12609) rectangle (15.011,2.23043);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (15.011,2.12609) rectangle (15.1868,2.23043);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (15.1868,2.12609) rectangle (15.3626,2.23043);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (15.3626,2.12609) rectangle (15.5385,2.23043);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (15.5385,2.12609) rectangle (15.7143,2.23043);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (15.7143,2.12609) rectangle (15.8901,2.23043);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (15.8901,2.12609) rectangle (16.0659,2.23043);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.0659,2.12609) rectangle (16.2418,2.23043);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (16.2418,2.12609) rectangle (16.4176,2.23043);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (16.4176,2.12609) rectangle (16.5934,2.23043);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (16.5934,2.12609) rectangle (16.7692,2.23043);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (16.7692,2.12609) rectangle (16.9451,2.23043);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (16.9451,2.12609) rectangle (17.1209,2.23043);
\definecolor{c}{rgb}{0.9938,0.804669,0.183403};
\draw [color=c, fill=c] (17.1209,2.12609) rectangle (17.2967,2.23043);
\definecolor{c}{rgb}{0.9908,0.83545,0.161075};
\draw [color=c, fill=c] (17.2967,2.12609) rectangle (17.4725,2.23043);
\definecolor{c}{rgb}{0.9884,0.860075,0.143212};
\draw [color=c, fill=c] (17.4725,2.12609) rectangle (17.6484,2.23043);
\definecolor{c}{rgb}{0.9854,0.890856,0.120884};
\draw [color=c, fill=c] (17.6484,2.12609) rectangle (17.8242,2.23043);
\definecolor{c}{rgb}{0.9824,0.921637,0.0985563};
\draw [color=c, fill=c] (17.8242,2.12609) rectangle (18,2.23043);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (2,2.23043) rectangle (2.17582,2.33478);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (2.17582,2.23043) rectangle (2.35165,2.33478);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (2.35165,2.23043) rectangle (2.52747,2.33478);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (2.52747,2.23043) rectangle (2.7033,2.33478);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (2.7033,2.23043) rectangle (2.87912,2.33478);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (2.87912,2.23043) rectangle (3.05495,2.33478);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (3.05495,2.23043) rectangle (3.23077,2.33478);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (3.23077,2.23043) rectangle (3.40659,2.33478);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (3.40659,2.23043) rectangle (3.58242,2.33478);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (3.58242,2.23043) rectangle (3.75824,2.33478);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (3.75824,2.23043) rectangle (3.93407,2.33478);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (3.93407,2.23043) rectangle (4.10989,2.33478);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (4.10989,2.23043) rectangle (4.28571,2.33478);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (4.28571,2.23043) rectangle (4.46154,2.33478);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (4.46154,2.23043) rectangle (4.63736,2.33478);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (4.63736,2.23043) rectangle (4.81319,2.33478);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (4.81319,2.23043) rectangle (4.98901,2.33478);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (4.98901,2.23043) rectangle (5.16484,2.33478);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (5.16484,2.23043) rectangle (5.34066,2.33478);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (5.34066,2.23043) rectangle (5.51648,2.33478);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (5.51648,2.23043) rectangle (5.69231,2.33478);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (5.69231,2.23043) rectangle (5.86813,2.33478);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (5.86813,2.23043) rectangle (6.04396,2.33478);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (6.04396,2.23043) rectangle (6.21978,2.33478);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (6.21978,2.23043) rectangle (6.3956,2.33478);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (6.3956,2.23043) rectangle (6.57143,2.33478);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (6.57143,2.23043) rectangle (6.74725,2.33478);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (6.74725,2.23043) rectangle (6.92308,2.33478);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (6.92308,2.23043) rectangle (7.0989,2.33478);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (7.0989,2.23043) rectangle (7.27473,2.33478);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (7.27473,2.23043) rectangle (7.45055,2.33478);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (7.45055,2.23043) rectangle (7.62637,2.33478);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (7.62637,2.23043) rectangle (7.8022,2.33478);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (7.8022,2.23043) rectangle (7.97802,2.33478);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (7.97802,2.23043) rectangle (8.15385,2.33478);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (8.15385,2.23043) rectangle (8.32967,2.33478);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (8.32967,2.23043) rectangle (8.50549,2.33478);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (8.50549,2.23043) rectangle (8.68132,2.33478);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (8.68132,2.23043) rectangle (8.85714,2.33478);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (8.85714,2.23043) rectangle (9.03297,2.33478);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (9.03297,2.23043) rectangle (9.20879,2.33478);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (9.20879,2.23043) rectangle (9.38461,2.33478);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (9.38461,2.23043) rectangle (9.56044,2.33478);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (9.56044,2.23043) rectangle (9.73626,2.33478);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (9.73626,2.23043) rectangle (9.91209,2.33478);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (9.91209,2.23043) rectangle (10.0879,2.33478);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (10.0879,2.23043) rectangle (10.2637,2.33478);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (10.2637,2.23043) rectangle (10.4396,2.33478);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (10.4396,2.23043) rectangle (10.6154,2.33478);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (10.6154,2.23043) rectangle (10.7912,2.33478);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (10.7912,2.23043) rectangle (10.967,2.33478);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (10.967,2.23043) rectangle (11.1429,2.33478);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (11.1429,2.23043) rectangle (11.3187,2.33478);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (11.3187,2.23043) rectangle (11.4945,2.33478);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (11.4945,2.23043) rectangle (11.6703,2.33478);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (11.6703,2.23043) rectangle (11.8462,2.33478);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (11.8462,2.23043) rectangle (12.022,2.33478);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (12.022,2.23043) rectangle (12.1978,2.33478);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (12.1978,2.23043) rectangle (12.3736,2.33478);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (12.3736,2.23043) rectangle (12.5495,2.33478);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (12.5495,2.23043) rectangle (12.7253,2.33478);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (12.7253,2.23043) rectangle (12.9011,2.33478);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (12.9011,2.23043) rectangle (13.0769,2.33478);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (13.0769,2.23043) rectangle (13.2527,2.33478);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (13.2527,2.23043) rectangle (13.4286,2.33478);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (13.4286,2.23043) rectangle (13.6044,2.33478);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (13.6044,2.23043) rectangle (13.7802,2.33478);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (13.7802,2.23043) rectangle (13.956,2.33478);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (13.956,2.23043) rectangle (14.1319,2.33478);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (14.1319,2.23043) rectangle (14.3077,2.33478);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (14.3077,2.23043) rectangle (14.4835,2.33478);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (14.4835,2.23043) rectangle (14.6593,2.33478);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (14.6593,2.23043) rectangle (14.8352,2.33478);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (14.8352,2.23043) rectangle (15.011,2.33478);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (15.011,2.23043) rectangle (15.1868,2.33478);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (15.1868,2.23043) rectangle (15.3626,2.33478);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (15.3626,2.23043) rectangle (15.5385,2.33478);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (15.5385,2.23043) rectangle (15.7143,2.33478);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (15.7143,2.23043) rectangle (15.8901,2.33478);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (15.8901,2.23043) rectangle (16.0659,2.33478);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.0659,2.23043) rectangle (16.2418,2.33478);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (16.2418,2.23043) rectangle (16.4176,2.33478);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (16.4176,2.23043) rectangle (16.5934,2.33478);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (16.5934,2.23043) rectangle (16.7692,2.33478);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (16.7692,2.23043) rectangle (16.9451,2.33478);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (16.9451,2.23043) rectangle (17.1209,2.33478);
\definecolor{c}{rgb}{0.9938,0.804669,0.183403};
\draw [color=c, fill=c] (17.1209,2.23043) rectangle (17.2967,2.33478);
\definecolor{c}{rgb}{0.9914,0.829294,0.165541};
\draw [color=c, fill=c] (17.2967,2.23043) rectangle (17.4725,2.33478);
\definecolor{c}{rgb}{0.9884,0.860075,0.143212};
\draw [color=c, fill=c] (17.4725,2.23043) rectangle (17.6484,2.33478);
\definecolor{c}{rgb}{0.9854,0.890856,0.120884};
\draw [color=c, fill=c] (17.6484,2.23043) rectangle (17.8242,2.33478);
\definecolor{c}{rgb}{0.9824,0.921637,0.0985563};
\draw [color=c, fill=c] (17.8242,2.23043) rectangle (18,2.33478);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (2,2.33478) rectangle (2.17582,2.43913);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (2.17582,2.33478) rectangle (2.35165,2.43913);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (2.35165,2.33478) rectangle (2.52747,2.43913);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (2.52747,2.33478) rectangle (2.7033,2.43913);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (2.7033,2.33478) rectangle (2.87912,2.43913);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (2.87912,2.33478) rectangle (3.05495,2.43913);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (3.05495,2.33478) rectangle (3.23077,2.43913);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (3.23077,2.33478) rectangle (3.40659,2.43913);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (3.40659,2.33478) rectangle (3.58242,2.43913);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (3.58242,2.33478) rectangle (3.75824,2.43913);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (3.75824,2.33478) rectangle (3.93407,2.43913);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (3.93407,2.33478) rectangle (4.10989,2.43913);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (4.10989,2.33478) rectangle (4.28571,2.43913);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (4.28571,2.33478) rectangle (4.46154,2.43913);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (4.46154,2.33478) rectangle (4.63736,2.43913);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (4.63736,2.33478) rectangle (4.81319,2.43913);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (4.81319,2.33478) rectangle (4.98901,2.43913);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (4.98901,2.33478) rectangle (5.16484,2.43913);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (5.16484,2.33478) rectangle (5.34066,2.43913);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (5.34066,2.33478) rectangle (5.51648,2.43913);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (5.51648,2.33478) rectangle (5.69231,2.43913);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (5.69231,2.33478) rectangle (5.86813,2.43913);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (5.86813,2.33478) rectangle (6.04396,2.43913);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (6.04396,2.33478) rectangle (6.21978,2.43913);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (6.21978,2.33478) rectangle (6.3956,2.43913);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (6.3956,2.33478) rectangle (6.57143,2.43913);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (6.57143,2.33478) rectangle (6.74725,2.43913);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (6.74725,2.33478) rectangle (6.92308,2.43913);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (6.92308,2.33478) rectangle (7.0989,2.43913);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (7.0989,2.33478) rectangle (7.27473,2.43913);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (7.27473,2.33478) rectangle (7.45055,2.43913);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (7.45055,2.33478) rectangle (7.62637,2.43913);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (7.62637,2.33478) rectangle (7.8022,2.43913);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (7.8022,2.33478) rectangle (7.97802,2.43913);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (7.97802,2.33478) rectangle (8.15385,2.43913);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (8.15385,2.33478) rectangle (8.32967,2.43913);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (8.32967,2.33478) rectangle (8.50549,2.43913);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (8.50549,2.33478) rectangle (8.68132,2.43913);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (8.68132,2.33478) rectangle (8.85714,2.43913);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (8.85714,2.33478) rectangle (9.03297,2.43913);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (9.03297,2.33478) rectangle (9.20879,2.43913);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (9.20879,2.33478) rectangle (9.38461,2.43913);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (9.38461,2.33478) rectangle (9.56044,2.43913);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (9.56044,2.33478) rectangle (9.73626,2.43913);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (9.73626,2.33478) rectangle (9.91209,2.43913);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (9.91209,2.33478) rectangle (10.0879,2.43913);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (10.0879,2.33478) rectangle (10.2637,2.43913);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (10.2637,2.33478) rectangle (10.4396,2.43913);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (10.4396,2.33478) rectangle (10.6154,2.43913);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (10.6154,2.33478) rectangle (10.7912,2.43913);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (10.7912,2.33478) rectangle (10.967,2.43913);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (10.967,2.33478) rectangle (11.1429,2.43913);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (11.1429,2.33478) rectangle (11.3187,2.43913);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (11.3187,2.33478) rectangle (11.4945,2.43913);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (11.4945,2.33478) rectangle (11.6703,2.43913);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (11.6703,2.33478) rectangle (11.8462,2.43913);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (11.8462,2.33478) rectangle (12.022,2.43913);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (12.022,2.33478) rectangle (12.1978,2.43913);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (12.1978,2.33478) rectangle (12.3736,2.43913);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (12.3736,2.33478) rectangle (12.5495,2.43913);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (12.5495,2.33478) rectangle (12.7253,2.43913);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (12.7253,2.33478) rectangle (12.9011,2.43913);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (12.9011,2.33478) rectangle (13.0769,2.43913);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (13.0769,2.33478) rectangle (13.2527,2.43913);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (13.2527,2.33478) rectangle (13.4286,2.43913);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (13.4286,2.33478) rectangle (13.6044,2.43913);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (13.6044,2.33478) rectangle (13.7802,2.43913);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (13.7802,2.33478) rectangle (13.956,2.43913);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (13.956,2.33478) rectangle (14.1319,2.43913);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (14.1319,2.33478) rectangle (14.3077,2.43913);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (14.3077,2.33478) rectangle (14.4835,2.43913);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (14.4835,2.33478) rectangle (14.6593,2.43913);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (14.6593,2.33478) rectangle (14.8352,2.43913);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (14.8352,2.33478) rectangle (15.011,2.43913);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (15.011,2.33478) rectangle (15.1868,2.43913);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (15.1868,2.33478) rectangle (15.3626,2.43913);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (15.3626,2.33478) rectangle (15.5385,2.43913);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (15.5385,2.33478) rectangle (15.7143,2.43913);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (15.7143,2.33478) rectangle (15.8901,2.43913);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (15.8901,2.33478) rectangle (16.0659,2.43913);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (16.0659,2.33478) rectangle (16.2418,2.43913);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (16.2418,2.33478) rectangle (16.4176,2.43913);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (16.4176,2.33478) rectangle (16.5934,2.43913);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (16.5934,2.33478) rectangle (16.7692,2.43913);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (16.7692,2.33478) rectangle (16.9451,2.43913);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (16.9451,2.33478) rectangle (17.1209,2.43913);
\definecolor{c}{rgb}{0.9938,0.804669,0.183403};
\draw [color=c, fill=c] (17.1209,2.33478) rectangle (17.2967,2.43913);
\definecolor{c}{rgb}{0.9914,0.829294,0.165541};
\draw [color=c, fill=c] (17.2967,2.33478) rectangle (17.4725,2.43913);
\definecolor{c}{rgb}{0.9884,0.860075,0.143212};
\draw [color=c, fill=c] (17.4725,2.33478) rectangle (17.6484,2.43913);
\definecolor{c}{rgb}{0.9854,0.890856,0.120884};
\draw [color=c, fill=c] (17.6484,2.33478) rectangle (17.8242,2.43913);
\definecolor{c}{rgb}{0.9824,0.921637,0.0985563};
\draw [color=c, fill=c] (17.8242,2.33478) rectangle (18,2.43913);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (2,2.43913) rectangle (2.17582,2.54348);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (2.17582,2.43913) rectangle (2.35165,2.54348);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (2.35165,2.43913) rectangle (2.52747,2.54348);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (2.52747,2.43913) rectangle (2.7033,2.54348);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (2.7033,2.43913) rectangle (2.87912,2.54348);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (2.87912,2.43913) rectangle (3.05495,2.54348);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (3.05495,2.43913) rectangle (3.23077,2.54348);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (3.23077,2.43913) rectangle (3.40659,2.54348);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (3.40659,2.43913) rectangle (3.58242,2.54348);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (3.58242,2.43913) rectangle (3.75824,2.54348);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (3.75824,2.43913) rectangle (3.93407,2.54348);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (3.93407,2.43913) rectangle (4.10989,2.54348);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (4.10989,2.43913) rectangle (4.28571,2.54348);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (4.28571,2.43913) rectangle (4.46154,2.54348);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (4.46154,2.43913) rectangle (4.63736,2.54348);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (4.63736,2.43913) rectangle (4.81319,2.54348);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (4.81319,2.43913) rectangle (4.98901,2.54348);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (4.98901,2.43913) rectangle (5.16484,2.54348);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (5.16484,2.43913) rectangle (5.34066,2.54348);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (5.34066,2.43913) rectangle (5.51648,2.54348);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (5.51648,2.43913) rectangle (5.69231,2.54348);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (5.69231,2.43913) rectangle (5.86813,2.54348);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (5.86813,2.43913) rectangle (6.04396,2.54348);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (6.04396,2.43913) rectangle (6.21978,2.54348);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (6.21978,2.43913) rectangle (6.3956,2.54348);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (6.3956,2.43913) rectangle (6.57143,2.54348);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (6.57143,2.43913) rectangle (6.74725,2.54348);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (6.74725,2.43913) rectangle (6.92308,2.54348);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (6.92308,2.43913) rectangle (7.0989,2.54348);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (7.0989,2.43913) rectangle (7.27473,2.54348);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (7.27473,2.43913) rectangle (7.45055,2.54348);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (7.45055,2.43913) rectangle (7.62637,2.54348);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (7.62637,2.43913) rectangle (7.8022,2.54348);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (7.8022,2.43913) rectangle (7.97802,2.54348);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (7.97802,2.43913) rectangle (8.15385,2.54348);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (8.15385,2.43913) rectangle (8.32967,2.54348);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (8.32967,2.43913) rectangle (8.50549,2.54348);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (8.50549,2.43913) rectangle (8.68132,2.54348);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (8.68132,2.43913) rectangle (8.85714,2.54348);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (8.85714,2.43913) rectangle (9.03297,2.54348);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (9.03297,2.43913) rectangle (9.20879,2.54348);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (9.20879,2.43913) rectangle (9.38461,2.54348);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (9.38461,2.43913) rectangle (9.56044,2.54348);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (9.56044,2.43913) rectangle (9.73626,2.54348);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (9.73626,2.43913) rectangle (9.91209,2.54348);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (9.91209,2.43913) rectangle (10.0879,2.54348);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (10.0879,2.43913) rectangle (10.2637,2.54348);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (10.2637,2.43913) rectangle (10.4396,2.54348);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (10.4396,2.43913) rectangle (10.6154,2.54348);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (10.6154,2.43913) rectangle (10.7912,2.54348);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (10.7912,2.43913) rectangle (10.967,2.54348);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (10.967,2.43913) rectangle (11.1429,2.54348);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (11.1429,2.43913) rectangle (11.3187,2.54348);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (11.3187,2.43913) rectangle (11.4945,2.54348);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (11.4945,2.43913) rectangle (11.6703,2.54348);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (11.6703,2.43913) rectangle (11.8462,2.54348);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (11.8462,2.43913) rectangle (12.022,2.54348);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (12.022,2.43913) rectangle (12.1978,2.54348);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (12.1978,2.43913) rectangle (12.3736,2.54348);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (12.3736,2.43913) rectangle (12.5495,2.54348);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (12.5495,2.43913) rectangle (12.7253,2.54348);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (12.7253,2.43913) rectangle (12.9011,2.54348);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (12.9011,2.43913) rectangle (13.0769,2.54348);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (13.0769,2.43913) rectangle (13.2527,2.54348);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (13.2527,2.43913) rectangle (13.4286,2.54348);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (13.4286,2.43913) rectangle (13.6044,2.54348);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (13.6044,2.43913) rectangle (13.7802,2.54348);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (13.7802,2.43913) rectangle (13.956,2.54348);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (13.956,2.43913) rectangle (14.1319,2.54348);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (14.1319,2.43913) rectangle (14.3077,2.54348);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (14.3077,2.43913) rectangle (14.4835,2.54348);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (14.4835,2.43913) rectangle (14.6593,2.54348);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (14.6593,2.43913) rectangle (14.8352,2.54348);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (14.8352,2.43913) rectangle (15.011,2.54348);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (15.011,2.43913) rectangle (15.1868,2.54348);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (15.1868,2.43913) rectangle (15.3626,2.54348);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (15.3626,2.43913) rectangle (15.5385,2.54348);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (15.5385,2.43913) rectangle (15.7143,2.54348);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (15.7143,2.43913) rectangle (15.8901,2.54348);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (15.8901,2.43913) rectangle (16.0659,2.54348);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (16.0659,2.43913) rectangle (16.2418,2.54348);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (16.2418,2.43913) rectangle (16.4176,2.54348);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (16.4176,2.43913) rectangle (16.5934,2.54348);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (16.5934,2.43913) rectangle (16.7692,2.54348);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (16.7692,2.43913) rectangle (16.9451,2.54348);
\definecolor{c}{rgb}{0.984537,0.782862,0.206369};
\draw [color=c, fill=c] (16.9451,2.43913) rectangle (17.1209,2.54348);
\definecolor{c}{rgb}{0.9938,0.804669,0.183403};
\draw [color=c, fill=c] (17.1209,2.43913) rectangle (17.2967,2.54348);
\definecolor{c}{rgb}{0.9914,0.829294,0.165541};
\draw [color=c, fill=c] (17.2967,2.43913) rectangle (17.4725,2.54348);
\definecolor{c}{rgb}{0.9884,0.860075,0.143212};
\draw [color=c, fill=c] (17.4725,2.43913) rectangle (17.6484,2.54348);
\definecolor{c}{rgb}{0.986,0.8847,0.12535};
\draw [color=c, fill=c] (17.6484,2.43913) rectangle (17.8242,2.54348);
\definecolor{c}{rgb}{0.983,0.915481,0.103022};
\draw [color=c, fill=c] (17.8242,2.43913) rectangle (18,2.54348);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (2,2.54348) rectangle (2.17582,2.64783);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (2.17582,2.54348) rectangle (2.35165,2.64783);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (2.35165,2.54348) rectangle (2.52747,2.64783);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (2.52747,2.54348) rectangle (2.7033,2.64783);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (2.7033,2.54348) rectangle (2.87912,2.64783);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (2.87912,2.54348) rectangle (3.05495,2.64783);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (3.05495,2.54348) rectangle (3.23077,2.64783);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (3.23077,2.54348) rectangle (3.40659,2.64783);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (3.40659,2.54348) rectangle (3.58242,2.64783);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (3.58242,2.54348) rectangle (3.75824,2.64783);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (3.75824,2.54348) rectangle (3.93407,2.64783);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (3.93407,2.54348) rectangle (4.10989,2.64783);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (4.10989,2.54348) rectangle (4.28571,2.64783);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (4.28571,2.54348) rectangle (4.46154,2.64783);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (4.46154,2.54348) rectangle (4.63736,2.64783);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (4.63736,2.54348) rectangle (4.81319,2.64783);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (4.81319,2.54348) rectangle (4.98901,2.64783);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (4.98901,2.54348) rectangle (5.16484,2.64783);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (5.16484,2.54348) rectangle (5.34066,2.64783);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (5.34066,2.54348) rectangle (5.51648,2.64783);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (5.51648,2.54348) rectangle (5.69231,2.64783);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (5.69231,2.54348) rectangle (5.86813,2.64783);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (5.86813,2.54348) rectangle (6.04396,2.64783);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (6.04396,2.54348) rectangle (6.21978,2.64783);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (6.21978,2.54348) rectangle (6.3956,2.64783);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (6.3956,2.54348) rectangle (6.57143,2.64783);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (6.57143,2.54348) rectangle (6.74725,2.64783);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (6.74725,2.54348) rectangle (6.92308,2.64783);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (6.92308,2.54348) rectangle (7.0989,2.64783);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (7.0989,2.54348) rectangle (7.27473,2.64783);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (7.27473,2.54348) rectangle (7.45055,2.64783);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (7.45055,2.54348) rectangle (7.62637,2.64783);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (7.62637,2.54348) rectangle (7.8022,2.64783);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (7.8022,2.54348) rectangle (7.97802,2.64783);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (7.97802,2.54348) rectangle (8.15385,2.64783);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (8.15385,2.54348) rectangle (8.32967,2.64783);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (8.32967,2.54348) rectangle (8.50549,2.64783);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (8.50549,2.54348) rectangle (8.68132,2.64783);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (8.68132,2.54348) rectangle (8.85714,2.64783);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (8.85714,2.54348) rectangle (9.03297,2.64783);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (9.03297,2.54348) rectangle (9.20879,2.64783);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (9.20879,2.54348) rectangle (9.38461,2.64783);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (9.38461,2.54348) rectangle (9.56044,2.64783);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (9.56044,2.54348) rectangle (9.73626,2.64783);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (9.73626,2.54348) rectangle (9.91209,2.64783);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (9.91209,2.54348) rectangle (10.0879,2.64783);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (10.0879,2.54348) rectangle (10.2637,2.64783);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (10.2637,2.54348) rectangle (10.4396,2.64783);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (10.4396,2.54348) rectangle (10.6154,2.64783);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (10.6154,2.54348) rectangle (10.7912,2.64783);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (10.7912,2.54348) rectangle (10.967,2.64783);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (10.967,2.54348) rectangle (11.1429,2.64783);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (11.1429,2.54348) rectangle (11.3187,2.64783);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (11.3187,2.54348) rectangle (11.4945,2.64783);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (11.4945,2.54348) rectangle (11.6703,2.64783);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (11.6703,2.54348) rectangle (11.8462,2.64783);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (11.8462,2.54348) rectangle (12.022,2.64783);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (12.022,2.54348) rectangle (12.1978,2.64783);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (12.1978,2.54348) rectangle (12.3736,2.64783);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (12.3736,2.54348) rectangle (12.5495,2.64783);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (12.5495,2.54348) rectangle (12.7253,2.64783);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (12.7253,2.54348) rectangle (12.9011,2.64783);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (12.9011,2.54348) rectangle (13.0769,2.64783);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (13.0769,2.54348) rectangle (13.2527,2.64783);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (13.2527,2.54348) rectangle (13.4286,2.64783);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (13.4286,2.54348) rectangle (13.6044,2.64783);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (13.6044,2.54348) rectangle (13.7802,2.64783);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (13.7802,2.54348) rectangle (13.956,2.64783);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (13.956,2.54348) rectangle (14.1319,2.64783);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (14.1319,2.54348) rectangle (14.3077,2.64783);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (14.3077,2.54348) rectangle (14.4835,2.64783);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (14.4835,2.54348) rectangle (14.6593,2.64783);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (14.6593,2.54348) rectangle (14.8352,2.64783);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (14.8352,2.54348) rectangle (15.011,2.64783);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (15.011,2.54348) rectangle (15.1868,2.64783);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (15.1868,2.54348) rectangle (15.3626,2.64783);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (15.3626,2.54348) rectangle (15.5385,2.64783);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (15.5385,2.54348) rectangle (15.7143,2.64783);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (15.7143,2.54348) rectangle (15.8901,2.64783);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (15.8901,2.54348) rectangle (16.0659,2.64783);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (16.0659,2.54348) rectangle (16.2418,2.64783);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (16.2418,2.54348) rectangle (16.4176,2.64783);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (16.4176,2.54348) rectangle (16.5934,2.64783);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (16.5934,2.54348) rectangle (16.7692,2.64783);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (16.7692,2.54348) rectangle (16.9451,2.64783);
\definecolor{c}{rgb}{0.984537,0.782862,0.206369};
\draw [color=c, fill=c] (16.9451,2.54348) rectangle (17.1209,2.64783);
\definecolor{c}{rgb}{0.9944,0.798513,0.187869};
\draw [color=c, fill=c] (17.1209,2.54348) rectangle (17.2967,2.64783);
\definecolor{c}{rgb}{0.9914,0.829294,0.165541};
\draw [color=c, fill=c] (17.2967,2.54348) rectangle (17.4725,2.64783);
\definecolor{c}{rgb}{0.989,0.853919,0.147678};
\draw [color=c, fill=c] (17.4725,2.54348) rectangle (17.6484,2.64783);
\definecolor{c}{rgb}{0.986,0.8847,0.12535};
\draw [color=c, fill=c] (17.6484,2.54348) rectangle (17.8242,2.64783);
\definecolor{c}{rgb}{0.983,0.915481,0.103022};
\draw [color=c, fill=c] (17.8242,2.54348) rectangle (18,2.64783);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (2,2.64783) rectangle (2.17582,2.75217);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (2.17582,2.64783) rectangle (2.35165,2.75217);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (2.35165,2.64783) rectangle (2.52747,2.75217);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (2.52747,2.64783) rectangle (2.7033,2.75217);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (2.7033,2.64783) rectangle (2.87912,2.75217);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (2.87912,2.64783) rectangle (3.05495,2.75217);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (3.05495,2.64783) rectangle (3.23077,2.75217);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (3.23077,2.64783) rectangle (3.40659,2.75217);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (3.40659,2.64783) rectangle (3.58242,2.75217);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (3.58242,2.64783) rectangle (3.75824,2.75217);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (3.75824,2.64783) rectangle (3.93407,2.75217);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (3.93407,2.64783) rectangle (4.10989,2.75217);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (4.10989,2.64783) rectangle (4.28571,2.75217);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (4.28571,2.64783) rectangle (4.46154,2.75217);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (4.46154,2.64783) rectangle (4.63736,2.75217);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (4.63736,2.64783) rectangle (4.81319,2.75217);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (4.81319,2.64783) rectangle (4.98901,2.75217);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (4.98901,2.64783) rectangle (5.16484,2.75217);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (5.16484,2.64783) rectangle (5.34066,2.75217);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (5.34066,2.64783) rectangle (5.51648,2.75217);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (5.51648,2.64783) rectangle (5.69231,2.75217);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (5.69231,2.64783) rectangle (5.86813,2.75217);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (5.86813,2.64783) rectangle (6.04396,2.75217);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (6.04396,2.64783) rectangle (6.21978,2.75217);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (6.21978,2.64783) rectangle (6.3956,2.75217);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (6.3956,2.64783) rectangle (6.57143,2.75217);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (6.57143,2.64783) rectangle (6.74725,2.75217);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (6.74725,2.64783) rectangle (6.92308,2.75217);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (6.92308,2.64783) rectangle (7.0989,2.75217);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (7.0989,2.64783) rectangle (7.27473,2.75217);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (7.27473,2.64783) rectangle (7.45055,2.75217);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (7.45055,2.64783) rectangle (7.62637,2.75217);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (7.62637,2.64783) rectangle (7.8022,2.75217);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (7.8022,2.64783) rectangle (7.97802,2.75217);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (7.97802,2.64783) rectangle (8.15385,2.75217);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (8.15385,2.64783) rectangle (8.32967,2.75217);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (8.32967,2.64783) rectangle (8.50549,2.75217);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (8.50549,2.64783) rectangle (8.68132,2.75217);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (8.68132,2.64783) rectangle (8.85714,2.75217);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (8.85714,2.64783) rectangle (9.03297,2.75217);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (9.03297,2.64783) rectangle (9.20879,2.75217);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (9.20879,2.64783) rectangle (9.38461,2.75217);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (9.38461,2.64783) rectangle (9.56044,2.75217);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (9.56044,2.64783) rectangle (9.73626,2.75217);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (9.73626,2.64783) rectangle (9.91209,2.75217);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (9.91209,2.64783) rectangle (10.0879,2.75217);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (10.0879,2.64783) rectangle (10.2637,2.75217);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (10.2637,2.64783) rectangle (10.4396,2.75217);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (10.4396,2.64783) rectangle (10.6154,2.75217);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (10.6154,2.64783) rectangle (10.7912,2.75217);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (10.7912,2.64783) rectangle (10.967,2.75217);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (10.967,2.64783) rectangle (11.1429,2.75217);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (11.1429,2.64783) rectangle (11.3187,2.75217);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (11.3187,2.64783) rectangle (11.4945,2.75217);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (11.4945,2.64783) rectangle (11.6703,2.75217);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (11.6703,2.64783) rectangle (11.8462,2.75217);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (11.8462,2.64783) rectangle (12.022,2.75217);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (12.022,2.64783) rectangle (12.1978,2.75217);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (12.1978,2.64783) rectangle (12.3736,2.75217);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (12.3736,2.64783) rectangle (12.5495,2.75217);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (12.5495,2.64783) rectangle (12.7253,2.75217);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (12.7253,2.64783) rectangle (12.9011,2.75217);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (12.9011,2.64783) rectangle (13.0769,2.75217);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (13.0769,2.64783) rectangle (13.2527,2.75217);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (13.2527,2.64783) rectangle (13.4286,2.75217);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (13.4286,2.64783) rectangle (13.6044,2.75217);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (13.6044,2.64783) rectangle (13.7802,2.75217);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (13.7802,2.64783) rectangle (13.956,2.75217);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (13.956,2.64783) rectangle (14.1319,2.75217);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (14.1319,2.64783) rectangle (14.3077,2.75217);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (14.3077,2.64783) rectangle (14.4835,2.75217);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (14.4835,2.64783) rectangle (14.6593,2.75217);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (14.6593,2.64783) rectangle (14.8352,2.75217);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (14.8352,2.64783) rectangle (15.011,2.75217);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (15.011,2.64783) rectangle (15.1868,2.75217);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (15.1868,2.64783) rectangle (15.3626,2.75217);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (15.3626,2.64783) rectangle (15.5385,2.75217);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (15.5385,2.64783) rectangle (15.7143,2.75217);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (15.7143,2.64783) rectangle (15.8901,2.75217);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (15.8901,2.64783) rectangle (16.0659,2.75217);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (16.0659,2.64783) rectangle (16.2418,2.75217);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (16.2418,2.64783) rectangle (16.4176,2.75217);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (16.4176,2.64783) rectangle (16.5934,2.75217);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (16.5934,2.64783) rectangle (16.7692,2.75217);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (16.7692,2.64783) rectangle (16.9451,2.75217);
\definecolor{c}{rgb}{0.984537,0.782862,0.206369};
\draw [color=c, fill=c] (16.9451,2.64783) rectangle (17.1209,2.75217);
\definecolor{c}{rgb}{0.9944,0.798513,0.187869};
\draw [color=c, fill=c] (17.1209,2.64783) rectangle (17.2967,2.75217);
\definecolor{c}{rgb}{0.992,0.823138,0.170006};
\draw [color=c, fill=c] (17.2967,2.64783) rectangle (17.4725,2.75217);
\definecolor{c}{rgb}{0.989,0.853919,0.147678};
\draw [color=c, fill=c] (17.4725,2.64783) rectangle (17.6484,2.75217);
\definecolor{c}{rgb}{0.986,0.8847,0.12535};
\draw [color=c, fill=c] (17.6484,2.64783) rectangle (17.8242,2.75217);
\definecolor{c}{rgb}{0.983,0.915481,0.103022};
\draw [color=c, fill=c] (17.8242,2.64783) rectangle (18,2.75217);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (2,2.75217) rectangle (2.17582,2.85652);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (2.17582,2.75217) rectangle (2.35165,2.85652);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (2.35165,2.75217) rectangle (2.52747,2.85652);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (2.52747,2.75217) rectangle (2.7033,2.85652);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (2.7033,2.75217) rectangle (2.87912,2.85652);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (2.87912,2.75217) rectangle (3.05495,2.85652);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (3.05495,2.75217) rectangle (3.23077,2.85652);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (3.23077,2.75217) rectangle (3.40659,2.85652);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (3.40659,2.75217) rectangle (3.58242,2.85652);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (3.58242,2.75217) rectangle (3.75824,2.85652);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (3.75824,2.75217) rectangle (3.93407,2.85652);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (3.93407,2.75217) rectangle (4.10989,2.85652);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (4.10989,2.75217) rectangle (4.28571,2.85652);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (4.28571,2.75217) rectangle (4.46154,2.85652);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (4.46154,2.75217) rectangle (4.63736,2.85652);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (4.63736,2.75217) rectangle (4.81319,2.85652);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (4.81319,2.75217) rectangle (4.98901,2.85652);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (4.98901,2.75217) rectangle (5.16484,2.85652);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (5.16484,2.75217) rectangle (5.34066,2.85652);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (5.34066,2.75217) rectangle (5.51648,2.85652);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (5.51648,2.75217) rectangle (5.69231,2.85652);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (5.69231,2.75217) rectangle (5.86813,2.85652);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (5.86813,2.75217) rectangle (6.04396,2.85652);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (6.04396,2.75217) rectangle (6.21978,2.85652);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (6.21978,2.75217) rectangle (6.3956,2.85652);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (6.3956,2.75217) rectangle (6.57143,2.85652);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (6.57143,2.75217) rectangle (6.74725,2.85652);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (6.74725,2.75217) rectangle (6.92308,2.85652);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (6.92308,2.75217) rectangle (7.0989,2.85652);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (7.0989,2.75217) rectangle (7.27473,2.85652);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (7.27473,2.75217) rectangle (7.45055,2.85652);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (7.45055,2.75217) rectangle (7.62637,2.85652);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (7.62637,2.75217) rectangle (7.8022,2.85652);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (7.8022,2.75217) rectangle (7.97802,2.85652);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (7.97802,2.75217) rectangle (8.15385,2.85652);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (8.15385,2.75217) rectangle (8.32967,2.85652);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (8.32967,2.75217) rectangle (8.50549,2.85652);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (8.50549,2.75217) rectangle (8.68132,2.85652);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (8.68132,2.75217) rectangle (8.85714,2.85652);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (8.85714,2.75217) rectangle (9.03297,2.85652);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (9.03297,2.75217) rectangle (9.20879,2.85652);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (9.20879,2.75217) rectangle (9.38461,2.85652);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (9.38461,2.75217) rectangle (9.56044,2.85652);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (9.56044,2.75217) rectangle (9.73626,2.85652);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (9.73626,2.75217) rectangle (9.91209,2.85652);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (9.91209,2.75217) rectangle (10.0879,2.85652);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (10.0879,2.75217) rectangle (10.2637,2.85652);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (10.2637,2.75217) rectangle (10.4396,2.85652);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (10.4396,2.75217) rectangle (10.6154,2.85652);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (10.6154,2.75217) rectangle (10.7912,2.85652);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (10.7912,2.75217) rectangle (10.967,2.85652);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (10.967,2.75217) rectangle (11.1429,2.85652);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (11.1429,2.75217) rectangle (11.3187,2.85652);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (11.3187,2.75217) rectangle (11.4945,2.85652);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (11.4945,2.75217) rectangle (11.6703,2.85652);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (11.6703,2.75217) rectangle (11.8462,2.85652);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (11.8462,2.75217) rectangle (12.022,2.85652);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (12.022,2.75217) rectangle (12.1978,2.85652);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (12.1978,2.75217) rectangle (12.3736,2.85652);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (12.3736,2.75217) rectangle (12.5495,2.85652);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (12.5495,2.75217) rectangle (12.7253,2.85652);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (12.7253,2.75217) rectangle (12.9011,2.85652);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (12.9011,2.75217) rectangle (13.0769,2.85652);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (13.0769,2.75217) rectangle (13.2527,2.85652);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (13.2527,2.75217) rectangle (13.4286,2.85652);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (13.4286,2.75217) rectangle (13.6044,2.85652);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (13.6044,2.75217) rectangle (13.7802,2.85652);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (13.7802,2.75217) rectangle (13.956,2.85652);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (13.956,2.75217) rectangle (14.1319,2.85652);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (14.1319,2.75217) rectangle (14.3077,2.85652);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (14.3077,2.75217) rectangle (14.4835,2.85652);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (14.4835,2.75217) rectangle (14.6593,2.85652);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (14.6593,2.75217) rectangle (14.8352,2.85652);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (14.8352,2.75217) rectangle (15.011,2.85652);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (15.011,2.75217) rectangle (15.1868,2.85652);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (15.1868,2.75217) rectangle (15.3626,2.85652);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (15.3626,2.75217) rectangle (15.5385,2.85652);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (15.5385,2.75217) rectangle (15.7143,2.85652);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (15.7143,2.75217) rectangle (15.8901,2.85652);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (15.8901,2.75217) rectangle (16.0659,2.85652);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (16.0659,2.75217) rectangle (16.2418,2.85652);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (16.2418,2.75217) rectangle (16.4176,2.85652);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (16.4176,2.75217) rectangle (16.5934,2.85652);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (16.5934,2.75217) rectangle (16.7692,2.85652);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (16.7692,2.75217) rectangle (16.9451,2.85652);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (16.9451,2.75217) rectangle (17.1209,2.85652);
\definecolor{c}{rgb}{0.9944,0.798513,0.187869};
\draw [color=c, fill=c] (17.1209,2.75217) rectangle (17.2967,2.85652);
\definecolor{c}{rgb}{0.992,0.823138,0.170006};
\draw [color=c, fill=c] (17.2967,2.75217) rectangle (17.4725,2.85652);
\definecolor{c}{rgb}{0.989,0.853919,0.147678};
\draw [color=c, fill=c] (17.4725,2.75217) rectangle (17.6484,2.85652);
\definecolor{c}{rgb}{0.9866,0.878544,0.129816};
\draw [color=c, fill=c] (17.6484,2.75217) rectangle (17.8242,2.85652);
\definecolor{c}{rgb}{0.983,0.915481,0.103022};
\draw [color=c, fill=c] (17.8242,2.75217) rectangle (18,2.85652);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (2,2.85652) rectangle (2.17582,2.96087);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (2.17582,2.85652) rectangle (2.35165,2.96087);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (2.35165,2.85652) rectangle (2.52747,2.96087);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (2.52747,2.85652) rectangle (2.7033,2.96087);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (2.7033,2.85652) rectangle (2.87912,2.96087);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (2.87912,2.85652) rectangle (3.05495,2.96087);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (3.05495,2.85652) rectangle (3.23077,2.96087);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (3.23077,2.85652) rectangle (3.40659,2.96087);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (3.40659,2.85652) rectangle (3.58242,2.96087);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (3.58242,2.85652) rectangle (3.75824,2.96087);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (3.75824,2.85652) rectangle (3.93407,2.96087);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (3.93407,2.85652) rectangle (4.10989,2.96087);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (4.10989,2.85652) rectangle (4.28571,2.96087);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (4.28571,2.85652) rectangle (4.46154,2.96087);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (4.46154,2.85652) rectangle (4.63736,2.96087);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (4.63736,2.85652) rectangle (4.81319,2.96087);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (4.81319,2.85652) rectangle (4.98901,2.96087);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (4.98901,2.85652) rectangle (5.16484,2.96087);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (5.16484,2.85652) rectangle (5.34066,2.96087);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (5.34066,2.85652) rectangle (5.51648,2.96087);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (5.51648,2.85652) rectangle (5.69231,2.96087);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (5.69231,2.85652) rectangle (5.86813,2.96087);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (5.86813,2.85652) rectangle (6.04396,2.96087);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (6.04396,2.85652) rectangle (6.21978,2.96087);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (6.21978,2.85652) rectangle (6.3956,2.96087);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (6.3956,2.85652) rectangle (6.57143,2.96087);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (6.57143,2.85652) rectangle (6.74725,2.96087);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (6.74725,2.85652) rectangle (6.92308,2.96087);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (6.92308,2.85652) rectangle (7.0989,2.96087);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (7.0989,2.85652) rectangle (7.27473,2.96087);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (7.27473,2.85652) rectangle (7.45055,2.96087);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (7.45055,2.85652) rectangle (7.62637,2.96087);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (7.62637,2.85652) rectangle (7.8022,2.96087);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (7.8022,2.85652) rectangle (7.97802,2.96087);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (7.97802,2.85652) rectangle (8.15385,2.96087);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (8.15385,2.85652) rectangle (8.32967,2.96087);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (8.32967,2.85652) rectangle (8.50549,2.96087);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (8.50549,2.85652) rectangle (8.68132,2.96087);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (8.68132,2.85652) rectangle (8.85714,2.96087);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (8.85714,2.85652) rectangle (9.03297,2.96087);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (9.03297,2.85652) rectangle (9.20879,2.96087);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (9.20879,2.85652) rectangle (9.38461,2.96087);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (9.38461,2.85652) rectangle (9.56044,2.96087);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (9.56044,2.85652) rectangle (9.73626,2.96087);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (9.73626,2.85652) rectangle (9.91209,2.96087);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (9.91209,2.85652) rectangle (10.0879,2.96087);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (10.0879,2.85652) rectangle (10.2637,2.96087);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (10.2637,2.85652) rectangle (10.4396,2.96087);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (10.4396,2.85652) rectangle (10.6154,2.96087);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (10.6154,2.85652) rectangle (10.7912,2.96087);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (10.7912,2.85652) rectangle (10.967,2.96087);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (10.967,2.85652) rectangle (11.1429,2.96087);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (11.1429,2.85652) rectangle (11.3187,2.96087);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (11.3187,2.85652) rectangle (11.4945,2.96087);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (11.4945,2.85652) rectangle (11.6703,2.96087);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (11.6703,2.85652) rectangle (11.8462,2.96087);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (11.8462,2.85652) rectangle (12.022,2.96087);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (12.022,2.85652) rectangle (12.1978,2.96087);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (12.1978,2.85652) rectangle (12.3736,2.96087);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (12.3736,2.85652) rectangle (12.5495,2.96087);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (12.5495,2.85652) rectangle (12.7253,2.96087);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (12.7253,2.85652) rectangle (12.9011,2.96087);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (12.9011,2.85652) rectangle (13.0769,2.96087);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (13.0769,2.85652) rectangle (13.2527,2.96087);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (13.2527,2.85652) rectangle (13.4286,2.96087);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (13.4286,2.85652) rectangle (13.6044,2.96087);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (13.6044,2.85652) rectangle (13.7802,2.96087);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (13.7802,2.85652) rectangle (13.956,2.96087);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (13.956,2.85652) rectangle (14.1319,2.96087);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (14.1319,2.85652) rectangle (14.3077,2.96087);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (14.3077,2.85652) rectangle (14.4835,2.96087);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (14.4835,2.85652) rectangle (14.6593,2.96087);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (14.6593,2.85652) rectangle (14.8352,2.96087);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (14.8352,2.85652) rectangle (15.011,2.96087);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (15.011,2.85652) rectangle (15.1868,2.96087);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (15.1868,2.85652) rectangle (15.3626,2.96087);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (15.3626,2.85652) rectangle (15.5385,2.96087);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (15.5385,2.85652) rectangle (15.7143,2.96087);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (15.7143,2.85652) rectangle (15.8901,2.96087);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (15.8901,2.85652) rectangle (16.0659,2.96087);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (16.0659,2.85652) rectangle (16.2418,2.96087);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (16.2418,2.85652) rectangle (16.4176,2.96087);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (16.4176,2.85652) rectangle (16.5934,2.96087);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (16.5934,2.85652) rectangle (16.7692,2.96087);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (16.7692,2.85652) rectangle (16.9451,2.96087);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (16.9451,2.85652) rectangle (17.1209,2.96087);
\definecolor{c}{rgb}{0.995,0.792356,0.192334};
\draw [color=c, fill=c] (17.1209,2.85652) rectangle (17.2967,2.96087);
\definecolor{c}{rgb}{0.992,0.823138,0.170006};
\draw [color=c, fill=c] (17.2967,2.85652) rectangle (17.4725,2.96087);
\definecolor{c}{rgb}{0.9896,0.847763,0.152144};
\draw [color=c, fill=c] (17.4725,2.85652) rectangle (17.6484,2.96087);
\definecolor{c}{rgb}{0.9866,0.878544,0.129816};
\draw [color=c, fill=c] (17.6484,2.85652) rectangle (17.8242,2.96087);
\definecolor{c}{rgb}{0.9836,0.909325,0.107487};
\draw [color=c, fill=c] (17.8242,2.85652) rectangle (18,2.96087);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (2,2.96087) rectangle (2.17582,3.06522);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (2.17582,2.96087) rectangle (2.35165,3.06522);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (2.35165,2.96087) rectangle (2.52747,3.06522);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (2.52747,2.96087) rectangle (2.7033,3.06522);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (2.7033,2.96087) rectangle (2.87912,3.06522);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (2.87912,2.96087) rectangle (3.05495,3.06522);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (3.05495,2.96087) rectangle (3.23077,3.06522);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (3.23077,2.96087) rectangle (3.40659,3.06522);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (3.40659,2.96087) rectangle (3.58242,3.06522);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (3.58242,2.96087) rectangle (3.75824,3.06522);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (3.75824,2.96087) rectangle (3.93407,3.06522);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (3.93407,2.96087) rectangle (4.10989,3.06522);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (4.10989,2.96087) rectangle (4.28571,3.06522);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (4.28571,2.96087) rectangle (4.46154,3.06522);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (4.46154,2.96087) rectangle (4.63736,3.06522);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (4.63736,2.96087) rectangle (4.81319,3.06522);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (4.81319,2.96087) rectangle (4.98901,3.06522);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (4.98901,2.96087) rectangle (5.16484,3.06522);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (5.16484,2.96087) rectangle (5.34066,3.06522);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (5.34066,2.96087) rectangle (5.51648,3.06522);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (5.51648,2.96087) rectangle (5.69231,3.06522);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (5.69231,2.96087) rectangle (5.86813,3.06522);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (5.86813,2.96087) rectangle (6.04396,3.06522);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (6.04396,2.96087) rectangle (6.21978,3.06522);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (6.21978,2.96087) rectangle (6.3956,3.06522);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (6.3956,2.96087) rectangle (6.57143,3.06522);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (6.57143,2.96087) rectangle (6.74725,3.06522);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (6.74725,2.96087) rectangle (6.92308,3.06522);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (6.92308,2.96087) rectangle (7.0989,3.06522);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (7.0989,2.96087) rectangle (7.27473,3.06522);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (7.27473,2.96087) rectangle (7.45055,3.06522);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (7.45055,2.96087) rectangle (7.62637,3.06522);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (7.62637,2.96087) rectangle (7.8022,3.06522);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (7.8022,2.96087) rectangle (7.97802,3.06522);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (7.97802,2.96087) rectangle (8.15385,3.06522);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (8.15385,2.96087) rectangle (8.32967,3.06522);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (8.32967,2.96087) rectangle (8.50549,3.06522);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (8.50549,2.96087) rectangle (8.68132,3.06522);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (8.68132,2.96087) rectangle (8.85714,3.06522);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (8.85714,2.96087) rectangle (9.03297,3.06522);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (9.03297,2.96087) rectangle (9.20879,3.06522);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (9.20879,2.96087) rectangle (9.38461,3.06522);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (9.38461,2.96087) rectangle (9.56044,3.06522);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (9.56044,2.96087) rectangle (9.73626,3.06522);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (9.73626,2.96087) rectangle (9.91209,3.06522);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (9.91209,2.96087) rectangle (10.0879,3.06522);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (10.0879,2.96087) rectangle (10.2637,3.06522);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (10.2637,2.96087) rectangle (10.4396,3.06522);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (10.4396,2.96087) rectangle (10.6154,3.06522);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (10.6154,2.96087) rectangle (10.7912,3.06522);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (10.7912,2.96087) rectangle (10.967,3.06522);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (10.967,2.96087) rectangle (11.1429,3.06522);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (11.1429,2.96087) rectangle (11.3187,3.06522);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (11.3187,2.96087) rectangle (11.4945,3.06522);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (11.4945,2.96087) rectangle (11.6703,3.06522);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (11.6703,2.96087) rectangle (11.8462,3.06522);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (11.8462,2.96087) rectangle (12.022,3.06522);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (12.022,2.96087) rectangle (12.1978,3.06522);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (12.1978,2.96087) rectangle (12.3736,3.06522);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (12.3736,2.96087) rectangle (12.5495,3.06522);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (12.5495,2.96087) rectangle (12.7253,3.06522);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (12.7253,2.96087) rectangle (12.9011,3.06522);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (12.9011,2.96087) rectangle (13.0769,3.06522);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (13.0769,2.96087) rectangle (13.2527,3.06522);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (13.2527,2.96087) rectangle (13.4286,3.06522);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (13.4286,2.96087) rectangle (13.6044,3.06522);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (13.6044,2.96087) rectangle (13.7802,3.06522);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (13.7802,2.96087) rectangle (13.956,3.06522);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (13.956,2.96087) rectangle (14.1319,3.06522);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (14.1319,2.96087) rectangle (14.3077,3.06522);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (14.3077,2.96087) rectangle (14.4835,3.06522);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (14.4835,2.96087) rectangle (14.6593,3.06522);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (14.6593,2.96087) rectangle (14.8352,3.06522);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (14.8352,2.96087) rectangle (15.011,3.06522);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (15.011,2.96087) rectangle (15.1868,3.06522);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (15.1868,2.96087) rectangle (15.3626,3.06522);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (15.3626,2.96087) rectangle (15.5385,3.06522);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (15.5385,2.96087) rectangle (15.7143,3.06522);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (15.7143,2.96087) rectangle (15.8901,3.06522);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (15.8901,2.96087) rectangle (16.0659,3.06522);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (16.0659,2.96087) rectangle (16.2418,3.06522);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.2418,2.96087) rectangle (16.4176,3.06522);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (16.4176,2.96087) rectangle (16.5934,3.06522);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (16.5934,2.96087) rectangle (16.7692,3.06522);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (16.7692,2.96087) rectangle (16.9451,3.06522);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (16.9451,2.96087) rectangle (17.1209,3.06522);
\definecolor{c}{rgb}{0.995,0.792356,0.192334};
\draw [color=c, fill=c] (17.1209,2.96087) rectangle (17.2967,3.06522);
\definecolor{c}{rgb}{0.9926,0.816981,0.174472};
\draw [color=c, fill=c] (17.2967,2.96087) rectangle (17.4725,3.06522);
\definecolor{c}{rgb}{0.9896,0.847763,0.152144};
\draw [color=c, fill=c] (17.4725,2.96087) rectangle (17.6484,3.06522);
\definecolor{c}{rgb}{0.9866,0.878544,0.129816};
\draw [color=c, fill=c] (17.6484,2.96087) rectangle (17.8242,3.06522);
\definecolor{c}{rgb}{0.9836,0.909325,0.107487};
\draw [color=c, fill=c] (17.8242,2.96087) rectangle (18,3.06522);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (2,3.06522) rectangle (2.17582,3.16957);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (2.17582,3.06522) rectangle (2.35165,3.16957);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (2.35165,3.06522) rectangle (2.52747,3.16957);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (2.52747,3.06522) rectangle (2.7033,3.16957);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (2.7033,3.06522) rectangle (2.87912,3.16957);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (2.87912,3.06522) rectangle (3.05495,3.16957);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (3.05495,3.06522) rectangle (3.23077,3.16957);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (3.23077,3.06522) rectangle (3.40659,3.16957);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (3.40659,3.06522) rectangle (3.58242,3.16957);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (3.58242,3.06522) rectangle (3.75824,3.16957);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (3.75824,3.06522) rectangle (3.93407,3.16957);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (3.93407,3.06522) rectangle (4.10989,3.16957);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (4.10989,3.06522) rectangle (4.28571,3.16957);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (4.28571,3.06522) rectangle (4.46154,3.16957);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (4.46154,3.06522) rectangle (4.63736,3.16957);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (4.63736,3.06522) rectangle (4.81319,3.16957);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (4.81319,3.06522) rectangle (4.98901,3.16957);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (4.98901,3.06522) rectangle (5.16484,3.16957);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (5.16484,3.06522) rectangle (5.34066,3.16957);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (5.34066,3.06522) rectangle (5.51648,3.16957);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (5.51648,3.06522) rectangle (5.69231,3.16957);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (5.69231,3.06522) rectangle (5.86813,3.16957);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (5.86813,3.06522) rectangle (6.04396,3.16957);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (6.04396,3.06522) rectangle (6.21978,3.16957);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (6.21978,3.06522) rectangle (6.3956,3.16957);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (6.3956,3.06522) rectangle (6.57143,3.16957);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (6.57143,3.06522) rectangle (6.74725,3.16957);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (6.74725,3.06522) rectangle (6.92308,3.16957);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (6.92308,3.06522) rectangle (7.0989,3.16957);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (7.0989,3.06522) rectangle (7.27473,3.16957);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (7.27473,3.06522) rectangle (7.45055,3.16957);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (7.45055,3.06522) rectangle (7.62637,3.16957);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (7.62637,3.06522) rectangle (7.8022,3.16957);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (7.8022,3.06522) rectangle (7.97802,3.16957);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (7.97802,3.06522) rectangle (8.15385,3.16957);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (8.15385,3.06522) rectangle (8.32967,3.16957);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (8.32967,3.06522) rectangle (8.50549,3.16957);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (8.50549,3.06522) rectangle (8.68132,3.16957);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (8.68132,3.06522) rectangle (8.85714,3.16957);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (8.85714,3.06522) rectangle (9.03297,3.16957);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (9.03297,3.06522) rectangle (9.20879,3.16957);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (9.20879,3.06522) rectangle (9.38461,3.16957);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (9.38461,3.06522) rectangle (9.56044,3.16957);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (9.56044,3.06522) rectangle (9.73626,3.16957);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (9.73626,3.06522) rectangle (9.91209,3.16957);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (9.91209,3.06522) rectangle (10.0879,3.16957);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (10.0879,3.06522) rectangle (10.2637,3.16957);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (10.2637,3.06522) rectangle (10.4396,3.16957);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (10.4396,3.06522) rectangle (10.6154,3.16957);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (10.6154,3.06522) rectangle (10.7912,3.16957);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (10.7912,3.06522) rectangle (10.967,3.16957);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (10.967,3.06522) rectangle (11.1429,3.16957);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (11.1429,3.06522) rectangle (11.3187,3.16957);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (11.3187,3.06522) rectangle (11.4945,3.16957);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (11.4945,3.06522) rectangle (11.6703,3.16957);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (11.6703,3.06522) rectangle (11.8462,3.16957);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (11.8462,3.06522) rectangle (12.022,3.16957);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (12.022,3.06522) rectangle (12.1978,3.16957);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (12.1978,3.06522) rectangle (12.3736,3.16957);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (12.3736,3.06522) rectangle (12.5495,3.16957);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (12.5495,3.06522) rectangle (12.7253,3.16957);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (12.7253,3.06522) rectangle (12.9011,3.16957);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (12.9011,3.06522) rectangle (13.0769,3.16957);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (13.0769,3.06522) rectangle (13.2527,3.16957);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (13.2527,3.06522) rectangle (13.4286,3.16957);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (13.4286,3.06522) rectangle (13.6044,3.16957);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (13.6044,3.06522) rectangle (13.7802,3.16957);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (13.7802,3.06522) rectangle (13.956,3.16957);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (13.956,3.06522) rectangle (14.1319,3.16957);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (14.1319,3.06522) rectangle (14.3077,3.16957);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (14.3077,3.06522) rectangle (14.4835,3.16957);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (14.4835,3.06522) rectangle (14.6593,3.16957);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (14.6593,3.06522) rectangle (14.8352,3.16957);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (14.8352,3.06522) rectangle (15.011,3.16957);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (15.011,3.06522) rectangle (15.1868,3.16957);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (15.1868,3.06522) rectangle (15.3626,3.16957);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (15.3626,3.06522) rectangle (15.5385,3.16957);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (15.5385,3.06522) rectangle (15.7143,3.16957);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (15.7143,3.06522) rectangle (15.8901,3.16957);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (15.8901,3.06522) rectangle (16.0659,3.16957);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (16.0659,3.06522) rectangle (16.2418,3.16957);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.2418,3.06522) rectangle (16.4176,3.16957);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (16.4176,3.06522) rectangle (16.5934,3.16957);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (16.5934,3.06522) rectangle (16.7692,3.16957);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (16.7692,3.06522) rectangle (16.9451,3.16957);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (16.9451,3.06522) rectangle (17.1209,3.16957);
\definecolor{c}{rgb}{0.995,0.792356,0.192334};
\draw [color=c, fill=c] (17.1209,3.06522) rectangle (17.2967,3.16957);
\definecolor{c}{rgb}{0.9926,0.816981,0.174472};
\draw [color=c, fill=c] (17.2967,3.06522) rectangle (17.4725,3.16957);
\definecolor{c}{rgb}{0.9896,0.847763,0.152144};
\draw [color=c, fill=c] (17.4725,3.06522) rectangle (17.6484,3.16957);
\definecolor{c}{rgb}{0.9866,0.878544,0.129816};
\draw [color=c, fill=c] (17.6484,3.06522) rectangle (17.8242,3.16957);
\definecolor{c}{rgb}{0.9836,0.909325,0.107487};
\draw [color=c, fill=c] (17.8242,3.06522) rectangle (18,3.16957);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (2,3.16957) rectangle (2.17582,3.27391);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (2.17582,3.16957) rectangle (2.35165,3.27391);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (2.35165,3.16957) rectangle (2.52747,3.27391);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (2.52747,3.16957) rectangle (2.7033,3.27391);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (2.7033,3.16957) rectangle (2.87912,3.27391);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (2.87912,3.16957) rectangle (3.05495,3.27391);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (3.05495,3.16957) rectangle (3.23077,3.27391);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (3.23077,3.16957) rectangle (3.40659,3.27391);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (3.40659,3.16957) rectangle (3.58242,3.27391);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (3.58242,3.16957) rectangle (3.75824,3.27391);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (3.75824,3.16957) rectangle (3.93407,3.27391);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (3.93407,3.16957) rectangle (4.10989,3.27391);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (4.10989,3.16957) rectangle (4.28571,3.27391);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (4.28571,3.16957) rectangle (4.46154,3.27391);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (4.46154,3.16957) rectangle (4.63736,3.27391);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (4.63736,3.16957) rectangle (4.81319,3.27391);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (4.81319,3.16957) rectangle (4.98901,3.27391);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (4.98901,3.16957) rectangle (5.16484,3.27391);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (5.16484,3.16957) rectangle (5.34066,3.27391);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (5.34066,3.16957) rectangle (5.51648,3.27391);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (5.51648,3.16957) rectangle (5.69231,3.27391);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (5.69231,3.16957) rectangle (5.86813,3.27391);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (5.86813,3.16957) rectangle (6.04396,3.27391);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (6.04396,3.16957) rectangle (6.21978,3.27391);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (6.21978,3.16957) rectangle (6.3956,3.27391);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (6.3956,3.16957) rectangle (6.57143,3.27391);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (6.57143,3.16957) rectangle (6.74725,3.27391);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (6.74725,3.16957) rectangle (6.92308,3.27391);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (6.92308,3.16957) rectangle (7.0989,3.27391);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (7.0989,3.16957) rectangle (7.27473,3.27391);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (7.27473,3.16957) rectangle (7.45055,3.27391);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (7.45055,3.16957) rectangle (7.62637,3.27391);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (7.62637,3.16957) rectangle (7.8022,3.27391);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (7.8022,3.16957) rectangle (7.97802,3.27391);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (7.97802,3.16957) rectangle (8.15385,3.27391);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (8.15385,3.16957) rectangle (8.32967,3.27391);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (8.32967,3.16957) rectangle (8.50549,3.27391);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (8.50549,3.16957) rectangle (8.68132,3.27391);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (8.68132,3.16957) rectangle (8.85714,3.27391);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (8.85714,3.16957) rectangle (9.03297,3.27391);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (9.03297,3.16957) rectangle (9.20879,3.27391);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (9.20879,3.16957) rectangle (9.38461,3.27391);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (9.38461,3.16957) rectangle (9.56044,3.27391);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (9.56044,3.16957) rectangle (9.73626,3.27391);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (9.73626,3.16957) rectangle (9.91209,3.27391);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (9.91209,3.16957) rectangle (10.0879,3.27391);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (10.0879,3.16957) rectangle (10.2637,3.27391);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (10.2637,3.16957) rectangle (10.4396,3.27391);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (10.4396,3.16957) rectangle (10.6154,3.27391);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (10.6154,3.16957) rectangle (10.7912,3.27391);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (10.7912,3.16957) rectangle (10.967,3.27391);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (10.967,3.16957) rectangle (11.1429,3.27391);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (11.1429,3.16957) rectangle (11.3187,3.27391);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (11.3187,3.16957) rectangle (11.4945,3.27391);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (11.4945,3.16957) rectangle (11.6703,3.27391);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (11.6703,3.16957) rectangle (11.8462,3.27391);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (11.8462,3.16957) rectangle (12.022,3.27391);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (12.022,3.16957) rectangle (12.1978,3.27391);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (12.1978,3.16957) rectangle (12.3736,3.27391);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (12.3736,3.16957) rectangle (12.5495,3.27391);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (12.5495,3.16957) rectangle (12.7253,3.27391);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (12.7253,3.16957) rectangle (12.9011,3.27391);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (12.9011,3.16957) rectangle (13.0769,3.27391);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (13.0769,3.16957) rectangle (13.2527,3.27391);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (13.2527,3.16957) rectangle (13.4286,3.27391);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (13.4286,3.16957) rectangle (13.6044,3.27391);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (13.6044,3.16957) rectangle (13.7802,3.27391);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (13.7802,3.16957) rectangle (13.956,3.27391);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (13.956,3.16957) rectangle (14.1319,3.27391);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (14.1319,3.16957) rectangle (14.3077,3.27391);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (14.3077,3.16957) rectangle (14.4835,3.27391);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (14.4835,3.16957) rectangle (14.6593,3.27391);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (14.6593,3.16957) rectangle (14.8352,3.27391);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (14.8352,3.16957) rectangle (15.011,3.27391);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (15.011,3.16957) rectangle (15.1868,3.27391);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (15.1868,3.16957) rectangle (15.3626,3.27391);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (15.3626,3.16957) rectangle (15.5385,3.27391);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (15.5385,3.16957) rectangle (15.7143,3.27391);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (15.7143,3.16957) rectangle (15.8901,3.27391);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (15.8901,3.16957) rectangle (16.0659,3.27391);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (16.0659,3.16957) rectangle (16.2418,3.27391);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.2418,3.16957) rectangle (16.4176,3.27391);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (16.4176,3.16957) rectangle (16.5934,3.27391);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (16.5934,3.16957) rectangle (16.7692,3.27391);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (16.7692,3.16957) rectangle (16.9451,3.27391);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (16.9451,3.16957) rectangle (17.1209,3.27391);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (17.1209,3.16957) rectangle (17.2967,3.27391);
\definecolor{c}{rgb}{0.9926,0.816981,0.174472};
\draw [color=c, fill=c] (17.2967,3.16957) rectangle (17.4725,3.27391);
\definecolor{c}{rgb}{0.9902,0.841606,0.156609};
\draw [color=c, fill=c] (17.4725,3.16957) rectangle (17.6484,3.27391);
\definecolor{c}{rgb}{0.9872,0.872388,0.134281};
\draw [color=c, fill=c] (17.6484,3.16957) rectangle (17.8242,3.27391);
\definecolor{c}{rgb}{0.9842,0.903169,0.111953};
\draw [color=c, fill=c] (17.8242,3.16957) rectangle (18,3.27391);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (2,3.27391) rectangle (2.17582,3.37826);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (2.17582,3.27391) rectangle (2.35165,3.37826);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (2.35165,3.27391) rectangle (2.52747,3.37826);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (2.52747,3.27391) rectangle (2.7033,3.37826);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (2.7033,3.27391) rectangle (2.87912,3.37826);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (2.87912,3.27391) rectangle (3.05495,3.37826);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (3.05495,3.27391) rectangle (3.23077,3.37826);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (3.23077,3.27391) rectangle (3.40659,3.37826);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (3.40659,3.27391) rectangle (3.58242,3.37826);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (3.58242,3.27391) rectangle (3.75824,3.37826);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (3.75824,3.27391) rectangle (3.93407,3.37826);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (3.93407,3.27391) rectangle (4.10989,3.37826);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (4.10989,3.27391) rectangle (4.28571,3.37826);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (4.28571,3.27391) rectangle (4.46154,3.37826);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (4.46154,3.27391) rectangle (4.63736,3.37826);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (4.63736,3.27391) rectangle (4.81319,3.37826);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (4.81319,3.27391) rectangle (4.98901,3.37826);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (4.98901,3.27391) rectangle (5.16484,3.37826);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (5.16484,3.27391) rectangle (5.34066,3.37826);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (5.34066,3.27391) rectangle (5.51648,3.37826);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (5.51648,3.27391) rectangle (5.69231,3.37826);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (5.69231,3.27391) rectangle (5.86813,3.37826);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (5.86813,3.27391) rectangle (6.04396,3.37826);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (6.04396,3.27391) rectangle (6.21978,3.37826);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (6.21978,3.27391) rectangle (6.3956,3.37826);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (6.3956,3.27391) rectangle (6.57143,3.37826);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (6.57143,3.27391) rectangle (6.74725,3.37826);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (6.74725,3.27391) rectangle (6.92308,3.37826);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (6.92308,3.27391) rectangle (7.0989,3.37826);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (7.0989,3.27391) rectangle (7.27473,3.37826);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (7.27473,3.27391) rectangle (7.45055,3.37826);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (7.45055,3.27391) rectangle (7.62637,3.37826);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (7.62637,3.27391) rectangle (7.8022,3.37826);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (7.8022,3.27391) rectangle (7.97802,3.37826);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (7.97802,3.27391) rectangle (8.15385,3.37826);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (8.15385,3.27391) rectangle (8.32967,3.37826);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (8.32967,3.27391) rectangle (8.50549,3.37826);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (8.50549,3.27391) rectangle (8.68132,3.37826);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (8.68132,3.27391) rectangle (8.85714,3.37826);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (8.85714,3.27391) rectangle (9.03297,3.37826);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (9.03297,3.27391) rectangle (9.20879,3.37826);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (9.20879,3.27391) rectangle (9.38461,3.37826);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (9.38461,3.27391) rectangle (9.56044,3.37826);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (9.56044,3.27391) rectangle (9.73626,3.37826);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (9.73626,3.27391) rectangle (9.91209,3.37826);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (9.91209,3.27391) rectangle (10.0879,3.37826);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (10.0879,3.27391) rectangle (10.2637,3.37826);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (10.2637,3.27391) rectangle (10.4396,3.37826);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (10.4396,3.27391) rectangle (10.6154,3.37826);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (10.6154,3.27391) rectangle (10.7912,3.37826);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (10.7912,3.27391) rectangle (10.967,3.37826);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (10.967,3.27391) rectangle (11.1429,3.37826);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (11.1429,3.27391) rectangle (11.3187,3.37826);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (11.3187,3.27391) rectangle (11.4945,3.37826);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (11.4945,3.27391) rectangle (11.6703,3.37826);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (11.6703,3.27391) rectangle (11.8462,3.37826);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (11.8462,3.27391) rectangle (12.022,3.37826);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (12.022,3.27391) rectangle (12.1978,3.37826);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (12.1978,3.27391) rectangle (12.3736,3.37826);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (12.3736,3.27391) rectangle (12.5495,3.37826);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (12.5495,3.27391) rectangle (12.7253,3.37826);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (12.7253,3.27391) rectangle (12.9011,3.37826);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (12.9011,3.27391) rectangle (13.0769,3.37826);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (13.0769,3.27391) rectangle (13.2527,3.37826);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (13.2527,3.27391) rectangle (13.4286,3.37826);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (13.4286,3.27391) rectangle (13.6044,3.37826);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (13.6044,3.27391) rectangle (13.7802,3.37826);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (13.7802,3.27391) rectangle (13.956,3.37826);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (13.956,3.27391) rectangle (14.1319,3.37826);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (14.1319,3.27391) rectangle (14.3077,3.37826);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (14.3077,3.27391) rectangle (14.4835,3.37826);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (14.4835,3.27391) rectangle (14.6593,3.37826);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (14.6593,3.27391) rectangle (14.8352,3.37826);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (14.8352,3.27391) rectangle (15.011,3.37826);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (15.011,3.27391) rectangle (15.1868,3.37826);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (15.1868,3.27391) rectangle (15.3626,3.37826);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (15.3626,3.27391) rectangle (15.5385,3.37826);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (15.5385,3.27391) rectangle (15.7143,3.37826);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (15.7143,3.27391) rectangle (15.8901,3.37826);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (15.8901,3.27391) rectangle (16.0659,3.37826);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (16.0659,3.27391) rectangle (16.2418,3.37826);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (16.2418,3.27391) rectangle (16.4176,3.37826);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (16.4176,3.27391) rectangle (16.5934,3.37826);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (16.5934,3.27391) rectangle (16.7692,3.37826);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (16.7692,3.27391) rectangle (16.9451,3.37826);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (16.9451,3.27391) rectangle (17.1209,3.37826);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (17.1209,3.27391) rectangle (17.2967,3.37826);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (17.2967,3.27391) rectangle (17.4725,3.37826);
\definecolor{c}{rgb}{0.9902,0.841606,0.156609};
\draw [color=c, fill=c] (17.4725,3.27391) rectangle (17.6484,3.37826);
\definecolor{c}{rgb}{0.9872,0.872388,0.134281};
\draw [color=c, fill=c] (17.6484,3.27391) rectangle (17.8242,3.37826);
\definecolor{c}{rgb}{0.9842,0.903169,0.111953};
\draw [color=c, fill=c] (17.8242,3.27391) rectangle (18,3.37826);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (2,3.37826) rectangle (2.17582,3.48261);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (2.17582,3.37826) rectangle (2.35165,3.48261);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (2.35165,3.37826) rectangle (2.52747,3.48261);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (2.52747,3.37826) rectangle (2.7033,3.48261);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (2.7033,3.37826) rectangle (2.87912,3.48261);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (2.87912,3.37826) rectangle (3.05495,3.48261);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (3.05495,3.37826) rectangle (3.23077,3.48261);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (3.23077,3.37826) rectangle (3.40659,3.48261);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (3.40659,3.37826) rectangle (3.58242,3.48261);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (3.58242,3.37826) rectangle (3.75824,3.48261);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (3.75824,3.37826) rectangle (3.93407,3.48261);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (3.93407,3.37826) rectangle (4.10989,3.48261);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (4.10989,3.37826) rectangle (4.28571,3.48261);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (4.28571,3.37826) rectangle (4.46154,3.48261);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (4.46154,3.37826) rectangle (4.63736,3.48261);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (4.63736,3.37826) rectangle (4.81319,3.48261);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (4.81319,3.37826) rectangle (4.98901,3.48261);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (4.98901,3.37826) rectangle (5.16484,3.48261);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (5.16484,3.37826) rectangle (5.34066,3.48261);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (5.34066,3.37826) rectangle (5.51648,3.48261);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (5.51648,3.37826) rectangle (5.69231,3.48261);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (5.69231,3.37826) rectangle (5.86813,3.48261);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (5.86813,3.37826) rectangle (6.04396,3.48261);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (6.04396,3.37826) rectangle (6.21978,3.48261);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (6.21978,3.37826) rectangle (6.3956,3.48261);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (6.3956,3.37826) rectangle (6.57143,3.48261);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (6.57143,3.37826) rectangle (6.74725,3.48261);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (6.74725,3.37826) rectangle (6.92308,3.48261);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (6.92308,3.37826) rectangle (7.0989,3.48261);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (7.0989,3.37826) rectangle (7.27473,3.48261);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (7.27473,3.37826) rectangle (7.45055,3.48261);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (7.45055,3.37826) rectangle (7.62637,3.48261);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (7.62637,3.37826) rectangle (7.8022,3.48261);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (7.8022,3.37826) rectangle (7.97802,3.48261);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (7.97802,3.37826) rectangle (8.15385,3.48261);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (8.15385,3.37826) rectangle (8.32967,3.48261);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (8.32967,3.37826) rectangle (8.50549,3.48261);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (8.50549,3.37826) rectangle (8.68132,3.48261);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (8.68132,3.37826) rectangle (8.85714,3.48261);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (8.85714,3.37826) rectangle (9.03297,3.48261);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (9.03297,3.37826) rectangle (9.20879,3.48261);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (9.20879,3.37826) rectangle (9.38461,3.48261);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (9.38461,3.37826) rectangle (9.56044,3.48261);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (9.56044,3.37826) rectangle (9.73626,3.48261);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (9.73626,3.37826) rectangle (9.91209,3.48261);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (9.91209,3.37826) rectangle (10.0879,3.48261);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (10.0879,3.37826) rectangle (10.2637,3.48261);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (10.2637,3.37826) rectangle (10.4396,3.48261);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (10.4396,3.37826) rectangle (10.6154,3.48261);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (10.6154,3.37826) rectangle (10.7912,3.48261);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (10.7912,3.37826) rectangle (10.967,3.48261);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (10.967,3.37826) rectangle (11.1429,3.48261);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (11.1429,3.37826) rectangle (11.3187,3.48261);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (11.3187,3.37826) rectangle (11.4945,3.48261);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (11.4945,3.37826) rectangle (11.6703,3.48261);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (11.6703,3.37826) rectangle (11.8462,3.48261);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (11.8462,3.37826) rectangle (12.022,3.48261);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (12.022,3.37826) rectangle (12.1978,3.48261);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (12.1978,3.37826) rectangle (12.3736,3.48261);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (12.3736,3.37826) rectangle (12.5495,3.48261);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (12.5495,3.37826) rectangle (12.7253,3.48261);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (12.7253,3.37826) rectangle (12.9011,3.48261);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (12.9011,3.37826) rectangle (13.0769,3.48261);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (13.0769,3.37826) rectangle (13.2527,3.48261);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (13.2527,3.37826) rectangle (13.4286,3.48261);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (13.4286,3.37826) rectangle (13.6044,3.48261);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (13.6044,3.37826) rectangle (13.7802,3.48261);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (13.7802,3.37826) rectangle (13.956,3.48261);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (13.956,3.37826) rectangle (14.1319,3.48261);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (14.1319,3.37826) rectangle (14.3077,3.48261);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (14.3077,3.37826) rectangle (14.4835,3.48261);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (14.4835,3.37826) rectangle (14.6593,3.48261);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (14.6593,3.37826) rectangle (14.8352,3.48261);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (14.8352,3.37826) rectangle (15.011,3.48261);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (15.011,3.37826) rectangle (15.1868,3.48261);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (15.1868,3.37826) rectangle (15.3626,3.48261);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (15.3626,3.37826) rectangle (15.5385,3.48261);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (15.5385,3.37826) rectangle (15.7143,3.48261);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (15.7143,3.37826) rectangle (15.8901,3.48261);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (15.8901,3.37826) rectangle (16.0659,3.48261);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (16.0659,3.37826) rectangle (16.2418,3.48261);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (16.2418,3.37826) rectangle (16.4176,3.48261);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (16.4176,3.37826) rectangle (16.5934,3.48261);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (16.5934,3.37826) rectangle (16.7692,3.48261);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (16.7692,3.37826) rectangle (16.9451,3.48261);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (16.9451,3.37826) rectangle (17.1209,3.48261);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (17.1209,3.37826) rectangle (17.2967,3.48261);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (17.2967,3.37826) rectangle (17.4725,3.48261);
\definecolor{c}{rgb}{0.9902,0.841606,0.156609};
\draw [color=c, fill=c] (17.4725,3.37826) rectangle (17.6484,3.48261);
\definecolor{c}{rgb}{0.9872,0.872388,0.134281};
\draw [color=c, fill=c] (17.6484,3.37826) rectangle (17.8242,3.48261);
\definecolor{c}{rgb}{0.9842,0.903169,0.111953};
\draw [color=c, fill=c] (17.8242,3.37826) rectangle (18,3.48261);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (2,3.48261) rectangle (2.17582,3.58696);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (2.17582,3.48261) rectangle (2.35165,3.58696);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (2.35165,3.48261) rectangle (2.52747,3.58696);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (2.52747,3.48261) rectangle (2.7033,3.58696);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (2.7033,3.48261) rectangle (2.87912,3.58696);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (2.87912,3.48261) rectangle (3.05495,3.58696);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (3.05495,3.48261) rectangle (3.23077,3.58696);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (3.23077,3.48261) rectangle (3.40659,3.58696);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (3.40659,3.48261) rectangle (3.58242,3.58696);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (3.58242,3.48261) rectangle (3.75824,3.58696);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (3.75824,3.48261) rectangle (3.93407,3.58696);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (3.93407,3.48261) rectangle (4.10989,3.58696);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (4.10989,3.48261) rectangle (4.28571,3.58696);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (4.28571,3.48261) rectangle (4.46154,3.58696);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (4.46154,3.48261) rectangle (4.63736,3.58696);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (4.63736,3.48261) rectangle (4.81319,3.58696);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (4.81319,3.48261) rectangle (4.98901,3.58696);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (4.98901,3.48261) rectangle (5.16484,3.58696);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (5.16484,3.48261) rectangle (5.34066,3.58696);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (5.34066,3.48261) rectangle (5.51648,3.58696);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (5.51648,3.48261) rectangle (5.69231,3.58696);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (5.69231,3.48261) rectangle (5.86813,3.58696);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (5.86813,3.48261) rectangle (6.04396,3.58696);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (6.04396,3.48261) rectangle (6.21978,3.58696);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (6.21978,3.48261) rectangle (6.3956,3.58696);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (6.3956,3.48261) rectangle (6.57143,3.58696);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (6.57143,3.48261) rectangle (6.74725,3.58696);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (6.74725,3.48261) rectangle (6.92308,3.58696);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (6.92308,3.48261) rectangle (7.0989,3.58696);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (7.0989,3.48261) rectangle (7.27473,3.58696);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (7.27473,3.48261) rectangle (7.45055,3.58696);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (7.45055,3.48261) rectangle (7.62637,3.58696);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (7.62637,3.48261) rectangle (7.8022,3.58696);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (7.8022,3.48261) rectangle (7.97802,3.58696);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (7.97802,3.48261) rectangle (8.15385,3.58696);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (8.15385,3.48261) rectangle (8.32967,3.58696);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (8.32967,3.48261) rectangle (8.50549,3.58696);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (8.50549,3.48261) rectangle (8.68132,3.58696);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (8.68132,3.48261) rectangle (8.85714,3.58696);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (8.85714,3.48261) rectangle (9.03297,3.58696);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (9.03297,3.48261) rectangle (9.20879,3.58696);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (9.20879,3.48261) rectangle (9.38461,3.58696);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (9.38461,3.48261) rectangle (9.56044,3.58696);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (9.56044,3.48261) rectangle (9.73626,3.58696);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (9.73626,3.48261) rectangle (9.91209,3.58696);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (9.91209,3.48261) rectangle (10.0879,3.58696);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (10.0879,3.48261) rectangle (10.2637,3.58696);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (10.2637,3.48261) rectangle (10.4396,3.58696);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (10.4396,3.48261) rectangle (10.6154,3.58696);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (10.6154,3.48261) rectangle (10.7912,3.58696);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (10.7912,3.48261) rectangle (10.967,3.58696);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (10.967,3.48261) rectangle (11.1429,3.58696);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (11.1429,3.48261) rectangle (11.3187,3.58696);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (11.3187,3.48261) rectangle (11.4945,3.58696);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (11.4945,3.48261) rectangle (11.6703,3.58696);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (11.6703,3.48261) rectangle (11.8462,3.58696);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (11.8462,3.48261) rectangle (12.022,3.58696);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (12.022,3.48261) rectangle (12.1978,3.58696);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (12.1978,3.48261) rectangle (12.3736,3.58696);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (12.3736,3.48261) rectangle (12.5495,3.58696);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (12.5495,3.48261) rectangle (12.7253,3.58696);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (12.7253,3.48261) rectangle (12.9011,3.58696);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (12.9011,3.48261) rectangle (13.0769,3.58696);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (13.0769,3.48261) rectangle (13.2527,3.58696);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (13.2527,3.48261) rectangle (13.4286,3.58696);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (13.4286,3.48261) rectangle (13.6044,3.58696);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (13.6044,3.48261) rectangle (13.7802,3.58696);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (13.7802,3.48261) rectangle (13.956,3.58696);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (13.956,3.48261) rectangle (14.1319,3.58696);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (14.1319,3.48261) rectangle (14.3077,3.58696);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (14.3077,3.48261) rectangle (14.4835,3.58696);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (14.4835,3.48261) rectangle (14.6593,3.58696);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (14.6593,3.48261) rectangle (14.8352,3.58696);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (14.8352,3.48261) rectangle (15.011,3.58696);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (15.011,3.48261) rectangle (15.1868,3.58696);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (15.1868,3.48261) rectangle (15.3626,3.58696);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (15.3626,3.48261) rectangle (15.5385,3.58696);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (15.5385,3.48261) rectangle (15.7143,3.58696);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (15.7143,3.48261) rectangle (15.8901,3.58696);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (15.8901,3.48261) rectangle (16.0659,3.58696);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (16.0659,3.48261) rectangle (16.2418,3.58696);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (16.2418,3.48261) rectangle (16.4176,3.58696);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (16.4176,3.48261) rectangle (16.5934,3.58696);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (16.5934,3.48261) rectangle (16.7692,3.58696);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (16.7692,3.48261) rectangle (16.9451,3.58696);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (16.9451,3.48261) rectangle (17.1209,3.58696);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (17.1209,3.48261) rectangle (17.2967,3.58696);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (17.2967,3.48261) rectangle (17.4725,3.58696);
\definecolor{c}{rgb}{0.9908,0.83545,0.161075};
\draw [color=c, fill=c] (17.4725,3.48261) rectangle (17.6484,3.58696);
\definecolor{c}{rgb}{0.9878,0.866231,0.138747};
\draw [color=c, fill=c] (17.6484,3.48261) rectangle (17.8242,3.58696);
\definecolor{c}{rgb}{0.9848,0.897012,0.116419};
\draw [color=c, fill=c] (17.8242,3.48261) rectangle (18,3.58696);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (2,3.58696) rectangle (2.17582,3.6913);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (2.17582,3.58696) rectangle (2.35165,3.6913);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (2.35165,3.58696) rectangle (2.52747,3.6913);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (2.52747,3.58696) rectangle (2.7033,3.6913);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (2.7033,3.58696) rectangle (2.87912,3.6913);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (2.87912,3.58696) rectangle (3.05495,3.6913);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (3.05495,3.58696) rectangle (3.23077,3.6913);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (3.23077,3.58696) rectangle (3.40659,3.6913);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (3.40659,3.58696) rectangle (3.58242,3.6913);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (3.58242,3.58696) rectangle (3.75824,3.6913);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (3.75824,3.58696) rectangle (3.93407,3.6913);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (3.93407,3.58696) rectangle (4.10989,3.6913);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (4.10989,3.58696) rectangle (4.28571,3.6913);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (4.28571,3.58696) rectangle (4.46154,3.6913);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (4.46154,3.58696) rectangle (4.63736,3.6913);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (4.63736,3.58696) rectangle (4.81319,3.6913);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (4.81319,3.58696) rectangle (4.98901,3.6913);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (4.98901,3.58696) rectangle (5.16484,3.6913);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (5.16484,3.58696) rectangle (5.34066,3.6913);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (5.34066,3.58696) rectangle (5.51648,3.6913);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (5.51648,3.58696) rectangle (5.69231,3.6913);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (5.69231,3.58696) rectangle (5.86813,3.6913);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (5.86813,3.58696) rectangle (6.04396,3.6913);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (6.04396,3.58696) rectangle (6.21978,3.6913);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (6.21978,3.58696) rectangle (6.3956,3.6913);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (6.3956,3.58696) rectangle (6.57143,3.6913);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (6.57143,3.58696) rectangle (6.74725,3.6913);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (6.74725,3.58696) rectangle (6.92308,3.6913);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (6.92308,3.58696) rectangle (7.0989,3.6913);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (7.0989,3.58696) rectangle (7.27473,3.6913);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (7.27473,3.58696) rectangle (7.45055,3.6913);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (7.45055,3.58696) rectangle (7.62637,3.6913);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (7.62637,3.58696) rectangle (7.8022,3.6913);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (7.8022,3.58696) rectangle (7.97802,3.6913);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (7.97802,3.58696) rectangle (8.15385,3.6913);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (8.15385,3.58696) rectangle (8.32967,3.6913);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (8.32967,3.58696) rectangle (8.50549,3.6913);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (8.50549,3.58696) rectangle (8.68132,3.6913);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (8.68132,3.58696) rectangle (8.85714,3.6913);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (8.85714,3.58696) rectangle (9.03297,3.6913);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (9.03297,3.58696) rectangle (9.20879,3.6913);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (9.20879,3.58696) rectangle (9.38461,3.6913);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (9.38461,3.58696) rectangle (9.56044,3.6913);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (9.56044,3.58696) rectangle (9.73626,3.6913);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (9.73626,3.58696) rectangle (9.91209,3.6913);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (9.91209,3.58696) rectangle (10.0879,3.6913);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (10.0879,3.58696) rectangle (10.2637,3.6913);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (10.2637,3.58696) rectangle (10.4396,3.6913);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (10.4396,3.58696) rectangle (10.6154,3.6913);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (10.6154,3.58696) rectangle (10.7912,3.6913);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (10.7912,3.58696) rectangle (10.967,3.6913);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (10.967,3.58696) rectangle (11.1429,3.6913);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (11.1429,3.58696) rectangle (11.3187,3.6913);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (11.3187,3.58696) rectangle (11.4945,3.6913);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (11.4945,3.58696) rectangle (11.6703,3.6913);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (11.6703,3.58696) rectangle (11.8462,3.6913);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (11.8462,3.58696) rectangle (12.022,3.6913);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (12.022,3.58696) rectangle (12.1978,3.6913);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (12.1978,3.58696) rectangle (12.3736,3.6913);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (12.3736,3.58696) rectangle (12.5495,3.6913);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (12.5495,3.58696) rectangle (12.7253,3.6913);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (12.7253,3.58696) rectangle (12.9011,3.6913);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (12.9011,3.58696) rectangle (13.0769,3.6913);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (13.0769,3.58696) rectangle (13.2527,3.6913);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (13.2527,3.58696) rectangle (13.4286,3.6913);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (13.4286,3.58696) rectangle (13.6044,3.6913);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (13.6044,3.58696) rectangle (13.7802,3.6913);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (13.7802,3.58696) rectangle (13.956,3.6913);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (13.956,3.58696) rectangle (14.1319,3.6913);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (14.1319,3.58696) rectangle (14.3077,3.6913);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (14.3077,3.58696) rectangle (14.4835,3.6913);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (14.4835,3.58696) rectangle (14.6593,3.6913);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (14.6593,3.58696) rectangle (14.8352,3.6913);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (14.8352,3.58696) rectangle (15.011,3.6913);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (15.011,3.58696) rectangle (15.1868,3.6913);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (15.1868,3.58696) rectangle (15.3626,3.6913);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (15.3626,3.58696) rectangle (15.5385,3.6913);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (15.5385,3.58696) rectangle (15.7143,3.6913);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (15.7143,3.58696) rectangle (15.8901,3.6913);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (15.8901,3.58696) rectangle (16.0659,3.6913);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (16.0659,3.58696) rectangle (16.2418,3.6913);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (16.2418,3.58696) rectangle (16.4176,3.6913);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (16.4176,3.58696) rectangle (16.5934,3.6913);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (16.5934,3.58696) rectangle (16.7692,3.6913);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (16.7692,3.58696) rectangle (16.9451,3.6913);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (16.9451,3.58696) rectangle (17.1209,3.6913);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (17.1209,3.58696) rectangle (17.2967,3.6913);
\definecolor{c}{rgb}{0.9938,0.804669,0.183403};
\draw [color=c, fill=c] (17.2967,3.58696) rectangle (17.4725,3.6913);
\definecolor{c}{rgb}{0.9908,0.83545,0.161075};
\draw [color=c, fill=c] (17.4725,3.58696) rectangle (17.6484,3.6913);
\definecolor{c}{rgb}{0.9878,0.866231,0.138747};
\draw [color=c, fill=c] (17.6484,3.58696) rectangle (17.8242,3.6913);
\definecolor{c}{rgb}{0.9848,0.897012,0.116419};
\draw [color=c, fill=c] (17.8242,3.58696) rectangle (18,3.6913);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (2,3.6913) rectangle (2.17582,3.79565);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (2.17582,3.6913) rectangle (2.35165,3.79565);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (2.35165,3.6913) rectangle (2.52747,3.79565);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (2.52747,3.6913) rectangle (2.7033,3.79565);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (2.7033,3.6913) rectangle (2.87912,3.79565);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (2.87912,3.6913) rectangle (3.05495,3.79565);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (3.05495,3.6913) rectangle (3.23077,3.79565);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (3.23077,3.6913) rectangle (3.40659,3.79565);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (3.40659,3.6913) rectangle (3.58242,3.79565);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (3.58242,3.6913) rectangle (3.75824,3.79565);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (3.75824,3.6913) rectangle (3.93407,3.79565);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (3.93407,3.6913) rectangle (4.10989,3.79565);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (4.10989,3.6913) rectangle (4.28571,3.79565);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (4.28571,3.6913) rectangle (4.46154,3.79565);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (4.46154,3.6913) rectangle (4.63736,3.79565);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (4.63736,3.6913) rectangle (4.81319,3.79565);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (4.81319,3.6913) rectangle (4.98901,3.79565);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (4.98901,3.6913) rectangle (5.16484,3.79565);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (5.16484,3.6913) rectangle (5.34066,3.79565);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (5.34066,3.6913) rectangle (5.51648,3.79565);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (5.51648,3.6913) rectangle (5.69231,3.79565);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (5.69231,3.6913) rectangle (5.86813,3.79565);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (5.86813,3.6913) rectangle (6.04396,3.79565);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (6.04396,3.6913) rectangle (6.21978,3.79565);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (6.21978,3.6913) rectangle (6.3956,3.79565);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (6.3956,3.6913) rectangle (6.57143,3.79565);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (6.57143,3.6913) rectangle (6.74725,3.79565);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (6.74725,3.6913) rectangle (6.92308,3.79565);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (6.92308,3.6913) rectangle (7.0989,3.79565);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (7.0989,3.6913) rectangle (7.27473,3.79565);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (7.27473,3.6913) rectangle (7.45055,3.79565);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (7.45055,3.6913) rectangle (7.62637,3.79565);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (7.62637,3.6913) rectangle (7.8022,3.79565);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (7.8022,3.6913) rectangle (7.97802,3.79565);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (7.97802,3.6913) rectangle (8.15385,3.79565);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (8.15385,3.6913) rectangle (8.32967,3.79565);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (8.32967,3.6913) rectangle (8.50549,3.79565);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (8.50549,3.6913) rectangle (8.68132,3.79565);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (8.68132,3.6913) rectangle (8.85714,3.79565);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (8.85714,3.6913) rectangle (9.03297,3.79565);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (9.03297,3.6913) rectangle (9.20879,3.79565);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (9.20879,3.6913) rectangle (9.38461,3.79565);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (9.38461,3.6913) rectangle (9.56044,3.79565);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (9.56044,3.6913) rectangle (9.73626,3.79565);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (9.73626,3.6913) rectangle (9.91209,3.79565);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (9.91209,3.6913) rectangle (10.0879,3.79565);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (10.0879,3.6913) rectangle (10.2637,3.79565);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (10.2637,3.6913) rectangle (10.4396,3.79565);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (10.4396,3.6913) rectangle (10.6154,3.79565);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (10.6154,3.6913) rectangle (10.7912,3.79565);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (10.7912,3.6913) rectangle (10.967,3.79565);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (10.967,3.6913) rectangle (11.1429,3.79565);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (11.1429,3.6913) rectangle (11.3187,3.79565);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (11.3187,3.6913) rectangle (11.4945,3.79565);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (11.4945,3.6913) rectangle (11.6703,3.79565);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (11.6703,3.6913) rectangle (11.8462,3.79565);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (11.8462,3.6913) rectangle (12.022,3.79565);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (12.022,3.6913) rectangle (12.1978,3.79565);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (12.1978,3.6913) rectangle (12.3736,3.79565);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (12.3736,3.6913) rectangle (12.5495,3.79565);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (12.5495,3.6913) rectangle (12.7253,3.79565);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (12.7253,3.6913) rectangle (12.9011,3.79565);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (12.9011,3.6913) rectangle (13.0769,3.79565);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (13.0769,3.6913) rectangle (13.2527,3.79565);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (13.2527,3.6913) rectangle (13.4286,3.79565);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (13.4286,3.6913) rectangle (13.6044,3.79565);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (13.6044,3.6913) rectangle (13.7802,3.79565);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (13.7802,3.6913) rectangle (13.956,3.79565);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (13.956,3.6913) rectangle (14.1319,3.79565);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (14.1319,3.6913) rectangle (14.3077,3.79565);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (14.3077,3.6913) rectangle (14.4835,3.79565);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (14.4835,3.6913) rectangle (14.6593,3.79565);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (14.6593,3.6913) rectangle (14.8352,3.79565);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (14.8352,3.6913) rectangle (15.011,3.79565);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (15.011,3.6913) rectangle (15.1868,3.79565);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (15.1868,3.6913) rectangle (15.3626,3.79565);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (15.3626,3.6913) rectangle (15.5385,3.79565);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (15.5385,3.6913) rectangle (15.7143,3.79565);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (15.7143,3.6913) rectangle (15.8901,3.79565);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (15.8901,3.6913) rectangle (16.0659,3.79565);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (16.0659,3.6913) rectangle (16.2418,3.79565);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (16.2418,3.6913) rectangle (16.4176,3.79565);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (16.4176,3.6913) rectangle (16.5934,3.79565);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (16.5934,3.6913) rectangle (16.7692,3.79565);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (16.7692,3.6913) rectangle (16.9451,3.79565);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (16.9451,3.6913) rectangle (17.1209,3.79565);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (17.1209,3.6913) rectangle (17.2967,3.79565);
\definecolor{c}{rgb}{0.9938,0.804669,0.183403};
\draw [color=c, fill=c] (17.2967,3.6913) rectangle (17.4725,3.79565);
\definecolor{c}{rgb}{0.9908,0.83545,0.161075};
\draw [color=c, fill=c] (17.4725,3.6913) rectangle (17.6484,3.79565);
\definecolor{c}{rgb}{0.9878,0.866231,0.138747};
\draw [color=c, fill=c] (17.6484,3.6913) rectangle (17.8242,3.79565);
\definecolor{c}{rgb}{0.9848,0.897012,0.116419};
\draw [color=c, fill=c] (17.8242,3.6913) rectangle (18,3.79565);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (2,3.79565) rectangle (2.17582,3.9);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (2.17582,3.79565) rectangle (2.35165,3.9);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (2.35165,3.79565) rectangle (2.52747,3.9);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (2.52747,3.79565) rectangle (2.7033,3.9);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (2.7033,3.79565) rectangle (2.87912,3.9);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (2.87912,3.79565) rectangle (3.05495,3.9);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (3.05495,3.79565) rectangle (3.23077,3.9);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (3.23077,3.79565) rectangle (3.40659,3.9);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (3.40659,3.79565) rectangle (3.58242,3.9);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (3.58242,3.79565) rectangle (3.75824,3.9);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (3.75824,3.79565) rectangle (3.93407,3.9);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (3.93407,3.79565) rectangle (4.10989,3.9);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (4.10989,3.79565) rectangle (4.28571,3.9);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (4.28571,3.79565) rectangle (4.46154,3.9);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (4.46154,3.79565) rectangle (4.63736,3.9);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (4.63736,3.79565) rectangle (4.81319,3.9);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (4.81319,3.79565) rectangle (4.98901,3.9);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (4.98901,3.79565) rectangle (5.16484,3.9);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (5.16484,3.79565) rectangle (5.34066,3.9);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (5.34066,3.79565) rectangle (5.51648,3.9);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (5.51648,3.79565) rectangle (5.69231,3.9);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (5.69231,3.79565) rectangle (5.86813,3.9);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (5.86813,3.79565) rectangle (6.04396,3.9);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (6.04396,3.79565) rectangle (6.21978,3.9);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (6.21978,3.79565) rectangle (6.3956,3.9);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (6.3956,3.79565) rectangle (6.57143,3.9);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (6.57143,3.79565) rectangle (6.74725,3.9);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (6.74725,3.79565) rectangle (6.92308,3.9);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (6.92308,3.79565) rectangle (7.0989,3.9);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (7.0989,3.79565) rectangle (7.27473,3.9);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (7.27473,3.79565) rectangle (7.45055,3.9);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (7.45055,3.79565) rectangle (7.62637,3.9);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (7.62637,3.79565) rectangle (7.8022,3.9);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (7.8022,3.79565) rectangle (7.97802,3.9);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (7.97802,3.79565) rectangle (8.15385,3.9);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (8.15385,3.79565) rectangle (8.32967,3.9);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (8.32967,3.79565) rectangle (8.50549,3.9);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (8.50549,3.79565) rectangle (8.68132,3.9);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (8.68132,3.79565) rectangle (8.85714,3.9);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (8.85714,3.79565) rectangle (9.03297,3.9);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (9.03297,3.79565) rectangle (9.20879,3.9);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (9.20879,3.79565) rectangle (9.38461,3.9);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (9.38461,3.79565) rectangle (9.56044,3.9);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (9.56044,3.79565) rectangle (9.73626,3.9);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (9.73626,3.79565) rectangle (9.91209,3.9);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (9.91209,3.79565) rectangle (10.0879,3.9);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (10.0879,3.79565) rectangle (10.2637,3.9);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (10.2637,3.79565) rectangle (10.4396,3.9);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (10.4396,3.79565) rectangle (10.6154,3.9);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (10.6154,3.79565) rectangle (10.7912,3.9);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (10.7912,3.79565) rectangle (10.967,3.9);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (10.967,3.79565) rectangle (11.1429,3.9);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (11.1429,3.79565) rectangle (11.3187,3.9);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (11.3187,3.79565) rectangle (11.4945,3.9);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (11.4945,3.79565) rectangle (11.6703,3.9);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (11.6703,3.79565) rectangle (11.8462,3.9);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (11.8462,3.79565) rectangle (12.022,3.9);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (12.022,3.79565) rectangle (12.1978,3.9);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (12.1978,3.79565) rectangle (12.3736,3.9);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (12.3736,3.79565) rectangle (12.5495,3.9);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (12.5495,3.79565) rectangle (12.7253,3.9);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (12.7253,3.79565) rectangle (12.9011,3.9);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (12.9011,3.79565) rectangle (13.0769,3.9);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (13.0769,3.79565) rectangle (13.2527,3.9);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (13.2527,3.79565) rectangle (13.4286,3.9);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (13.4286,3.79565) rectangle (13.6044,3.9);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (13.6044,3.79565) rectangle (13.7802,3.9);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (13.7802,3.79565) rectangle (13.956,3.9);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (13.956,3.79565) rectangle (14.1319,3.9);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (14.1319,3.79565) rectangle (14.3077,3.9);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (14.3077,3.79565) rectangle (14.4835,3.9);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (14.4835,3.79565) rectangle (14.6593,3.9);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (14.6593,3.79565) rectangle (14.8352,3.9);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (14.8352,3.79565) rectangle (15.011,3.9);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (15.011,3.79565) rectangle (15.1868,3.9);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (15.1868,3.79565) rectangle (15.3626,3.9);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (15.3626,3.79565) rectangle (15.5385,3.9);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (15.5385,3.79565) rectangle (15.7143,3.9);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (15.7143,3.79565) rectangle (15.8901,3.9);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (15.8901,3.79565) rectangle (16.0659,3.9);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (16.0659,3.79565) rectangle (16.2418,3.9);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (16.2418,3.79565) rectangle (16.4176,3.9);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (16.4176,3.79565) rectangle (16.5934,3.9);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (16.5934,3.79565) rectangle (16.7692,3.9);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (16.7692,3.79565) rectangle (16.9451,3.9);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (16.9451,3.79565) rectangle (17.1209,3.9);
\definecolor{c}{rgb}{0.984537,0.782862,0.206369};
\draw [color=c, fill=c] (17.1209,3.79565) rectangle (17.2967,3.9);
\definecolor{c}{rgb}{0.9938,0.804669,0.183403};
\draw [color=c, fill=c] (17.2967,3.79565) rectangle (17.4725,3.9);
\definecolor{c}{rgb}{0.9914,0.829294,0.165541};
\draw [color=c, fill=c] (17.4725,3.79565) rectangle (17.6484,3.9);
\definecolor{c}{rgb}{0.9884,0.860075,0.143212};
\draw [color=c, fill=c] (17.6484,3.79565) rectangle (17.8242,3.9);
\definecolor{c}{rgb}{0.9854,0.890856,0.120884};
\draw [color=c, fill=c] (17.8242,3.79565) rectangle (18,3.9);
\definecolor{c}{rgb}{0.150523,0.241303,0.660565};
\draw [color=c, fill=c] (2,3.9) rectangle (2.17582,4.00435);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (2.17582,3.9) rectangle (2.35165,4.00435);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (2.35165,3.9) rectangle (2.52747,4.00435);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (2.52747,3.9) rectangle (2.7033,4.00435);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (2.7033,3.9) rectangle (2.87912,4.00435);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (2.87912,3.9) rectangle (3.05495,4.00435);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (3.05495,3.9) rectangle (3.23077,4.00435);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (3.23077,3.9) rectangle (3.40659,4.00435);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (3.40659,3.9) rectangle (3.58242,4.00435);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (3.58242,3.9) rectangle (3.75824,4.00435);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (3.75824,3.9) rectangle (3.93407,4.00435);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (3.93407,3.9) rectangle (4.10989,4.00435);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (4.10989,3.9) rectangle (4.28571,4.00435);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (4.28571,3.9) rectangle (4.46154,4.00435);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (4.46154,3.9) rectangle (4.63736,4.00435);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (4.63736,3.9) rectangle (4.81319,4.00435);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (4.81319,3.9) rectangle (4.98901,4.00435);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (4.98901,3.9) rectangle (5.16484,4.00435);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (5.16484,3.9) rectangle (5.34066,4.00435);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (5.34066,3.9) rectangle (5.51648,4.00435);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (5.51648,3.9) rectangle (5.69231,4.00435);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (5.69231,3.9) rectangle (5.86813,4.00435);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (5.86813,3.9) rectangle (6.04396,4.00435);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (6.04396,3.9) rectangle (6.21978,4.00435);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (6.21978,3.9) rectangle (6.3956,4.00435);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (6.3956,3.9) rectangle (6.57143,4.00435);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (6.57143,3.9) rectangle (6.74725,4.00435);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (6.74725,3.9) rectangle (6.92308,4.00435);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (6.92308,3.9) rectangle (7.0989,4.00435);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (7.0989,3.9) rectangle (7.27473,4.00435);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (7.27473,3.9) rectangle (7.45055,4.00435);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (7.45055,3.9) rectangle (7.62637,4.00435);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (7.62637,3.9) rectangle (7.8022,4.00435);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (7.8022,3.9) rectangle (7.97802,4.00435);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (7.97802,3.9) rectangle (8.15385,4.00435);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (8.15385,3.9) rectangle (8.32967,4.00435);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (8.32967,3.9) rectangle (8.50549,4.00435);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (8.50549,3.9) rectangle (8.68132,4.00435);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (8.68132,3.9) rectangle (8.85714,4.00435);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (8.85714,3.9) rectangle (9.03297,4.00435);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (9.03297,3.9) rectangle (9.20879,4.00435);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (9.20879,3.9) rectangle (9.38461,4.00435);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (9.38461,3.9) rectangle (9.56044,4.00435);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (9.56044,3.9) rectangle (9.73626,4.00435);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (9.73626,3.9) rectangle (9.91209,4.00435);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (9.91209,3.9) rectangle (10.0879,4.00435);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (10.0879,3.9) rectangle (10.2637,4.00435);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (10.2637,3.9) rectangle (10.4396,4.00435);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (10.4396,3.9) rectangle (10.6154,4.00435);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (10.6154,3.9) rectangle (10.7912,4.00435);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (10.7912,3.9) rectangle (10.967,4.00435);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (10.967,3.9) rectangle (11.1429,4.00435);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (11.1429,3.9) rectangle (11.3187,4.00435);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (11.3187,3.9) rectangle (11.4945,4.00435);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (11.4945,3.9) rectangle (11.6703,4.00435);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (11.6703,3.9) rectangle (11.8462,4.00435);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (11.8462,3.9) rectangle (12.022,4.00435);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (12.022,3.9) rectangle (12.1978,4.00435);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (12.1978,3.9) rectangle (12.3736,4.00435);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (12.3736,3.9) rectangle (12.5495,4.00435);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (12.5495,3.9) rectangle (12.7253,4.00435);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (12.7253,3.9) rectangle (12.9011,4.00435);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (12.9011,3.9) rectangle (13.0769,4.00435);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (13.0769,3.9) rectangle (13.2527,4.00435);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (13.2527,3.9) rectangle (13.4286,4.00435);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (13.4286,3.9) rectangle (13.6044,4.00435);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (13.6044,3.9) rectangle (13.7802,4.00435);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (13.7802,3.9) rectangle (13.956,4.00435);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (13.956,3.9) rectangle (14.1319,4.00435);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (14.1319,3.9) rectangle (14.3077,4.00435);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (14.3077,3.9) rectangle (14.4835,4.00435);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (14.4835,3.9) rectangle (14.6593,4.00435);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (14.6593,3.9) rectangle (14.8352,4.00435);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (14.8352,3.9) rectangle (15.011,4.00435);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (15.011,3.9) rectangle (15.1868,4.00435);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (15.1868,3.9) rectangle (15.3626,4.00435);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (15.3626,3.9) rectangle (15.5385,4.00435);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (15.5385,3.9) rectangle (15.7143,4.00435);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (15.7143,3.9) rectangle (15.8901,4.00435);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (15.8901,3.9) rectangle (16.0659,4.00435);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (16.0659,3.9) rectangle (16.2418,4.00435);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (16.2418,3.9) rectangle (16.4176,4.00435);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.4176,3.9) rectangle (16.5934,4.00435);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (16.5934,3.9) rectangle (16.7692,4.00435);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (16.7692,3.9) rectangle (16.9451,4.00435);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (16.9451,3.9) rectangle (17.1209,4.00435);
\definecolor{c}{rgb}{0.984537,0.782862,0.206369};
\draw [color=c, fill=c] (17.1209,3.9) rectangle (17.2967,4.00435);
\definecolor{c}{rgb}{0.9944,0.798513,0.187869};
\draw [color=c, fill=c] (17.2967,3.9) rectangle (17.4725,4.00435);
\definecolor{c}{rgb}{0.9914,0.829294,0.165541};
\draw [color=c, fill=c] (17.4725,3.9) rectangle (17.6484,4.00435);
\definecolor{c}{rgb}{0.9884,0.860075,0.143212};
\draw [color=c, fill=c] (17.6484,3.9) rectangle (17.8242,4.00435);
\definecolor{c}{rgb}{0.9854,0.890856,0.120884};
\draw [color=c, fill=c] (17.8242,3.9) rectangle (18,4.00435);
\definecolor{c}{rgb}{0.169748,0.216335,0.61681};
\draw [color=c, fill=c] (2,4.00435) rectangle (2.17582,4.1087);
\definecolor{c}{rgb}{0.150523,0.241303,0.660565};
\draw [color=c, fill=c] (2.17582,4.00435) rectangle (2.35165,4.1087);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (2.35165,4.00435) rectangle (2.52747,4.1087);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (2.52747,4.00435) rectangle (2.7033,4.1087);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (2.7033,4.00435) rectangle (2.87912,4.1087);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (2.87912,4.00435) rectangle (3.05495,4.1087);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (3.05495,4.00435) rectangle (3.23077,4.1087);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (3.23077,4.00435) rectangle (3.40659,4.1087);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (3.40659,4.00435) rectangle (3.58242,4.1087);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (3.58242,4.00435) rectangle (3.75824,4.1087);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (3.75824,4.00435) rectangle (3.93407,4.1087);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (3.93407,4.00435) rectangle (4.10989,4.1087);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (4.10989,4.00435) rectangle (4.28571,4.1087);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (4.28571,4.00435) rectangle (4.46154,4.1087);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (4.46154,4.00435) rectangle (4.63736,4.1087);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (4.63736,4.00435) rectangle (4.81319,4.1087);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (4.81319,4.00435) rectangle (4.98901,4.1087);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (4.98901,4.00435) rectangle (5.16484,4.1087);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (5.16484,4.00435) rectangle (5.34066,4.1087);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (5.34066,4.00435) rectangle (5.51648,4.1087);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (5.51648,4.00435) rectangle (5.69231,4.1087);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (5.69231,4.00435) rectangle (5.86813,4.1087);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (5.86813,4.00435) rectangle (6.04396,4.1087);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (6.04396,4.00435) rectangle (6.21978,4.1087);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (6.21978,4.00435) rectangle (6.3956,4.1087);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (6.3956,4.00435) rectangle (6.57143,4.1087);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (6.57143,4.00435) rectangle (6.74725,4.1087);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (6.74725,4.00435) rectangle (6.92308,4.1087);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (6.92308,4.00435) rectangle (7.0989,4.1087);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (7.0989,4.00435) rectangle (7.27473,4.1087);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (7.27473,4.00435) rectangle (7.45055,4.1087);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (7.45055,4.00435) rectangle (7.62637,4.1087);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (7.62637,4.00435) rectangle (7.8022,4.1087);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (7.8022,4.00435) rectangle (7.97802,4.1087);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (7.97802,4.00435) rectangle (8.15385,4.1087);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (8.15385,4.00435) rectangle (8.32967,4.1087);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (8.32967,4.00435) rectangle (8.50549,4.1087);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (8.50549,4.00435) rectangle (8.68132,4.1087);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (8.68132,4.00435) rectangle (8.85714,4.1087);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (8.85714,4.00435) rectangle (9.03297,4.1087);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (9.03297,4.00435) rectangle (9.20879,4.1087);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (9.20879,4.00435) rectangle (9.38461,4.1087);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (9.38461,4.00435) rectangle (9.56044,4.1087);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (9.56044,4.00435) rectangle (9.73626,4.1087);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (9.73626,4.00435) rectangle (9.91209,4.1087);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (9.91209,4.00435) rectangle (10.0879,4.1087);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (10.0879,4.00435) rectangle (10.2637,4.1087);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (10.2637,4.00435) rectangle (10.4396,4.1087);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (10.4396,4.00435) rectangle (10.6154,4.1087);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (10.6154,4.00435) rectangle (10.7912,4.1087);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (10.7912,4.00435) rectangle (10.967,4.1087);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (10.967,4.00435) rectangle (11.1429,4.1087);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (11.1429,4.00435) rectangle (11.3187,4.1087);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (11.3187,4.00435) rectangle (11.4945,4.1087);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (11.4945,4.00435) rectangle (11.6703,4.1087);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (11.6703,4.00435) rectangle (11.8462,4.1087);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (11.8462,4.00435) rectangle (12.022,4.1087);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (12.022,4.00435) rectangle (12.1978,4.1087);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (12.1978,4.00435) rectangle (12.3736,4.1087);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (12.3736,4.00435) rectangle (12.5495,4.1087);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (12.5495,4.00435) rectangle (12.7253,4.1087);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (12.7253,4.00435) rectangle (12.9011,4.1087);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (12.9011,4.00435) rectangle (13.0769,4.1087);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (13.0769,4.00435) rectangle (13.2527,4.1087);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (13.2527,4.00435) rectangle (13.4286,4.1087);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (13.4286,4.00435) rectangle (13.6044,4.1087);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (13.6044,4.00435) rectangle (13.7802,4.1087);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (13.7802,4.00435) rectangle (13.956,4.1087);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (13.956,4.00435) rectangle (14.1319,4.1087);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (14.1319,4.00435) rectangle (14.3077,4.1087);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (14.3077,4.00435) rectangle (14.4835,4.1087);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (14.4835,4.00435) rectangle (14.6593,4.1087);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (14.6593,4.00435) rectangle (14.8352,4.1087);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (14.8352,4.00435) rectangle (15.011,4.1087);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (15.011,4.00435) rectangle (15.1868,4.1087);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (15.1868,4.00435) rectangle (15.3626,4.1087);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (15.3626,4.00435) rectangle (15.5385,4.1087);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (15.5385,4.00435) rectangle (15.7143,4.1087);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (15.7143,4.00435) rectangle (15.8901,4.1087);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (15.8901,4.00435) rectangle (16.0659,4.1087);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (16.0659,4.00435) rectangle (16.2418,4.1087);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (16.2418,4.00435) rectangle (16.4176,4.1087);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.4176,4.00435) rectangle (16.5934,4.1087);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (16.5934,4.00435) rectangle (16.7692,4.1087);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (16.7692,4.00435) rectangle (16.9451,4.1087);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (16.9451,4.00435) rectangle (17.1209,4.1087);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (17.1209,4.00435) rectangle (17.2967,4.1087);
\definecolor{c}{rgb}{0.9944,0.798513,0.187869};
\draw [color=c, fill=c] (17.2967,4.00435) rectangle (17.4725,4.1087);
\definecolor{c}{rgb}{0.9914,0.829294,0.165541};
\draw [color=c, fill=c] (17.4725,4.00435) rectangle (17.6484,4.1087);
\definecolor{c}{rgb}{0.9884,0.860075,0.143212};
\draw [color=c, fill=c] (17.6484,4.00435) rectangle (17.8242,4.1087);
\definecolor{c}{rgb}{0.9854,0.890856,0.120884};
\draw [color=c, fill=c] (17.8242,4.00435) rectangle (18,4.1087);
\definecolor{c}{rgb}{0.169748,0.216335,0.61681};
\draw [color=c, fill=c] (2.17582,4.1087) rectangle (2.35165,4.21304);
\definecolor{c}{rgb}{0.150523,0.241303,0.660565};
\draw [color=c, fill=c] (2.35165,4.1087) rectangle (2.52747,4.21304);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (2.52747,4.1087) rectangle (2.7033,4.21304);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (2.7033,4.1087) rectangle (2.87912,4.21304);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (2.87912,4.1087) rectangle (3.05495,4.21304);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (3.05495,4.1087) rectangle (3.23077,4.21304);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (3.23077,4.1087) rectangle (3.40659,4.21304);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (3.40659,4.1087) rectangle (3.58242,4.21304);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (3.58242,4.1087) rectangle (3.75824,4.21304);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (3.75824,4.1087) rectangle (3.93407,4.21304);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (3.93407,4.1087) rectangle (4.10989,4.21304);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (4.10989,4.1087) rectangle (4.28571,4.21304);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (4.28571,4.1087) rectangle (4.46154,4.21304);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (4.46154,4.1087) rectangle (4.63736,4.21304);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (4.63736,4.1087) rectangle (4.81319,4.21304);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (4.81319,4.1087) rectangle (4.98901,4.21304);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (4.98901,4.1087) rectangle (5.16484,4.21304);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (5.16484,4.1087) rectangle (5.34066,4.21304);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (5.34066,4.1087) rectangle (5.51648,4.21304);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (5.51648,4.1087) rectangle (5.69231,4.21304);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (5.69231,4.1087) rectangle (5.86813,4.21304);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (5.86813,4.1087) rectangle (6.04396,4.21304);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (6.04396,4.1087) rectangle (6.21978,4.21304);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (6.21978,4.1087) rectangle (6.3956,4.21304);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (6.3956,4.1087) rectangle (6.57143,4.21304);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (6.57143,4.1087) rectangle (6.74725,4.21304);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (6.74725,4.1087) rectangle (6.92308,4.21304);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (6.92308,4.1087) rectangle (7.0989,4.21304);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (7.0989,4.1087) rectangle (7.27473,4.21304);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (7.27473,4.1087) rectangle (7.45055,4.21304);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (7.45055,4.1087) rectangle (7.62637,4.21304);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (7.62637,4.1087) rectangle (7.8022,4.21304);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (7.8022,4.1087) rectangle (7.97802,4.21304);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (7.97802,4.1087) rectangle (8.15385,4.21304);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (8.15385,4.1087) rectangle (8.32967,4.21304);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (8.32967,4.1087) rectangle (8.50549,4.21304);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (8.50549,4.1087) rectangle (8.68132,4.21304);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (8.68132,4.1087) rectangle (8.85714,4.21304);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (8.85714,4.1087) rectangle (9.03297,4.21304);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (9.03297,4.1087) rectangle (9.20879,4.21304);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (9.20879,4.1087) rectangle (9.38461,4.21304);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (9.38461,4.1087) rectangle (9.56044,4.21304);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (9.56044,4.1087) rectangle (9.73626,4.21304);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (9.73626,4.1087) rectangle (9.91209,4.21304);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (9.91209,4.1087) rectangle (10.0879,4.21304);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (10.0879,4.1087) rectangle (10.2637,4.21304);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (10.2637,4.1087) rectangle (10.4396,4.21304);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (10.4396,4.1087) rectangle (10.6154,4.21304);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (10.6154,4.1087) rectangle (10.7912,4.21304);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (10.7912,4.1087) rectangle (10.967,4.21304);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (10.967,4.1087) rectangle (11.1429,4.21304);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (11.1429,4.1087) rectangle (11.3187,4.21304);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (11.3187,4.1087) rectangle (11.4945,4.21304);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (11.4945,4.1087) rectangle (11.6703,4.21304);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (11.6703,4.1087) rectangle (11.8462,4.21304);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (11.8462,4.1087) rectangle (12.022,4.21304);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (12.022,4.1087) rectangle (12.1978,4.21304);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (12.1978,4.1087) rectangle (12.3736,4.21304);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (12.3736,4.1087) rectangle (12.5495,4.21304);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (12.5495,4.1087) rectangle (12.7253,4.21304);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (12.7253,4.1087) rectangle (12.9011,4.21304);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (12.9011,4.1087) rectangle (13.0769,4.21304);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (13.0769,4.1087) rectangle (13.2527,4.21304);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (13.2527,4.1087) rectangle (13.4286,4.21304);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (13.4286,4.1087) rectangle (13.6044,4.21304);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (13.6044,4.1087) rectangle (13.7802,4.21304);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (13.7802,4.1087) rectangle (13.956,4.21304);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (13.956,4.1087) rectangle (14.1319,4.21304);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (14.1319,4.1087) rectangle (14.3077,4.21304);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (14.3077,4.1087) rectangle (14.4835,4.21304);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (14.4835,4.1087) rectangle (14.6593,4.21304);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (14.6593,4.1087) rectangle (14.8352,4.21304);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (14.8352,4.1087) rectangle (15.011,4.21304);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (15.011,4.1087) rectangle (15.1868,4.21304);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (15.1868,4.1087) rectangle (15.3626,4.21304);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (15.3626,4.1087) rectangle (15.5385,4.21304);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (15.5385,4.1087) rectangle (15.7143,4.21304);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (15.7143,4.1087) rectangle (15.8901,4.21304);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (15.8901,4.1087) rectangle (16.0659,4.21304);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (16.0659,4.1087) rectangle (16.2418,4.21304);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (16.2418,4.1087) rectangle (16.4176,4.21304);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.4176,4.1087) rectangle (16.5934,4.21304);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (16.5934,4.1087) rectangle (16.7692,4.21304);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (16.7692,4.1087) rectangle (16.9451,4.21304);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (16.9451,4.1087) rectangle (17.1209,4.21304);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (17.1209,4.1087) rectangle (17.2967,4.21304);
\definecolor{c}{rgb}{0.9944,0.798513,0.187869};
\draw [color=c, fill=c] (17.2967,4.1087) rectangle (17.4725,4.21304);
\definecolor{c}{rgb}{0.992,0.823138,0.170006};
\draw [color=c, fill=c] (17.4725,4.1087) rectangle (17.6484,4.21304);
\definecolor{c}{rgb}{0.989,0.853919,0.147678};
\draw [color=c, fill=c] (17.6484,4.1087) rectangle (17.8242,4.21304);
\definecolor{c}{rgb}{0.986,0.8847,0.12535};
\draw [color=c, fill=c] (17.8242,4.1087) rectangle (18,4.21304);
\definecolor{c}{rgb}{0.169748,0.216335,0.61681};
\draw [color=c, fill=c] (2.35165,4.21304) rectangle (2.52747,4.31739);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (2.52747,4.21304) rectangle (2.7033,4.31739);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (2.7033,4.21304) rectangle (2.87912,4.31739);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (2.87912,4.21304) rectangle (3.05495,4.31739);
\definecolor{c}{rgb}{0.0976516,0.309965,0.78089};
\draw [color=c, fill=c] (3.05495,4.21304) rectangle (3.23077,4.31739);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (3.23077,4.21304) rectangle (3.40659,4.31739);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (3.40659,4.21304) rectangle (3.58242,4.31739);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (3.58242,4.21304) rectangle (3.75824,4.31739);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (3.75824,4.21304) rectangle (3.93407,4.31739);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (3.93407,4.21304) rectangle (4.10989,4.31739);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (4.10989,4.21304) rectangle (4.28571,4.31739);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (4.28571,4.21304) rectangle (4.46154,4.31739);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (4.46154,4.21304) rectangle (4.63736,4.31739);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (4.63736,4.21304) rectangle (4.81319,4.31739);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (4.81319,4.21304) rectangle (4.98901,4.31739);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (4.98901,4.21304) rectangle (5.16484,4.31739);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (5.16484,4.21304) rectangle (5.34066,4.31739);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (5.34066,4.21304) rectangle (5.51648,4.31739);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (5.51648,4.21304) rectangle (5.69231,4.31739);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (5.69231,4.21304) rectangle (5.86813,4.31739);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (5.86813,4.21304) rectangle (6.04396,4.31739);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (6.04396,4.21304) rectangle (6.21978,4.31739);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (6.21978,4.21304) rectangle (6.3956,4.31739);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (6.3956,4.21304) rectangle (6.57143,4.31739);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (6.57143,4.21304) rectangle (6.74725,4.31739);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (6.74725,4.21304) rectangle (6.92308,4.31739);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (6.92308,4.21304) rectangle (7.0989,4.31739);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (7.0989,4.21304) rectangle (7.27473,4.31739);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (7.27473,4.21304) rectangle (7.45055,4.31739);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (7.45055,4.21304) rectangle (7.62637,4.31739);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (7.62637,4.21304) rectangle (7.8022,4.31739);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (7.8022,4.21304) rectangle (7.97802,4.31739);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (7.97802,4.21304) rectangle (8.15385,4.31739);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (8.15385,4.21304) rectangle (8.32967,4.31739);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (8.32967,4.21304) rectangle (8.50549,4.31739);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (8.50549,4.21304) rectangle (8.68132,4.31739);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (8.68132,4.21304) rectangle (8.85714,4.31739);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (8.85714,4.21304) rectangle (9.03297,4.31739);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (9.03297,4.21304) rectangle (9.20879,4.31739);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (9.20879,4.21304) rectangle (9.38461,4.31739);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (9.38461,4.21304) rectangle (9.56044,4.31739);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (9.56044,4.21304) rectangle (9.73626,4.31739);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (9.73626,4.21304) rectangle (9.91209,4.31739);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (9.91209,4.21304) rectangle (10.0879,4.31739);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (10.0879,4.21304) rectangle (10.2637,4.31739);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (10.2637,4.21304) rectangle (10.4396,4.31739);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (10.4396,4.21304) rectangle (10.6154,4.31739);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (10.6154,4.21304) rectangle (10.7912,4.31739);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (10.7912,4.21304) rectangle (10.967,4.31739);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (10.967,4.21304) rectangle (11.1429,4.31739);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (11.1429,4.21304) rectangle (11.3187,4.31739);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (11.3187,4.21304) rectangle (11.4945,4.31739);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (11.4945,4.21304) rectangle (11.6703,4.31739);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (11.6703,4.21304) rectangle (11.8462,4.31739);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (11.8462,4.21304) rectangle (12.022,4.31739);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (12.022,4.21304) rectangle (12.1978,4.31739);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (12.1978,4.21304) rectangle (12.3736,4.31739);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (12.3736,4.21304) rectangle (12.5495,4.31739);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (12.5495,4.21304) rectangle (12.7253,4.31739);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (12.7253,4.21304) rectangle (12.9011,4.31739);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (12.9011,4.21304) rectangle (13.0769,4.31739);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (13.0769,4.21304) rectangle (13.2527,4.31739);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (13.2527,4.21304) rectangle (13.4286,4.31739);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (13.4286,4.21304) rectangle (13.6044,4.31739);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (13.6044,4.21304) rectangle (13.7802,4.31739);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (13.7802,4.21304) rectangle (13.956,4.31739);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (13.956,4.21304) rectangle (14.1319,4.31739);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (14.1319,4.21304) rectangle (14.3077,4.31739);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (14.3077,4.21304) rectangle (14.4835,4.31739);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (14.4835,4.21304) rectangle (14.6593,4.31739);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (14.6593,4.21304) rectangle (14.8352,4.31739);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (14.8352,4.21304) rectangle (15.011,4.31739);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (15.011,4.21304) rectangle (15.1868,4.31739);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (15.1868,4.21304) rectangle (15.3626,4.31739);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (15.3626,4.21304) rectangle (15.5385,4.31739);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (15.5385,4.21304) rectangle (15.7143,4.31739);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (15.7143,4.21304) rectangle (15.8901,4.31739);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (15.8901,4.21304) rectangle (16.0659,4.31739);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (16.0659,4.21304) rectangle (16.2418,4.31739);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (16.2418,4.21304) rectangle (16.4176,4.31739);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (16.4176,4.21304) rectangle (16.5934,4.31739);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (16.5934,4.21304) rectangle (16.7692,4.31739);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (16.7692,4.21304) rectangle (16.9451,4.31739);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (16.9451,4.21304) rectangle (17.1209,4.31739);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (17.1209,4.21304) rectangle (17.2967,4.31739);
\definecolor{c}{rgb}{0.995,0.792356,0.192334};
\draw [color=c, fill=c] (17.2967,4.21304) rectangle (17.4725,4.31739);
\definecolor{c}{rgb}{0.992,0.823138,0.170006};
\draw [color=c, fill=c] (17.4725,4.21304) rectangle (17.6484,4.31739);
\definecolor{c}{rgb}{0.989,0.853919,0.147678};
\draw [color=c, fill=c] (17.6484,4.21304) rectangle (17.8242,4.31739);
\definecolor{c}{rgb}{0.986,0.8847,0.12535};
\draw [color=c, fill=c] (17.8242,4.21304) rectangle (18,4.31739);
\definecolor{c}{rgb}{0.169748,0.216335,0.61681};
\draw [color=c, fill=c] (2.52747,4.31739) rectangle (2.7033,4.42174);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (2.7033,4.31739) rectangle (2.87912,4.42174);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (2.87912,4.31739) rectangle (3.05495,4.42174);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (3.05495,4.31739) rectangle (3.23077,4.42174);
\definecolor{c}{rgb}{0.0976516,0.309965,0.78089};
\draw [color=c, fill=c] (3.23077,4.31739) rectangle (3.40659,4.42174);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (3.40659,4.31739) rectangle (3.58242,4.42174);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (3.58242,4.31739) rectangle (3.75824,4.42174);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (3.75824,4.31739) rectangle (3.93407,4.42174);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (3.93407,4.31739) rectangle (4.10989,4.42174);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (4.10989,4.31739) rectangle (4.28571,4.42174);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (4.28571,4.31739) rectangle (4.46154,4.42174);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (4.46154,4.31739) rectangle (4.63736,4.42174);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (4.63736,4.31739) rectangle (4.81319,4.42174);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (4.81319,4.31739) rectangle (4.98901,4.42174);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (4.98901,4.31739) rectangle (5.16484,4.42174);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (5.16484,4.31739) rectangle (5.34066,4.42174);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (5.34066,4.31739) rectangle (5.51648,4.42174);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (5.51648,4.31739) rectangle (5.69231,4.42174);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (5.69231,4.31739) rectangle (5.86813,4.42174);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (5.86813,4.31739) rectangle (6.04396,4.42174);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (6.04396,4.31739) rectangle (6.21978,4.42174);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (6.21978,4.31739) rectangle (6.3956,4.42174);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (6.3956,4.31739) rectangle (6.57143,4.42174);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (6.57143,4.31739) rectangle (6.74725,4.42174);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (6.74725,4.31739) rectangle (6.92308,4.42174);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (6.92308,4.31739) rectangle (7.0989,4.42174);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (7.0989,4.31739) rectangle (7.27473,4.42174);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (7.27473,4.31739) rectangle (7.45055,4.42174);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (7.45055,4.31739) rectangle (7.62637,4.42174);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (7.62637,4.31739) rectangle (7.8022,4.42174);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (7.8022,4.31739) rectangle (7.97802,4.42174);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (7.97802,4.31739) rectangle (8.15385,4.42174);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (8.15385,4.31739) rectangle (8.32967,4.42174);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (8.32967,4.31739) rectangle (8.50549,4.42174);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (8.50549,4.31739) rectangle (8.68132,4.42174);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (8.68132,4.31739) rectangle (8.85714,4.42174);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (8.85714,4.31739) rectangle (9.03297,4.42174);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (9.03297,4.31739) rectangle (9.20879,4.42174);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (9.20879,4.31739) rectangle (9.38461,4.42174);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (9.38461,4.31739) rectangle (9.56044,4.42174);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (9.56044,4.31739) rectangle (9.73626,4.42174);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (9.73626,4.31739) rectangle (9.91209,4.42174);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (9.91209,4.31739) rectangle (10.0879,4.42174);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (10.0879,4.31739) rectangle (10.2637,4.42174);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (10.2637,4.31739) rectangle (10.4396,4.42174);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (10.4396,4.31739) rectangle (10.6154,4.42174);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (10.6154,4.31739) rectangle (10.7912,4.42174);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (10.7912,4.31739) rectangle (10.967,4.42174);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (10.967,4.31739) rectangle (11.1429,4.42174);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (11.1429,4.31739) rectangle (11.3187,4.42174);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (11.3187,4.31739) rectangle (11.4945,4.42174);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (11.4945,4.31739) rectangle (11.6703,4.42174);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (11.6703,4.31739) rectangle (11.8462,4.42174);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (11.8462,4.31739) rectangle (12.022,4.42174);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (12.022,4.31739) rectangle (12.1978,4.42174);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (12.1978,4.31739) rectangle (12.3736,4.42174);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (12.3736,4.31739) rectangle (12.5495,4.42174);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (12.5495,4.31739) rectangle (12.7253,4.42174);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (12.7253,4.31739) rectangle (12.9011,4.42174);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (12.9011,4.31739) rectangle (13.0769,4.42174);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (13.0769,4.31739) rectangle (13.2527,4.42174);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (13.2527,4.31739) rectangle (13.4286,4.42174);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (13.4286,4.31739) rectangle (13.6044,4.42174);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (13.6044,4.31739) rectangle (13.7802,4.42174);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (13.7802,4.31739) rectangle (13.956,4.42174);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (13.956,4.31739) rectangle (14.1319,4.42174);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (14.1319,4.31739) rectangle (14.3077,4.42174);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (14.3077,4.31739) rectangle (14.4835,4.42174);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (14.4835,4.31739) rectangle (14.6593,4.42174);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (14.6593,4.31739) rectangle (14.8352,4.42174);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (14.8352,4.31739) rectangle (15.011,4.42174);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (15.011,4.31739) rectangle (15.1868,4.42174);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (15.1868,4.31739) rectangle (15.3626,4.42174);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (15.3626,4.31739) rectangle (15.5385,4.42174);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (15.5385,4.31739) rectangle (15.7143,4.42174);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (15.7143,4.31739) rectangle (15.8901,4.42174);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (15.8901,4.31739) rectangle (16.0659,4.42174);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (16.0659,4.31739) rectangle (16.2418,4.42174);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (16.2418,4.31739) rectangle (16.4176,4.42174);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (16.4176,4.31739) rectangle (16.5934,4.42174);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (16.5934,4.31739) rectangle (16.7692,4.42174);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (16.7692,4.31739) rectangle (16.9451,4.42174);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (16.9451,4.31739) rectangle (17.1209,4.42174);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (17.1209,4.31739) rectangle (17.2967,4.42174);
\definecolor{c}{rgb}{0.995,0.792356,0.192334};
\draw [color=c, fill=c] (17.2967,4.31739) rectangle (17.4725,4.42174);
\definecolor{c}{rgb}{0.992,0.823138,0.170006};
\draw [color=c, fill=c] (17.4725,4.31739) rectangle (17.6484,4.42174);
\definecolor{c}{rgb}{0.9896,0.847763,0.152144};
\draw [color=c, fill=c] (17.6484,4.31739) rectangle (17.8242,4.42174);
\definecolor{c}{rgb}{0.986,0.8847,0.12535};
\draw [color=c, fill=c] (17.8242,4.31739) rectangle (18,4.42174);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (2.7033,4.42174) rectangle (2.87912,4.52609);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (2.87912,4.42174) rectangle (3.05495,4.52609);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (3.05495,4.42174) rectangle (3.23077,4.52609);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (3.23077,4.42174) rectangle (3.40659,4.52609);
\definecolor{c}{rgb}{0.0976516,0.309965,0.78089};
\draw [color=c, fill=c] (3.40659,4.42174) rectangle (3.58242,4.52609);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (3.58242,4.42174) rectangle (3.75824,4.52609);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (3.75824,4.42174) rectangle (3.93407,4.52609);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (3.93407,4.42174) rectangle (4.10989,4.52609);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (4.10989,4.42174) rectangle (4.28571,4.52609);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (4.28571,4.42174) rectangle (4.46154,4.52609);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (4.46154,4.42174) rectangle (4.63736,4.52609);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (4.63736,4.42174) rectangle (4.81319,4.52609);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (4.81319,4.42174) rectangle (4.98901,4.52609);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (4.98901,4.42174) rectangle (5.16484,4.52609);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (5.16484,4.42174) rectangle (5.34066,4.52609);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (5.34066,4.42174) rectangle (5.51648,4.52609);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (5.51648,4.42174) rectangle (5.69231,4.52609);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (5.69231,4.42174) rectangle (5.86813,4.52609);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (5.86813,4.42174) rectangle (6.04396,4.52609);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (6.04396,4.42174) rectangle (6.21978,4.52609);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (6.21978,4.42174) rectangle (6.3956,4.52609);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (6.3956,4.42174) rectangle (6.57143,4.52609);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (6.57143,4.42174) rectangle (6.74725,4.52609);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (6.74725,4.42174) rectangle (6.92308,4.52609);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (6.92308,4.42174) rectangle (7.0989,4.52609);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (7.0989,4.42174) rectangle (7.27473,4.52609);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (7.27473,4.42174) rectangle (7.45055,4.52609);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (7.45055,4.42174) rectangle (7.62637,4.52609);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (7.62637,4.42174) rectangle (7.8022,4.52609);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (7.8022,4.42174) rectangle (7.97802,4.52609);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (7.97802,4.42174) rectangle (8.15385,4.52609);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (8.15385,4.42174) rectangle (8.32967,4.52609);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (8.32967,4.42174) rectangle (8.50549,4.52609);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (8.50549,4.42174) rectangle (8.68132,4.52609);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (8.68132,4.42174) rectangle (8.85714,4.52609);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (8.85714,4.42174) rectangle (9.03297,4.52609);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (9.03297,4.42174) rectangle (9.20879,4.52609);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (9.20879,4.42174) rectangle (9.38461,4.52609);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (9.38461,4.42174) rectangle (9.56044,4.52609);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (9.56044,4.42174) rectangle (9.73626,4.52609);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (9.73626,4.42174) rectangle (9.91209,4.52609);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (9.91209,4.42174) rectangle (10.0879,4.52609);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (10.0879,4.42174) rectangle (10.2637,4.52609);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (10.2637,4.42174) rectangle (10.4396,4.52609);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (10.4396,4.42174) rectangle (10.6154,4.52609);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (10.6154,4.42174) rectangle (10.7912,4.52609);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (10.7912,4.42174) rectangle (10.967,4.52609);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (10.967,4.42174) rectangle (11.1429,4.52609);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (11.1429,4.42174) rectangle (11.3187,4.52609);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (11.3187,4.42174) rectangle (11.4945,4.52609);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (11.4945,4.42174) rectangle (11.6703,4.52609);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (11.6703,4.42174) rectangle (11.8462,4.52609);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (11.8462,4.42174) rectangle (12.022,4.52609);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (12.022,4.42174) rectangle (12.1978,4.52609);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (12.1978,4.42174) rectangle (12.3736,4.52609);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (12.3736,4.42174) rectangle (12.5495,4.52609);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (12.5495,4.42174) rectangle (12.7253,4.52609);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (12.7253,4.42174) rectangle (12.9011,4.52609);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (12.9011,4.42174) rectangle (13.0769,4.52609);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (13.0769,4.42174) rectangle (13.2527,4.52609);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (13.2527,4.42174) rectangle (13.4286,4.52609);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (13.4286,4.42174) rectangle (13.6044,4.52609);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (13.6044,4.42174) rectangle (13.7802,4.52609);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (13.7802,4.42174) rectangle (13.956,4.52609);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (13.956,4.42174) rectangle (14.1319,4.52609);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (14.1319,4.42174) rectangle (14.3077,4.52609);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (14.3077,4.42174) rectangle (14.4835,4.52609);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (14.4835,4.42174) rectangle (14.6593,4.52609);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (14.6593,4.42174) rectangle (14.8352,4.52609);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (14.8352,4.42174) rectangle (15.011,4.52609);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (15.011,4.42174) rectangle (15.1868,4.52609);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (15.1868,4.42174) rectangle (15.3626,4.52609);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (15.3626,4.42174) rectangle (15.5385,4.52609);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (15.5385,4.42174) rectangle (15.7143,4.52609);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (15.7143,4.42174) rectangle (15.8901,4.52609);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (15.8901,4.42174) rectangle (16.0659,4.52609);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (16.0659,4.42174) rectangle (16.2418,4.52609);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (16.2418,4.42174) rectangle (16.4176,4.52609);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (16.4176,4.42174) rectangle (16.5934,4.52609);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (16.5934,4.42174) rectangle (16.7692,4.52609);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (16.7692,4.42174) rectangle (16.9451,4.52609);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (16.9451,4.42174) rectangle (17.1209,4.52609);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (17.1209,4.42174) rectangle (17.2967,4.52609);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (17.2967,4.42174) rectangle (17.4725,4.52609);
\definecolor{c}{rgb}{0.9926,0.816981,0.174472};
\draw [color=c, fill=c] (17.4725,4.42174) rectangle (17.6484,4.52609);
\definecolor{c}{rgb}{0.9896,0.847763,0.152144};
\draw [color=c, fill=c] (17.6484,4.42174) rectangle (17.8242,4.52609);
\definecolor{c}{rgb}{0.9866,0.878544,0.129816};
\draw [color=c, fill=c] (17.8242,4.42174) rectangle (18,4.52609);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (2.87912,4.52609) rectangle (3.05495,4.63043);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (3.05495,4.52609) rectangle (3.23077,4.63043);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (3.23077,4.52609) rectangle (3.40659,4.63043);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (3.40659,4.52609) rectangle (3.58242,4.63043);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (3.58242,4.52609) rectangle (3.75824,4.63043);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (3.75824,4.52609) rectangle (3.93407,4.63043);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (3.93407,4.52609) rectangle (4.10989,4.63043);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (4.10989,4.52609) rectangle (4.28571,4.63043);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (4.28571,4.52609) rectangle (4.46154,4.63043);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (4.46154,4.52609) rectangle (4.63736,4.63043);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (4.63736,4.52609) rectangle (4.81319,4.63043);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (4.81319,4.52609) rectangle (4.98901,4.63043);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (4.98901,4.52609) rectangle (5.16484,4.63043);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (5.16484,4.52609) rectangle (5.34066,4.63043);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (5.34066,4.52609) rectangle (5.51648,4.63043);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (5.51648,4.52609) rectangle (5.69231,4.63043);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (5.69231,4.52609) rectangle (5.86813,4.63043);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (5.86813,4.52609) rectangle (6.04396,4.63043);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (6.04396,4.52609) rectangle (6.21978,4.63043);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (6.21978,4.52609) rectangle (6.3956,4.63043);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (6.3956,4.52609) rectangle (6.57143,4.63043);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (6.57143,4.52609) rectangle (6.74725,4.63043);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (6.74725,4.52609) rectangle (6.92308,4.63043);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (6.92308,4.52609) rectangle (7.0989,4.63043);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (7.0989,4.52609) rectangle (7.27473,4.63043);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (7.27473,4.52609) rectangle (7.45055,4.63043);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (7.45055,4.52609) rectangle (7.62637,4.63043);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (7.62637,4.52609) rectangle (7.8022,4.63043);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (7.8022,4.52609) rectangle (7.97802,4.63043);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (7.97802,4.52609) rectangle (8.15385,4.63043);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (8.15385,4.52609) rectangle (8.32967,4.63043);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (8.32967,4.52609) rectangle (8.50549,4.63043);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (8.50549,4.52609) rectangle (8.68132,4.63043);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (8.68132,4.52609) rectangle (8.85714,4.63043);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (8.85714,4.52609) rectangle (9.03297,4.63043);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (9.03297,4.52609) rectangle (9.20879,4.63043);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (9.20879,4.52609) rectangle (9.38461,4.63043);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (9.38461,4.52609) rectangle (9.56044,4.63043);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (9.56044,4.52609) rectangle (9.73626,4.63043);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (9.73626,4.52609) rectangle (9.91209,4.63043);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (9.91209,4.52609) rectangle (10.0879,4.63043);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (10.0879,4.52609) rectangle (10.2637,4.63043);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (10.2637,4.52609) rectangle (10.4396,4.63043);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (10.4396,4.52609) rectangle (10.6154,4.63043);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (10.6154,4.52609) rectangle (10.7912,4.63043);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (10.7912,4.52609) rectangle (10.967,4.63043);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (10.967,4.52609) rectangle (11.1429,4.63043);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (11.1429,4.52609) rectangle (11.3187,4.63043);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (11.3187,4.52609) rectangle (11.4945,4.63043);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (11.4945,4.52609) rectangle (11.6703,4.63043);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (11.6703,4.52609) rectangle (11.8462,4.63043);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (11.8462,4.52609) rectangle (12.022,4.63043);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (12.022,4.52609) rectangle (12.1978,4.63043);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (12.1978,4.52609) rectangle (12.3736,4.63043);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (12.3736,4.52609) rectangle (12.5495,4.63043);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (12.5495,4.52609) rectangle (12.7253,4.63043);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (12.7253,4.52609) rectangle (12.9011,4.63043);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (12.9011,4.52609) rectangle (13.0769,4.63043);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (13.0769,4.52609) rectangle (13.2527,4.63043);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (13.2527,4.52609) rectangle (13.4286,4.63043);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (13.4286,4.52609) rectangle (13.6044,4.63043);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (13.6044,4.52609) rectangle (13.7802,4.63043);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (13.7802,4.52609) rectangle (13.956,4.63043);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (13.956,4.52609) rectangle (14.1319,4.63043);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (14.1319,4.52609) rectangle (14.3077,4.63043);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (14.3077,4.52609) rectangle (14.4835,4.63043);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (14.4835,4.52609) rectangle (14.6593,4.63043);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (14.6593,4.52609) rectangle (14.8352,4.63043);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (14.8352,4.52609) rectangle (15.011,4.63043);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (15.011,4.52609) rectangle (15.1868,4.63043);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (15.1868,4.52609) rectangle (15.3626,4.63043);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (15.3626,4.52609) rectangle (15.5385,4.63043);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (15.5385,4.52609) rectangle (15.7143,4.63043);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (15.7143,4.52609) rectangle (15.8901,4.63043);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (15.8901,4.52609) rectangle (16.0659,4.63043);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (16.0659,4.52609) rectangle (16.2418,4.63043);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (16.2418,4.52609) rectangle (16.4176,4.63043);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (16.4176,4.52609) rectangle (16.5934,4.63043);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (16.5934,4.52609) rectangle (16.7692,4.63043);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (16.7692,4.52609) rectangle (16.9451,4.63043);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (16.9451,4.52609) rectangle (17.1209,4.63043);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (17.1209,4.52609) rectangle (17.2967,4.63043);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (17.2967,4.52609) rectangle (17.4725,4.63043);
\definecolor{c}{rgb}{0.9926,0.816981,0.174472};
\draw [color=c, fill=c] (17.4725,4.52609) rectangle (17.6484,4.63043);
\definecolor{c}{rgb}{0.9896,0.847763,0.152144};
\draw [color=c, fill=c] (17.6484,4.52609) rectangle (17.8242,4.63043);
\definecolor{c}{rgb}{0.9866,0.878544,0.129816};
\draw [color=c, fill=c] (17.8242,4.52609) rectangle (18,4.63043);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (3.05495,4.63043) rectangle (3.23077,4.73478);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (3.23077,4.63043) rectangle (3.40659,4.73478);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (3.40659,4.63043) rectangle (3.58242,4.73478);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (3.58242,4.63043) rectangle (3.75824,4.73478);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (3.75824,4.63043) rectangle (3.93407,4.73478);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (3.93407,4.63043) rectangle (4.10989,4.73478);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (4.10989,4.63043) rectangle (4.28571,4.73478);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (4.28571,4.63043) rectangle (4.46154,4.73478);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (4.46154,4.63043) rectangle (4.63736,4.73478);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (4.63736,4.63043) rectangle (4.81319,4.73478);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (4.81319,4.63043) rectangle (4.98901,4.73478);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (4.98901,4.63043) rectangle (5.16484,4.73478);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (5.16484,4.63043) rectangle (5.34066,4.73478);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (5.34066,4.63043) rectangle (5.51648,4.73478);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (5.51648,4.63043) rectangle (5.69231,4.73478);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (5.69231,4.63043) rectangle (5.86813,4.73478);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (5.86813,4.63043) rectangle (6.04396,4.73478);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (6.04396,4.63043) rectangle (6.21978,4.73478);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (6.21978,4.63043) rectangle (6.3956,4.73478);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (6.3956,4.63043) rectangle (6.57143,4.73478);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (6.57143,4.63043) rectangle (6.74725,4.73478);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (6.74725,4.63043) rectangle (6.92308,4.73478);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (6.92308,4.63043) rectangle (7.0989,4.73478);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (7.0989,4.63043) rectangle (7.27473,4.73478);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (7.27473,4.63043) rectangle (7.45055,4.73478);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (7.45055,4.63043) rectangle (7.62637,4.73478);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (7.62637,4.63043) rectangle (7.8022,4.73478);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (7.8022,4.63043) rectangle (7.97802,4.73478);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (7.97802,4.63043) rectangle (8.15385,4.73478);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (8.15385,4.63043) rectangle (8.32967,4.73478);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (8.32967,4.63043) rectangle (8.50549,4.73478);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (8.50549,4.63043) rectangle (8.68132,4.73478);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (8.68132,4.63043) rectangle (8.85714,4.73478);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (8.85714,4.63043) rectangle (9.03297,4.73478);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (9.03297,4.63043) rectangle (9.20879,4.73478);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (9.20879,4.63043) rectangle (9.38461,4.73478);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (9.38461,4.63043) rectangle (9.56044,4.73478);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (9.56044,4.63043) rectangle (9.73626,4.73478);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (9.73626,4.63043) rectangle (9.91209,4.73478);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (9.91209,4.63043) rectangle (10.0879,4.73478);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (10.0879,4.63043) rectangle (10.2637,4.73478);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (10.2637,4.63043) rectangle (10.4396,4.73478);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (10.4396,4.63043) rectangle (10.6154,4.73478);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (10.6154,4.63043) rectangle (10.7912,4.73478);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (10.7912,4.63043) rectangle (10.967,4.73478);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (10.967,4.63043) rectangle (11.1429,4.73478);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (11.1429,4.63043) rectangle (11.3187,4.73478);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (11.3187,4.63043) rectangle (11.4945,4.73478);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (11.4945,4.63043) rectangle (11.6703,4.73478);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (11.6703,4.63043) rectangle (11.8462,4.73478);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (11.8462,4.63043) rectangle (12.022,4.73478);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (12.022,4.63043) rectangle (12.1978,4.73478);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (12.1978,4.63043) rectangle (12.3736,4.73478);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (12.3736,4.63043) rectangle (12.5495,4.73478);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (12.5495,4.63043) rectangle (12.7253,4.73478);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (12.7253,4.63043) rectangle (12.9011,4.73478);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (12.9011,4.63043) rectangle (13.0769,4.73478);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (13.0769,4.63043) rectangle (13.2527,4.73478);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (13.2527,4.63043) rectangle (13.4286,4.73478);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (13.4286,4.63043) rectangle (13.6044,4.73478);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (13.6044,4.63043) rectangle (13.7802,4.73478);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (13.7802,4.63043) rectangle (13.956,4.73478);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (13.956,4.63043) rectangle (14.1319,4.73478);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (14.1319,4.63043) rectangle (14.3077,4.73478);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (14.3077,4.63043) rectangle (14.4835,4.73478);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (14.4835,4.63043) rectangle (14.6593,4.73478);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (14.6593,4.63043) rectangle (14.8352,4.73478);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (14.8352,4.63043) rectangle (15.011,4.73478);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (15.011,4.63043) rectangle (15.1868,4.73478);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (15.1868,4.63043) rectangle (15.3626,4.73478);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (15.3626,4.63043) rectangle (15.5385,4.73478);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (15.5385,4.63043) rectangle (15.7143,4.73478);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (15.7143,4.63043) rectangle (15.8901,4.73478);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (15.8901,4.63043) rectangle (16.0659,4.73478);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (16.0659,4.63043) rectangle (16.2418,4.73478);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (16.2418,4.63043) rectangle (16.4176,4.73478);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (16.4176,4.63043) rectangle (16.5934,4.73478);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (16.5934,4.63043) rectangle (16.7692,4.73478);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (16.7692,4.63043) rectangle (16.9451,4.73478);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (16.9451,4.63043) rectangle (17.1209,4.73478);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (17.1209,4.63043) rectangle (17.2967,4.73478);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (17.2967,4.63043) rectangle (17.4725,4.73478);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (17.4725,4.63043) rectangle (17.6484,4.73478);
\definecolor{c}{rgb}{0.9902,0.841606,0.156609};
\draw [color=c, fill=c] (17.6484,4.63043) rectangle (17.8242,4.73478);
\definecolor{c}{rgb}{0.9866,0.878544,0.129816};
\draw [color=c, fill=c] (17.8242,4.63043) rectangle (18,4.73478);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (3.23077,4.73478) rectangle (3.40659,4.83913);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (3.40659,4.73478) rectangle (3.58242,4.83913);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (3.58242,4.73478) rectangle (3.75824,4.83913);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (3.75824,4.73478) rectangle (3.93407,4.83913);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (3.93407,4.73478) rectangle (4.10989,4.83913);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (4.10989,4.73478) rectangle (4.28571,4.83913);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (4.28571,4.73478) rectangle (4.46154,4.83913);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (4.46154,4.73478) rectangle (4.63736,4.83913);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (4.63736,4.73478) rectangle (4.81319,4.83913);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (4.81319,4.73478) rectangle (4.98901,4.83913);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (4.98901,4.73478) rectangle (5.16484,4.83913);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (5.16484,4.73478) rectangle (5.34066,4.83913);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (5.34066,4.73478) rectangle (5.51648,4.83913);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (5.51648,4.73478) rectangle (5.69231,4.83913);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (5.69231,4.73478) rectangle (5.86813,4.83913);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (5.86813,4.73478) rectangle (6.04396,4.83913);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (6.04396,4.73478) rectangle (6.21978,4.83913);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (6.21978,4.73478) rectangle (6.3956,4.83913);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (6.3956,4.73478) rectangle (6.57143,4.83913);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (6.57143,4.73478) rectangle (6.74725,4.83913);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (6.74725,4.73478) rectangle (6.92308,4.83913);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (6.92308,4.73478) rectangle (7.0989,4.83913);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (7.0989,4.73478) rectangle (7.27473,4.83913);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (7.27473,4.73478) rectangle (7.45055,4.83913);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (7.45055,4.73478) rectangle (7.62637,4.83913);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (7.62637,4.73478) rectangle (7.8022,4.83913);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (7.8022,4.73478) rectangle (7.97802,4.83913);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (7.97802,4.73478) rectangle (8.15385,4.83913);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (8.15385,4.73478) rectangle (8.32967,4.83913);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (8.32967,4.73478) rectangle (8.50549,4.83913);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (8.50549,4.73478) rectangle (8.68132,4.83913);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (8.68132,4.73478) rectangle (8.85714,4.83913);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (8.85714,4.73478) rectangle (9.03297,4.83913);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (9.03297,4.73478) rectangle (9.20879,4.83913);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (9.20879,4.73478) rectangle (9.38461,4.83913);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (9.38461,4.73478) rectangle (9.56044,4.83913);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (9.56044,4.73478) rectangle (9.73626,4.83913);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (9.73626,4.73478) rectangle (9.91209,4.83913);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (9.91209,4.73478) rectangle (10.0879,4.83913);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (10.0879,4.73478) rectangle (10.2637,4.83913);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (10.2637,4.73478) rectangle (10.4396,4.83913);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (10.4396,4.73478) rectangle (10.6154,4.83913);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (10.6154,4.73478) rectangle (10.7912,4.83913);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (10.7912,4.73478) rectangle (10.967,4.83913);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (10.967,4.73478) rectangle (11.1429,4.83913);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (11.1429,4.73478) rectangle (11.3187,4.83913);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (11.3187,4.73478) rectangle (11.4945,4.83913);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (11.4945,4.73478) rectangle (11.6703,4.83913);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (11.6703,4.73478) rectangle (11.8462,4.83913);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (11.8462,4.73478) rectangle (12.022,4.83913);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (12.022,4.73478) rectangle (12.1978,4.83913);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (12.1978,4.73478) rectangle (12.3736,4.83913);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (12.3736,4.73478) rectangle (12.5495,4.83913);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (12.5495,4.73478) rectangle (12.7253,4.83913);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (12.7253,4.73478) rectangle (12.9011,4.83913);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (12.9011,4.73478) rectangle (13.0769,4.83913);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (13.0769,4.73478) rectangle (13.2527,4.83913);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (13.2527,4.73478) rectangle (13.4286,4.83913);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (13.4286,4.73478) rectangle (13.6044,4.83913);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (13.6044,4.73478) rectangle (13.7802,4.83913);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (13.7802,4.73478) rectangle (13.956,4.83913);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (13.956,4.73478) rectangle (14.1319,4.83913);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (14.1319,4.73478) rectangle (14.3077,4.83913);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (14.3077,4.73478) rectangle (14.4835,4.83913);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (14.4835,4.73478) rectangle (14.6593,4.83913);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (14.6593,4.73478) rectangle (14.8352,4.83913);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (14.8352,4.73478) rectangle (15.011,4.83913);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (15.011,4.73478) rectangle (15.1868,4.83913);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (15.1868,4.73478) rectangle (15.3626,4.83913);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (15.3626,4.73478) rectangle (15.5385,4.83913);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (15.5385,4.73478) rectangle (15.7143,4.83913);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (15.7143,4.73478) rectangle (15.8901,4.83913);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (15.8901,4.73478) rectangle (16.0659,4.83913);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (16.0659,4.73478) rectangle (16.2418,4.83913);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (16.2418,4.73478) rectangle (16.4176,4.83913);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (16.4176,4.73478) rectangle (16.5934,4.83913);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.5934,4.73478) rectangle (16.7692,4.83913);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (16.7692,4.73478) rectangle (16.9451,4.83913);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (16.9451,4.73478) rectangle (17.1209,4.83913);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (17.1209,4.73478) rectangle (17.2967,4.83913);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (17.2967,4.73478) rectangle (17.4725,4.83913);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (17.4725,4.73478) rectangle (17.6484,4.83913);
\definecolor{c}{rgb}{0.9902,0.841606,0.156609};
\draw [color=c, fill=c] (17.6484,4.73478) rectangle (17.8242,4.83913);
\definecolor{c}{rgb}{0.9872,0.872388,0.134281};
\draw [color=c, fill=c] (17.8242,4.73478) rectangle (18,4.83913);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (3.40659,4.83913) rectangle (3.58242,4.94348);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (3.58242,4.83913) rectangle (3.75824,4.94348);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (3.75824,4.83913) rectangle (3.93407,4.94348);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (3.93407,4.83913) rectangle (4.10989,4.94348);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (4.10989,4.83913) rectangle (4.28571,4.94348);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (4.28571,4.83913) rectangle (4.46154,4.94348);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (4.46154,4.83913) rectangle (4.63736,4.94348);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (4.63736,4.83913) rectangle (4.81319,4.94348);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (4.81319,4.83913) rectangle (4.98901,4.94348);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (4.98901,4.83913) rectangle (5.16484,4.94348);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (5.16484,4.83913) rectangle (5.34066,4.94348);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (5.34066,4.83913) rectangle (5.51648,4.94348);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (5.51648,4.83913) rectangle (5.69231,4.94348);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (5.69231,4.83913) rectangle (5.86813,4.94348);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (5.86813,4.83913) rectangle (6.04396,4.94348);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (6.04396,4.83913) rectangle (6.21978,4.94348);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (6.21978,4.83913) rectangle (6.3956,4.94348);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (6.3956,4.83913) rectangle (6.57143,4.94348);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (6.57143,4.83913) rectangle (6.74725,4.94348);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (6.74725,4.83913) rectangle (6.92308,4.94348);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (6.92308,4.83913) rectangle (7.0989,4.94348);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (7.0989,4.83913) rectangle (7.27473,4.94348);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (7.27473,4.83913) rectangle (7.45055,4.94348);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (7.45055,4.83913) rectangle (7.62637,4.94348);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (7.62637,4.83913) rectangle (7.8022,4.94348);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (7.8022,4.83913) rectangle (7.97802,4.94348);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (7.97802,4.83913) rectangle (8.15385,4.94348);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (8.15385,4.83913) rectangle (8.32967,4.94348);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (8.32967,4.83913) rectangle (8.50549,4.94348);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (8.50549,4.83913) rectangle (8.68132,4.94348);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (8.68132,4.83913) rectangle (8.85714,4.94348);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (8.85714,4.83913) rectangle (9.03297,4.94348);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (9.03297,4.83913) rectangle (9.20879,4.94348);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (9.20879,4.83913) rectangle (9.38461,4.94348);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (9.38461,4.83913) rectangle (9.56044,4.94348);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (9.56044,4.83913) rectangle (9.73626,4.94348);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (9.73626,4.83913) rectangle (9.91209,4.94348);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (9.91209,4.83913) rectangle (10.0879,4.94348);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (10.0879,4.83913) rectangle (10.2637,4.94348);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (10.2637,4.83913) rectangle (10.4396,4.94348);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (10.4396,4.83913) rectangle (10.6154,4.94348);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (10.6154,4.83913) rectangle (10.7912,4.94348);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (10.7912,4.83913) rectangle (10.967,4.94348);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (10.967,4.83913) rectangle (11.1429,4.94348);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (11.1429,4.83913) rectangle (11.3187,4.94348);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (11.3187,4.83913) rectangle (11.4945,4.94348);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (11.4945,4.83913) rectangle (11.6703,4.94348);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (11.6703,4.83913) rectangle (11.8462,4.94348);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (11.8462,4.83913) rectangle (12.022,4.94348);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (12.022,4.83913) rectangle (12.1978,4.94348);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (12.1978,4.83913) rectangle (12.3736,4.94348);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (12.3736,4.83913) rectangle (12.5495,4.94348);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (12.5495,4.83913) rectangle (12.7253,4.94348);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (12.7253,4.83913) rectangle (12.9011,4.94348);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (12.9011,4.83913) rectangle (13.0769,4.94348);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (13.0769,4.83913) rectangle (13.2527,4.94348);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (13.2527,4.83913) rectangle (13.4286,4.94348);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (13.4286,4.83913) rectangle (13.6044,4.94348);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (13.6044,4.83913) rectangle (13.7802,4.94348);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (13.7802,4.83913) rectangle (13.956,4.94348);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (13.956,4.83913) rectangle (14.1319,4.94348);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (14.1319,4.83913) rectangle (14.3077,4.94348);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (14.3077,4.83913) rectangle (14.4835,4.94348);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (14.4835,4.83913) rectangle (14.6593,4.94348);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (14.6593,4.83913) rectangle (14.8352,4.94348);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (14.8352,4.83913) rectangle (15.011,4.94348);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (15.011,4.83913) rectangle (15.1868,4.94348);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (15.1868,4.83913) rectangle (15.3626,4.94348);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (15.3626,4.83913) rectangle (15.5385,4.94348);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (15.5385,4.83913) rectangle (15.7143,4.94348);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (15.7143,4.83913) rectangle (15.8901,4.94348);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (15.8901,4.83913) rectangle (16.0659,4.94348);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (16.0659,4.83913) rectangle (16.2418,4.94348);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (16.2418,4.83913) rectangle (16.4176,4.94348);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (16.4176,4.83913) rectangle (16.5934,4.94348);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.5934,4.83913) rectangle (16.7692,4.94348);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (16.7692,4.83913) rectangle (16.9451,4.94348);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (16.9451,4.83913) rectangle (17.1209,4.94348);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (17.1209,4.83913) rectangle (17.2967,4.94348);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (17.2967,4.83913) rectangle (17.4725,4.94348);
\definecolor{c}{rgb}{0.9938,0.804669,0.183403};
\draw [color=c, fill=c] (17.4725,4.83913) rectangle (17.6484,4.94348);
\definecolor{c}{rgb}{0.9908,0.83545,0.161075};
\draw [color=c, fill=c] (17.6484,4.83913) rectangle (17.8242,4.94348);
\definecolor{c}{rgb}{0.9872,0.872388,0.134281};
\draw [color=c, fill=c] (17.8242,4.83913) rectangle (18,4.94348);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (3.58242,4.94348) rectangle (3.75824,5.04783);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (3.75824,4.94348) rectangle (3.93407,5.04783);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (3.93407,4.94348) rectangle (4.10989,5.04783);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (4.10989,4.94348) rectangle (4.28571,5.04783);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (4.28571,4.94348) rectangle (4.46154,5.04783);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (4.46154,4.94348) rectangle (4.63736,5.04783);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (4.63736,4.94348) rectangle (4.81319,5.04783);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (4.81319,4.94348) rectangle (4.98901,5.04783);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (4.98901,4.94348) rectangle (5.16484,5.04783);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (5.16484,4.94348) rectangle (5.34066,5.04783);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (5.34066,4.94348) rectangle (5.51648,5.04783);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (5.51648,4.94348) rectangle (5.69231,5.04783);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (5.69231,4.94348) rectangle (5.86813,5.04783);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (5.86813,4.94348) rectangle (6.04396,5.04783);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (6.04396,4.94348) rectangle (6.21978,5.04783);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (6.21978,4.94348) rectangle (6.3956,5.04783);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (6.3956,4.94348) rectangle (6.57143,5.04783);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (6.57143,4.94348) rectangle (6.74725,5.04783);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (6.74725,4.94348) rectangle (6.92308,5.04783);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (6.92308,4.94348) rectangle (7.0989,5.04783);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (7.0989,4.94348) rectangle (7.27473,5.04783);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (7.27473,4.94348) rectangle (7.45055,5.04783);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (7.45055,4.94348) rectangle (7.62637,5.04783);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (7.62637,4.94348) rectangle (7.8022,5.04783);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (7.8022,4.94348) rectangle (7.97802,5.04783);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (7.97802,4.94348) rectangle (8.15385,5.04783);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (8.15385,4.94348) rectangle (8.32967,5.04783);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (8.32967,4.94348) rectangle (8.50549,5.04783);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (8.50549,4.94348) rectangle (8.68132,5.04783);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (8.68132,4.94348) rectangle (8.85714,5.04783);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (8.85714,4.94348) rectangle (9.03297,5.04783);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (9.03297,4.94348) rectangle (9.20879,5.04783);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (9.20879,4.94348) rectangle (9.38461,5.04783);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (9.38461,4.94348) rectangle (9.56044,5.04783);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (9.56044,4.94348) rectangle (9.73626,5.04783);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (9.73626,4.94348) rectangle (9.91209,5.04783);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (9.91209,4.94348) rectangle (10.0879,5.04783);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (10.0879,4.94348) rectangle (10.2637,5.04783);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (10.2637,4.94348) rectangle (10.4396,5.04783);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (10.4396,4.94348) rectangle (10.6154,5.04783);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (10.6154,4.94348) rectangle (10.7912,5.04783);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (10.7912,4.94348) rectangle (10.967,5.04783);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (10.967,4.94348) rectangle (11.1429,5.04783);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (11.1429,4.94348) rectangle (11.3187,5.04783);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (11.3187,4.94348) rectangle (11.4945,5.04783);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (11.4945,4.94348) rectangle (11.6703,5.04783);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (11.6703,4.94348) rectangle (11.8462,5.04783);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (11.8462,4.94348) rectangle (12.022,5.04783);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (12.022,4.94348) rectangle (12.1978,5.04783);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (12.1978,4.94348) rectangle (12.3736,5.04783);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (12.3736,4.94348) rectangle (12.5495,5.04783);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (12.5495,4.94348) rectangle (12.7253,5.04783);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (12.7253,4.94348) rectangle (12.9011,5.04783);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (12.9011,4.94348) rectangle (13.0769,5.04783);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (13.0769,4.94348) rectangle (13.2527,5.04783);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (13.2527,4.94348) rectangle (13.4286,5.04783);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (13.4286,4.94348) rectangle (13.6044,5.04783);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (13.6044,4.94348) rectangle (13.7802,5.04783);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (13.7802,4.94348) rectangle (13.956,5.04783);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (13.956,4.94348) rectangle (14.1319,5.04783);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (14.1319,4.94348) rectangle (14.3077,5.04783);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (14.3077,4.94348) rectangle (14.4835,5.04783);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (14.4835,4.94348) rectangle (14.6593,5.04783);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (14.6593,4.94348) rectangle (14.8352,5.04783);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (14.8352,4.94348) rectangle (15.011,5.04783);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (15.011,4.94348) rectangle (15.1868,5.04783);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (15.1868,4.94348) rectangle (15.3626,5.04783);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (15.3626,4.94348) rectangle (15.5385,5.04783);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (15.5385,4.94348) rectangle (15.7143,5.04783);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (15.7143,4.94348) rectangle (15.8901,5.04783);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (15.8901,4.94348) rectangle (16.0659,5.04783);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (16.0659,4.94348) rectangle (16.2418,5.04783);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (16.2418,4.94348) rectangle (16.4176,5.04783);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (16.4176,4.94348) rectangle (16.5934,5.04783);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (16.5934,4.94348) rectangle (16.7692,5.04783);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (16.7692,4.94348) rectangle (16.9451,5.04783);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (16.9451,4.94348) rectangle (17.1209,5.04783);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (17.1209,4.94348) rectangle (17.2967,5.04783);
\definecolor{c}{rgb}{0.984537,0.782862,0.206369};
\draw [color=c, fill=c] (17.2967,4.94348) rectangle (17.4725,5.04783);
\definecolor{c}{rgb}{0.9938,0.804669,0.183403};
\draw [color=c, fill=c] (17.4725,4.94348) rectangle (17.6484,5.04783);
\definecolor{c}{rgb}{0.9908,0.83545,0.161075};
\draw [color=c, fill=c] (17.6484,4.94348) rectangle (17.8242,5.04783);
\definecolor{c}{rgb}{0.9878,0.866231,0.138747};
\draw [color=c, fill=c] (17.8242,4.94348) rectangle (18,5.04783);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (3.75824,5.04783) rectangle (3.93407,5.15217);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (3.93407,5.04783) rectangle (4.10989,5.15217);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (4.10989,5.04783) rectangle (4.28571,5.15217);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (4.28571,5.04783) rectangle (4.46154,5.15217);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (4.46154,5.04783) rectangle (4.63736,5.15217);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (4.63736,5.04783) rectangle (4.81319,5.15217);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (4.81319,5.04783) rectangle (4.98901,5.15217);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (4.98901,5.04783) rectangle (5.16484,5.15217);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (5.16484,5.04783) rectangle (5.34066,5.15217);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (5.34066,5.04783) rectangle (5.51648,5.15217);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (5.51648,5.04783) rectangle (5.69231,5.15217);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (5.69231,5.04783) rectangle (5.86813,5.15217);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (5.86813,5.04783) rectangle (6.04396,5.15217);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (6.04396,5.04783) rectangle (6.21978,5.15217);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (6.21978,5.04783) rectangle (6.3956,5.15217);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (6.3956,5.04783) rectangle (6.57143,5.15217);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (6.57143,5.04783) rectangle (6.74725,5.15217);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (6.74725,5.04783) rectangle (6.92308,5.15217);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (6.92308,5.04783) rectangle (7.0989,5.15217);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (7.0989,5.04783) rectangle (7.27473,5.15217);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (7.27473,5.04783) rectangle (7.45055,5.15217);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (7.45055,5.04783) rectangle (7.62637,5.15217);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (7.62637,5.04783) rectangle (7.8022,5.15217);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (7.8022,5.04783) rectangle (7.97802,5.15217);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (7.97802,5.04783) rectangle (8.15385,5.15217);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (8.15385,5.04783) rectangle (8.32967,5.15217);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (8.32967,5.04783) rectangle (8.50549,5.15217);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (8.50549,5.04783) rectangle (8.68132,5.15217);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (8.68132,5.04783) rectangle (8.85714,5.15217);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (8.85714,5.04783) rectangle (9.03297,5.15217);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (9.03297,5.04783) rectangle (9.20879,5.15217);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (9.20879,5.04783) rectangle (9.38461,5.15217);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (9.38461,5.04783) rectangle (9.56044,5.15217);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (9.56044,5.04783) rectangle (9.73626,5.15217);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (9.73626,5.04783) rectangle (9.91209,5.15217);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (9.91209,5.04783) rectangle (10.0879,5.15217);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (10.0879,5.04783) rectangle (10.2637,5.15217);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (10.2637,5.04783) rectangle (10.4396,5.15217);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (10.4396,5.04783) rectangle (10.6154,5.15217);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (10.6154,5.04783) rectangle (10.7912,5.15217);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (10.7912,5.04783) rectangle (10.967,5.15217);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (10.967,5.04783) rectangle (11.1429,5.15217);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (11.1429,5.04783) rectangle (11.3187,5.15217);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (11.3187,5.04783) rectangle (11.4945,5.15217);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (11.4945,5.04783) rectangle (11.6703,5.15217);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (11.6703,5.04783) rectangle (11.8462,5.15217);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (11.8462,5.04783) rectangle (12.022,5.15217);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (12.022,5.04783) rectangle (12.1978,5.15217);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (12.1978,5.04783) rectangle (12.3736,5.15217);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (12.3736,5.04783) rectangle (12.5495,5.15217);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (12.5495,5.04783) rectangle (12.7253,5.15217);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (12.7253,5.04783) rectangle (12.9011,5.15217);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (12.9011,5.04783) rectangle (13.0769,5.15217);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (13.0769,5.04783) rectangle (13.2527,5.15217);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (13.2527,5.04783) rectangle (13.4286,5.15217);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (13.4286,5.04783) rectangle (13.6044,5.15217);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (13.6044,5.04783) rectangle (13.7802,5.15217);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (13.7802,5.04783) rectangle (13.956,5.15217);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (13.956,5.04783) rectangle (14.1319,5.15217);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (14.1319,5.04783) rectangle (14.3077,5.15217);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (14.3077,5.04783) rectangle (14.4835,5.15217);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (14.4835,5.04783) rectangle (14.6593,5.15217);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (14.6593,5.04783) rectangle (14.8352,5.15217);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (14.8352,5.04783) rectangle (15.011,5.15217);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (15.011,5.04783) rectangle (15.1868,5.15217);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (15.1868,5.04783) rectangle (15.3626,5.15217);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (15.3626,5.04783) rectangle (15.5385,5.15217);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (15.5385,5.04783) rectangle (15.7143,5.15217);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (15.7143,5.04783) rectangle (15.8901,5.15217);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (15.8901,5.04783) rectangle (16.0659,5.15217);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (16.0659,5.04783) rectangle (16.2418,5.15217);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (16.2418,5.04783) rectangle (16.4176,5.15217);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (16.4176,5.04783) rectangle (16.5934,5.15217);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (16.5934,5.04783) rectangle (16.7692,5.15217);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (16.7692,5.04783) rectangle (16.9451,5.15217);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (16.9451,5.04783) rectangle (17.1209,5.15217);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (17.1209,5.04783) rectangle (17.2967,5.15217);
\definecolor{c}{rgb}{0.984537,0.782862,0.206369};
\draw [color=c, fill=c] (17.2967,5.04783) rectangle (17.4725,5.15217);
\definecolor{c}{rgb}{0.9944,0.798513,0.187869};
\draw [color=c, fill=c] (17.4725,5.04783) rectangle (17.6484,5.15217);
\definecolor{c}{rgb}{0.9914,0.829294,0.165541};
\draw [color=c, fill=c] (17.6484,5.04783) rectangle (17.8242,5.15217);
\definecolor{c}{rgb}{0.9878,0.866231,0.138747};
\draw [color=c, fill=c] (17.8242,5.04783) rectangle (18,5.15217);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (3.93407,5.15217) rectangle (4.10989,5.25652);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (4.10989,5.15217) rectangle (4.28571,5.25652);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (4.28571,5.15217) rectangle (4.46154,5.25652);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (4.46154,5.15217) rectangle (4.63736,5.25652);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (4.63736,5.15217) rectangle (4.81319,5.25652);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (4.81319,5.15217) rectangle (4.98901,5.25652);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (4.98901,5.15217) rectangle (5.16484,5.25652);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (5.16484,5.15217) rectangle (5.34066,5.25652);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (5.34066,5.15217) rectangle (5.51648,5.25652);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (5.51648,5.15217) rectangle (5.69231,5.25652);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (5.69231,5.15217) rectangle (5.86813,5.25652);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (5.86813,5.15217) rectangle (6.04396,5.25652);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (6.04396,5.15217) rectangle (6.21978,5.25652);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (6.21978,5.15217) rectangle (6.3956,5.25652);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (6.3956,5.15217) rectangle (6.57143,5.25652);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (6.57143,5.15217) rectangle (6.74725,5.25652);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (6.74725,5.15217) rectangle (6.92308,5.25652);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (6.92308,5.15217) rectangle (7.0989,5.25652);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (7.0989,5.15217) rectangle (7.27473,5.25652);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (7.27473,5.15217) rectangle (7.45055,5.25652);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (7.45055,5.15217) rectangle (7.62637,5.25652);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (7.62637,5.15217) rectangle (7.8022,5.25652);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (7.8022,5.15217) rectangle (7.97802,5.25652);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (7.97802,5.15217) rectangle (8.15385,5.25652);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (8.15385,5.15217) rectangle (8.32967,5.25652);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (8.32967,5.15217) rectangle (8.50549,5.25652);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (8.50549,5.15217) rectangle (8.68132,5.25652);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (8.68132,5.15217) rectangle (8.85714,5.25652);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (8.85714,5.15217) rectangle (9.03297,5.25652);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (9.03297,5.15217) rectangle (9.20879,5.25652);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (9.20879,5.15217) rectangle (9.38461,5.25652);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (9.38461,5.15217) rectangle (9.56044,5.25652);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (9.56044,5.15217) rectangle (9.73626,5.25652);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (9.73626,5.15217) rectangle (9.91209,5.25652);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (9.91209,5.15217) rectangle (10.0879,5.25652);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (10.0879,5.15217) rectangle (10.2637,5.25652);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (10.2637,5.15217) rectangle (10.4396,5.25652);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (10.4396,5.15217) rectangle (10.6154,5.25652);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (10.6154,5.15217) rectangle (10.7912,5.25652);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (10.7912,5.15217) rectangle (10.967,5.25652);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (10.967,5.15217) rectangle (11.1429,5.25652);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (11.1429,5.15217) rectangle (11.3187,5.25652);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (11.3187,5.15217) rectangle (11.4945,5.25652);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (11.4945,5.15217) rectangle (11.6703,5.25652);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (11.6703,5.15217) rectangle (11.8462,5.25652);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (11.8462,5.15217) rectangle (12.022,5.25652);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (12.022,5.15217) rectangle (12.1978,5.25652);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (12.1978,5.15217) rectangle (12.3736,5.25652);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (12.3736,5.15217) rectangle (12.5495,5.25652);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (12.5495,5.15217) rectangle (12.7253,5.25652);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (12.7253,5.15217) rectangle (12.9011,5.25652);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (12.9011,5.15217) rectangle (13.0769,5.25652);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (13.0769,5.15217) rectangle (13.2527,5.25652);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (13.2527,5.15217) rectangle (13.4286,5.25652);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (13.4286,5.15217) rectangle (13.6044,5.25652);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (13.6044,5.15217) rectangle (13.7802,5.25652);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (13.7802,5.15217) rectangle (13.956,5.25652);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (13.956,5.15217) rectangle (14.1319,5.25652);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (14.1319,5.15217) rectangle (14.3077,5.25652);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (14.3077,5.15217) rectangle (14.4835,5.25652);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (14.4835,5.15217) rectangle (14.6593,5.25652);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (14.6593,5.15217) rectangle (14.8352,5.25652);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (14.8352,5.15217) rectangle (15.011,5.25652);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (15.011,5.15217) rectangle (15.1868,5.25652);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (15.1868,5.15217) rectangle (15.3626,5.25652);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (15.3626,5.15217) rectangle (15.5385,5.25652);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (15.5385,5.15217) rectangle (15.7143,5.25652);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (15.7143,5.15217) rectangle (15.8901,5.25652);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (15.8901,5.15217) rectangle (16.0659,5.25652);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (16.0659,5.15217) rectangle (16.2418,5.25652);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (16.2418,5.15217) rectangle (16.4176,5.25652);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (16.4176,5.15217) rectangle (16.5934,5.25652);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (16.5934,5.15217) rectangle (16.7692,5.25652);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (16.7692,5.15217) rectangle (16.9451,5.25652);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (16.9451,5.15217) rectangle (17.1209,5.25652);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (17.1209,5.15217) rectangle (17.2967,5.25652);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (17.2967,5.15217) rectangle (17.4725,5.25652);
\definecolor{c}{rgb}{0.9944,0.798513,0.187869};
\draw [color=c, fill=c] (17.4725,5.15217) rectangle (17.6484,5.25652);
\definecolor{c}{rgb}{0.9914,0.829294,0.165541};
\draw [color=c, fill=c] (17.6484,5.15217) rectangle (17.8242,5.25652);
\definecolor{c}{rgb}{0.9884,0.860075,0.143212};
\draw [color=c, fill=c] (17.8242,5.15217) rectangle (18,5.25652);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (4.10989,5.25652) rectangle (4.28571,5.36087);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (4.28571,5.25652) rectangle (4.46154,5.36087);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (4.46154,5.25652) rectangle (4.63736,5.36087);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (4.63736,5.25652) rectangle (4.81319,5.36087);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (4.81319,5.25652) rectangle (4.98901,5.36087);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (4.98901,5.25652) rectangle (5.16484,5.36087);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (5.16484,5.25652) rectangle (5.34066,5.36087);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (5.34066,5.25652) rectangle (5.51648,5.36087);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (5.51648,5.25652) rectangle (5.69231,5.36087);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (5.69231,5.25652) rectangle (5.86813,5.36087);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (5.86813,5.25652) rectangle (6.04396,5.36087);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (6.04396,5.25652) rectangle (6.21978,5.36087);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (6.21978,5.25652) rectangle (6.3956,5.36087);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (6.3956,5.25652) rectangle (6.57143,5.36087);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (6.57143,5.25652) rectangle (6.74725,5.36087);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (6.74725,5.25652) rectangle (6.92308,5.36087);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (6.92308,5.25652) rectangle (7.0989,5.36087);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (7.0989,5.25652) rectangle (7.27473,5.36087);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (7.27473,5.25652) rectangle (7.45055,5.36087);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (7.45055,5.25652) rectangle (7.62637,5.36087);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (7.62637,5.25652) rectangle (7.8022,5.36087);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (7.8022,5.25652) rectangle (7.97802,5.36087);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (7.97802,5.25652) rectangle (8.15385,5.36087);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (8.15385,5.25652) rectangle (8.32967,5.36087);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (8.32967,5.25652) rectangle (8.50549,5.36087);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (8.50549,5.25652) rectangle (8.68132,5.36087);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (8.68132,5.25652) rectangle (8.85714,5.36087);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (8.85714,5.25652) rectangle (9.03297,5.36087);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (9.03297,5.25652) rectangle (9.20879,5.36087);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (9.20879,5.25652) rectangle (9.38461,5.36087);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (9.38461,5.25652) rectangle (9.56044,5.36087);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (9.56044,5.25652) rectangle (9.73626,5.36087);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (9.73626,5.25652) rectangle (9.91209,5.36087);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (9.91209,5.25652) rectangle (10.0879,5.36087);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (10.0879,5.25652) rectangle (10.2637,5.36087);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (10.2637,5.25652) rectangle (10.4396,5.36087);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (10.4396,5.25652) rectangle (10.6154,5.36087);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (10.6154,5.25652) rectangle (10.7912,5.36087);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (10.7912,5.25652) rectangle (10.967,5.36087);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (10.967,5.25652) rectangle (11.1429,5.36087);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (11.1429,5.25652) rectangle (11.3187,5.36087);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (11.3187,5.25652) rectangle (11.4945,5.36087);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (11.4945,5.25652) rectangle (11.6703,5.36087);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (11.6703,5.25652) rectangle (11.8462,5.36087);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (11.8462,5.25652) rectangle (12.022,5.36087);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (12.022,5.25652) rectangle (12.1978,5.36087);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (12.1978,5.25652) rectangle (12.3736,5.36087);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (12.3736,5.25652) rectangle (12.5495,5.36087);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (12.5495,5.25652) rectangle (12.7253,5.36087);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (12.7253,5.25652) rectangle (12.9011,5.36087);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (12.9011,5.25652) rectangle (13.0769,5.36087);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (13.0769,5.25652) rectangle (13.2527,5.36087);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (13.2527,5.25652) rectangle (13.4286,5.36087);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (13.4286,5.25652) rectangle (13.6044,5.36087);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (13.6044,5.25652) rectangle (13.7802,5.36087);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (13.7802,5.25652) rectangle (13.956,5.36087);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (13.956,5.25652) rectangle (14.1319,5.36087);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (14.1319,5.25652) rectangle (14.3077,5.36087);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (14.3077,5.25652) rectangle (14.4835,5.36087);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (14.4835,5.25652) rectangle (14.6593,5.36087);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (14.6593,5.25652) rectangle (14.8352,5.36087);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (14.8352,5.25652) rectangle (15.011,5.36087);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (15.011,5.25652) rectangle (15.1868,5.36087);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (15.1868,5.25652) rectangle (15.3626,5.36087);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (15.3626,5.25652) rectangle (15.5385,5.36087);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (15.5385,5.25652) rectangle (15.7143,5.36087);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (15.7143,5.25652) rectangle (15.8901,5.36087);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (15.8901,5.25652) rectangle (16.0659,5.36087);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (16.0659,5.25652) rectangle (16.2418,5.36087);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (16.2418,5.25652) rectangle (16.4176,5.36087);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (16.4176,5.25652) rectangle (16.5934,5.36087);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (16.5934,5.25652) rectangle (16.7692,5.36087);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (16.7692,5.25652) rectangle (16.9451,5.36087);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (16.9451,5.25652) rectangle (17.1209,5.36087);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (17.1209,5.25652) rectangle (17.2967,5.36087);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (17.2967,5.25652) rectangle (17.4725,5.36087);
\definecolor{c}{rgb}{0.995,0.792356,0.192334};
\draw [color=c, fill=c] (17.4725,5.25652) rectangle (17.6484,5.36087);
\definecolor{c}{rgb}{0.9914,0.829294,0.165541};
\draw [color=c, fill=c] (17.6484,5.25652) rectangle (17.8242,5.36087);
\definecolor{c}{rgb}{0.9884,0.860075,0.143212};
\draw [color=c, fill=c] (17.8242,5.25652) rectangle (18,5.36087);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (4.28571,5.36087) rectangle (4.46154,5.46522);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (4.46154,5.36087) rectangle (4.63736,5.46522);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (4.63736,5.36087) rectangle (4.81319,5.46522);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (4.81319,5.36087) rectangle (4.98901,5.46522);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (4.98901,5.36087) rectangle (5.16484,5.46522);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (5.16484,5.36087) rectangle (5.34066,5.46522);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (5.34066,5.36087) rectangle (5.51648,5.46522);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (5.51648,5.36087) rectangle (5.69231,5.46522);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (5.69231,5.36087) rectangle (5.86813,5.46522);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (5.86813,5.36087) rectangle (6.04396,5.46522);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (6.04396,5.36087) rectangle (6.21978,5.46522);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (6.21978,5.36087) rectangle (6.3956,5.46522);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (6.3956,5.36087) rectangle (6.57143,5.46522);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (6.57143,5.36087) rectangle (6.74725,5.46522);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (6.74725,5.36087) rectangle (6.92308,5.46522);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (6.92308,5.36087) rectangle (7.0989,5.46522);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (7.0989,5.36087) rectangle (7.27473,5.46522);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (7.27473,5.36087) rectangle (7.45055,5.46522);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (7.45055,5.36087) rectangle (7.62637,5.46522);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (7.62637,5.36087) rectangle (7.8022,5.46522);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (7.8022,5.36087) rectangle (7.97802,5.46522);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (7.97802,5.36087) rectangle (8.15385,5.46522);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (8.15385,5.36087) rectangle (8.32967,5.46522);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (8.32967,5.36087) rectangle (8.50549,5.46522);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (8.50549,5.36087) rectangle (8.68132,5.46522);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (8.68132,5.36087) rectangle (8.85714,5.46522);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (8.85714,5.36087) rectangle (9.03297,5.46522);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (9.03297,5.36087) rectangle (9.20879,5.46522);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (9.20879,5.36087) rectangle (9.38461,5.46522);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (9.38461,5.36087) rectangle (9.56044,5.46522);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (9.56044,5.36087) rectangle (9.73626,5.46522);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (9.73626,5.36087) rectangle (9.91209,5.46522);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (9.91209,5.36087) rectangle (10.0879,5.46522);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (10.0879,5.36087) rectangle (10.2637,5.46522);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (10.2637,5.36087) rectangle (10.4396,5.46522);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (10.4396,5.36087) rectangle (10.6154,5.46522);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (10.6154,5.36087) rectangle (10.7912,5.46522);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (10.7912,5.36087) rectangle (10.967,5.46522);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (10.967,5.36087) rectangle (11.1429,5.46522);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (11.1429,5.36087) rectangle (11.3187,5.46522);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (11.3187,5.36087) rectangle (11.4945,5.46522);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (11.4945,5.36087) rectangle (11.6703,5.46522);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (11.6703,5.36087) rectangle (11.8462,5.46522);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (11.8462,5.36087) rectangle (12.022,5.46522);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (12.022,5.36087) rectangle (12.1978,5.46522);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (12.1978,5.36087) rectangle (12.3736,5.46522);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (12.3736,5.36087) rectangle (12.5495,5.46522);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (12.5495,5.36087) rectangle (12.7253,5.46522);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (12.7253,5.36087) rectangle (12.9011,5.46522);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (12.9011,5.36087) rectangle (13.0769,5.46522);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (13.0769,5.36087) rectangle (13.2527,5.46522);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (13.2527,5.36087) rectangle (13.4286,5.46522);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (13.4286,5.36087) rectangle (13.6044,5.46522);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (13.6044,5.36087) rectangle (13.7802,5.46522);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (13.7802,5.36087) rectangle (13.956,5.46522);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (13.956,5.36087) rectangle (14.1319,5.46522);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (14.1319,5.36087) rectangle (14.3077,5.46522);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (14.3077,5.36087) rectangle (14.4835,5.46522);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (14.4835,5.36087) rectangle (14.6593,5.46522);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (14.6593,5.36087) rectangle (14.8352,5.46522);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (14.8352,5.36087) rectangle (15.011,5.46522);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (15.011,5.36087) rectangle (15.1868,5.46522);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (15.1868,5.36087) rectangle (15.3626,5.46522);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (15.3626,5.36087) rectangle (15.5385,5.46522);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (15.5385,5.36087) rectangle (15.7143,5.46522);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (15.7143,5.36087) rectangle (15.8901,5.46522);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (15.8901,5.36087) rectangle (16.0659,5.46522);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (16.0659,5.36087) rectangle (16.2418,5.46522);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (16.2418,5.36087) rectangle (16.4176,5.46522);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (16.4176,5.36087) rectangle (16.5934,5.46522);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (16.5934,5.36087) rectangle (16.7692,5.46522);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (16.7692,5.36087) rectangle (16.9451,5.46522);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (16.9451,5.36087) rectangle (17.1209,5.46522);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (17.1209,5.36087) rectangle (17.2967,5.46522);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (17.2967,5.36087) rectangle (17.4725,5.46522);
\definecolor{c}{rgb}{0.995,0.792356,0.192334};
\draw [color=c, fill=c] (17.4725,5.36087) rectangle (17.6484,5.46522);
\definecolor{c}{rgb}{0.992,0.823138,0.170006};
\draw [color=c, fill=c] (17.6484,5.36087) rectangle (17.8242,5.46522);
\definecolor{c}{rgb}{0.989,0.853919,0.147678};
\draw [color=c, fill=c] (17.8242,5.36087) rectangle (18,5.46522);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (4.46154,5.46522) rectangle (4.63736,5.56957);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (4.63736,5.46522) rectangle (4.81319,5.56957);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (4.81319,5.46522) rectangle (4.98901,5.56957);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (4.98901,5.46522) rectangle (5.16484,5.56957);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (5.16484,5.46522) rectangle (5.34066,5.56957);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (5.34066,5.46522) rectangle (5.51648,5.56957);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (5.51648,5.46522) rectangle (5.69231,5.56957);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (5.69231,5.46522) rectangle (5.86813,5.56957);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (5.86813,5.46522) rectangle (6.04396,5.56957);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (6.04396,5.46522) rectangle (6.21978,5.56957);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (6.21978,5.46522) rectangle (6.3956,5.56957);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (6.3956,5.46522) rectangle (6.57143,5.56957);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (6.57143,5.46522) rectangle (6.74725,5.56957);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (6.74725,5.46522) rectangle (6.92308,5.56957);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (6.92308,5.46522) rectangle (7.0989,5.56957);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (7.0989,5.46522) rectangle (7.27473,5.56957);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (7.27473,5.46522) rectangle (7.45055,5.56957);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (7.45055,5.46522) rectangle (7.62637,5.56957);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (7.62637,5.46522) rectangle (7.8022,5.56957);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (7.8022,5.46522) rectangle (7.97802,5.56957);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (7.97802,5.46522) rectangle (8.15385,5.56957);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (8.15385,5.46522) rectangle (8.32967,5.56957);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (8.32967,5.46522) rectangle (8.50549,5.56957);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (8.50549,5.46522) rectangle (8.68132,5.56957);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (8.68132,5.46522) rectangle (8.85714,5.56957);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (8.85714,5.46522) rectangle (9.03297,5.56957);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (9.03297,5.46522) rectangle (9.20879,5.56957);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (9.20879,5.46522) rectangle (9.38461,5.56957);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (9.38461,5.46522) rectangle (9.56044,5.56957);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (9.56044,5.46522) rectangle (9.73626,5.56957);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (9.73626,5.46522) rectangle (9.91209,5.56957);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (9.91209,5.46522) rectangle (10.0879,5.56957);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (10.0879,5.46522) rectangle (10.2637,5.56957);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (10.2637,5.46522) rectangle (10.4396,5.56957);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (10.4396,5.46522) rectangle (10.6154,5.56957);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (10.6154,5.46522) rectangle (10.7912,5.56957);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (10.7912,5.46522) rectangle (10.967,5.56957);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (10.967,5.46522) rectangle (11.1429,5.56957);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (11.1429,5.46522) rectangle (11.3187,5.56957);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (11.3187,5.46522) rectangle (11.4945,5.56957);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (11.4945,5.46522) rectangle (11.6703,5.56957);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (11.6703,5.46522) rectangle (11.8462,5.56957);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (11.8462,5.46522) rectangle (12.022,5.56957);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (12.022,5.46522) rectangle (12.1978,5.56957);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (12.1978,5.46522) rectangle (12.3736,5.56957);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (12.3736,5.46522) rectangle (12.5495,5.56957);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (12.5495,5.46522) rectangle (12.7253,5.56957);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (12.7253,5.46522) rectangle (12.9011,5.56957);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (12.9011,5.46522) rectangle (13.0769,5.56957);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (13.0769,5.46522) rectangle (13.2527,5.56957);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (13.2527,5.46522) rectangle (13.4286,5.56957);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (13.4286,5.46522) rectangle (13.6044,5.56957);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (13.6044,5.46522) rectangle (13.7802,5.56957);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (13.7802,5.46522) rectangle (13.956,5.56957);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (13.956,5.46522) rectangle (14.1319,5.56957);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (14.1319,5.46522) rectangle (14.3077,5.56957);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (14.3077,5.46522) rectangle (14.4835,5.56957);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (14.4835,5.46522) rectangle (14.6593,5.56957);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (14.6593,5.46522) rectangle (14.8352,5.56957);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (14.8352,5.46522) rectangle (15.011,5.56957);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (15.011,5.46522) rectangle (15.1868,5.56957);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (15.1868,5.46522) rectangle (15.3626,5.56957);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (15.3626,5.46522) rectangle (15.5385,5.56957);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (15.5385,5.46522) rectangle (15.7143,5.56957);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (15.7143,5.46522) rectangle (15.8901,5.56957);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (15.8901,5.46522) rectangle (16.0659,5.56957);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (16.0659,5.46522) rectangle (16.2418,5.56957);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (16.2418,5.46522) rectangle (16.4176,5.56957);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (16.4176,5.46522) rectangle (16.5934,5.56957);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (16.5934,5.46522) rectangle (16.7692,5.56957);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (16.7692,5.46522) rectangle (16.9451,5.56957);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (16.9451,5.46522) rectangle (17.1209,5.56957);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (17.1209,5.46522) rectangle (17.2967,5.56957);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (17.2967,5.46522) rectangle (17.4725,5.56957);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (17.4725,5.46522) rectangle (17.6484,5.56957);
\definecolor{c}{rgb}{0.992,0.823138,0.170006};
\draw [color=c, fill=c] (17.6484,5.46522) rectangle (17.8242,5.56957);
\definecolor{c}{rgb}{0.989,0.853919,0.147678};
\draw [color=c, fill=c] (17.8242,5.46522) rectangle (18,5.56957);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (4.63736,5.56957) rectangle (4.81319,5.67391);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (4.81319,5.56957) rectangle (4.98901,5.67391);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (4.98901,5.56957) rectangle (5.16484,5.67391);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (5.16484,5.56957) rectangle (5.34066,5.67391);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (5.34066,5.56957) rectangle (5.51648,5.67391);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (5.51648,5.56957) rectangle (5.69231,5.67391);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (5.69231,5.56957) rectangle (5.86813,5.67391);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (5.86813,5.56957) rectangle (6.04396,5.67391);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (6.04396,5.56957) rectangle (6.21978,5.67391);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (6.21978,5.56957) rectangle (6.3956,5.67391);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (6.3956,5.56957) rectangle (6.57143,5.67391);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (6.57143,5.56957) rectangle (6.74725,5.67391);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (6.74725,5.56957) rectangle (6.92308,5.67391);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (6.92308,5.56957) rectangle (7.0989,5.67391);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (7.0989,5.56957) rectangle (7.27473,5.67391);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (7.27473,5.56957) rectangle (7.45055,5.67391);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (7.45055,5.56957) rectangle (7.62637,5.67391);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (7.62637,5.56957) rectangle (7.8022,5.67391);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (7.8022,5.56957) rectangle (7.97802,5.67391);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (7.97802,5.56957) rectangle (8.15385,5.67391);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (8.15385,5.56957) rectangle (8.32967,5.67391);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (8.32967,5.56957) rectangle (8.50549,5.67391);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (8.50549,5.56957) rectangle (8.68132,5.67391);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (8.68132,5.56957) rectangle (8.85714,5.67391);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (8.85714,5.56957) rectangle (9.03297,5.67391);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (9.03297,5.56957) rectangle (9.20879,5.67391);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (9.20879,5.56957) rectangle (9.38461,5.67391);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (9.38461,5.56957) rectangle (9.56044,5.67391);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (9.56044,5.56957) rectangle (9.73626,5.67391);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (9.73626,5.56957) rectangle (9.91209,5.67391);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (9.91209,5.56957) rectangle (10.0879,5.67391);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (10.0879,5.56957) rectangle (10.2637,5.67391);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (10.2637,5.56957) rectangle (10.4396,5.67391);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (10.4396,5.56957) rectangle (10.6154,5.67391);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (10.6154,5.56957) rectangle (10.7912,5.67391);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (10.7912,5.56957) rectangle (10.967,5.67391);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (10.967,5.56957) rectangle (11.1429,5.67391);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (11.1429,5.56957) rectangle (11.3187,5.67391);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (11.3187,5.56957) rectangle (11.4945,5.67391);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (11.4945,5.56957) rectangle (11.6703,5.67391);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (11.6703,5.56957) rectangle (11.8462,5.67391);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (11.8462,5.56957) rectangle (12.022,5.67391);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (12.022,5.56957) rectangle (12.1978,5.67391);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (12.1978,5.56957) rectangle (12.3736,5.67391);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (12.3736,5.56957) rectangle (12.5495,5.67391);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (12.5495,5.56957) rectangle (12.7253,5.67391);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (12.7253,5.56957) rectangle (12.9011,5.67391);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (12.9011,5.56957) rectangle (13.0769,5.67391);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (13.0769,5.56957) rectangle (13.2527,5.67391);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (13.2527,5.56957) rectangle (13.4286,5.67391);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (13.4286,5.56957) rectangle (13.6044,5.67391);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (13.6044,5.56957) rectangle (13.7802,5.67391);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (13.7802,5.56957) rectangle (13.956,5.67391);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (13.956,5.56957) rectangle (14.1319,5.67391);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (14.1319,5.56957) rectangle (14.3077,5.67391);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (14.3077,5.56957) rectangle (14.4835,5.67391);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (14.4835,5.56957) rectangle (14.6593,5.67391);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (14.6593,5.56957) rectangle (14.8352,5.67391);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (14.8352,5.56957) rectangle (15.011,5.67391);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (15.011,5.56957) rectangle (15.1868,5.67391);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (15.1868,5.56957) rectangle (15.3626,5.67391);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (15.3626,5.56957) rectangle (15.5385,5.67391);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (15.5385,5.56957) rectangle (15.7143,5.67391);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (15.7143,5.56957) rectangle (15.8901,5.67391);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (15.8901,5.56957) rectangle (16.0659,5.67391);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (16.0659,5.56957) rectangle (16.2418,5.67391);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (16.2418,5.56957) rectangle (16.4176,5.67391);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (16.4176,5.56957) rectangle (16.5934,5.67391);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (16.5934,5.56957) rectangle (16.7692,5.67391);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.7692,5.56957) rectangle (16.9451,5.67391);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (16.9451,5.56957) rectangle (17.1209,5.67391);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (17.1209,5.56957) rectangle (17.2967,5.67391);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (17.2967,5.56957) rectangle (17.4725,5.67391);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (17.4725,5.56957) rectangle (17.6484,5.67391);
\definecolor{c}{rgb}{0.9926,0.816981,0.174472};
\draw [color=c, fill=c] (17.6484,5.56957) rectangle (17.8242,5.67391);
\definecolor{c}{rgb}{0.9896,0.847763,0.152144};
\draw [color=c, fill=c] (17.8242,5.56957) rectangle (18,5.67391);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (4.81319,5.67391) rectangle (4.98901,5.77826);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (4.98901,5.67391) rectangle (5.16484,5.77826);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (5.16484,5.67391) rectangle (5.34066,5.77826);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (5.34066,5.67391) rectangle (5.51648,5.77826);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (5.51648,5.67391) rectangle (5.69231,5.77826);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (5.69231,5.67391) rectangle (5.86813,5.77826);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (5.86813,5.67391) rectangle (6.04396,5.77826);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (6.04396,5.67391) rectangle (6.21978,5.77826);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (6.21978,5.67391) rectangle (6.3956,5.77826);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (6.3956,5.67391) rectangle (6.57143,5.77826);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (6.57143,5.67391) rectangle (6.74725,5.77826);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (6.74725,5.67391) rectangle (6.92308,5.77826);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (6.92308,5.67391) rectangle (7.0989,5.77826);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (7.0989,5.67391) rectangle (7.27473,5.77826);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (7.27473,5.67391) rectangle (7.45055,5.77826);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (7.45055,5.67391) rectangle (7.62637,5.77826);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (7.62637,5.67391) rectangle (7.8022,5.77826);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (7.8022,5.67391) rectangle (7.97802,5.77826);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (7.97802,5.67391) rectangle (8.15385,5.77826);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (8.15385,5.67391) rectangle (8.32967,5.77826);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (8.32967,5.67391) rectangle (8.50549,5.77826);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (8.50549,5.67391) rectangle (8.68132,5.77826);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (8.68132,5.67391) rectangle (8.85714,5.77826);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (8.85714,5.67391) rectangle (9.03297,5.77826);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (9.03297,5.67391) rectangle (9.20879,5.77826);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (9.20879,5.67391) rectangle (9.38461,5.77826);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (9.38461,5.67391) rectangle (9.56044,5.77826);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (9.56044,5.67391) rectangle (9.73626,5.77826);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (9.73626,5.67391) rectangle (9.91209,5.77826);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (9.91209,5.67391) rectangle (10.0879,5.77826);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (10.0879,5.67391) rectangle (10.2637,5.77826);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (10.2637,5.67391) rectangle (10.4396,5.77826);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (10.4396,5.67391) rectangle (10.6154,5.77826);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (10.6154,5.67391) rectangle (10.7912,5.77826);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (10.7912,5.67391) rectangle (10.967,5.77826);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (10.967,5.67391) rectangle (11.1429,5.77826);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (11.1429,5.67391) rectangle (11.3187,5.77826);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (11.3187,5.67391) rectangle (11.4945,5.77826);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (11.4945,5.67391) rectangle (11.6703,5.77826);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (11.6703,5.67391) rectangle (11.8462,5.77826);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (11.8462,5.67391) rectangle (12.022,5.77826);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (12.022,5.67391) rectangle (12.1978,5.77826);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (12.1978,5.67391) rectangle (12.3736,5.77826);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (12.3736,5.67391) rectangle (12.5495,5.77826);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (12.5495,5.67391) rectangle (12.7253,5.77826);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (12.7253,5.67391) rectangle (12.9011,5.77826);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (12.9011,5.67391) rectangle (13.0769,5.77826);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (13.0769,5.67391) rectangle (13.2527,5.77826);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (13.2527,5.67391) rectangle (13.4286,5.77826);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (13.4286,5.67391) rectangle (13.6044,5.77826);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (13.6044,5.67391) rectangle (13.7802,5.77826);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (13.7802,5.67391) rectangle (13.956,5.77826);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (13.956,5.67391) rectangle (14.1319,5.77826);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (14.1319,5.67391) rectangle (14.3077,5.77826);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (14.3077,5.67391) rectangle (14.4835,5.77826);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (14.4835,5.67391) rectangle (14.6593,5.77826);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (14.6593,5.67391) rectangle (14.8352,5.77826);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (14.8352,5.67391) rectangle (15.011,5.77826);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (15.011,5.67391) rectangle (15.1868,5.77826);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (15.1868,5.67391) rectangle (15.3626,5.77826);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (15.3626,5.67391) rectangle (15.5385,5.77826);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (15.5385,5.67391) rectangle (15.7143,5.77826);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (15.7143,5.67391) rectangle (15.8901,5.77826);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (15.8901,5.67391) rectangle (16.0659,5.77826);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (16.0659,5.67391) rectangle (16.2418,5.77826);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (16.2418,5.67391) rectangle (16.4176,5.77826);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (16.4176,5.67391) rectangle (16.5934,5.77826);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (16.5934,5.67391) rectangle (16.7692,5.77826);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (16.7692,5.67391) rectangle (16.9451,5.77826);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (16.9451,5.67391) rectangle (17.1209,5.77826);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (17.1209,5.67391) rectangle (17.2967,5.77826);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (17.2967,5.67391) rectangle (17.4725,5.77826);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (17.4725,5.67391) rectangle (17.6484,5.77826);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (17.6484,5.67391) rectangle (17.8242,5.77826);
\definecolor{c}{rgb}{0.9896,0.847763,0.152144};
\draw [color=c, fill=c] (17.8242,5.67391) rectangle (18,5.77826);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (4.98901,5.77826) rectangle (5.16484,5.88261);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (5.16484,5.77826) rectangle (5.34066,5.88261);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (5.34066,5.77826) rectangle (5.51648,5.88261);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (5.51648,5.77826) rectangle (5.69231,5.88261);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (5.69231,5.77826) rectangle (5.86813,5.88261);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (5.86813,5.77826) rectangle (6.04396,5.88261);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (6.04396,5.77826) rectangle (6.21978,5.88261);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (6.21978,5.77826) rectangle (6.3956,5.88261);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (6.3956,5.77826) rectangle (6.57143,5.88261);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (6.57143,5.77826) rectangle (6.74725,5.88261);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (6.74725,5.77826) rectangle (6.92308,5.88261);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (6.92308,5.77826) rectangle (7.0989,5.88261);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (7.0989,5.77826) rectangle (7.27473,5.88261);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (7.27473,5.77826) rectangle (7.45055,5.88261);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (7.45055,5.77826) rectangle (7.62637,5.88261);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (7.62637,5.77826) rectangle (7.8022,5.88261);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (7.8022,5.77826) rectangle (7.97802,5.88261);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (7.97802,5.77826) rectangle (8.15385,5.88261);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (8.15385,5.77826) rectangle (8.32967,5.88261);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (8.32967,5.77826) rectangle (8.50549,5.88261);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (8.50549,5.77826) rectangle (8.68132,5.88261);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (8.68132,5.77826) rectangle (8.85714,5.88261);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (8.85714,5.77826) rectangle (9.03297,5.88261);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (9.03297,5.77826) rectangle (9.20879,5.88261);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (9.20879,5.77826) rectangle (9.38461,5.88261);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (9.38461,5.77826) rectangle (9.56044,5.88261);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (9.56044,5.77826) rectangle (9.73626,5.88261);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (9.73626,5.77826) rectangle (9.91209,5.88261);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (9.91209,5.77826) rectangle (10.0879,5.88261);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (10.0879,5.77826) rectangle (10.2637,5.88261);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (10.2637,5.77826) rectangle (10.4396,5.88261);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (10.4396,5.77826) rectangle (10.6154,5.88261);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (10.6154,5.77826) rectangle (10.7912,5.88261);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (10.7912,5.77826) rectangle (10.967,5.88261);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (10.967,5.77826) rectangle (11.1429,5.88261);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (11.1429,5.77826) rectangle (11.3187,5.88261);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (11.3187,5.77826) rectangle (11.4945,5.88261);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (11.4945,5.77826) rectangle (11.6703,5.88261);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (11.6703,5.77826) rectangle (11.8462,5.88261);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (11.8462,5.77826) rectangle (12.022,5.88261);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (12.022,5.77826) rectangle (12.1978,5.88261);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (12.1978,5.77826) rectangle (12.3736,5.88261);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (12.3736,5.77826) rectangle (12.5495,5.88261);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (12.5495,5.77826) rectangle (12.7253,5.88261);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (12.7253,5.77826) rectangle (12.9011,5.88261);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (12.9011,5.77826) rectangle (13.0769,5.88261);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (13.0769,5.77826) rectangle (13.2527,5.88261);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (13.2527,5.77826) rectangle (13.4286,5.88261);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (13.4286,5.77826) rectangle (13.6044,5.88261);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (13.6044,5.77826) rectangle (13.7802,5.88261);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (13.7802,5.77826) rectangle (13.956,5.88261);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (13.956,5.77826) rectangle (14.1319,5.88261);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (14.1319,5.77826) rectangle (14.3077,5.88261);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (14.3077,5.77826) rectangle (14.4835,5.88261);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (14.4835,5.77826) rectangle (14.6593,5.88261);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (14.6593,5.77826) rectangle (14.8352,5.88261);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (14.8352,5.77826) rectangle (15.011,5.88261);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (15.011,5.77826) rectangle (15.1868,5.88261);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (15.1868,5.77826) rectangle (15.3626,5.88261);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (15.3626,5.77826) rectangle (15.5385,5.88261);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (15.5385,5.77826) rectangle (15.7143,5.88261);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (15.7143,5.77826) rectangle (15.8901,5.88261);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (15.8901,5.77826) rectangle (16.0659,5.88261);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (16.0659,5.77826) rectangle (16.2418,5.88261);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (16.2418,5.77826) rectangle (16.4176,5.88261);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (16.4176,5.77826) rectangle (16.5934,5.88261);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (16.5934,5.77826) rectangle (16.7692,5.88261);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (16.7692,5.77826) rectangle (16.9451,5.88261);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (16.9451,5.77826) rectangle (17.1209,5.88261);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (17.1209,5.77826) rectangle (17.2967,5.88261);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (17.2967,5.77826) rectangle (17.4725,5.88261);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (17.4725,5.77826) rectangle (17.6484,5.88261);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (17.6484,5.77826) rectangle (17.8242,5.88261);
\definecolor{c}{rgb}{0.9902,0.841606,0.156609};
\draw [color=c, fill=c] (17.8242,5.77826) rectangle (18,5.88261);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (5.16484,5.88261) rectangle (5.34066,5.98696);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (5.34066,5.88261) rectangle (5.51648,5.98696);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (5.51648,5.88261) rectangle (5.69231,5.98696);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (5.69231,5.88261) rectangle (5.86813,5.98696);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (5.86813,5.88261) rectangle (6.04396,5.98696);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (6.04396,5.88261) rectangle (6.21978,5.98696);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (6.21978,5.88261) rectangle (6.3956,5.98696);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (6.3956,5.88261) rectangle (6.57143,5.98696);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (6.57143,5.88261) rectangle (6.74725,5.98696);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (6.74725,5.88261) rectangle (6.92308,5.98696);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (6.92308,5.88261) rectangle (7.0989,5.98696);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (7.0989,5.88261) rectangle (7.27473,5.98696);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (7.27473,5.88261) rectangle (7.45055,5.98696);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (7.45055,5.88261) rectangle (7.62637,5.98696);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (7.62637,5.88261) rectangle (7.8022,5.98696);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (7.8022,5.88261) rectangle (7.97802,5.98696);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (7.97802,5.88261) rectangle (8.15385,5.98696);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (8.15385,5.88261) rectangle (8.32967,5.98696);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (8.32967,5.88261) rectangle (8.50549,5.98696);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (8.50549,5.88261) rectangle (8.68132,5.98696);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (8.68132,5.88261) rectangle (8.85714,5.98696);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (8.85714,5.88261) rectangle (9.03297,5.98696);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (9.03297,5.88261) rectangle (9.20879,5.98696);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (9.20879,5.88261) rectangle (9.38461,5.98696);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (9.38461,5.88261) rectangle (9.56044,5.98696);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (9.56044,5.88261) rectangle (9.73626,5.98696);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (9.73626,5.88261) rectangle (9.91209,5.98696);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (9.91209,5.88261) rectangle (10.0879,5.98696);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (10.0879,5.88261) rectangle (10.2637,5.98696);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (10.2637,5.88261) rectangle (10.4396,5.98696);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (10.4396,5.88261) rectangle (10.6154,5.98696);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (10.6154,5.88261) rectangle (10.7912,5.98696);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (10.7912,5.88261) rectangle (10.967,5.98696);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (10.967,5.88261) rectangle (11.1429,5.98696);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (11.1429,5.88261) rectangle (11.3187,5.98696);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (11.3187,5.88261) rectangle (11.4945,5.98696);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (11.4945,5.88261) rectangle (11.6703,5.98696);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (11.6703,5.88261) rectangle (11.8462,5.98696);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (11.8462,5.88261) rectangle (12.022,5.98696);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (12.022,5.88261) rectangle (12.1978,5.98696);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (12.1978,5.88261) rectangle (12.3736,5.98696);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (12.3736,5.88261) rectangle (12.5495,5.98696);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (12.5495,5.88261) rectangle (12.7253,5.98696);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (12.7253,5.88261) rectangle (12.9011,5.98696);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (12.9011,5.88261) rectangle (13.0769,5.98696);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (13.0769,5.88261) rectangle (13.2527,5.98696);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (13.2527,5.88261) rectangle (13.4286,5.98696);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (13.4286,5.88261) rectangle (13.6044,5.98696);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (13.6044,5.88261) rectangle (13.7802,5.98696);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (13.7802,5.88261) rectangle (13.956,5.98696);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (13.956,5.88261) rectangle (14.1319,5.98696);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (14.1319,5.88261) rectangle (14.3077,5.98696);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (14.3077,5.88261) rectangle (14.4835,5.98696);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (14.4835,5.88261) rectangle (14.6593,5.98696);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (14.6593,5.88261) rectangle (14.8352,5.98696);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (14.8352,5.88261) rectangle (15.011,5.98696);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (15.011,5.88261) rectangle (15.1868,5.98696);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (15.1868,5.88261) rectangle (15.3626,5.98696);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (15.3626,5.88261) rectangle (15.5385,5.98696);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (15.5385,5.88261) rectangle (15.7143,5.98696);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (15.7143,5.88261) rectangle (15.8901,5.98696);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (15.8901,5.88261) rectangle (16.0659,5.98696);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (16.0659,5.88261) rectangle (16.2418,5.98696);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (16.2418,5.88261) rectangle (16.4176,5.98696);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (16.4176,5.88261) rectangle (16.5934,5.98696);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (16.5934,5.88261) rectangle (16.7692,5.98696);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (16.7692,5.88261) rectangle (16.9451,5.98696);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (16.9451,5.88261) rectangle (17.1209,5.98696);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (17.1209,5.88261) rectangle (17.2967,5.98696);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (17.2967,5.88261) rectangle (17.4725,5.98696);
\definecolor{c}{rgb}{0.984537,0.782862,0.206369};
\draw [color=c, fill=c] (17.4725,5.88261) rectangle (17.6484,5.98696);
\definecolor{c}{rgb}{0.9938,0.804669,0.183403};
\draw [color=c, fill=c] (17.6484,5.88261) rectangle (17.8242,5.98696);
\definecolor{c}{rgb}{0.9902,0.841606,0.156609};
\draw [color=c, fill=c] (17.8242,5.88261) rectangle (18,5.98696);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (5.34066,5.98696) rectangle (5.51648,6.0913);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (5.51648,5.98696) rectangle (5.69231,6.0913);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (5.69231,5.98696) rectangle (5.86813,6.0913);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (5.86813,5.98696) rectangle (6.04396,6.0913);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (6.04396,5.98696) rectangle (6.21978,6.0913);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (6.21978,5.98696) rectangle (6.3956,6.0913);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (6.3956,5.98696) rectangle (6.57143,6.0913);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (6.57143,5.98696) rectangle (6.74725,6.0913);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (6.74725,5.98696) rectangle (6.92308,6.0913);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (6.92308,5.98696) rectangle (7.0989,6.0913);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (7.0989,5.98696) rectangle (7.27473,6.0913);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (7.27473,5.98696) rectangle (7.45055,6.0913);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (7.45055,5.98696) rectangle (7.62637,6.0913);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (7.62637,5.98696) rectangle (7.8022,6.0913);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (7.8022,5.98696) rectangle (7.97802,6.0913);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (7.97802,5.98696) rectangle (8.15385,6.0913);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (8.15385,5.98696) rectangle (8.32967,6.0913);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (8.32967,5.98696) rectangle (8.50549,6.0913);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (8.50549,5.98696) rectangle (8.68132,6.0913);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (8.68132,5.98696) rectangle (8.85714,6.0913);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (8.85714,5.98696) rectangle (9.03297,6.0913);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (9.03297,5.98696) rectangle (9.20879,6.0913);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (9.20879,5.98696) rectangle (9.38461,6.0913);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (9.38461,5.98696) rectangle (9.56044,6.0913);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (9.56044,5.98696) rectangle (9.73626,6.0913);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (9.73626,5.98696) rectangle (9.91209,6.0913);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (9.91209,5.98696) rectangle (10.0879,6.0913);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (10.0879,5.98696) rectangle (10.2637,6.0913);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (10.2637,5.98696) rectangle (10.4396,6.0913);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (10.4396,5.98696) rectangle (10.6154,6.0913);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (10.6154,5.98696) rectangle (10.7912,6.0913);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (10.7912,5.98696) rectangle (10.967,6.0913);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (10.967,5.98696) rectangle (11.1429,6.0913);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (11.1429,5.98696) rectangle (11.3187,6.0913);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (11.3187,5.98696) rectangle (11.4945,6.0913);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (11.4945,5.98696) rectangle (11.6703,6.0913);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (11.6703,5.98696) rectangle (11.8462,6.0913);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (11.8462,5.98696) rectangle (12.022,6.0913);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (12.022,5.98696) rectangle (12.1978,6.0913);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (12.1978,5.98696) rectangle (12.3736,6.0913);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (12.3736,5.98696) rectangle (12.5495,6.0913);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (12.5495,5.98696) rectangle (12.7253,6.0913);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (12.7253,5.98696) rectangle (12.9011,6.0913);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (12.9011,5.98696) rectangle (13.0769,6.0913);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (13.0769,5.98696) rectangle (13.2527,6.0913);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (13.2527,5.98696) rectangle (13.4286,6.0913);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (13.4286,5.98696) rectangle (13.6044,6.0913);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (13.6044,5.98696) rectangle (13.7802,6.0913);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (13.7802,5.98696) rectangle (13.956,6.0913);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (13.956,5.98696) rectangle (14.1319,6.0913);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (14.1319,5.98696) rectangle (14.3077,6.0913);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (14.3077,5.98696) rectangle (14.4835,6.0913);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (14.4835,5.98696) rectangle (14.6593,6.0913);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (14.6593,5.98696) rectangle (14.8352,6.0913);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (14.8352,5.98696) rectangle (15.011,6.0913);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (15.011,5.98696) rectangle (15.1868,6.0913);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (15.1868,5.98696) rectangle (15.3626,6.0913);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (15.3626,5.98696) rectangle (15.5385,6.0913);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (15.5385,5.98696) rectangle (15.7143,6.0913);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (15.7143,5.98696) rectangle (15.8901,6.0913);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (15.8901,5.98696) rectangle (16.0659,6.0913);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (16.0659,5.98696) rectangle (16.2418,6.0913);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (16.2418,5.98696) rectangle (16.4176,6.0913);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (16.4176,5.98696) rectangle (16.5934,6.0913);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (16.5934,5.98696) rectangle (16.7692,6.0913);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (16.7692,5.98696) rectangle (16.9451,6.0913);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (16.9451,5.98696) rectangle (17.1209,6.0913);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (17.1209,5.98696) rectangle (17.2967,6.0913);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (17.2967,5.98696) rectangle (17.4725,6.0913);
\definecolor{c}{rgb}{0.984537,0.782862,0.206369};
\draw [color=c, fill=c] (17.4725,5.98696) rectangle (17.6484,6.0913);
\definecolor{c}{rgb}{0.9938,0.804669,0.183403};
\draw [color=c, fill=c] (17.6484,5.98696) rectangle (17.8242,6.0913);
\definecolor{c}{rgb}{0.9908,0.83545,0.161075};
\draw [color=c, fill=c] (17.8242,5.98696) rectangle (18,6.0913);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (5.51648,6.0913) rectangle (5.69231,6.19565);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (5.69231,6.0913) rectangle (5.86813,6.19565);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (5.86813,6.0913) rectangle (6.04396,6.19565);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (6.04396,6.0913) rectangle (6.21978,6.19565);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (6.21978,6.0913) rectangle (6.3956,6.19565);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (6.3956,6.0913) rectangle (6.57143,6.19565);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (6.57143,6.0913) rectangle (6.74725,6.19565);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (6.74725,6.0913) rectangle (6.92308,6.19565);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (6.92308,6.0913) rectangle (7.0989,6.19565);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (7.0989,6.0913) rectangle (7.27473,6.19565);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (7.27473,6.0913) rectangle (7.45055,6.19565);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (7.45055,6.0913) rectangle (7.62637,6.19565);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (7.62637,6.0913) rectangle (7.8022,6.19565);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (7.8022,6.0913) rectangle (7.97802,6.19565);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (7.97802,6.0913) rectangle (8.15385,6.19565);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (8.15385,6.0913) rectangle (8.32967,6.19565);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (8.32967,6.0913) rectangle (8.50549,6.19565);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (8.50549,6.0913) rectangle (8.68132,6.19565);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (8.68132,6.0913) rectangle (8.85714,6.19565);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (8.85714,6.0913) rectangle (9.03297,6.19565);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (9.03297,6.0913) rectangle (9.20879,6.19565);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (9.20879,6.0913) rectangle (9.38461,6.19565);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (9.38461,6.0913) rectangle (9.56044,6.19565);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (9.56044,6.0913) rectangle (9.73626,6.19565);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (9.73626,6.0913) rectangle (9.91209,6.19565);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (9.91209,6.0913) rectangle (10.0879,6.19565);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (10.0879,6.0913) rectangle (10.2637,6.19565);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (10.2637,6.0913) rectangle (10.4396,6.19565);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (10.4396,6.0913) rectangle (10.6154,6.19565);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (10.6154,6.0913) rectangle (10.7912,6.19565);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (10.7912,6.0913) rectangle (10.967,6.19565);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (10.967,6.0913) rectangle (11.1429,6.19565);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (11.1429,6.0913) rectangle (11.3187,6.19565);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (11.3187,6.0913) rectangle (11.4945,6.19565);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (11.4945,6.0913) rectangle (11.6703,6.19565);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (11.6703,6.0913) rectangle (11.8462,6.19565);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (11.8462,6.0913) rectangle (12.022,6.19565);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (12.022,6.0913) rectangle (12.1978,6.19565);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (12.1978,6.0913) rectangle (12.3736,6.19565);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (12.3736,6.0913) rectangle (12.5495,6.19565);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (12.5495,6.0913) rectangle (12.7253,6.19565);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (12.7253,6.0913) rectangle (12.9011,6.19565);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (12.9011,6.0913) rectangle (13.0769,6.19565);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (13.0769,6.0913) rectangle (13.2527,6.19565);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (13.2527,6.0913) rectangle (13.4286,6.19565);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (13.4286,6.0913) rectangle (13.6044,6.19565);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (13.6044,6.0913) rectangle (13.7802,6.19565);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (13.7802,6.0913) rectangle (13.956,6.19565);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (13.956,6.0913) rectangle (14.1319,6.19565);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (14.1319,6.0913) rectangle (14.3077,6.19565);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (14.3077,6.0913) rectangle (14.4835,6.19565);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (14.4835,6.0913) rectangle (14.6593,6.19565);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (14.6593,6.0913) rectangle (14.8352,6.19565);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (14.8352,6.0913) rectangle (15.011,6.19565);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (15.011,6.0913) rectangle (15.1868,6.19565);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (15.1868,6.0913) rectangle (15.3626,6.19565);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (15.3626,6.0913) rectangle (15.5385,6.19565);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (15.5385,6.0913) rectangle (15.7143,6.19565);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (15.7143,6.0913) rectangle (15.8901,6.19565);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (15.8901,6.0913) rectangle (16.0659,6.19565);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (16.0659,6.0913) rectangle (16.2418,6.19565);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (16.2418,6.0913) rectangle (16.4176,6.19565);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (16.4176,6.0913) rectangle (16.5934,6.19565);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (16.5934,6.0913) rectangle (16.7692,6.19565);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (16.7692,6.0913) rectangle (16.9451,6.19565);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (16.9451,6.0913) rectangle (17.1209,6.19565);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (17.1209,6.0913) rectangle (17.2967,6.19565);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (17.2967,6.0913) rectangle (17.4725,6.19565);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (17.4725,6.0913) rectangle (17.6484,6.19565);
\definecolor{c}{rgb}{0.9944,0.798513,0.187869};
\draw [color=c, fill=c] (17.6484,6.0913) rectangle (17.8242,6.19565);
\definecolor{c}{rgb}{0.9908,0.83545,0.161075};
\draw [color=c, fill=c] (17.8242,6.0913) rectangle (18,6.19565);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (5.69231,6.19565) rectangle (5.86813,6.3);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (5.86813,6.19565) rectangle (6.04396,6.3);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (6.04396,6.19565) rectangle (6.21978,6.3);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (6.21978,6.19565) rectangle (6.3956,6.3);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (6.3956,6.19565) rectangle (6.57143,6.3);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (6.57143,6.19565) rectangle (6.74725,6.3);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (6.74725,6.19565) rectangle (6.92308,6.3);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (6.92308,6.19565) rectangle (7.0989,6.3);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (7.0989,6.19565) rectangle (7.27473,6.3);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (7.27473,6.19565) rectangle (7.45055,6.3);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (7.45055,6.19565) rectangle (7.62637,6.3);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (7.62637,6.19565) rectangle (7.8022,6.3);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (7.8022,6.19565) rectangle (7.97802,6.3);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (7.97802,6.19565) rectangle (8.15385,6.3);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (8.15385,6.19565) rectangle (8.32967,6.3);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (8.32967,6.19565) rectangle (8.50549,6.3);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (8.50549,6.19565) rectangle (8.68132,6.3);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (8.68132,6.19565) rectangle (8.85714,6.3);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (8.85714,6.19565) rectangle (9.03297,6.3);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (9.03297,6.19565) rectangle (9.20879,6.3);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (9.20879,6.19565) rectangle (9.38461,6.3);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (9.38461,6.19565) rectangle (9.56044,6.3);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (9.56044,6.19565) rectangle (9.73626,6.3);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (9.73626,6.19565) rectangle (9.91209,6.3);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (9.91209,6.19565) rectangle (10.0879,6.3);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (10.0879,6.19565) rectangle (10.2637,6.3);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (10.2637,6.19565) rectangle (10.4396,6.3);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (10.4396,6.19565) rectangle (10.6154,6.3);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (10.6154,6.19565) rectangle (10.7912,6.3);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (10.7912,6.19565) rectangle (10.967,6.3);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (10.967,6.19565) rectangle (11.1429,6.3);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (11.1429,6.19565) rectangle (11.3187,6.3);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (11.3187,6.19565) rectangle (11.4945,6.3);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (11.4945,6.19565) rectangle (11.6703,6.3);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (11.6703,6.19565) rectangle (11.8462,6.3);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (11.8462,6.19565) rectangle (12.022,6.3);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (12.022,6.19565) rectangle (12.1978,6.3);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (12.1978,6.19565) rectangle (12.3736,6.3);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (12.3736,6.19565) rectangle (12.5495,6.3);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (12.5495,6.19565) rectangle (12.7253,6.3);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (12.7253,6.19565) rectangle (12.9011,6.3);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (12.9011,6.19565) rectangle (13.0769,6.3);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (13.0769,6.19565) rectangle (13.2527,6.3);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (13.2527,6.19565) rectangle (13.4286,6.3);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (13.4286,6.19565) rectangle (13.6044,6.3);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (13.6044,6.19565) rectangle (13.7802,6.3);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (13.7802,6.19565) rectangle (13.956,6.3);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (13.956,6.19565) rectangle (14.1319,6.3);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (14.1319,6.19565) rectangle (14.3077,6.3);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (14.3077,6.19565) rectangle (14.4835,6.3);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (14.4835,6.19565) rectangle (14.6593,6.3);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (14.6593,6.19565) rectangle (14.8352,6.3);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (14.8352,6.19565) rectangle (15.011,6.3);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (15.011,6.19565) rectangle (15.1868,6.3);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (15.1868,6.19565) rectangle (15.3626,6.3);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (15.3626,6.19565) rectangle (15.5385,6.3);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (15.5385,6.19565) rectangle (15.7143,6.3);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (15.7143,6.19565) rectangle (15.8901,6.3);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (15.8901,6.19565) rectangle (16.0659,6.3);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (16.0659,6.19565) rectangle (16.2418,6.3);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (16.2418,6.19565) rectangle (16.4176,6.3);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (16.4176,6.19565) rectangle (16.5934,6.3);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (16.5934,6.19565) rectangle (16.7692,6.3);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (16.7692,6.19565) rectangle (16.9451,6.3);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (16.9451,6.19565) rectangle (17.1209,6.3);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (17.1209,6.19565) rectangle (17.2967,6.3);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (17.2967,6.19565) rectangle (17.4725,6.3);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (17.4725,6.19565) rectangle (17.6484,6.3);
\definecolor{c}{rgb}{0.9944,0.798513,0.187869};
\draw [color=c, fill=c] (17.6484,6.19565) rectangle (17.8242,6.3);
\definecolor{c}{rgb}{0.9914,0.829294,0.165541};
\draw [color=c, fill=c] (17.8242,6.19565) rectangle (18,6.3);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (5.86813,6.3) rectangle (6.04396,6.40435);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (6.04396,6.3) rectangle (6.21978,6.40435);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (6.21978,6.3) rectangle (6.3956,6.40435);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (6.3956,6.3) rectangle (6.57143,6.40435);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (6.57143,6.3) rectangle (6.74725,6.40435);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (6.74725,6.3) rectangle (6.92308,6.40435);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (6.92308,6.3) rectangle (7.0989,6.40435);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (7.0989,6.3) rectangle (7.27473,6.40435);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (7.27473,6.3) rectangle (7.45055,6.40435);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (7.45055,6.3) rectangle (7.62637,6.40435);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (7.62637,6.3) rectangle (7.8022,6.40435);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (7.8022,6.3) rectangle (7.97802,6.40435);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (7.97802,6.3) rectangle (8.15385,6.40435);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (8.15385,6.3) rectangle (8.32967,6.40435);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (8.32967,6.3) rectangle (8.50549,6.40435);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (8.50549,6.3) rectangle (8.68132,6.40435);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (8.68132,6.3) rectangle (8.85714,6.40435);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (8.85714,6.3) rectangle (9.03297,6.40435);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (9.03297,6.3) rectangle (9.20879,6.40435);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (9.20879,6.3) rectangle (9.38461,6.40435);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (9.38461,6.3) rectangle (9.56044,6.40435);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (9.56044,6.3) rectangle (9.73626,6.40435);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (9.73626,6.3) rectangle (9.91209,6.40435);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (9.91209,6.3) rectangle (10.0879,6.40435);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (10.0879,6.3) rectangle (10.2637,6.40435);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (10.2637,6.3) rectangle (10.4396,6.40435);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (10.4396,6.3) rectangle (10.6154,6.40435);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (10.6154,6.3) rectangle (10.7912,6.40435);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (10.7912,6.3) rectangle (10.967,6.40435);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (10.967,6.3) rectangle (11.1429,6.40435);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (11.1429,6.3) rectangle (11.3187,6.40435);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (11.3187,6.3) rectangle (11.4945,6.40435);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (11.4945,6.3) rectangle (11.6703,6.40435);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (11.6703,6.3) rectangle (11.8462,6.40435);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (11.8462,6.3) rectangle (12.022,6.40435);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (12.022,6.3) rectangle (12.1978,6.40435);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (12.1978,6.3) rectangle (12.3736,6.40435);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (12.3736,6.3) rectangle (12.5495,6.40435);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (12.5495,6.3) rectangle (12.7253,6.40435);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (12.7253,6.3) rectangle (12.9011,6.40435);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (12.9011,6.3) rectangle (13.0769,6.40435);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (13.0769,6.3) rectangle (13.2527,6.40435);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (13.2527,6.3) rectangle (13.4286,6.40435);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (13.4286,6.3) rectangle (13.6044,6.40435);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (13.6044,6.3) rectangle (13.7802,6.40435);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (13.7802,6.3) rectangle (13.956,6.40435);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (13.956,6.3) rectangle (14.1319,6.40435);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (14.1319,6.3) rectangle (14.3077,6.40435);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (14.3077,6.3) rectangle (14.4835,6.40435);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (14.4835,6.3) rectangle (14.6593,6.40435);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (14.6593,6.3) rectangle (14.8352,6.40435);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (14.8352,6.3) rectangle (15.011,6.40435);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (15.011,6.3) rectangle (15.1868,6.40435);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (15.1868,6.3) rectangle (15.3626,6.40435);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (15.3626,6.3) rectangle (15.5385,6.40435);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (15.5385,6.3) rectangle (15.7143,6.40435);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (15.7143,6.3) rectangle (15.8901,6.40435);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (15.8901,6.3) rectangle (16.0659,6.40435);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (16.0659,6.3) rectangle (16.2418,6.40435);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (16.2418,6.3) rectangle (16.4176,6.40435);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (16.4176,6.3) rectangle (16.5934,6.40435);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (16.5934,6.3) rectangle (16.7692,6.40435);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (16.7692,6.3) rectangle (16.9451,6.40435);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (16.9451,6.3) rectangle (17.1209,6.40435);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (17.1209,6.3) rectangle (17.2967,6.40435);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (17.2967,6.3) rectangle (17.4725,6.40435);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (17.4725,6.3) rectangle (17.6484,6.40435);
\definecolor{c}{rgb}{0.995,0.792356,0.192334};
\draw [color=c, fill=c] (17.6484,6.3) rectangle (17.8242,6.40435);
\definecolor{c}{rgb}{0.992,0.823138,0.170006};
\draw [color=c, fill=c] (17.8242,6.3) rectangle (18,6.40435);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (6.04396,6.40435) rectangle (6.21978,6.5087);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (6.21978,6.40435) rectangle (6.3956,6.5087);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (6.3956,6.40435) rectangle (6.57143,6.5087);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (6.57143,6.40435) rectangle (6.74725,6.5087);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (6.74725,6.40435) rectangle (6.92308,6.5087);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (6.92308,6.40435) rectangle (7.0989,6.5087);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (7.0989,6.40435) rectangle (7.27473,6.5087);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (7.27473,6.40435) rectangle (7.45055,6.5087);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (7.45055,6.40435) rectangle (7.62637,6.5087);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (7.62637,6.40435) rectangle (7.8022,6.5087);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (7.8022,6.40435) rectangle (7.97802,6.5087);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (7.97802,6.40435) rectangle (8.15385,6.5087);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (8.15385,6.40435) rectangle (8.32967,6.5087);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (8.32967,6.40435) rectangle (8.50549,6.5087);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (8.50549,6.40435) rectangle (8.68132,6.5087);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (8.68132,6.40435) rectangle (8.85714,6.5087);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (8.85714,6.40435) rectangle (9.03297,6.5087);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (9.03297,6.40435) rectangle (9.20879,6.5087);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (9.20879,6.40435) rectangle (9.38461,6.5087);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (9.38461,6.40435) rectangle (9.56044,6.5087);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (9.56044,6.40435) rectangle (9.73626,6.5087);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (9.73626,6.40435) rectangle (9.91209,6.5087);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (9.91209,6.40435) rectangle (10.0879,6.5087);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (10.0879,6.40435) rectangle (10.2637,6.5087);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (10.2637,6.40435) rectangle (10.4396,6.5087);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (10.4396,6.40435) rectangle (10.6154,6.5087);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (10.6154,6.40435) rectangle (10.7912,6.5087);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (10.7912,6.40435) rectangle (10.967,6.5087);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (10.967,6.40435) rectangle (11.1429,6.5087);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (11.1429,6.40435) rectangle (11.3187,6.5087);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (11.3187,6.40435) rectangle (11.4945,6.5087);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (11.4945,6.40435) rectangle (11.6703,6.5087);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (11.6703,6.40435) rectangle (11.8462,6.5087);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (11.8462,6.40435) rectangle (12.022,6.5087);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (12.022,6.40435) rectangle (12.1978,6.5087);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (12.1978,6.40435) rectangle (12.3736,6.5087);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (12.3736,6.40435) rectangle (12.5495,6.5087);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (12.5495,6.40435) rectangle (12.7253,6.5087);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (12.7253,6.40435) rectangle (12.9011,6.5087);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (12.9011,6.40435) rectangle (13.0769,6.5087);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (13.0769,6.40435) rectangle (13.2527,6.5087);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (13.2527,6.40435) rectangle (13.4286,6.5087);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (13.4286,6.40435) rectangle (13.6044,6.5087);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (13.6044,6.40435) rectangle (13.7802,6.5087);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (13.7802,6.40435) rectangle (13.956,6.5087);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (13.956,6.40435) rectangle (14.1319,6.5087);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (14.1319,6.40435) rectangle (14.3077,6.5087);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (14.3077,6.40435) rectangle (14.4835,6.5087);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (14.4835,6.40435) rectangle (14.6593,6.5087);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (14.6593,6.40435) rectangle (14.8352,6.5087);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (14.8352,6.40435) rectangle (15.011,6.5087);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (15.011,6.40435) rectangle (15.1868,6.5087);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (15.1868,6.40435) rectangle (15.3626,6.5087);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (15.3626,6.40435) rectangle (15.5385,6.5087);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (15.5385,6.40435) rectangle (15.7143,6.5087);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (15.7143,6.40435) rectangle (15.8901,6.5087);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (15.8901,6.40435) rectangle (16.0659,6.5087);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (16.0659,6.40435) rectangle (16.2418,6.5087);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (16.2418,6.40435) rectangle (16.4176,6.5087);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (16.4176,6.40435) rectangle (16.5934,6.5087);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (16.5934,6.40435) rectangle (16.7692,6.5087);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (16.7692,6.40435) rectangle (16.9451,6.5087);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (16.9451,6.40435) rectangle (17.1209,6.5087);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (17.1209,6.40435) rectangle (17.2967,6.5087);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (17.2967,6.40435) rectangle (17.4725,6.5087);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (17.4725,6.40435) rectangle (17.6484,6.5087);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (17.6484,6.40435) rectangle (17.8242,6.5087);
\definecolor{c}{rgb}{0.992,0.823138,0.170006};
\draw [color=c, fill=c] (17.8242,6.40435) rectangle (18,6.5087);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (6.21978,6.5087) rectangle (6.3956,6.61304);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (6.3956,6.5087) rectangle (6.57143,6.61304);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (6.57143,6.5087) rectangle (6.74725,6.61304);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (6.74725,6.5087) rectangle (6.92308,6.61304);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (6.92308,6.5087) rectangle (7.0989,6.61304);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (7.0989,6.5087) rectangle (7.27473,6.61304);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (7.27473,6.5087) rectangle (7.45055,6.61304);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (7.45055,6.5087) rectangle (7.62637,6.61304);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (7.62637,6.5087) rectangle (7.8022,6.61304);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (7.8022,6.5087) rectangle (7.97802,6.61304);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (7.97802,6.5087) rectangle (8.15385,6.61304);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (8.15385,6.5087) rectangle (8.32967,6.61304);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (8.32967,6.5087) rectangle (8.50549,6.61304);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (8.50549,6.5087) rectangle (8.68132,6.61304);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (8.68132,6.5087) rectangle (8.85714,6.61304);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (8.85714,6.5087) rectangle (9.03297,6.61304);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (9.03297,6.5087) rectangle (9.20879,6.61304);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (9.20879,6.5087) rectangle (9.38461,6.61304);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (9.38461,6.5087) rectangle (9.56044,6.61304);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (9.56044,6.5087) rectangle (9.73626,6.61304);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (9.73626,6.5087) rectangle (9.91209,6.61304);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (9.91209,6.5087) rectangle (10.0879,6.61304);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (10.0879,6.5087) rectangle (10.2637,6.61304);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (10.2637,6.5087) rectangle (10.4396,6.61304);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (10.4396,6.5087) rectangle (10.6154,6.61304);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (10.6154,6.5087) rectangle (10.7912,6.61304);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (10.7912,6.5087) rectangle (10.967,6.61304);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (10.967,6.5087) rectangle (11.1429,6.61304);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (11.1429,6.5087) rectangle (11.3187,6.61304);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (11.3187,6.5087) rectangle (11.4945,6.61304);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (11.4945,6.5087) rectangle (11.6703,6.61304);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (11.6703,6.5087) rectangle (11.8462,6.61304);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (11.8462,6.5087) rectangle (12.022,6.61304);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (12.022,6.5087) rectangle (12.1978,6.61304);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (12.1978,6.5087) rectangle (12.3736,6.61304);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (12.3736,6.5087) rectangle (12.5495,6.61304);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (12.5495,6.5087) rectangle (12.7253,6.61304);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (12.7253,6.5087) rectangle (12.9011,6.61304);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (12.9011,6.5087) rectangle (13.0769,6.61304);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (13.0769,6.5087) rectangle (13.2527,6.61304);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (13.2527,6.5087) rectangle (13.4286,6.61304);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (13.4286,6.5087) rectangle (13.6044,6.61304);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (13.6044,6.5087) rectangle (13.7802,6.61304);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (13.7802,6.5087) rectangle (13.956,6.61304);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (13.956,6.5087) rectangle (14.1319,6.61304);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (14.1319,6.5087) rectangle (14.3077,6.61304);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (14.3077,6.5087) rectangle (14.4835,6.61304);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (14.4835,6.5087) rectangle (14.6593,6.61304);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (14.6593,6.5087) rectangle (14.8352,6.61304);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (14.8352,6.5087) rectangle (15.011,6.61304);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (15.011,6.5087) rectangle (15.1868,6.61304);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (15.1868,6.5087) rectangle (15.3626,6.61304);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (15.3626,6.5087) rectangle (15.5385,6.61304);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (15.5385,6.5087) rectangle (15.7143,6.61304);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (15.7143,6.5087) rectangle (15.8901,6.61304);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (15.8901,6.5087) rectangle (16.0659,6.61304);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (16.0659,6.5087) rectangle (16.2418,6.61304);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (16.2418,6.5087) rectangle (16.4176,6.61304);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (16.4176,6.5087) rectangle (16.5934,6.61304);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (16.5934,6.5087) rectangle (16.7692,6.61304);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (16.7692,6.5087) rectangle (16.9451,6.61304);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (16.9451,6.5087) rectangle (17.1209,6.61304);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (17.1209,6.5087) rectangle (17.2967,6.61304);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (17.2967,6.5087) rectangle (17.4725,6.61304);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (17.4725,6.5087) rectangle (17.6484,6.61304);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (17.6484,6.5087) rectangle (17.8242,6.61304);
\definecolor{c}{rgb}{0.9926,0.816981,0.174472};
\draw [color=c, fill=c] (17.8242,6.5087) rectangle (18,6.61304);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (6.3956,6.61304) rectangle (6.57143,6.71739);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (6.57143,6.61304) rectangle (6.74725,6.71739);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (6.74725,6.61304) rectangle (6.92308,6.71739);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (6.92308,6.61304) rectangle (7.0989,6.71739);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (7.0989,6.61304) rectangle (7.27473,6.71739);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (7.27473,6.61304) rectangle (7.45055,6.71739);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (7.45055,6.61304) rectangle (7.62637,6.71739);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (7.62637,6.61304) rectangle (7.8022,6.71739);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (7.8022,6.61304) rectangle (7.97802,6.71739);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (7.97802,6.61304) rectangle (8.15385,6.71739);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (8.15385,6.61304) rectangle (8.32967,6.71739);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (8.32967,6.61304) rectangle (8.50549,6.71739);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (8.50549,6.61304) rectangle (8.68132,6.71739);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (8.68132,6.61304) rectangle (8.85714,6.71739);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (8.85714,6.61304) rectangle (9.03297,6.71739);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (9.03297,6.61304) rectangle (9.20879,6.71739);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (9.20879,6.61304) rectangle (9.38461,6.71739);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (9.38461,6.61304) rectangle (9.56044,6.71739);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (9.56044,6.61304) rectangle (9.73626,6.71739);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (9.73626,6.61304) rectangle (9.91209,6.71739);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (9.91209,6.61304) rectangle (10.0879,6.71739);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (10.0879,6.61304) rectangle (10.2637,6.71739);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (10.2637,6.61304) rectangle (10.4396,6.71739);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (10.4396,6.61304) rectangle (10.6154,6.71739);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (10.6154,6.61304) rectangle (10.7912,6.71739);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (10.7912,6.61304) rectangle (10.967,6.71739);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (10.967,6.61304) rectangle (11.1429,6.71739);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (11.1429,6.61304) rectangle (11.3187,6.71739);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (11.3187,6.61304) rectangle (11.4945,6.71739);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (11.4945,6.61304) rectangle (11.6703,6.71739);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (11.6703,6.61304) rectangle (11.8462,6.71739);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (11.8462,6.61304) rectangle (12.022,6.71739);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (12.022,6.61304) rectangle (12.1978,6.71739);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (12.1978,6.61304) rectangle (12.3736,6.71739);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (12.3736,6.61304) rectangle (12.5495,6.71739);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (12.5495,6.61304) rectangle (12.7253,6.71739);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (12.7253,6.61304) rectangle (12.9011,6.71739);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (12.9011,6.61304) rectangle (13.0769,6.71739);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (13.0769,6.61304) rectangle (13.2527,6.71739);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (13.2527,6.61304) rectangle (13.4286,6.71739);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (13.4286,6.61304) rectangle (13.6044,6.71739);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (13.6044,6.61304) rectangle (13.7802,6.71739);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (13.7802,6.61304) rectangle (13.956,6.71739);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (13.956,6.61304) rectangle (14.1319,6.71739);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (14.1319,6.61304) rectangle (14.3077,6.71739);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (14.3077,6.61304) rectangle (14.4835,6.71739);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (14.4835,6.61304) rectangle (14.6593,6.71739);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (14.6593,6.61304) rectangle (14.8352,6.71739);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (14.8352,6.61304) rectangle (15.011,6.71739);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (15.011,6.61304) rectangle (15.1868,6.71739);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (15.1868,6.61304) rectangle (15.3626,6.71739);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (15.3626,6.61304) rectangle (15.5385,6.71739);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (15.5385,6.61304) rectangle (15.7143,6.71739);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (15.7143,6.61304) rectangle (15.8901,6.71739);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (15.8901,6.61304) rectangle (16.0659,6.71739);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (16.0659,6.61304) rectangle (16.2418,6.71739);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (16.2418,6.61304) rectangle (16.4176,6.71739);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (16.4176,6.61304) rectangle (16.5934,6.71739);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (16.5934,6.61304) rectangle (16.7692,6.71739);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (16.7692,6.61304) rectangle (16.9451,6.71739);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (16.9451,6.61304) rectangle (17.1209,6.71739);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (17.1209,6.61304) rectangle (17.2967,6.71739);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (17.2967,6.61304) rectangle (17.4725,6.71739);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (17.4725,6.61304) rectangle (17.6484,6.71739);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (17.6484,6.61304) rectangle (17.8242,6.71739);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (17.8242,6.61304) rectangle (18,6.71739);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (6.57143,6.71739) rectangle (6.74725,6.82174);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (6.74725,6.71739) rectangle (6.92308,6.82174);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (6.92308,6.71739) rectangle (7.0989,6.82174);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (7.0989,6.71739) rectangle (7.27473,6.82174);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (7.27473,6.71739) rectangle (7.45055,6.82174);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (7.45055,6.71739) rectangle (7.62637,6.82174);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (7.62637,6.71739) rectangle (7.8022,6.82174);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (7.8022,6.71739) rectangle (7.97802,6.82174);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (7.97802,6.71739) rectangle (8.15385,6.82174);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (8.15385,6.71739) rectangle (8.32967,6.82174);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (8.32967,6.71739) rectangle (8.50549,6.82174);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (8.50549,6.71739) rectangle (8.68132,6.82174);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (8.68132,6.71739) rectangle (8.85714,6.82174);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (8.85714,6.71739) rectangle (9.03297,6.82174);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (9.03297,6.71739) rectangle (9.20879,6.82174);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (9.20879,6.71739) rectangle (9.38461,6.82174);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (9.38461,6.71739) rectangle (9.56044,6.82174);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (9.56044,6.71739) rectangle (9.73626,6.82174);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (9.73626,6.71739) rectangle (9.91209,6.82174);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (9.91209,6.71739) rectangle (10.0879,6.82174);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (10.0879,6.71739) rectangle (10.2637,6.82174);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (10.2637,6.71739) rectangle (10.4396,6.82174);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (10.4396,6.71739) rectangle (10.6154,6.82174);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (10.6154,6.71739) rectangle (10.7912,6.82174);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (10.7912,6.71739) rectangle (10.967,6.82174);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (10.967,6.71739) rectangle (11.1429,6.82174);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (11.1429,6.71739) rectangle (11.3187,6.82174);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (11.3187,6.71739) rectangle (11.4945,6.82174);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (11.4945,6.71739) rectangle (11.6703,6.82174);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (11.6703,6.71739) rectangle (11.8462,6.82174);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (11.8462,6.71739) rectangle (12.022,6.82174);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (12.022,6.71739) rectangle (12.1978,6.82174);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (12.1978,6.71739) rectangle (12.3736,6.82174);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (12.3736,6.71739) rectangle (12.5495,6.82174);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (12.5495,6.71739) rectangle (12.7253,6.82174);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (12.7253,6.71739) rectangle (12.9011,6.82174);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (12.9011,6.71739) rectangle (13.0769,6.82174);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (13.0769,6.71739) rectangle (13.2527,6.82174);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (13.2527,6.71739) rectangle (13.4286,6.82174);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (13.4286,6.71739) rectangle (13.6044,6.82174);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (13.6044,6.71739) rectangle (13.7802,6.82174);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (13.7802,6.71739) rectangle (13.956,6.82174);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (13.956,6.71739) rectangle (14.1319,6.82174);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (14.1319,6.71739) rectangle (14.3077,6.82174);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (14.3077,6.71739) rectangle (14.4835,6.82174);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (14.4835,6.71739) rectangle (14.6593,6.82174);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (14.6593,6.71739) rectangle (14.8352,6.82174);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (14.8352,6.71739) rectangle (15.011,6.82174);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (15.011,6.71739) rectangle (15.1868,6.82174);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (15.1868,6.71739) rectangle (15.3626,6.82174);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (15.3626,6.71739) rectangle (15.5385,6.82174);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (15.5385,6.71739) rectangle (15.7143,6.82174);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (15.7143,6.71739) rectangle (15.8901,6.82174);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (15.8901,6.71739) rectangle (16.0659,6.82174);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (16.0659,6.71739) rectangle (16.2418,6.82174);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (16.2418,6.71739) rectangle (16.4176,6.82174);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (16.4176,6.71739) rectangle (16.5934,6.82174);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (16.5934,6.71739) rectangle (16.7692,6.82174);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (16.7692,6.71739) rectangle (16.9451,6.82174);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (16.9451,6.71739) rectangle (17.1209,6.82174);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (17.1209,6.71739) rectangle (17.2967,6.82174);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (17.2967,6.71739) rectangle (17.4725,6.82174);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (17.4725,6.71739) rectangle (17.6484,6.82174);
\definecolor{c}{rgb}{0.984537,0.782862,0.206369};
\draw [color=c, fill=c] (17.6484,6.71739) rectangle (17.8242,6.82174);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (17.8242,6.71739) rectangle (18,6.82174);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (6.74725,6.82174) rectangle (6.92308,6.92609);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (6.92308,6.82174) rectangle (7.0989,6.92609);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (7.0989,6.82174) rectangle (7.27473,6.92609);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (7.27473,6.82174) rectangle (7.45055,6.92609);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (7.45055,6.82174) rectangle (7.62637,6.92609);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (7.62637,6.82174) rectangle (7.8022,6.92609);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (7.8022,6.82174) rectangle (7.97802,6.92609);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (7.97802,6.82174) rectangle (8.15385,6.92609);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (8.15385,6.82174) rectangle (8.32967,6.92609);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (8.32967,6.82174) rectangle (8.50549,6.92609);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (8.50549,6.82174) rectangle (8.68132,6.92609);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (8.68132,6.82174) rectangle (8.85714,6.92609);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (8.85714,6.82174) rectangle (9.03297,6.92609);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (9.03297,6.82174) rectangle (9.20879,6.92609);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (9.20879,6.82174) rectangle (9.38461,6.92609);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (9.38461,6.82174) rectangle (9.56044,6.92609);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (9.56044,6.82174) rectangle (9.73626,6.92609);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (9.73626,6.82174) rectangle (9.91209,6.92609);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (9.91209,6.82174) rectangle (10.0879,6.92609);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (10.0879,6.82174) rectangle (10.2637,6.92609);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (10.2637,6.82174) rectangle (10.4396,6.92609);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (10.4396,6.82174) rectangle (10.6154,6.92609);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (10.6154,6.82174) rectangle (10.7912,6.92609);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (10.7912,6.82174) rectangle (10.967,6.92609);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (10.967,6.82174) rectangle (11.1429,6.92609);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (11.1429,6.82174) rectangle (11.3187,6.92609);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (11.3187,6.82174) rectangle (11.4945,6.92609);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (11.4945,6.82174) rectangle (11.6703,6.92609);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (11.6703,6.82174) rectangle (11.8462,6.92609);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (11.8462,6.82174) rectangle (12.022,6.92609);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (12.022,6.82174) rectangle (12.1978,6.92609);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (12.1978,6.82174) rectangle (12.3736,6.92609);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (12.3736,6.82174) rectangle (12.5495,6.92609);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (12.5495,6.82174) rectangle (12.7253,6.92609);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (12.7253,6.82174) rectangle (12.9011,6.92609);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (12.9011,6.82174) rectangle (13.0769,6.92609);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (13.0769,6.82174) rectangle (13.2527,6.92609);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (13.2527,6.82174) rectangle (13.4286,6.92609);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (13.4286,6.82174) rectangle (13.6044,6.92609);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (13.6044,6.82174) rectangle (13.7802,6.92609);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (13.7802,6.82174) rectangle (13.956,6.92609);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (13.956,6.82174) rectangle (14.1319,6.92609);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (14.1319,6.82174) rectangle (14.3077,6.92609);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (14.3077,6.82174) rectangle (14.4835,6.92609);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (14.4835,6.82174) rectangle (14.6593,6.92609);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (14.6593,6.82174) rectangle (14.8352,6.92609);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (14.8352,6.82174) rectangle (15.011,6.92609);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (15.011,6.82174) rectangle (15.1868,6.92609);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (15.1868,6.82174) rectangle (15.3626,6.92609);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (15.3626,6.82174) rectangle (15.5385,6.92609);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (15.5385,6.82174) rectangle (15.7143,6.92609);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (15.7143,6.82174) rectangle (15.8901,6.92609);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (15.8901,6.82174) rectangle (16.0659,6.92609);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (16.0659,6.82174) rectangle (16.2418,6.92609);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (16.2418,6.82174) rectangle (16.4176,6.92609);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (16.4176,6.82174) rectangle (16.5934,6.92609);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (16.5934,6.82174) rectangle (16.7692,6.92609);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (16.7692,6.82174) rectangle (16.9451,6.92609);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (16.9451,6.82174) rectangle (17.1209,6.92609);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (17.1209,6.82174) rectangle (17.2967,6.92609);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (17.2967,6.82174) rectangle (17.4725,6.92609);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (17.4725,6.82174) rectangle (17.6484,6.92609);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (17.6484,6.82174) rectangle (17.8242,6.92609);
\definecolor{c}{rgb}{0.9938,0.804669,0.183403};
\draw [color=c, fill=c] (17.8242,6.82174) rectangle (18,6.92609);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (6.92308,6.92609) rectangle (7.0989,7.03043);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (7.0989,6.92609) rectangle (7.27473,7.03043);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (7.27473,6.92609) rectangle (7.45055,7.03043);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (7.45055,6.92609) rectangle (7.62637,7.03043);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (7.62637,6.92609) rectangle (7.8022,7.03043);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (7.8022,6.92609) rectangle (7.97802,7.03043);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (7.97802,6.92609) rectangle (8.15385,7.03043);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (8.15385,6.92609) rectangle (8.32967,7.03043);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (8.32967,6.92609) rectangle (8.50549,7.03043);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (8.50549,6.92609) rectangle (8.68132,7.03043);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (8.68132,6.92609) rectangle (8.85714,7.03043);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (8.85714,6.92609) rectangle (9.03297,7.03043);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (9.03297,6.92609) rectangle (9.20879,7.03043);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (9.20879,6.92609) rectangle (9.38461,7.03043);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (9.38461,6.92609) rectangle (9.56044,7.03043);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (9.56044,6.92609) rectangle (9.73626,7.03043);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (9.73626,6.92609) rectangle (9.91209,7.03043);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (9.91209,6.92609) rectangle (10.0879,7.03043);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (10.0879,6.92609) rectangle (10.2637,7.03043);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (10.2637,6.92609) rectangle (10.4396,7.03043);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (10.4396,6.92609) rectangle (10.6154,7.03043);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (10.6154,6.92609) rectangle (10.7912,7.03043);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (10.7912,6.92609) rectangle (10.967,7.03043);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (10.967,6.92609) rectangle (11.1429,7.03043);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (11.1429,6.92609) rectangle (11.3187,7.03043);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (11.3187,6.92609) rectangle (11.4945,7.03043);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (11.4945,6.92609) rectangle (11.6703,7.03043);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (11.6703,6.92609) rectangle (11.8462,7.03043);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (11.8462,6.92609) rectangle (12.022,7.03043);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (12.022,6.92609) rectangle (12.1978,7.03043);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (12.1978,6.92609) rectangle (12.3736,7.03043);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (12.3736,6.92609) rectangle (12.5495,7.03043);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (12.5495,6.92609) rectangle (12.7253,7.03043);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (12.7253,6.92609) rectangle (12.9011,7.03043);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (12.9011,6.92609) rectangle (13.0769,7.03043);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (13.0769,6.92609) rectangle (13.2527,7.03043);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (13.2527,6.92609) rectangle (13.4286,7.03043);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (13.4286,6.92609) rectangle (13.6044,7.03043);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (13.6044,6.92609) rectangle (13.7802,7.03043);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (13.7802,6.92609) rectangle (13.956,7.03043);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (13.956,6.92609) rectangle (14.1319,7.03043);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (14.1319,6.92609) rectangle (14.3077,7.03043);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (14.3077,6.92609) rectangle (14.4835,7.03043);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (14.4835,6.92609) rectangle (14.6593,7.03043);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (14.6593,6.92609) rectangle (14.8352,7.03043);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (14.8352,6.92609) rectangle (15.011,7.03043);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (15.011,6.92609) rectangle (15.1868,7.03043);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (15.1868,6.92609) rectangle (15.3626,7.03043);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (15.3626,6.92609) rectangle (15.5385,7.03043);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (15.5385,6.92609) rectangle (15.7143,7.03043);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (15.7143,6.92609) rectangle (15.8901,7.03043);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (15.8901,6.92609) rectangle (16.0659,7.03043);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (16.0659,6.92609) rectangle (16.2418,7.03043);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (16.2418,6.92609) rectangle (16.4176,7.03043);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (16.4176,6.92609) rectangle (16.5934,7.03043);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (16.5934,6.92609) rectangle (16.7692,7.03043);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (16.7692,6.92609) rectangle (16.9451,7.03043);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (16.9451,6.92609) rectangle (17.1209,7.03043);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (17.1209,6.92609) rectangle (17.2967,7.03043);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (17.2967,6.92609) rectangle (17.4725,7.03043);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (17.4725,6.92609) rectangle (17.6484,7.03043);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (17.6484,6.92609) rectangle (17.8242,7.03043);
\definecolor{c}{rgb}{0.9944,0.798513,0.187869};
\draw [color=c, fill=c] (17.8242,6.92609) rectangle (18,7.03043);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (7.0989,7.03043) rectangle (7.27473,7.13478);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (7.27473,7.03043) rectangle (7.45055,7.13478);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (7.45055,7.03043) rectangle (7.62637,7.13478);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (7.62637,7.03043) rectangle (7.8022,7.13478);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (7.8022,7.03043) rectangle (7.97802,7.13478);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (7.97802,7.03043) rectangle (8.15385,7.13478);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (8.15385,7.03043) rectangle (8.32967,7.13478);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (8.32967,7.03043) rectangle (8.50549,7.13478);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (8.50549,7.03043) rectangle (8.68132,7.13478);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (8.68132,7.03043) rectangle (8.85714,7.13478);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (8.85714,7.03043) rectangle (9.03297,7.13478);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (9.03297,7.03043) rectangle (9.20879,7.13478);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (9.20879,7.03043) rectangle (9.38461,7.13478);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (9.38461,7.03043) rectangle (9.56044,7.13478);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (9.56044,7.03043) rectangle (9.73626,7.13478);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (9.73626,7.03043) rectangle (9.91209,7.13478);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (9.91209,7.03043) rectangle (10.0879,7.13478);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (10.0879,7.03043) rectangle (10.2637,7.13478);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (10.2637,7.03043) rectangle (10.4396,7.13478);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (10.4396,7.03043) rectangle (10.6154,7.13478);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (10.6154,7.03043) rectangle (10.7912,7.13478);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (10.7912,7.03043) rectangle (10.967,7.13478);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (10.967,7.03043) rectangle (11.1429,7.13478);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (11.1429,7.03043) rectangle (11.3187,7.13478);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (11.3187,7.03043) rectangle (11.4945,7.13478);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (11.4945,7.03043) rectangle (11.6703,7.13478);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (11.6703,7.03043) rectangle (11.8462,7.13478);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (11.8462,7.03043) rectangle (12.022,7.13478);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (12.022,7.03043) rectangle (12.1978,7.13478);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (12.1978,7.03043) rectangle (12.3736,7.13478);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (12.3736,7.03043) rectangle (12.5495,7.13478);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (12.5495,7.03043) rectangle (12.7253,7.13478);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (12.7253,7.03043) rectangle (12.9011,7.13478);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (12.9011,7.03043) rectangle (13.0769,7.13478);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (13.0769,7.03043) rectangle (13.2527,7.13478);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (13.2527,7.03043) rectangle (13.4286,7.13478);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (13.4286,7.03043) rectangle (13.6044,7.13478);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (13.6044,7.03043) rectangle (13.7802,7.13478);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (13.7802,7.03043) rectangle (13.956,7.13478);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (13.956,7.03043) rectangle (14.1319,7.13478);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (14.1319,7.03043) rectangle (14.3077,7.13478);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (14.3077,7.03043) rectangle (14.4835,7.13478);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (14.4835,7.03043) rectangle (14.6593,7.13478);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (14.6593,7.03043) rectangle (14.8352,7.13478);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (14.8352,7.03043) rectangle (15.011,7.13478);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (15.011,7.03043) rectangle (15.1868,7.13478);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (15.1868,7.03043) rectangle (15.3626,7.13478);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (15.3626,7.03043) rectangle (15.5385,7.13478);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (15.5385,7.03043) rectangle (15.7143,7.13478);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (15.7143,7.03043) rectangle (15.8901,7.13478);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (15.8901,7.03043) rectangle (16.0659,7.13478);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (16.0659,7.03043) rectangle (16.2418,7.13478);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (16.2418,7.03043) rectangle (16.4176,7.13478);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (16.4176,7.03043) rectangle (16.5934,7.13478);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (16.5934,7.03043) rectangle (16.7692,7.13478);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (16.7692,7.03043) rectangle (16.9451,7.13478);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (16.9451,7.03043) rectangle (17.1209,7.13478);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (17.1209,7.03043) rectangle (17.2967,7.13478);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (17.2967,7.03043) rectangle (17.4725,7.13478);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (17.4725,7.03043) rectangle (17.6484,7.13478);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (17.6484,7.03043) rectangle (17.8242,7.13478);
\definecolor{c}{rgb}{0.9944,0.798513,0.187869};
\draw [color=c, fill=c] (17.8242,7.03043) rectangle (18,7.13478);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (7.27473,7.13478) rectangle (7.45055,7.23913);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (7.45055,7.13478) rectangle (7.62637,7.23913);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (7.62637,7.13478) rectangle (7.8022,7.23913);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (7.8022,7.13478) rectangle (7.97802,7.23913);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (7.97802,7.13478) rectangle (8.15385,7.23913);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (8.15385,7.13478) rectangle (8.32967,7.23913);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (8.32967,7.13478) rectangle (8.50549,7.23913);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (8.50549,7.13478) rectangle (8.68132,7.23913);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (8.68132,7.13478) rectangle (8.85714,7.23913);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (8.85714,7.13478) rectangle (9.03297,7.23913);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (9.03297,7.13478) rectangle (9.20879,7.23913);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (9.20879,7.13478) rectangle (9.38461,7.23913);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (9.38461,7.13478) rectangle (9.56044,7.23913);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (9.56044,7.13478) rectangle (9.73626,7.23913);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (9.73626,7.13478) rectangle (9.91209,7.23913);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (9.91209,7.13478) rectangle (10.0879,7.23913);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (10.0879,7.13478) rectangle (10.2637,7.23913);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (10.2637,7.13478) rectangle (10.4396,7.23913);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (10.4396,7.13478) rectangle (10.6154,7.23913);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (10.6154,7.13478) rectangle (10.7912,7.23913);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (10.7912,7.13478) rectangle (10.967,7.23913);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (10.967,7.13478) rectangle (11.1429,7.23913);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (11.1429,7.13478) rectangle (11.3187,7.23913);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (11.3187,7.13478) rectangle (11.4945,7.23913);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (11.4945,7.13478) rectangle (11.6703,7.23913);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (11.6703,7.13478) rectangle (11.8462,7.23913);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (11.8462,7.13478) rectangle (12.022,7.23913);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (12.022,7.13478) rectangle (12.1978,7.23913);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (12.1978,7.13478) rectangle (12.3736,7.23913);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (12.3736,7.13478) rectangle (12.5495,7.23913);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (12.5495,7.13478) rectangle (12.7253,7.23913);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (12.7253,7.13478) rectangle (12.9011,7.23913);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (12.9011,7.13478) rectangle (13.0769,7.23913);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (13.0769,7.13478) rectangle (13.2527,7.23913);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (13.2527,7.13478) rectangle (13.4286,7.23913);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (13.4286,7.13478) rectangle (13.6044,7.23913);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (13.6044,7.13478) rectangle (13.7802,7.23913);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (13.7802,7.13478) rectangle (13.956,7.23913);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (13.956,7.13478) rectangle (14.1319,7.23913);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (14.1319,7.13478) rectangle (14.3077,7.23913);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (14.3077,7.13478) rectangle (14.4835,7.23913);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (14.4835,7.13478) rectangle (14.6593,7.23913);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (14.6593,7.13478) rectangle (14.8352,7.23913);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (14.8352,7.13478) rectangle (15.011,7.23913);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (15.011,7.13478) rectangle (15.1868,7.23913);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (15.1868,7.13478) rectangle (15.3626,7.23913);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (15.3626,7.13478) rectangle (15.5385,7.23913);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (15.5385,7.13478) rectangle (15.7143,7.23913);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (15.7143,7.13478) rectangle (15.8901,7.23913);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (15.8901,7.13478) rectangle (16.0659,7.23913);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (16.0659,7.13478) rectangle (16.2418,7.23913);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (16.2418,7.13478) rectangle (16.4176,7.23913);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (16.4176,7.13478) rectangle (16.5934,7.23913);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (16.5934,7.13478) rectangle (16.7692,7.23913);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (16.7692,7.13478) rectangle (16.9451,7.23913);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (16.9451,7.13478) rectangle (17.1209,7.23913);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (17.1209,7.13478) rectangle (17.2967,7.23913);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (17.2967,7.13478) rectangle (17.4725,7.23913);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (17.4725,7.13478) rectangle (17.6484,7.23913);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (17.6484,7.13478) rectangle (17.8242,7.23913);
\definecolor{c}{rgb}{0.995,0.792356,0.192334};
\draw [color=c, fill=c] (17.8242,7.13478) rectangle (18,7.23913);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (7.45055,7.23913) rectangle (7.62637,7.34348);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (7.62637,7.23913) rectangle (7.8022,7.34348);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (7.8022,7.23913) rectangle (7.97802,7.34348);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (7.97802,7.23913) rectangle (8.15385,7.34348);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (8.15385,7.23913) rectangle (8.32967,7.34348);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (8.32967,7.23913) rectangle (8.50549,7.34348);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (8.50549,7.23913) rectangle (8.68132,7.34348);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (8.68132,7.23913) rectangle (8.85714,7.34348);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (8.85714,7.23913) rectangle (9.03297,7.34348);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (9.03297,7.23913) rectangle (9.20879,7.34348);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (9.20879,7.23913) rectangle (9.38461,7.34348);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (9.38461,7.23913) rectangle (9.56044,7.34348);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (9.56044,7.23913) rectangle (9.73626,7.34348);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (9.73626,7.23913) rectangle (9.91209,7.34348);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (9.91209,7.23913) rectangle (10.0879,7.34348);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (10.0879,7.23913) rectangle (10.2637,7.34348);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (10.2637,7.23913) rectangle (10.4396,7.34348);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (10.4396,7.23913) rectangle (10.6154,7.34348);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (10.6154,7.23913) rectangle (10.7912,7.34348);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (10.7912,7.23913) rectangle (10.967,7.34348);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (10.967,7.23913) rectangle (11.1429,7.34348);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (11.1429,7.23913) rectangle (11.3187,7.34348);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (11.3187,7.23913) rectangle (11.4945,7.34348);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (11.4945,7.23913) rectangle (11.6703,7.34348);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (11.6703,7.23913) rectangle (11.8462,7.34348);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (11.8462,7.23913) rectangle (12.022,7.34348);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (12.022,7.23913) rectangle (12.1978,7.34348);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (12.1978,7.23913) rectangle (12.3736,7.34348);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (12.3736,7.23913) rectangle (12.5495,7.34348);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (12.5495,7.23913) rectangle (12.7253,7.34348);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (12.7253,7.23913) rectangle (12.9011,7.34348);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (12.9011,7.23913) rectangle (13.0769,7.34348);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (13.0769,7.23913) rectangle (13.2527,7.34348);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (13.2527,7.23913) rectangle (13.4286,7.34348);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (13.4286,7.23913) rectangle (13.6044,7.34348);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (13.6044,7.23913) rectangle (13.7802,7.34348);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (13.7802,7.23913) rectangle (13.956,7.34348);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (13.956,7.23913) rectangle (14.1319,7.34348);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (14.1319,7.23913) rectangle (14.3077,7.34348);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (14.3077,7.23913) rectangle (14.4835,7.34348);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (14.4835,7.23913) rectangle (14.6593,7.34348);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (14.6593,7.23913) rectangle (14.8352,7.34348);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (14.8352,7.23913) rectangle (15.011,7.34348);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (15.011,7.23913) rectangle (15.1868,7.34348);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (15.1868,7.23913) rectangle (15.3626,7.34348);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (15.3626,7.23913) rectangle (15.5385,7.34348);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (15.5385,7.23913) rectangle (15.7143,7.34348);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (15.7143,7.23913) rectangle (15.8901,7.34348);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (15.8901,7.23913) rectangle (16.0659,7.34348);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (16.0659,7.23913) rectangle (16.2418,7.34348);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (16.2418,7.23913) rectangle (16.4176,7.34348);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (16.4176,7.23913) rectangle (16.5934,7.34348);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (16.5934,7.23913) rectangle (16.7692,7.34348);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (16.7692,7.23913) rectangle (16.9451,7.34348);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (16.9451,7.23913) rectangle (17.1209,7.34348);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (17.1209,7.23913) rectangle (17.2967,7.34348);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (17.2967,7.23913) rectangle (17.4725,7.34348);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (17.4725,7.23913) rectangle (17.6484,7.34348);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (17.6484,7.23913) rectangle (17.8242,7.34348);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (17.8242,7.23913) rectangle (18,7.34348);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (7.62637,7.34348) rectangle (7.8022,7.44783);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (7.8022,7.34348) rectangle (7.97802,7.44783);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (7.97802,7.34348) rectangle (8.15385,7.44783);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (8.15385,7.34348) rectangle (8.32967,7.44783);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (8.32967,7.34348) rectangle (8.50549,7.44783);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (8.50549,7.34348) rectangle (8.68132,7.44783);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (8.68132,7.34348) rectangle (8.85714,7.44783);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (8.85714,7.34348) rectangle (9.03297,7.44783);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (9.03297,7.34348) rectangle (9.20879,7.44783);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (9.20879,7.34348) rectangle (9.38461,7.44783);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (9.38461,7.34348) rectangle (9.56044,7.44783);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (9.56044,7.34348) rectangle (9.73626,7.44783);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (9.73626,7.34348) rectangle (9.91209,7.44783);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (9.91209,7.34348) rectangle (10.0879,7.44783);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (10.0879,7.34348) rectangle (10.2637,7.44783);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (10.2637,7.34348) rectangle (10.4396,7.44783);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (10.4396,7.34348) rectangle (10.6154,7.44783);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (10.6154,7.34348) rectangle (10.7912,7.44783);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (10.7912,7.34348) rectangle (10.967,7.44783);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (10.967,7.34348) rectangle (11.1429,7.44783);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (11.1429,7.34348) rectangle (11.3187,7.44783);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (11.3187,7.34348) rectangle (11.4945,7.44783);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (11.4945,7.34348) rectangle (11.6703,7.44783);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (11.6703,7.34348) rectangle (11.8462,7.44783);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (11.8462,7.34348) rectangle (12.022,7.44783);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (12.022,7.34348) rectangle (12.1978,7.44783);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (12.1978,7.34348) rectangle (12.3736,7.44783);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (12.3736,7.34348) rectangle (12.5495,7.44783);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (12.5495,7.34348) rectangle (12.7253,7.44783);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (12.7253,7.34348) rectangle (12.9011,7.44783);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (12.9011,7.34348) rectangle (13.0769,7.44783);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (13.0769,7.34348) rectangle (13.2527,7.44783);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (13.2527,7.34348) rectangle (13.4286,7.44783);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (13.4286,7.34348) rectangle (13.6044,7.44783);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (13.6044,7.34348) rectangle (13.7802,7.44783);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (13.7802,7.34348) rectangle (13.956,7.44783);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (13.956,7.34348) rectangle (14.1319,7.44783);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (14.1319,7.34348) rectangle (14.3077,7.44783);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (14.3077,7.34348) rectangle (14.4835,7.44783);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (14.4835,7.34348) rectangle (14.6593,7.44783);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (14.6593,7.34348) rectangle (14.8352,7.44783);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (14.8352,7.34348) rectangle (15.011,7.44783);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (15.011,7.34348) rectangle (15.1868,7.44783);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (15.1868,7.34348) rectangle (15.3626,7.44783);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (15.3626,7.34348) rectangle (15.5385,7.44783);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (15.5385,7.34348) rectangle (15.7143,7.44783);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (15.7143,7.34348) rectangle (15.8901,7.44783);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (15.8901,7.34348) rectangle (16.0659,7.44783);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (16.0659,7.34348) rectangle (16.2418,7.44783);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (16.2418,7.34348) rectangle (16.4176,7.44783);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (16.4176,7.34348) rectangle (16.5934,7.44783);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (16.5934,7.34348) rectangle (16.7692,7.44783);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (16.7692,7.34348) rectangle (16.9451,7.44783);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (16.9451,7.34348) rectangle (17.1209,7.44783);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (17.1209,7.34348) rectangle (17.2967,7.44783);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (17.2967,7.34348) rectangle (17.4725,7.44783);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (17.4725,7.34348) rectangle (17.6484,7.44783);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (17.6484,7.34348) rectangle (17.8242,7.44783);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (17.8242,7.34348) rectangle (18,7.44783);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (7.8022,7.44783) rectangle (7.97802,7.55217);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (7.97802,7.44783) rectangle (8.15385,7.55217);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (8.15385,7.44783) rectangle (8.32967,7.55217);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (8.32967,7.44783) rectangle (8.50549,7.55217);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (8.50549,7.44783) rectangle (8.68132,7.55217);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (8.68132,7.44783) rectangle (8.85714,7.55217);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (8.85714,7.44783) rectangle (9.03297,7.55217);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (9.03297,7.44783) rectangle (9.20879,7.55217);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (9.20879,7.44783) rectangle (9.38461,7.55217);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (9.38461,7.44783) rectangle (9.56044,7.55217);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (9.56044,7.44783) rectangle (9.73626,7.55217);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (9.73626,7.44783) rectangle (9.91209,7.55217);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (9.91209,7.44783) rectangle (10.0879,7.55217);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (10.0879,7.44783) rectangle (10.2637,7.55217);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (10.2637,7.44783) rectangle (10.4396,7.55217);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (10.4396,7.44783) rectangle (10.6154,7.55217);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (10.6154,7.44783) rectangle (10.7912,7.55217);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (10.7912,7.44783) rectangle (10.967,7.55217);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (10.967,7.44783) rectangle (11.1429,7.55217);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (11.1429,7.44783) rectangle (11.3187,7.55217);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (11.3187,7.44783) rectangle (11.4945,7.55217);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (11.4945,7.44783) rectangle (11.6703,7.55217);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (11.6703,7.44783) rectangle (11.8462,7.55217);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (11.8462,7.44783) rectangle (12.022,7.55217);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (12.022,7.44783) rectangle (12.1978,7.55217);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (12.1978,7.44783) rectangle (12.3736,7.55217);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (12.3736,7.44783) rectangle (12.5495,7.55217);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (12.5495,7.44783) rectangle (12.7253,7.55217);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (12.7253,7.44783) rectangle (12.9011,7.55217);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (12.9011,7.44783) rectangle (13.0769,7.55217);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (13.0769,7.44783) rectangle (13.2527,7.55217);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (13.2527,7.44783) rectangle (13.4286,7.55217);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (13.4286,7.44783) rectangle (13.6044,7.55217);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (13.6044,7.44783) rectangle (13.7802,7.55217);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (13.7802,7.44783) rectangle (13.956,7.55217);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (13.956,7.44783) rectangle (14.1319,7.55217);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (14.1319,7.44783) rectangle (14.3077,7.55217);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (14.3077,7.44783) rectangle (14.4835,7.55217);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (14.4835,7.44783) rectangle (14.6593,7.55217);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (14.6593,7.44783) rectangle (14.8352,7.55217);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (14.8352,7.44783) rectangle (15.011,7.55217);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (15.011,7.44783) rectangle (15.1868,7.55217);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (15.1868,7.44783) rectangle (15.3626,7.55217);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (15.3626,7.44783) rectangle (15.5385,7.55217);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (15.5385,7.44783) rectangle (15.7143,7.55217);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (15.7143,7.44783) rectangle (15.8901,7.55217);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (15.8901,7.44783) rectangle (16.0659,7.55217);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (16.0659,7.44783) rectangle (16.2418,7.55217);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (16.2418,7.44783) rectangle (16.4176,7.55217);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (16.4176,7.44783) rectangle (16.5934,7.55217);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (16.5934,7.44783) rectangle (16.7692,7.55217);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (16.7692,7.44783) rectangle (16.9451,7.55217);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (16.9451,7.44783) rectangle (17.1209,7.55217);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (17.1209,7.44783) rectangle (17.2967,7.55217);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (17.2967,7.44783) rectangle (17.4725,7.55217);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (17.4725,7.44783) rectangle (17.6484,7.55217);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (17.6484,7.44783) rectangle (17.8242,7.55217);
\definecolor{c}{rgb}{0.984537,0.782862,0.206369};
\draw [color=c, fill=c] (17.8242,7.44783) rectangle (18,7.55217);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (7.97802,7.55217) rectangle (8.15385,7.65652);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (8.15385,7.55217) rectangle (8.32967,7.65652);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (8.32967,7.55217) rectangle (8.50549,7.65652);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (8.50549,7.55217) rectangle (8.68132,7.65652);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (8.68132,7.55217) rectangle (8.85714,7.65652);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (8.85714,7.55217) rectangle (9.03297,7.65652);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (9.03297,7.55217) rectangle (9.20879,7.65652);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (9.20879,7.55217) rectangle (9.38461,7.65652);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (9.38461,7.55217) rectangle (9.56044,7.65652);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (9.56044,7.55217) rectangle (9.73626,7.65652);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (9.73626,7.55217) rectangle (9.91209,7.65652);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (9.91209,7.55217) rectangle (10.0879,7.65652);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (10.0879,7.55217) rectangle (10.2637,7.65652);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (10.2637,7.55217) rectangle (10.4396,7.65652);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (10.4396,7.55217) rectangle (10.6154,7.65652);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (10.6154,7.55217) rectangle (10.7912,7.65652);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (10.7912,7.55217) rectangle (10.967,7.65652);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (10.967,7.55217) rectangle (11.1429,7.65652);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (11.1429,7.55217) rectangle (11.3187,7.65652);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (11.3187,7.55217) rectangle (11.4945,7.65652);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (11.4945,7.55217) rectangle (11.6703,7.65652);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (11.6703,7.55217) rectangle (11.8462,7.65652);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (11.8462,7.55217) rectangle (12.022,7.65652);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (12.022,7.55217) rectangle (12.1978,7.65652);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (12.1978,7.55217) rectangle (12.3736,7.65652);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (12.3736,7.55217) rectangle (12.5495,7.65652);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (12.5495,7.55217) rectangle (12.7253,7.65652);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (12.7253,7.55217) rectangle (12.9011,7.65652);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (12.9011,7.55217) rectangle (13.0769,7.65652);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (13.0769,7.55217) rectangle (13.2527,7.65652);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (13.2527,7.55217) rectangle (13.4286,7.65652);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (13.4286,7.55217) rectangle (13.6044,7.65652);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (13.6044,7.55217) rectangle (13.7802,7.65652);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (13.7802,7.55217) rectangle (13.956,7.65652);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (13.956,7.55217) rectangle (14.1319,7.65652);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (14.1319,7.55217) rectangle (14.3077,7.65652);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (14.3077,7.55217) rectangle (14.4835,7.65652);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (14.4835,7.55217) rectangle (14.6593,7.65652);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (14.6593,7.55217) rectangle (14.8352,7.65652);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (14.8352,7.55217) rectangle (15.011,7.65652);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (15.011,7.55217) rectangle (15.1868,7.65652);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (15.1868,7.55217) rectangle (15.3626,7.65652);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (15.3626,7.55217) rectangle (15.5385,7.65652);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (15.5385,7.55217) rectangle (15.7143,7.65652);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (15.7143,7.55217) rectangle (15.8901,7.65652);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (15.8901,7.55217) rectangle (16.0659,7.65652);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (16.0659,7.55217) rectangle (16.2418,7.65652);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (16.2418,7.55217) rectangle (16.4176,7.65652);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (16.4176,7.55217) rectangle (16.5934,7.65652);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (16.5934,7.55217) rectangle (16.7692,7.65652);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (16.7692,7.55217) rectangle (16.9451,7.65652);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (16.9451,7.55217) rectangle (17.1209,7.65652);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (17.1209,7.55217) rectangle (17.2967,7.65652);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (17.2967,7.55217) rectangle (17.4725,7.65652);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (17.4725,7.55217) rectangle (17.6484,7.65652);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (17.6484,7.55217) rectangle (17.8242,7.65652);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (17.8242,7.55217) rectangle (18,7.65652);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (8.15385,7.65652) rectangle (8.32967,7.76087);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (8.32967,7.65652) rectangle (8.50549,7.76087);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (8.50549,7.65652) rectangle (8.68132,7.76087);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (8.68132,7.65652) rectangle (8.85714,7.76087);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (8.85714,7.65652) rectangle (9.03297,7.76087);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (9.03297,7.65652) rectangle (9.20879,7.76087);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (9.20879,7.65652) rectangle (9.38461,7.76087);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (9.38461,7.65652) rectangle (9.56044,7.76087);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (9.56044,7.65652) rectangle (9.73626,7.76087);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (9.73626,7.65652) rectangle (9.91209,7.76087);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (9.91209,7.65652) rectangle (10.0879,7.76087);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (10.0879,7.65652) rectangle (10.2637,7.76087);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (10.2637,7.65652) rectangle (10.4396,7.76087);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (10.4396,7.65652) rectangle (10.6154,7.76087);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (10.6154,7.65652) rectangle (10.7912,7.76087);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (10.7912,7.65652) rectangle (10.967,7.76087);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (10.967,7.65652) rectangle (11.1429,7.76087);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (11.1429,7.65652) rectangle (11.3187,7.76087);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (11.3187,7.65652) rectangle (11.4945,7.76087);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (11.4945,7.65652) rectangle (11.6703,7.76087);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (11.6703,7.65652) rectangle (11.8462,7.76087);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (11.8462,7.65652) rectangle (12.022,7.76087);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (12.022,7.65652) rectangle (12.1978,7.76087);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (12.1978,7.65652) rectangle (12.3736,7.76087);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (12.3736,7.65652) rectangle (12.5495,7.76087);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (12.5495,7.65652) rectangle (12.7253,7.76087);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (12.7253,7.65652) rectangle (12.9011,7.76087);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (12.9011,7.65652) rectangle (13.0769,7.76087);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (13.0769,7.65652) rectangle (13.2527,7.76087);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (13.2527,7.65652) rectangle (13.4286,7.76087);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (13.4286,7.65652) rectangle (13.6044,7.76087);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (13.6044,7.65652) rectangle (13.7802,7.76087);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (13.7802,7.65652) rectangle (13.956,7.76087);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (13.956,7.65652) rectangle (14.1319,7.76087);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (14.1319,7.65652) rectangle (14.3077,7.76087);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (14.3077,7.65652) rectangle (14.4835,7.76087);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (14.4835,7.65652) rectangle (14.6593,7.76087);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (14.6593,7.65652) rectangle (14.8352,7.76087);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (14.8352,7.65652) rectangle (15.011,7.76087);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (15.011,7.65652) rectangle (15.1868,7.76087);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (15.1868,7.65652) rectangle (15.3626,7.76087);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (15.3626,7.65652) rectangle (15.5385,7.76087);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (15.5385,7.65652) rectangle (15.7143,7.76087);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (15.7143,7.65652) rectangle (15.8901,7.76087);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (15.8901,7.65652) rectangle (16.0659,7.76087);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (16.0659,7.65652) rectangle (16.2418,7.76087);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (16.2418,7.65652) rectangle (16.4176,7.76087);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (16.4176,7.65652) rectangle (16.5934,7.76087);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (16.5934,7.65652) rectangle (16.7692,7.76087);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (16.7692,7.65652) rectangle (16.9451,7.76087);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (16.9451,7.65652) rectangle (17.1209,7.76087);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (17.1209,7.65652) rectangle (17.2967,7.76087);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (17.2967,7.65652) rectangle (17.4725,7.76087);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (17.4725,7.65652) rectangle (17.6484,7.76087);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (17.6484,7.65652) rectangle (17.8242,7.76087);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (17.8242,7.65652) rectangle (18,7.76087);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (8.32967,7.76087) rectangle (8.50549,7.86522);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (8.50549,7.76087) rectangle (8.68132,7.86522);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (8.68132,7.76087) rectangle (8.85714,7.86522);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (8.85714,7.76087) rectangle (9.03297,7.86522);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (9.03297,7.76087) rectangle (9.20879,7.86522);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (9.20879,7.76087) rectangle (9.38461,7.86522);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (9.38461,7.76087) rectangle (9.56044,7.86522);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (9.56044,7.76087) rectangle (9.73626,7.86522);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (9.73626,7.76087) rectangle (9.91209,7.86522);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (9.91209,7.76087) rectangle (10.0879,7.86522);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (10.0879,7.76087) rectangle (10.2637,7.86522);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (10.2637,7.76087) rectangle (10.4396,7.86522);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (10.4396,7.76087) rectangle (10.6154,7.86522);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (10.6154,7.76087) rectangle (10.7912,7.86522);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (10.7912,7.76087) rectangle (10.967,7.86522);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (10.967,7.76087) rectangle (11.1429,7.86522);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (11.1429,7.76087) rectangle (11.3187,7.86522);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (11.3187,7.76087) rectangle (11.4945,7.86522);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (11.4945,7.76087) rectangle (11.6703,7.86522);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (11.6703,7.76087) rectangle (11.8462,7.86522);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (11.8462,7.76087) rectangle (12.022,7.86522);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (12.022,7.76087) rectangle (12.1978,7.86522);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (12.1978,7.76087) rectangle (12.3736,7.86522);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (12.3736,7.76087) rectangle (12.5495,7.86522);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (12.5495,7.76087) rectangle (12.7253,7.86522);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (12.7253,7.76087) rectangle (12.9011,7.86522);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (12.9011,7.76087) rectangle (13.0769,7.86522);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (13.0769,7.76087) rectangle (13.2527,7.86522);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (13.2527,7.76087) rectangle (13.4286,7.86522);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (13.4286,7.76087) rectangle (13.6044,7.86522);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (13.6044,7.76087) rectangle (13.7802,7.86522);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (13.7802,7.76087) rectangle (13.956,7.86522);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (13.956,7.76087) rectangle (14.1319,7.86522);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (14.1319,7.76087) rectangle (14.3077,7.86522);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (14.3077,7.76087) rectangle (14.4835,7.86522);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (14.4835,7.76087) rectangle (14.6593,7.86522);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (14.6593,7.76087) rectangle (14.8352,7.86522);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (14.8352,7.76087) rectangle (15.011,7.86522);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (15.011,7.76087) rectangle (15.1868,7.86522);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (15.1868,7.76087) rectangle (15.3626,7.86522);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (15.3626,7.76087) rectangle (15.5385,7.86522);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (15.5385,7.76087) rectangle (15.7143,7.86522);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (15.7143,7.76087) rectangle (15.8901,7.86522);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (15.8901,7.76087) rectangle (16.0659,7.86522);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (16.0659,7.76087) rectangle (16.2418,7.86522);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (16.2418,7.76087) rectangle (16.4176,7.86522);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (16.4176,7.76087) rectangle (16.5934,7.86522);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (16.5934,7.76087) rectangle (16.7692,7.86522);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (16.7692,7.76087) rectangle (16.9451,7.86522);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (16.9451,7.76087) rectangle (17.1209,7.86522);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (17.1209,7.76087) rectangle (17.2967,7.86522);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (17.2967,7.76087) rectangle (17.4725,7.86522);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (17.4725,7.76087) rectangle (17.6484,7.86522);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (17.6484,7.76087) rectangle (17.8242,7.86522);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (17.8242,7.76087) rectangle (18,7.86522);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (8.50549,7.86522) rectangle (8.68132,7.96957);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (8.68132,7.86522) rectangle (8.85714,7.96957);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (8.85714,7.86522) rectangle (9.03297,7.96957);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (9.03297,7.86522) rectangle (9.20879,7.96957);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (9.20879,7.86522) rectangle (9.38461,7.96957);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (9.38461,7.86522) rectangle (9.56044,7.96957);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (9.56044,7.86522) rectangle (9.73626,7.96957);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (9.73626,7.86522) rectangle (9.91209,7.96957);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (9.91209,7.86522) rectangle (10.0879,7.96957);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (10.0879,7.86522) rectangle (10.2637,7.96957);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (10.2637,7.86522) rectangle (10.4396,7.96957);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (10.4396,7.86522) rectangle (10.6154,7.96957);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (10.6154,7.86522) rectangle (10.7912,7.96957);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (10.7912,7.86522) rectangle (10.967,7.96957);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (10.967,7.86522) rectangle (11.1429,7.96957);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (11.1429,7.86522) rectangle (11.3187,7.96957);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (11.3187,7.86522) rectangle (11.4945,7.96957);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (11.4945,7.86522) rectangle (11.6703,7.96957);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (11.6703,7.86522) rectangle (11.8462,7.96957);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (11.8462,7.86522) rectangle (12.022,7.96957);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (12.022,7.86522) rectangle (12.1978,7.96957);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (12.1978,7.86522) rectangle (12.3736,7.96957);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (12.3736,7.86522) rectangle (12.5495,7.96957);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (12.5495,7.86522) rectangle (12.7253,7.96957);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (12.7253,7.86522) rectangle (12.9011,7.96957);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (12.9011,7.86522) rectangle (13.0769,7.96957);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (13.0769,7.86522) rectangle (13.2527,7.96957);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (13.2527,7.86522) rectangle (13.4286,7.96957);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (13.4286,7.86522) rectangle (13.6044,7.96957);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (13.6044,7.86522) rectangle (13.7802,7.96957);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (13.7802,7.86522) rectangle (13.956,7.96957);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (13.956,7.86522) rectangle (14.1319,7.96957);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (14.1319,7.86522) rectangle (14.3077,7.96957);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (14.3077,7.86522) rectangle (14.4835,7.96957);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (14.4835,7.86522) rectangle (14.6593,7.96957);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (14.6593,7.86522) rectangle (14.8352,7.96957);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (14.8352,7.86522) rectangle (15.011,7.96957);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (15.011,7.86522) rectangle (15.1868,7.96957);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (15.1868,7.86522) rectangle (15.3626,7.96957);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (15.3626,7.86522) rectangle (15.5385,7.96957);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (15.5385,7.86522) rectangle (15.7143,7.96957);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (15.7143,7.86522) rectangle (15.8901,7.96957);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (15.8901,7.86522) rectangle (16.0659,7.96957);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (16.0659,7.86522) rectangle (16.2418,7.96957);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (16.2418,7.86522) rectangle (16.4176,7.96957);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (16.4176,7.86522) rectangle (16.5934,7.96957);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (16.5934,7.86522) rectangle (16.7692,7.96957);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (16.7692,7.86522) rectangle (16.9451,7.96957);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (16.9451,7.86522) rectangle (17.1209,7.96957);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (17.1209,7.86522) rectangle (17.2967,7.96957);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (17.2967,7.86522) rectangle (17.4725,7.96957);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (17.4725,7.86522) rectangle (17.6484,7.96957);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (17.6484,7.86522) rectangle (17.8242,7.96957);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (17.8242,7.86522) rectangle (18,7.96957);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (8.68132,7.96957) rectangle (8.85714,8.07391);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (8.85714,7.96957) rectangle (9.03297,8.07391);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (9.03297,7.96957) rectangle (9.20879,8.07391);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (9.20879,7.96957) rectangle (9.38461,8.07391);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (9.38461,7.96957) rectangle (9.56044,8.07391);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (9.56044,7.96957) rectangle (9.73626,8.07391);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (9.73626,7.96957) rectangle (9.91209,8.07391);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (9.91209,7.96957) rectangle (10.0879,8.07391);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (10.0879,7.96957) rectangle (10.2637,8.07391);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (10.2637,7.96957) rectangle (10.4396,8.07391);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (10.4396,7.96957) rectangle (10.6154,8.07391);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (10.6154,7.96957) rectangle (10.7912,8.07391);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (10.7912,7.96957) rectangle (10.967,8.07391);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (10.967,7.96957) rectangle (11.1429,8.07391);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (11.1429,7.96957) rectangle (11.3187,8.07391);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (11.3187,7.96957) rectangle (11.4945,8.07391);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (11.4945,7.96957) rectangle (11.6703,8.07391);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (11.6703,7.96957) rectangle (11.8462,8.07391);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (11.8462,7.96957) rectangle (12.022,8.07391);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (12.022,7.96957) rectangle (12.1978,8.07391);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (12.1978,7.96957) rectangle (12.3736,8.07391);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (12.3736,7.96957) rectangle (12.5495,8.07391);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (12.5495,7.96957) rectangle (12.7253,8.07391);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (12.7253,7.96957) rectangle (12.9011,8.07391);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (12.9011,7.96957) rectangle (13.0769,8.07391);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (13.0769,7.96957) rectangle (13.2527,8.07391);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (13.2527,7.96957) rectangle (13.4286,8.07391);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (13.4286,7.96957) rectangle (13.6044,8.07391);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (13.6044,7.96957) rectangle (13.7802,8.07391);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (13.7802,7.96957) rectangle (13.956,8.07391);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (13.956,7.96957) rectangle (14.1319,8.07391);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (14.1319,7.96957) rectangle (14.3077,8.07391);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (14.3077,7.96957) rectangle (14.4835,8.07391);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (14.4835,7.96957) rectangle (14.6593,8.07391);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (14.6593,7.96957) rectangle (14.8352,8.07391);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (14.8352,7.96957) rectangle (15.011,8.07391);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (15.011,7.96957) rectangle (15.1868,8.07391);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (15.1868,7.96957) rectangle (15.3626,8.07391);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (15.3626,7.96957) rectangle (15.5385,8.07391);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (15.5385,7.96957) rectangle (15.7143,8.07391);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (15.7143,7.96957) rectangle (15.8901,8.07391);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (15.8901,7.96957) rectangle (16.0659,8.07391);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (16.0659,7.96957) rectangle (16.2418,8.07391);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (16.2418,7.96957) rectangle (16.4176,8.07391);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (16.4176,7.96957) rectangle (16.5934,8.07391);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (16.5934,7.96957) rectangle (16.7692,8.07391);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (16.7692,7.96957) rectangle (16.9451,8.07391);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (16.9451,7.96957) rectangle (17.1209,8.07391);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (17.1209,7.96957) rectangle (17.2967,8.07391);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (17.2967,7.96957) rectangle (17.4725,8.07391);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (17.4725,7.96957) rectangle (17.6484,8.07391);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (17.6484,7.96957) rectangle (17.8242,8.07391);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (17.8242,7.96957) rectangle (18,8.07391);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (8.85714,8.07391) rectangle (9.03297,8.17826);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (9.03297,8.07391) rectangle (9.20879,8.17826);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (9.20879,8.07391) rectangle (9.38461,8.17826);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (9.38461,8.07391) rectangle (9.56044,8.17826);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (9.56044,8.07391) rectangle (9.73626,8.17826);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (9.73626,8.07391) rectangle (9.91209,8.17826);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (9.91209,8.07391) rectangle (10.0879,8.17826);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (10.0879,8.07391) rectangle (10.2637,8.17826);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (10.2637,8.07391) rectangle (10.4396,8.17826);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (10.4396,8.07391) rectangle (10.6154,8.17826);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (10.6154,8.07391) rectangle (10.7912,8.17826);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (10.7912,8.07391) rectangle (10.967,8.17826);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (10.967,8.07391) rectangle (11.1429,8.17826);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (11.1429,8.07391) rectangle (11.3187,8.17826);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (11.3187,8.07391) rectangle (11.4945,8.17826);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (11.4945,8.07391) rectangle (11.6703,8.17826);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (11.6703,8.07391) rectangle (11.8462,8.17826);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (11.8462,8.07391) rectangle (12.022,8.17826);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (12.022,8.07391) rectangle (12.1978,8.17826);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (12.1978,8.07391) rectangle (12.3736,8.17826);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (12.3736,8.07391) rectangle (12.5495,8.17826);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (12.5495,8.07391) rectangle (12.7253,8.17826);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (12.7253,8.07391) rectangle (12.9011,8.17826);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (12.9011,8.07391) rectangle (13.0769,8.17826);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (13.0769,8.07391) rectangle (13.2527,8.17826);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (13.2527,8.07391) rectangle (13.4286,8.17826);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (13.4286,8.07391) rectangle (13.6044,8.17826);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (13.6044,8.07391) rectangle (13.7802,8.17826);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (13.7802,8.07391) rectangle (13.956,8.17826);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (13.956,8.07391) rectangle (14.1319,8.17826);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (14.1319,8.07391) rectangle (14.3077,8.17826);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (14.3077,8.07391) rectangle (14.4835,8.17826);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (14.4835,8.07391) rectangle (14.6593,8.17826);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (14.6593,8.07391) rectangle (14.8352,8.17826);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (14.8352,8.07391) rectangle (15.011,8.17826);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (15.011,8.07391) rectangle (15.1868,8.17826);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (15.1868,8.07391) rectangle (15.3626,8.17826);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (15.3626,8.07391) rectangle (15.5385,8.17826);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (15.5385,8.07391) rectangle (15.7143,8.17826);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (15.7143,8.07391) rectangle (15.8901,8.17826);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (15.8901,8.07391) rectangle (16.0659,8.17826);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (16.0659,8.07391) rectangle (16.2418,8.17826);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (16.2418,8.07391) rectangle (16.4176,8.17826);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (16.4176,8.07391) rectangle (16.5934,8.17826);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (16.5934,8.07391) rectangle (16.7692,8.17826);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (16.7692,8.07391) rectangle (16.9451,8.17826);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (16.9451,8.07391) rectangle (17.1209,8.17826);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (17.1209,8.07391) rectangle (17.2967,8.17826);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (17.2967,8.07391) rectangle (17.4725,8.17826);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (17.4725,8.07391) rectangle (17.6484,8.17826);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (17.6484,8.07391) rectangle (17.8242,8.17826);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (17.8242,8.07391) rectangle (18,8.17826);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (9.03297,8.17826) rectangle (9.20879,8.28261);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (9.20879,8.17826) rectangle (9.38461,8.28261);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (9.38461,8.17826) rectangle (9.56044,8.28261);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (9.56044,8.17826) rectangle (9.73626,8.28261);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (9.73626,8.17826) rectangle (9.91209,8.28261);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (9.91209,8.17826) rectangle (10.0879,8.28261);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (10.0879,8.17826) rectangle (10.2637,8.28261);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (10.2637,8.17826) rectangle (10.4396,8.28261);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (10.4396,8.17826) rectangle (10.6154,8.28261);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (10.6154,8.17826) rectangle (10.7912,8.28261);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (10.7912,8.17826) rectangle (10.967,8.28261);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (10.967,8.17826) rectangle (11.1429,8.28261);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (11.1429,8.17826) rectangle (11.3187,8.28261);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (11.3187,8.17826) rectangle (11.4945,8.28261);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (11.4945,8.17826) rectangle (11.6703,8.28261);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (11.6703,8.17826) rectangle (11.8462,8.28261);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (11.8462,8.17826) rectangle (12.022,8.28261);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (12.022,8.17826) rectangle (12.1978,8.28261);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (12.1978,8.17826) rectangle (12.3736,8.28261);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (12.3736,8.17826) rectangle (12.5495,8.28261);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (12.5495,8.17826) rectangle (12.7253,8.28261);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (12.7253,8.17826) rectangle (12.9011,8.28261);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (12.9011,8.17826) rectangle (13.0769,8.28261);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (13.0769,8.17826) rectangle (13.2527,8.28261);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (13.2527,8.17826) rectangle (13.4286,8.28261);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (13.4286,8.17826) rectangle (13.6044,8.28261);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (13.6044,8.17826) rectangle (13.7802,8.28261);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (13.7802,8.17826) rectangle (13.956,8.28261);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (13.956,8.17826) rectangle (14.1319,8.28261);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (14.1319,8.17826) rectangle (14.3077,8.28261);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (14.3077,8.17826) rectangle (14.4835,8.28261);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (14.4835,8.17826) rectangle (14.6593,8.28261);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (14.6593,8.17826) rectangle (14.8352,8.28261);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (14.8352,8.17826) rectangle (15.011,8.28261);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (15.011,8.17826) rectangle (15.1868,8.28261);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (15.1868,8.17826) rectangle (15.3626,8.28261);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (15.3626,8.17826) rectangle (15.5385,8.28261);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (15.5385,8.17826) rectangle (15.7143,8.28261);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (15.7143,8.17826) rectangle (15.8901,8.28261);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (15.8901,8.17826) rectangle (16.0659,8.28261);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (16.0659,8.17826) rectangle (16.2418,8.28261);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (16.2418,8.17826) rectangle (16.4176,8.28261);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (16.4176,8.17826) rectangle (16.5934,8.28261);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (16.5934,8.17826) rectangle (16.7692,8.28261);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (16.7692,8.17826) rectangle (16.9451,8.28261);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (16.9451,8.17826) rectangle (17.1209,8.28261);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (17.1209,8.17826) rectangle (17.2967,8.28261);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (17.2967,8.17826) rectangle (17.4725,8.28261);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (17.4725,8.17826) rectangle (17.6484,8.28261);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (17.6484,8.17826) rectangle (17.8242,8.28261);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (17.8242,8.17826) rectangle (18,8.28261);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (9.20879,8.28261) rectangle (9.38461,8.38696);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (9.38461,8.28261) rectangle (9.56044,8.38696);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (9.56044,8.28261) rectangle (9.73626,8.38696);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (9.73626,8.28261) rectangle (9.91209,8.38696);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (9.91209,8.28261) rectangle (10.0879,8.38696);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (10.0879,8.28261) rectangle (10.2637,8.38696);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (10.2637,8.28261) rectangle (10.4396,8.38696);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (10.4396,8.28261) rectangle (10.6154,8.38696);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (10.6154,8.28261) rectangle (10.7912,8.38696);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (10.7912,8.28261) rectangle (10.967,8.38696);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (10.967,8.28261) rectangle (11.1429,8.38696);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (11.1429,8.28261) rectangle (11.3187,8.38696);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (11.3187,8.28261) rectangle (11.4945,8.38696);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (11.4945,8.28261) rectangle (11.6703,8.38696);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (11.6703,8.28261) rectangle (11.8462,8.38696);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (11.8462,8.28261) rectangle (12.022,8.38696);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (12.022,8.28261) rectangle (12.1978,8.38696);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (12.1978,8.28261) rectangle (12.3736,8.38696);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (12.3736,8.28261) rectangle (12.5495,8.38696);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (12.5495,8.28261) rectangle (12.7253,8.38696);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (12.7253,8.28261) rectangle (12.9011,8.38696);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (12.9011,8.28261) rectangle (13.0769,8.38696);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (13.0769,8.28261) rectangle (13.2527,8.38696);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (13.2527,8.28261) rectangle (13.4286,8.38696);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (13.4286,8.28261) rectangle (13.6044,8.38696);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (13.6044,8.28261) rectangle (13.7802,8.38696);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (13.7802,8.28261) rectangle (13.956,8.38696);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (13.956,8.28261) rectangle (14.1319,8.38696);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (14.1319,8.28261) rectangle (14.3077,8.38696);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (14.3077,8.28261) rectangle (14.4835,8.38696);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (14.4835,8.28261) rectangle (14.6593,8.38696);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (14.6593,8.28261) rectangle (14.8352,8.38696);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (14.8352,8.28261) rectangle (15.011,8.38696);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (15.011,8.28261) rectangle (15.1868,8.38696);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (15.1868,8.28261) rectangle (15.3626,8.38696);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (15.3626,8.28261) rectangle (15.5385,8.38696);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (15.5385,8.28261) rectangle (15.7143,8.38696);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (15.7143,8.28261) rectangle (15.8901,8.38696);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (15.8901,8.28261) rectangle (16.0659,8.38696);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (16.0659,8.28261) rectangle (16.2418,8.38696);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (16.2418,8.28261) rectangle (16.4176,8.38696);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (16.4176,8.28261) rectangle (16.5934,8.38696);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (16.5934,8.28261) rectangle (16.7692,8.38696);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (16.7692,8.28261) rectangle (16.9451,8.38696);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (16.9451,8.28261) rectangle (17.1209,8.38696);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (17.1209,8.28261) rectangle (17.2967,8.38696);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (17.2967,8.28261) rectangle (17.4725,8.38696);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (17.4725,8.28261) rectangle (17.6484,8.38696);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (17.6484,8.28261) rectangle (17.8242,8.38696);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (17.8242,8.28261) rectangle (18,8.38696);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (9.38461,8.38696) rectangle (9.56044,8.4913);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (9.56044,8.38696) rectangle (9.73626,8.4913);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (9.73626,8.38696) rectangle (9.91209,8.4913);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (9.91209,8.38696) rectangle (10.0879,8.4913);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (10.0879,8.38696) rectangle (10.2637,8.4913);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (10.2637,8.38696) rectangle (10.4396,8.4913);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (10.4396,8.38696) rectangle (10.6154,8.4913);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (10.6154,8.38696) rectangle (10.7912,8.4913);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (10.7912,8.38696) rectangle (10.967,8.4913);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (10.967,8.38696) rectangle (11.1429,8.4913);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (11.1429,8.38696) rectangle (11.3187,8.4913);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (11.3187,8.38696) rectangle (11.4945,8.4913);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (11.4945,8.38696) rectangle (11.6703,8.4913);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (11.6703,8.38696) rectangle (11.8462,8.4913);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (11.8462,8.38696) rectangle (12.022,8.4913);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (12.022,8.38696) rectangle (12.1978,8.4913);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (12.1978,8.38696) rectangle (12.3736,8.4913);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (12.3736,8.38696) rectangle (12.5495,8.4913);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (12.5495,8.38696) rectangle (12.7253,8.4913);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (12.7253,8.38696) rectangle (12.9011,8.4913);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (12.9011,8.38696) rectangle (13.0769,8.4913);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (13.0769,8.38696) rectangle (13.2527,8.4913);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (13.2527,8.38696) rectangle (13.4286,8.4913);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (13.4286,8.38696) rectangle (13.6044,8.4913);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (13.6044,8.38696) rectangle (13.7802,8.4913);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (13.7802,8.38696) rectangle (13.956,8.4913);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (13.956,8.38696) rectangle (14.1319,8.4913);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (14.1319,8.38696) rectangle (14.3077,8.4913);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (14.3077,8.38696) rectangle (14.4835,8.4913);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (14.4835,8.38696) rectangle (14.6593,8.4913);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (14.6593,8.38696) rectangle (14.8352,8.4913);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (14.8352,8.38696) rectangle (15.011,8.4913);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (15.011,8.38696) rectangle (15.1868,8.4913);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (15.1868,8.38696) rectangle (15.3626,8.4913);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (15.3626,8.38696) rectangle (15.5385,8.4913);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (15.5385,8.38696) rectangle (15.7143,8.4913);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (15.7143,8.38696) rectangle (15.8901,8.4913);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (15.8901,8.38696) rectangle (16.0659,8.4913);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (16.0659,8.38696) rectangle (16.2418,8.4913);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (16.2418,8.38696) rectangle (16.4176,8.4913);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (16.4176,8.38696) rectangle (16.5934,8.4913);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (16.5934,8.38696) rectangle (16.7692,8.4913);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (16.7692,8.38696) rectangle (16.9451,8.4913);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (16.9451,8.38696) rectangle (17.1209,8.4913);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (17.1209,8.38696) rectangle (17.2967,8.4913);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (17.2967,8.38696) rectangle (17.4725,8.4913);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (17.4725,8.38696) rectangle (17.6484,8.4913);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (17.6484,8.38696) rectangle (17.8242,8.4913);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (17.8242,8.38696) rectangle (18,8.4913);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (9.56044,8.4913) rectangle (9.73626,8.59565);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (9.73626,8.4913) rectangle (9.91209,8.59565);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (9.91209,8.4913) rectangle (10.0879,8.59565);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (10.0879,8.4913) rectangle (10.2637,8.59565);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (10.2637,8.4913) rectangle (10.4396,8.59565);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (10.4396,8.4913) rectangle (10.6154,8.59565);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (10.6154,8.4913) rectangle (10.7912,8.59565);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (10.7912,8.4913) rectangle (10.967,8.59565);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (10.967,8.4913) rectangle (11.1429,8.59565);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (11.1429,8.4913) rectangle (11.3187,8.59565);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (11.3187,8.4913) rectangle (11.4945,8.59565);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (11.4945,8.4913) rectangle (11.6703,8.59565);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (11.6703,8.4913) rectangle (11.8462,8.59565);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (11.8462,8.4913) rectangle (12.022,8.59565);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (12.022,8.4913) rectangle (12.1978,8.59565);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (12.1978,8.4913) rectangle (12.3736,8.59565);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (12.3736,8.4913) rectangle (12.5495,8.59565);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (12.5495,8.4913) rectangle (12.7253,8.59565);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (12.7253,8.4913) rectangle (12.9011,8.59565);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (12.9011,8.4913) rectangle (13.0769,8.59565);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (13.0769,8.4913) rectangle (13.2527,8.59565);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (13.2527,8.4913) rectangle (13.4286,8.59565);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (13.4286,8.4913) rectangle (13.6044,8.59565);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (13.6044,8.4913) rectangle (13.7802,8.59565);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (13.7802,8.4913) rectangle (13.956,8.59565);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (13.956,8.4913) rectangle (14.1319,8.59565);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (14.1319,8.4913) rectangle (14.3077,8.59565);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (14.3077,8.4913) rectangle (14.4835,8.59565);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (14.4835,8.4913) rectangle (14.6593,8.59565);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (14.6593,8.4913) rectangle (14.8352,8.59565);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (14.8352,8.4913) rectangle (15.011,8.59565);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (15.011,8.4913) rectangle (15.1868,8.59565);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (15.1868,8.4913) rectangle (15.3626,8.59565);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (15.3626,8.4913) rectangle (15.5385,8.59565);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (15.5385,8.4913) rectangle (15.7143,8.59565);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (15.7143,8.4913) rectangle (15.8901,8.59565);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (15.8901,8.4913) rectangle (16.0659,8.59565);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (16.0659,8.4913) rectangle (16.2418,8.59565);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (16.2418,8.4913) rectangle (16.4176,8.59565);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (16.4176,8.4913) rectangle (16.5934,8.59565);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (16.5934,8.4913) rectangle (16.7692,8.59565);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (16.7692,8.4913) rectangle (16.9451,8.59565);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (16.9451,8.4913) rectangle (17.1209,8.59565);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (17.1209,8.4913) rectangle (17.2967,8.59565);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (17.2967,8.4913) rectangle (17.4725,8.59565);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (17.4725,8.4913) rectangle (17.6484,8.59565);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (17.6484,8.4913) rectangle (17.8242,8.59565);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (17.8242,8.4913) rectangle (18,8.59565);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (9.73626,8.59565) rectangle (9.91209,8.7);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (9.91209,8.59565) rectangle (10.0879,8.7);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (10.0879,8.59565) rectangle (10.2637,8.7);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (10.2637,8.59565) rectangle (10.4396,8.7);
\definecolor{c}{rgb}{0.0976516,0.309965,0.78089};
\draw [color=c, fill=c] (10.4396,8.59565) rectangle (10.6154,8.7);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (10.6154,8.59565) rectangle (10.7912,8.7);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (10.7912,8.59565) rectangle (10.967,8.7);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (10.967,8.59565) rectangle (11.1429,8.7);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (11.1429,8.59565) rectangle (11.3187,8.7);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (11.3187,8.59565) rectangle (11.4945,8.7);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (11.4945,8.59565) rectangle (11.6703,8.7);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (11.6703,8.59565) rectangle (11.8462,8.7);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (11.8462,8.59565) rectangle (12.022,8.7);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (12.022,8.59565) rectangle (12.1978,8.7);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (12.1978,8.59565) rectangle (12.3736,8.7);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (12.3736,8.59565) rectangle (12.5495,8.7);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (12.5495,8.59565) rectangle (12.7253,8.7);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (12.7253,8.59565) rectangle (12.9011,8.7);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (12.9011,8.59565) rectangle (13.0769,8.7);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (13.0769,8.59565) rectangle (13.2527,8.7);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (13.2527,8.59565) rectangle (13.4286,8.7);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (13.4286,8.59565) rectangle (13.6044,8.7);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (13.6044,8.59565) rectangle (13.7802,8.7);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (13.7802,8.59565) rectangle (13.956,8.7);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (13.956,8.59565) rectangle (14.1319,8.7);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (14.1319,8.59565) rectangle (14.3077,8.7);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (14.3077,8.59565) rectangle (14.4835,8.7);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (14.4835,8.59565) rectangle (14.6593,8.7);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (14.6593,8.59565) rectangle (14.8352,8.7);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (14.8352,8.59565) rectangle (15.011,8.7);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (15.011,8.59565) rectangle (15.1868,8.7);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (15.1868,8.59565) rectangle (15.3626,8.7);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (15.3626,8.59565) rectangle (15.5385,8.7);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (15.5385,8.59565) rectangle (15.7143,8.7);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (15.7143,8.59565) rectangle (15.8901,8.7);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (15.8901,8.59565) rectangle (16.0659,8.7);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (16.0659,8.59565) rectangle (16.2418,8.7);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (16.2418,8.59565) rectangle (16.4176,8.7);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (16.4176,8.59565) rectangle (16.5934,8.7);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (16.5934,8.59565) rectangle (16.7692,8.7);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (16.7692,8.59565) rectangle (16.9451,8.7);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (16.9451,8.59565) rectangle (17.1209,8.7);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (17.1209,8.59565) rectangle (17.2967,8.7);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (17.2967,8.59565) rectangle (17.4725,8.7);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (17.4725,8.59565) rectangle (17.6484,8.7);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (17.6484,8.59565) rectangle (17.8242,8.7);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (17.8242,8.59565) rectangle (18,8.7);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (9.91209,8.7) rectangle (10.0879,8.80435);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (10.0879,8.7) rectangle (10.2637,8.80435);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (10.2637,8.7) rectangle (10.4396,8.80435);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (10.4396,8.7) rectangle (10.6154,8.80435);
\definecolor{c}{rgb}{0.0976516,0.309965,0.78089};
\draw [color=c, fill=c] (10.6154,8.7) rectangle (10.7912,8.80435);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (10.7912,8.7) rectangle (10.967,8.80435);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (10.967,8.7) rectangle (11.1429,8.80435);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (11.1429,8.7) rectangle (11.3187,8.80435);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (11.3187,8.7) rectangle (11.4945,8.80435);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (11.4945,8.7) rectangle (11.6703,8.80435);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (11.6703,8.7) rectangle (11.8462,8.80435);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (11.8462,8.7) rectangle (12.022,8.80435);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (12.022,8.7) rectangle (12.1978,8.80435);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (12.1978,8.7) rectangle (12.3736,8.80435);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (12.3736,8.7) rectangle (12.5495,8.80435);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (12.5495,8.7) rectangle (12.7253,8.80435);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (12.7253,8.7) rectangle (12.9011,8.80435);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (12.9011,8.7) rectangle (13.0769,8.80435);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (13.0769,8.7) rectangle (13.2527,8.80435);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (13.2527,8.7) rectangle (13.4286,8.80435);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (13.4286,8.7) rectangle (13.6044,8.80435);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (13.6044,8.7) rectangle (13.7802,8.80435);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (13.7802,8.7) rectangle (13.956,8.80435);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (13.956,8.7) rectangle (14.1319,8.80435);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (14.1319,8.7) rectangle (14.3077,8.80435);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (14.3077,8.7) rectangle (14.4835,8.80435);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (14.4835,8.7) rectangle (14.6593,8.80435);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (14.6593,8.7) rectangle (14.8352,8.80435);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (14.8352,8.7) rectangle (15.011,8.80435);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (15.011,8.7) rectangle (15.1868,8.80435);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (15.1868,8.7) rectangle (15.3626,8.80435);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (15.3626,8.7) rectangle (15.5385,8.80435);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (15.5385,8.7) rectangle (15.7143,8.80435);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (15.7143,8.7) rectangle (15.8901,8.80435);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (15.8901,8.7) rectangle (16.0659,8.80435);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (16.0659,8.7) rectangle (16.2418,8.80435);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (16.2418,8.7) rectangle (16.4176,8.80435);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (16.4176,8.7) rectangle (16.5934,8.80435);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (16.5934,8.7) rectangle (16.7692,8.80435);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (16.7692,8.7) rectangle (16.9451,8.80435);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (16.9451,8.7) rectangle (17.1209,8.80435);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (17.1209,8.7) rectangle (17.2967,8.80435);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (17.2967,8.7) rectangle (17.4725,8.80435);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (17.4725,8.7) rectangle (17.6484,8.80435);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (17.6484,8.7) rectangle (17.8242,8.80435);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (17.8242,8.7) rectangle (18,8.80435);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (10.0879,8.80435) rectangle (10.2637,8.9087);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (10.2637,8.80435) rectangle (10.4396,8.9087);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (10.4396,8.80435) rectangle (10.6154,8.9087);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (10.6154,8.80435) rectangle (10.7912,8.9087);
\definecolor{c}{rgb}{0.0976516,0.309965,0.78089};
\draw [color=c, fill=c] (10.7912,8.80435) rectangle (10.967,8.9087);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (10.967,8.80435) rectangle (11.1429,8.9087);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (11.1429,8.80435) rectangle (11.3187,8.9087);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (11.3187,8.80435) rectangle (11.4945,8.9087);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (11.4945,8.80435) rectangle (11.6703,8.9087);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (11.6703,8.80435) rectangle (11.8462,8.9087);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (11.8462,8.80435) rectangle (12.022,8.9087);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (12.022,8.80435) rectangle (12.1978,8.9087);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (12.1978,8.80435) rectangle (12.3736,8.9087);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (12.3736,8.80435) rectangle (12.5495,8.9087);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (12.5495,8.80435) rectangle (12.7253,8.9087);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (12.7253,8.80435) rectangle (12.9011,8.9087);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (12.9011,8.80435) rectangle (13.0769,8.9087);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (13.0769,8.80435) rectangle (13.2527,8.9087);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (13.2527,8.80435) rectangle (13.4286,8.9087);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (13.4286,8.80435) rectangle (13.6044,8.9087);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (13.6044,8.80435) rectangle (13.7802,8.9087);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (13.7802,8.80435) rectangle (13.956,8.9087);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (13.956,8.80435) rectangle (14.1319,8.9087);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (14.1319,8.80435) rectangle (14.3077,8.9087);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (14.3077,8.80435) rectangle (14.4835,8.9087);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (14.4835,8.80435) rectangle (14.6593,8.9087);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (14.6593,8.80435) rectangle (14.8352,8.9087);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (14.8352,8.80435) rectangle (15.011,8.9087);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (15.011,8.80435) rectangle (15.1868,8.9087);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (15.1868,8.80435) rectangle (15.3626,8.9087);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (15.3626,8.80435) rectangle (15.5385,8.9087);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (15.5385,8.80435) rectangle (15.7143,8.9087);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (15.7143,8.80435) rectangle (15.8901,8.9087);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (15.8901,8.80435) rectangle (16.0659,8.9087);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (16.0659,8.80435) rectangle (16.2418,8.9087);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (16.2418,8.80435) rectangle (16.4176,8.9087);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (16.4176,8.80435) rectangle (16.5934,8.9087);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (16.5934,8.80435) rectangle (16.7692,8.9087);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (16.7692,8.80435) rectangle (16.9451,8.9087);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (16.9451,8.80435) rectangle (17.1209,8.9087);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (17.1209,8.80435) rectangle (17.2967,8.9087);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (17.2967,8.80435) rectangle (17.4725,8.9087);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (17.4725,8.80435) rectangle (17.6484,8.9087);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (17.6484,8.80435) rectangle (17.8242,8.9087);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (17.8242,8.80435) rectangle (18,8.9087);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (10.2637,8.9087) rectangle (10.4396,9.01304);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (10.4396,8.9087) rectangle (10.6154,9.01304);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (10.6154,8.9087) rectangle (10.7912,9.01304);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (10.7912,8.9087) rectangle (10.967,9.01304);
\definecolor{c}{rgb}{0.0976516,0.309965,0.78089};
\draw [color=c, fill=c] (10.967,8.9087) rectangle (11.1429,9.01304);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (11.1429,8.9087) rectangle (11.3187,9.01304);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (11.3187,8.9087) rectangle (11.4945,9.01304);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (11.4945,8.9087) rectangle (11.6703,9.01304);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (11.6703,8.9087) rectangle (11.8462,9.01304);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (11.8462,8.9087) rectangle (12.022,9.01304);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (12.022,8.9087) rectangle (12.1978,9.01304);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (12.1978,8.9087) rectangle (12.3736,9.01304);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (12.3736,8.9087) rectangle (12.5495,9.01304);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (12.5495,8.9087) rectangle (12.7253,9.01304);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (12.7253,8.9087) rectangle (12.9011,9.01304);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (12.9011,8.9087) rectangle (13.0769,9.01304);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (13.0769,8.9087) rectangle (13.2527,9.01304);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (13.2527,8.9087) rectangle (13.4286,9.01304);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (13.4286,8.9087) rectangle (13.6044,9.01304);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (13.6044,8.9087) rectangle (13.7802,9.01304);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (13.7802,8.9087) rectangle (13.956,9.01304);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (13.956,8.9087) rectangle (14.1319,9.01304);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (14.1319,8.9087) rectangle (14.3077,9.01304);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (14.3077,8.9087) rectangle (14.4835,9.01304);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (14.4835,8.9087) rectangle (14.6593,9.01304);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (14.6593,8.9087) rectangle (14.8352,9.01304);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (14.8352,8.9087) rectangle (15.011,9.01304);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (15.011,8.9087) rectangle (15.1868,9.01304);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (15.1868,8.9087) rectangle (15.3626,9.01304);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (15.3626,8.9087) rectangle (15.5385,9.01304);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (15.5385,8.9087) rectangle (15.7143,9.01304);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (15.7143,8.9087) rectangle (15.8901,9.01304);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (15.8901,8.9087) rectangle (16.0659,9.01304);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (16.0659,8.9087) rectangle (16.2418,9.01304);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (16.2418,8.9087) rectangle (16.4176,9.01304);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (16.4176,8.9087) rectangle (16.5934,9.01304);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (16.5934,8.9087) rectangle (16.7692,9.01304);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (16.7692,8.9087) rectangle (16.9451,9.01304);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (16.9451,8.9087) rectangle (17.1209,9.01304);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (17.1209,8.9087) rectangle (17.2967,9.01304);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (17.2967,8.9087) rectangle (17.4725,9.01304);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (17.4725,8.9087) rectangle (17.6484,9.01304);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (17.6484,8.9087) rectangle (17.8242,9.01304);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (17.8242,8.9087) rectangle (18,9.01304);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (10.4396,9.01304) rectangle (10.6154,9.11739);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (10.6154,9.01304) rectangle (10.7912,9.11739);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (10.7912,9.01304) rectangle (10.967,9.11739);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (10.967,9.01304) rectangle (11.1429,9.11739);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (11.1429,9.01304) rectangle (11.3187,9.11739);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (11.3187,9.01304) rectangle (11.4945,9.11739);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (11.4945,9.01304) rectangle (11.6703,9.11739);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (11.6703,9.01304) rectangle (11.8462,9.11739);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (11.8462,9.01304) rectangle (12.022,9.11739);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (12.022,9.01304) rectangle (12.1978,9.11739);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (12.1978,9.01304) rectangle (12.3736,9.11739);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (12.3736,9.01304) rectangle (12.5495,9.11739);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (12.5495,9.01304) rectangle (12.7253,9.11739);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (12.7253,9.01304) rectangle (12.9011,9.11739);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (12.9011,9.01304) rectangle (13.0769,9.11739);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (13.0769,9.01304) rectangle (13.2527,9.11739);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (13.2527,9.01304) rectangle (13.4286,9.11739);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (13.4286,9.01304) rectangle (13.6044,9.11739);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (13.6044,9.01304) rectangle (13.7802,9.11739);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (13.7802,9.01304) rectangle (13.956,9.11739);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (13.956,9.01304) rectangle (14.1319,9.11739);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (14.1319,9.01304) rectangle (14.3077,9.11739);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (14.3077,9.01304) rectangle (14.4835,9.11739);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (14.4835,9.01304) rectangle (14.6593,9.11739);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (14.6593,9.01304) rectangle (14.8352,9.11739);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (14.8352,9.01304) rectangle (15.011,9.11739);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (15.011,9.01304) rectangle (15.1868,9.11739);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (15.1868,9.01304) rectangle (15.3626,9.11739);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (15.3626,9.01304) rectangle (15.5385,9.11739);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (15.5385,9.01304) rectangle (15.7143,9.11739);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (15.7143,9.01304) rectangle (15.8901,9.11739);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (15.8901,9.01304) rectangle (16.0659,9.11739);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (16.0659,9.01304) rectangle (16.2418,9.11739);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (16.2418,9.01304) rectangle (16.4176,9.11739);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (16.4176,9.01304) rectangle (16.5934,9.11739);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (16.5934,9.01304) rectangle (16.7692,9.11739);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (16.7692,9.01304) rectangle (16.9451,9.11739);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (16.9451,9.01304) rectangle (17.1209,9.11739);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (17.1209,9.01304) rectangle (17.2967,9.11739);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (17.2967,9.01304) rectangle (17.4725,9.11739);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (17.4725,9.01304) rectangle (17.6484,9.11739);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (17.6484,9.01304) rectangle (17.8242,9.11739);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (17.8242,9.01304) rectangle (18,9.11739);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (10.6154,9.11739) rectangle (10.7912,9.22174);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (10.7912,9.11739) rectangle (10.967,9.22174);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (10.967,9.11739) rectangle (11.1429,9.22174);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (11.1429,9.11739) rectangle (11.3187,9.22174);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (11.3187,9.11739) rectangle (11.4945,9.22174);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (11.4945,9.11739) rectangle (11.6703,9.22174);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (11.6703,9.11739) rectangle (11.8462,9.22174);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (11.8462,9.11739) rectangle (12.022,9.22174);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (12.022,9.11739) rectangle (12.1978,9.22174);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (12.1978,9.11739) rectangle (12.3736,9.22174);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (12.3736,9.11739) rectangle (12.5495,9.22174);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (12.5495,9.11739) rectangle (12.7253,9.22174);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (12.7253,9.11739) rectangle (12.9011,9.22174);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (12.9011,9.11739) rectangle (13.0769,9.22174);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (13.0769,9.11739) rectangle (13.2527,9.22174);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (13.2527,9.11739) rectangle (13.4286,9.22174);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (13.4286,9.11739) rectangle (13.6044,9.22174);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (13.6044,9.11739) rectangle (13.7802,9.22174);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (13.7802,9.11739) rectangle (13.956,9.22174);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (13.956,9.11739) rectangle (14.1319,9.22174);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (14.1319,9.11739) rectangle (14.3077,9.22174);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (14.3077,9.11739) rectangle (14.4835,9.22174);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (14.4835,9.11739) rectangle (14.6593,9.22174);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (14.6593,9.11739) rectangle (14.8352,9.22174);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (14.8352,9.11739) rectangle (15.011,9.22174);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (15.011,9.11739) rectangle (15.1868,9.22174);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (15.1868,9.11739) rectangle (15.3626,9.22174);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (15.3626,9.11739) rectangle (15.5385,9.22174);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (15.5385,9.11739) rectangle (15.7143,9.22174);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (15.7143,9.11739) rectangle (15.8901,9.22174);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (15.8901,9.11739) rectangle (16.0659,9.22174);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (16.0659,9.11739) rectangle (16.2418,9.22174);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (16.2418,9.11739) rectangle (16.4176,9.22174);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (16.4176,9.11739) rectangle (16.5934,9.22174);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (16.5934,9.11739) rectangle (16.7692,9.22174);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (16.7692,9.11739) rectangle (16.9451,9.22174);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (16.9451,9.11739) rectangle (17.1209,9.22174);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (17.1209,9.11739) rectangle (17.2967,9.22174);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (17.2967,9.11739) rectangle (17.4725,9.22174);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (17.4725,9.11739) rectangle (17.6484,9.22174);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (17.6484,9.11739) rectangle (17.8242,9.22174);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (17.8242,9.11739) rectangle (18,9.22174);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (10.7912,9.22174) rectangle (10.967,9.32609);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (10.967,9.22174) rectangle (11.1429,9.32609);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (11.1429,9.22174) rectangle (11.3187,9.32609);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (11.3187,9.22174) rectangle (11.4945,9.32609);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (11.4945,9.22174) rectangle (11.6703,9.32609);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (11.6703,9.22174) rectangle (11.8462,9.32609);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (11.8462,9.22174) rectangle (12.022,9.32609);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (12.022,9.22174) rectangle (12.1978,9.32609);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (12.1978,9.22174) rectangle (12.3736,9.32609);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (12.3736,9.22174) rectangle (12.5495,9.32609);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (12.5495,9.22174) rectangle (12.7253,9.32609);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (12.7253,9.22174) rectangle (12.9011,9.32609);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (12.9011,9.22174) rectangle (13.0769,9.32609);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (13.0769,9.22174) rectangle (13.2527,9.32609);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (13.2527,9.22174) rectangle (13.4286,9.32609);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (13.4286,9.22174) rectangle (13.6044,9.32609);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (13.6044,9.22174) rectangle (13.7802,9.32609);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (13.7802,9.22174) rectangle (13.956,9.32609);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (13.956,9.22174) rectangle (14.1319,9.32609);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (14.1319,9.22174) rectangle (14.3077,9.32609);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (14.3077,9.22174) rectangle (14.4835,9.32609);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (14.4835,9.22174) rectangle (14.6593,9.32609);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (14.6593,9.22174) rectangle (14.8352,9.32609);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (14.8352,9.22174) rectangle (15.011,9.32609);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (15.011,9.22174) rectangle (15.1868,9.32609);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (15.1868,9.22174) rectangle (15.3626,9.32609);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (15.3626,9.22174) rectangle (15.5385,9.32609);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (15.5385,9.22174) rectangle (15.7143,9.32609);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (15.7143,9.22174) rectangle (15.8901,9.32609);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (15.8901,9.22174) rectangle (16.0659,9.32609);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (16.0659,9.22174) rectangle (16.2418,9.32609);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (16.2418,9.22174) rectangle (16.4176,9.32609);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (16.4176,9.22174) rectangle (16.5934,9.32609);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (16.5934,9.22174) rectangle (16.7692,9.32609);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (16.7692,9.22174) rectangle (16.9451,9.32609);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (16.9451,9.22174) rectangle (17.1209,9.32609);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (17.1209,9.22174) rectangle (17.2967,9.32609);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (17.2967,9.22174) rectangle (17.4725,9.32609);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (17.4725,9.22174) rectangle (17.6484,9.32609);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (17.6484,9.22174) rectangle (17.8242,9.32609);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (17.8242,9.22174) rectangle (18,9.32609);
\definecolor{c}{rgb}{0.169748,0.216335,0.61681};
\draw [color=c, fill=c] (10.967,9.32609) rectangle (11.1429,9.43044);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (11.1429,9.32609) rectangle (11.3187,9.43044);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (11.3187,9.32609) rectangle (11.4945,9.43044);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (11.4945,9.32609) rectangle (11.6703,9.43044);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (11.6703,9.32609) rectangle (11.8462,9.43044);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (11.8462,9.32609) rectangle (12.022,9.43044);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (12.022,9.32609) rectangle (12.1978,9.43044);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (12.1978,9.32609) rectangle (12.3736,9.43044);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (12.3736,9.32609) rectangle (12.5495,9.43044);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (12.5495,9.32609) rectangle (12.7253,9.43044);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (12.7253,9.32609) rectangle (12.9011,9.43044);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (12.9011,9.32609) rectangle (13.0769,9.43044);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (13.0769,9.32609) rectangle (13.2527,9.43044);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (13.2527,9.32609) rectangle (13.4286,9.43044);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (13.4286,9.32609) rectangle (13.6044,9.43044);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (13.6044,9.32609) rectangle (13.7802,9.43044);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (13.7802,9.32609) rectangle (13.956,9.43044);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (13.956,9.32609) rectangle (14.1319,9.43044);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (14.1319,9.32609) rectangle (14.3077,9.43044);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (14.3077,9.32609) rectangle (14.4835,9.43044);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (14.4835,9.32609) rectangle (14.6593,9.43044);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (14.6593,9.32609) rectangle (14.8352,9.43044);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (14.8352,9.32609) rectangle (15.011,9.43044);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (15.011,9.32609) rectangle (15.1868,9.43044);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (15.1868,9.32609) rectangle (15.3626,9.43044);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (15.3626,9.32609) rectangle (15.5385,9.43044);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (15.5385,9.32609) rectangle (15.7143,9.43044);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (15.7143,9.32609) rectangle (15.8901,9.43044);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (15.8901,9.32609) rectangle (16.0659,9.43044);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (16.0659,9.32609) rectangle (16.2418,9.43044);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (16.2418,9.32609) rectangle (16.4176,9.43044);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (16.4176,9.32609) rectangle (16.5934,9.43044);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (16.5934,9.32609) rectangle (16.7692,9.43044);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (16.7692,9.32609) rectangle (16.9451,9.43044);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (16.9451,9.32609) rectangle (17.1209,9.43044);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (17.1209,9.32609) rectangle (17.2967,9.43044);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (17.2967,9.32609) rectangle (17.4725,9.43044);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (17.4725,9.32609) rectangle (17.6484,9.43044);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (17.6484,9.32609) rectangle (17.8242,9.43044);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (17.8242,9.32609) rectangle (18,9.43044);
\definecolor{c}{rgb}{0.169748,0.216335,0.61681};
\draw [color=c, fill=c] (11.1429,9.43044) rectangle (11.3187,9.53478);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (11.3187,9.43044) rectangle (11.4945,9.53478);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (11.4945,9.43044) rectangle (11.6703,9.53478);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (11.6703,9.43044) rectangle (11.8462,9.53478);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (11.8462,9.43044) rectangle (12.022,9.53478);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (12.022,9.43044) rectangle (12.1978,9.53478);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (12.1978,9.43044) rectangle (12.3736,9.53478);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (12.3736,9.43044) rectangle (12.5495,9.53478);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (12.5495,9.43044) rectangle (12.7253,9.53478);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (12.7253,9.43044) rectangle (12.9011,9.53478);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (12.9011,9.43044) rectangle (13.0769,9.53478);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (13.0769,9.43044) rectangle (13.2527,9.53478);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (13.2527,9.43044) rectangle (13.4286,9.53478);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (13.4286,9.43044) rectangle (13.6044,9.53478);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (13.6044,9.43044) rectangle (13.7802,9.53478);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (13.7802,9.43044) rectangle (13.956,9.53478);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (13.956,9.43044) rectangle (14.1319,9.53478);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (14.1319,9.43044) rectangle (14.3077,9.53478);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (14.3077,9.43044) rectangle (14.4835,9.53478);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (14.4835,9.43044) rectangle (14.6593,9.53478);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (14.6593,9.43044) rectangle (14.8352,9.53478);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (14.8352,9.43044) rectangle (15.011,9.53478);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (15.011,9.43044) rectangle (15.1868,9.53478);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (15.1868,9.43044) rectangle (15.3626,9.53478);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (15.3626,9.43044) rectangle (15.5385,9.53478);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (15.5385,9.43044) rectangle (15.7143,9.53478);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (15.7143,9.43044) rectangle (15.8901,9.53478);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (15.8901,9.43044) rectangle (16.0659,9.53478);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (16.0659,9.43044) rectangle (16.2418,9.53478);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (16.2418,9.43044) rectangle (16.4176,9.53478);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (16.4176,9.43044) rectangle (16.5934,9.53478);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (16.5934,9.43044) rectangle (16.7692,9.53478);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (16.7692,9.43044) rectangle (16.9451,9.53478);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (16.9451,9.43044) rectangle (17.1209,9.53478);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (17.1209,9.43044) rectangle (17.2967,9.53478);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (17.2967,9.43044) rectangle (17.4725,9.53478);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (17.4725,9.43044) rectangle (17.6484,9.53478);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (17.6484,9.43044) rectangle (17.8242,9.53478);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (17.8242,9.43044) rectangle (18,9.53478);
\definecolor{c}{rgb}{0.169748,0.216335,0.61681};
\draw [color=c, fill=c] (11.3187,9.53478) rectangle (11.4945,9.63913);
\definecolor{c}{rgb}{0.150523,0.241303,0.660565};
\draw [color=c, fill=c] (11.4945,9.53478) rectangle (11.6703,9.63913);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (11.6703,9.53478) rectangle (11.8462,9.63913);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (11.8462,9.53478) rectangle (12.022,9.63913);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (12.022,9.53478) rectangle (12.1978,9.63913);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (12.1978,9.53478) rectangle (12.3736,9.63913);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (12.3736,9.53478) rectangle (12.5495,9.63913);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (12.5495,9.53478) rectangle (12.7253,9.63913);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (12.7253,9.53478) rectangle (12.9011,9.63913);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (12.9011,9.53478) rectangle (13.0769,9.63913);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (13.0769,9.53478) rectangle (13.2527,9.63913);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (13.2527,9.53478) rectangle (13.4286,9.63913);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (13.4286,9.53478) rectangle (13.6044,9.63913);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (13.6044,9.53478) rectangle (13.7802,9.63913);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (13.7802,9.53478) rectangle (13.956,9.63913);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (13.956,9.53478) rectangle (14.1319,9.63913);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (14.1319,9.53478) rectangle (14.3077,9.63913);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (14.3077,9.53478) rectangle (14.4835,9.63913);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (14.4835,9.53478) rectangle (14.6593,9.63913);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (14.6593,9.53478) rectangle (14.8352,9.63913);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (14.8352,9.53478) rectangle (15.011,9.63913);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (15.011,9.53478) rectangle (15.1868,9.63913);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (15.1868,9.53478) rectangle (15.3626,9.63913);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (15.3626,9.53478) rectangle (15.5385,9.63913);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (15.5385,9.53478) rectangle (15.7143,9.63913);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (15.7143,9.53478) rectangle (15.8901,9.63913);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (15.8901,9.53478) rectangle (16.0659,9.63913);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (16.0659,9.53478) rectangle (16.2418,9.63913);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (16.2418,9.53478) rectangle (16.4176,9.63913);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (16.4176,9.53478) rectangle (16.5934,9.63913);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (16.5934,9.53478) rectangle (16.7692,9.63913);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (16.7692,9.53478) rectangle (16.9451,9.63913);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (16.9451,9.53478) rectangle (17.1209,9.63913);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (17.1209,9.53478) rectangle (17.2967,9.63913);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (17.2967,9.53478) rectangle (17.4725,9.63913);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (17.4725,9.53478) rectangle (17.6484,9.63913);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (17.6484,9.53478) rectangle (17.8242,9.63913);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (17.8242,9.53478) rectangle (18,9.63913);
\definecolor{c}{rgb}{0.169748,0.216335,0.61681};
\draw [color=c, fill=c] (11.4945,9.63913) rectangle (11.6703,9.74348);
\definecolor{c}{rgb}{0.150523,0.241303,0.660565};
\draw [color=c, fill=c] (11.6703,9.63913) rectangle (11.8462,9.74348);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (11.8462,9.63913) rectangle (12.022,9.74348);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (12.022,9.63913) rectangle (12.1978,9.74348);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (12.1978,9.63913) rectangle (12.3736,9.74348);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (12.3736,9.63913) rectangle (12.5495,9.74348);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (12.5495,9.63913) rectangle (12.7253,9.74348);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (12.7253,9.63913) rectangle (12.9011,9.74348);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (12.9011,9.63913) rectangle (13.0769,9.74348);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (13.0769,9.63913) rectangle (13.2527,9.74348);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (13.2527,9.63913) rectangle (13.4286,9.74348);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (13.4286,9.63913) rectangle (13.6044,9.74348);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (13.6044,9.63913) rectangle (13.7802,9.74348);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (13.7802,9.63913) rectangle (13.956,9.74348);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (13.956,9.63913) rectangle (14.1319,9.74348);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (14.1319,9.63913) rectangle (14.3077,9.74348);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (14.3077,9.63913) rectangle (14.4835,9.74348);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (14.4835,9.63913) rectangle (14.6593,9.74348);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (14.6593,9.63913) rectangle (14.8352,9.74348);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (14.8352,9.63913) rectangle (15.011,9.74348);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (15.011,9.63913) rectangle (15.1868,9.74348);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (15.1868,9.63913) rectangle (15.3626,9.74348);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (15.3626,9.63913) rectangle (15.5385,9.74348);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (15.5385,9.63913) rectangle (15.7143,9.74348);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (15.7143,9.63913) rectangle (15.8901,9.74348);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (15.8901,9.63913) rectangle (16.0659,9.74348);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (16.0659,9.63913) rectangle (16.2418,9.74348);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (16.2418,9.63913) rectangle (16.4176,9.74348);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (16.4176,9.63913) rectangle (16.5934,9.74348);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (16.5934,9.63913) rectangle (16.7692,9.74348);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (16.7692,9.63913) rectangle (16.9451,9.74348);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (16.9451,9.63913) rectangle (17.1209,9.74348);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (17.1209,9.63913) rectangle (17.2967,9.74348);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (17.2967,9.63913) rectangle (17.4725,9.74348);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (17.4725,9.63913) rectangle (17.6484,9.74348);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (17.6484,9.63913) rectangle (17.8242,9.74348);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (17.8242,9.63913) rectangle (18,9.74348);
\definecolor{c}{rgb}{0.169748,0.216335,0.61681};
\draw [color=c, fill=c] (11.6703,9.74348) rectangle (11.8462,9.84783);
\definecolor{c}{rgb}{0.150523,0.241303,0.660565};
\draw [color=c, fill=c] (11.8462,9.74348) rectangle (12.022,9.84783);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (12.022,9.74348) rectangle (12.1978,9.84783);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (12.1978,9.74348) rectangle (12.3736,9.84783);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (12.3736,9.74348) rectangle (12.5495,9.84783);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (12.5495,9.74348) rectangle (12.7253,9.84783);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (12.7253,9.74348) rectangle (12.9011,9.84783);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (12.9011,9.74348) rectangle (13.0769,9.84783);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (13.0769,9.74348) rectangle (13.2527,9.84783);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (13.2527,9.74348) rectangle (13.4286,9.84783);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (13.4286,9.74348) rectangle (13.6044,9.84783);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (13.6044,9.74348) rectangle (13.7802,9.84783);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (13.7802,9.74348) rectangle (13.956,9.84783);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (13.956,9.74348) rectangle (14.1319,9.84783);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (14.1319,9.74348) rectangle (14.3077,9.84783);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (14.3077,9.74348) rectangle (14.4835,9.84783);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (14.4835,9.74348) rectangle (14.6593,9.84783);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (14.6593,9.74348) rectangle (14.8352,9.84783);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (14.8352,9.74348) rectangle (15.011,9.84783);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (15.011,9.74348) rectangle (15.1868,9.84783);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (15.1868,9.74348) rectangle (15.3626,9.84783);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (15.3626,9.74348) rectangle (15.5385,9.84783);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (15.5385,9.74348) rectangle (15.7143,9.84783);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (15.7143,9.74348) rectangle (15.8901,9.84783);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (15.8901,9.74348) rectangle (16.0659,9.84783);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (16.0659,9.74348) rectangle (16.2418,9.84783);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (16.2418,9.74348) rectangle (16.4176,9.84783);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (16.4176,9.74348) rectangle (16.5934,9.84783);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (16.5934,9.74348) rectangle (16.7692,9.84783);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (16.7692,9.74348) rectangle (16.9451,9.84783);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (16.9451,9.74348) rectangle (17.1209,9.84783);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (17.1209,9.74348) rectangle (17.2967,9.84783);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (17.2967,9.74348) rectangle (17.4725,9.84783);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (17.4725,9.74348) rectangle (17.6484,9.84783);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (17.6484,9.74348) rectangle (17.8242,9.84783);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (17.8242,9.74348) rectangle (18,9.84783);
\definecolor{c}{rgb}{0.169748,0.216335,0.61681};
\draw [color=c, fill=c] (11.8462,9.84783) rectangle (12.022,9.95217);
\definecolor{c}{rgb}{0.150523,0.241303,0.660565};
\draw [color=c, fill=c] (12.022,9.84783) rectangle (12.1978,9.95217);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (12.1978,9.84783) rectangle (12.3736,9.95217);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (12.3736,9.84783) rectangle (12.5495,9.95217);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (12.5495,9.84783) rectangle (12.7253,9.95217);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (12.7253,9.84783) rectangle (12.9011,9.95217);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (12.9011,9.84783) rectangle (13.0769,9.95217);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (13.0769,9.84783) rectangle (13.2527,9.95217);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (13.2527,9.84783) rectangle (13.4286,9.95217);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (13.4286,9.84783) rectangle (13.6044,9.95217);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (13.6044,9.84783) rectangle (13.7802,9.95217);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (13.7802,9.84783) rectangle (13.956,9.95217);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (13.956,9.84783) rectangle (14.1319,9.95217);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (14.1319,9.84783) rectangle (14.3077,9.95217);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (14.3077,9.84783) rectangle (14.4835,9.95217);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (14.4835,9.84783) rectangle (14.6593,9.95217);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (14.6593,9.84783) rectangle (14.8352,9.95217);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (14.8352,9.84783) rectangle (15.011,9.95217);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (15.011,9.84783) rectangle (15.1868,9.95217);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (15.1868,9.84783) rectangle (15.3626,9.95217);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (15.3626,9.84783) rectangle (15.5385,9.95217);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (15.5385,9.84783) rectangle (15.7143,9.95217);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (15.7143,9.84783) rectangle (15.8901,9.95217);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (15.8901,9.84783) rectangle (16.0659,9.95217);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (16.0659,9.84783) rectangle (16.2418,9.95217);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (16.2418,9.84783) rectangle (16.4176,9.95217);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (16.4176,9.84783) rectangle (16.5934,9.95217);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (16.5934,9.84783) rectangle (16.7692,9.95217);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (16.7692,9.84783) rectangle (16.9451,9.95217);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (16.9451,9.84783) rectangle (17.1209,9.95217);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (17.1209,9.84783) rectangle (17.2967,9.95217);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (17.2967,9.84783) rectangle (17.4725,9.95217);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (17.4725,9.84783) rectangle (17.6484,9.95217);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (17.6484,9.84783) rectangle (17.8242,9.95217);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (17.8242,9.84783) rectangle (18,9.95217);
\definecolor{c}{rgb}{0.169748,0.216335,0.61681};
\draw [color=c, fill=c] (12.022,9.95217) rectangle (12.1978,10.0565);
\definecolor{c}{rgb}{0.150523,0.241303,0.660565};
\draw [color=c, fill=c] (12.1978,9.95217) rectangle (12.3736,10.0565);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (12.3736,9.95217) rectangle (12.5495,10.0565);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (12.5495,9.95217) rectangle (12.7253,10.0565);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (12.7253,9.95217) rectangle (12.9011,10.0565);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (12.9011,9.95217) rectangle (13.0769,10.0565);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (13.0769,9.95217) rectangle (13.2527,10.0565);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (13.2527,9.95217) rectangle (13.4286,10.0565);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (13.4286,9.95217) rectangle (13.6044,10.0565);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (13.6044,9.95217) rectangle (13.7802,10.0565);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (13.7802,9.95217) rectangle (13.956,10.0565);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (13.956,9.95217) rectangle (14.1319,10.0565);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (14.1319,9.95217) rectangle (14.3077,10.0565);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (14.3077,9.95217) rectangle (14.4835,10.0565);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (14.4835,9.95217) rectangle (14.6593,10.0565);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (14.6593,9.95217) rectangle (14.8352,10.0565);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (14.8352,9.95217) rectangle (15.011,10.0565);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (15.011,9.95217) rectangle (15.1868,10.0565);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (15.1868,9.95217) rectangle (15.3626,10.0565);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (15.3626,9.95217) rectangle (15.5385,10.0565);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (15.5385,9.95217) rectangle (15.7143,10.0565);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (15.7143,9.95217) rectangle (15.8901,10.0565);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (15.8901,9.95217) rectangle (16.0659,10.0565);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (16.0659,9.95217) rectangle (16.2418,10.0565);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (16.2418,9.95217) rectangle (16.4176,10.0565);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (16.4176,9.95217) rectangle (16.5934,10.0565);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (16.5934,9.95217) rectangle (16.7692,10.0565);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (16.7692,9.95217) rectangle (16.9451,10.0565);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (16.9451,9.95217) rectangle (17.1209,10.0565);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (17.1209,9.95217) rectangle (17.2967,10.0565);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (17.2967,9.95217) rectangle (17.4725,10.0565);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (17.4725,9.95217) rectangle (17.6484,10.0565);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (17.6484,9.95217) rectangle (17.8242,10.0565);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (17.8242,9.95217) rectangle (18,10.0565);
\definecolor{c}{rgb}{0.169748,0.216335,0.61681};
\draw [color=c, fill=c] (12.1978,10.0565) rectangle (12.3736,10.1609);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (12.3736,10.0565) rectangle (12.5495,10.1609);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (12.5495,10.0565) rectangle (12.7253,10.1609);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (12.7253,10.0565) rectangle (12.9011,10.1609);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (12.9011,10.0565) rectangle (13.0769,10.1609);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (13.0769,10.0565) rectangle (13.2527,10.1609);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (13.2527,10.0565) rectangle (13.4286,10.1609);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (13.4286,10.0565) rectangle (13.6044,10.1609);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (13.6044,10.0565) rectangle (13.7802,10.1609);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (13.7802,10.0565) rectangle (13.956,10.1609);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (13.956,10.0565) rectangle (14.1319,10.1609);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (14.1319,10.0565) rectangle (14.3077,10.1609);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (14.3077,10.0565) rectangle (14.4835,10.1609);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (14.4835,10.0565) rectangle (14.6593,10.1609);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (14.6593,10.0565) rectangle (14.8352,10.1609);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (14.8352,10.0565) rectangle (15.011,10.1609);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (15.011,10.0565) rectangle (15.1868,10.1609);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (15.1868,10.0565) rectangle (15.3626,10.1609);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (15.3626,10.0565) rectangle (15.5385,10.1609);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (15.5385,10.0565) rectangle (15.7143,10.1609);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (15.7143,10.0565) rectangle (15.8901,10.1609);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (15.8901,10.0565) rectangle (16.0659,10.1609);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (16.0659,10.0565) rectangle (16.2418,10.1609);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (16.2418,10.0565) rectangle (16.4176,10.1609);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (16.4176,10.0565) rectangle (16.5934,10.1609);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (16.5934,10.0565) rectangle (16.7692,10.1609);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (16.7692,10.0565) rectangle (16.9451,10.1609);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (16.9451,10.0565) rectangle (17.1209,10.1609);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (17.1209,10.0565) rectangle (17.2967,10.1609);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (17.2967,10.0565) rectangle (17.4725,10.1609);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (17.4725,10.0565) rectangle (17.6484,10.1609);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (17.6484,10.0565) rectangle (17.8242,10.1609);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (17.8242,10.0565) rectangle (18,10.1609);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (12.3736,10.1609) rectangle (12.5495,10.2652);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (12.5495,10.1609) rectangle (12.7253,10.2652);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (12.7253,10.1609) rectangle (12.9011,10.2652);
\definecolor{c}{rgb}{0.0976516,0.309965,0.78089};
\draw [color=c, fill=c] (12.9011,10.1609) rectangle (13.0769,10.2652);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (13.0769,10.1609) rectangle (13.2527,10.2652);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (13.2527,10.1609) rectangle (13.4286,10.2652);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (13.4286,10.1609) rectangle (13.6044,10.2652);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (13.6044,10.1609) rectangle (13.7802,10.2652);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (13.7802,10.1609) rectangle (13.956,10.2652);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (13.956,10.1609) rectangle (14.1319,10.2652);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (14.1319,10.1609) rectangle (14.3077,10.2652);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (14.3077,10.1609) rectangle (14.4835,10.2652);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (14.4835,10.1609) rectangle (14.6593,10.2652);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (14.6593,10.1609) rectangle (14.8352,10.2652);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (14.8352,10.1609) rectangle (15.011,10.2652);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (15.011,10.1609) rectangle (15.1868,10.2652);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (15.1868,10.1609) rectangle (15.3626,10.2652);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (15.3626,10.1609) rectangle (15.5385,10.2652);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (15.5385,10.1609) rectangle (15.7143,10.2652);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (15.7143,10.1609) rectangle (15.8901,10.2652);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (15.8901,10.1609) rectangle (16.0659,10.2652);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (16.0659,10.1609) rectangle (16.2418,10.2652);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (16.2418,10.1609) rectangle (16.4176,10.2652);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (16.4176,10.1609) rectangle (16.5934,10.2652);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (16.5934,10.1609) rectangle (16.7692,10.2652);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (16.7692,10.1609) rectangle (16.9451,10.2652);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (16.9451,10.1609) rectangle (17.1209,10.2652);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (17.1209,10.1609) rectangle (17.2967,10.2652);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (17.2967,10.1609) rectangle (17.4725,10.2652);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (17.4725,10.1609) rectangle (17.6484,10.2652);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (17.6484,10.1609) rectangle (17.8242,10.2652);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (17.8242,10.1609) rectangle (18,10.2652);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (12.5495,10.2652) rectangle (12.7253,10.3696);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (12.7253,10.2652) rectangle (12.9011,10.3696);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (12.9011,10.2652) rectangle (13.0769,10.3696);
\definecolor{c}{rgb}{0.0976516,0.309965,0.78089};
\draw [color=c, fill=c] (13.0769,10.2652) rectangle (13.2527,10.3696);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (13.2527,10.2652) rectangle (13.4286,10.3696);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (13.4286,10.2652) rectangle (13.6044,10.3696);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (13.6044,10.2652) rectangle (13.7802,10.3696);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (13.7802,10.2652) rectangle (13.956,10.3696);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (13.956,10.2652) rectangle (14.1319,10.3696);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (14.1319,10.2652) rectangle (14.3077,10.3696);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (14.3077,10.2652) rectangle (14.4835,10.3696);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (14.4835,10.2652) rectangle (14.6593,10.3696);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (14.6593,10.2652) rectangle (14.8352,10.3696);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (14.8352,10.2652) rectangle (15.011,10.3696);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (15.011,10.2652) rectangle (15.1868,10.3696);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (15.1868,10.2652) rectangle (15.3626,10.3696);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (15.3626,10.2652) rectangle (15.5385,10.3696);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (15.5385,10.2652) rectangle (15.7143,10.3696);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (15.7143,10.2652) rectangle (15.8901,10.3696);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (15.8901,10.2652) rectangle (16.0659,10.3696);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (16.0659,10.2652) rectangle (16.2418,10.3696);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (16.2418,10.2652) rectangle (16.4176,10.3696);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (16.4176,10.2652) rectangle (16.5934,10.3696);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (16.5934,10.2652) rectangle (16.7692,10.3696);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (16.7692,10.2652) rectangle (16.9451,10.3696);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (16.9451,10.2652) rectangle (17.1209,10.3696);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (17.1209,10.2652) rectangle (17.2967,10.3696);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (17.2967,10.2652) rectangle (17.4725,10.3696);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (17.4725,10.2652) rectangle (17.6484,10.3696);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (17.6484,10.2652) rectangle (17.8242,10.3696);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (17.8242,10.2652) rectangle (18,10.3696);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (12.7253,10.3696) rectangle (12.9011,10.4739);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (12.9011,10.3696) rectangle (13.0769,10.4739);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (13.0769,10.3696) rectangle (13.2527,10.4739);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (13.2527,10.3696) rectangle (13.4286,10.4739);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (13.4286,10.3696) rectangle (13.6044,10.4739);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (13.6044,10.3696) rectangle (13.7802,10.4739);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (13.7802,10.3696) rectangle (13.956,10.4739);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (13.956,10.3696) rectangle (14.1319,10.4739);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (14.1319,10.3696) rectangle (14.3077,10.4739);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (14.3077,10.3696) rectangle (14.4835,10.4739);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (14.4835,10.3696) rectangle (14.6593,10.4739);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (14.6593,10.3696) rectangle (14.8352,10.4739);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (14.8352,10.3696) rectangle (15.011,10.4739);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (15.011,10.3696) rectangle (15.1868,10.4739);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (15.1868,10.3696) rectangle (15.3626,10.4739);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (15.3626,10.3696) rectangle (15.5385,10.4739);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (15.5385,10.3696) rectangle (15.7143,10.4739);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (15.7143,10.3696) rectangle (15.8901,10.4739);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (15.8901,10.3696) rectangle (16.0659,10.4739);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (16.0659,10.3696) rectangle (16.2418,10.4739);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (16.2418,10.3696) rectangle (16.4176,10.4739);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (16.4176,10.3696) rectangle (16.5934,10.4739);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (16.5934,10.3696) rectangle (16.7692,10.4739);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (16.7692,10.3696) rectangle (16.9451,10.4739);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (16.9451,10.3696) rectangle (17.1209,10.4739);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (17.1209,10.3696) rectangle (17.2967,10.4739);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (17.2967,10.3696) rectangle (17.4725,10.4739);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (17.4725,10.3696) rectangle (17.6484,10.4739);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (17.6484,10.3696) rectangle (17.8242,10.4739);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (17.8242,10.3696) rectangle (18,10.4739);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (12.9011,10.4739) rectangle (13.0769,10.5783);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (13.0769,10.4739) rectangle (13.2527,10.5783);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (13.2527,10.4739) rectangle (13.4286,10.5783);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (13.4286,10.4739) rectangle (13.6044,10.5783);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (13.6044,10.4739) rectangle (13.7802,10.5783);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (13.7802,10.4739) rectangle (13.956,10.5783);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (13.956,10.4739) rectangle (14.1319,10.5783);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (14.1319,10.4739) rectangle (14.3077,10.5783);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (14.3077,10.4739) rectangle (14.4835,10.5783);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (14.4835,10.4739) rectangle (14.6593,10.5783);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (14.6593,10.4739) rectangle (14.8352,10.5783);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (14.8352,10.4739) rectangle (15.011,10.5783);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (15.011,10.4739) rectangle (15.1868,10.5783);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (15.1868,10.4739) rectangle (15.3626,10.5783);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (15.3626,10.4739) rectangle (15.5385,10.5783);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (15.5385,10.4739) rectangle (15.7143,10.5783);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (15.7143,10.4739) rectangle (15.8901,10.5783);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (15.8901,10.4739) rectangle (16.0659,10.5783);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (16.0659,10.4739) rectangle (16.2418,10.5783);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (16.2418,10.4739) rectangle (16.4176,10.5783);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (16.4176,10.4739) rectangle (16.5934,10.5783);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (16.5934,10.4739) rectangle (16.7692,10.5783);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (16.7692,10.4739) rectangle (16.9451,10.5783);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (16.9451,10.4739) rectangle (17.1209,10.5783);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (17.1209,10.4739) rectangle (17.2967,10.5783);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (17.2967,10.4739) rectangle (17.4725,10.5783);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (17.4725,10.4739) rectangle (17.6484,10.5783);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (17.6484,10.4739) rectangle (17.8242,10.5783);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (17.8242,10.4739) rectangle (18,10.5783);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (13.0769,10.5783) rectangle (13.2527,10.6826);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (13.2527,10.5783) rectangle (13.4286,10.6826);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (13.4286,10.5783) rectangle (13.6044,10.6826);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (13.6044,10.5783) rectangle (13.7802,10.6826);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (13.7802,10.5783) rectangle (13.956,10.6826);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (13.956,10.5783) rectangle (14.1319,10.6826);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (14.1319,10.5783) rectangle (14.3077,10.6826);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (14.3077,10.5783) rectangle (14.4835,10.6826);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (14.4835,10.5783) rectangle (14.6593,10.6826);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (14.6593,10.5783) rectangle (14.8352,10.6826);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (14.8352,10.5783) rectangle (15.011,10.6826);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (15.011,10.5783) rectangle (15.1868,10.6826);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (15.1868,10.5783) rectangle (15.3626,10.6826);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (15.3626,10.5783) rectangle (15.5385,10.6826);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (15.5385,10.5783) rectangle (15.7143,10.6826);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (15.7143,10.5783) rectangle (15.8901,10.6826);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (15.8901,10.5783) rectangle (16.0659,10.6826);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (16.0659,10.5783) rectangle (16.2418,10.6826);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (16.2418,10.5783) rectangle (16.4176,10.6826);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (16.4176,10.5783) rectangle (16.5934,10.6826);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (16.5934,10.5783) rectangle (16.7692,10.6826);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (16.7692,10.5783) rectangle (16.9451,10.6826);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (16.9451,10.5783) rectangle (17.1209,10.6826);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (17.1209,10.5783) rectangle (17.2967,10.6826);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (17.2967,10.5783) rectangle (17.4725,10.6826);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (17.4725,10.5783) rectangle (17.6484,10.6826);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (17.6484,10.5783) rectangle (17.8242,10.6826);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (17.8242,10.5783) rectangle (18,10.6826);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (13.2527,10.6826) rectangle (13.4286,10.787);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (13.4286,10.6826) rectangle (13.6044,10.787);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (13.6044,10.6826) rectangle (13.7802,10.787);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (13.7802,10.6826) rectangle (13.956,10.787);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (13.956,10.6826) rectangle (14.1319,10.787);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (14.1319,10.6826) rectangle (14.3077,10.787);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (14.3077,10.6826) rectangle (14.4835,10.787);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (14.4835,10.6826) rectangle (14.6593,10.787);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (14.6593,10.6826) rectangle (14.8352,10.787);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (14.8352,10.6826) rectangle (15.011,10.787);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (15.011,10.6826) rectangle (15.1868,10.787);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (15.1868,10.6826) rectangle (15.3626,10.787);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (15.3626,10.6826) rectangle (15.5385,10.787);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (15.5385,10.6826) rectangle (15.7143,10.787);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (15.7143,10.6826) rectangle (15.8901,10.787);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (15.8901,10.6826) rectangle (16.0659,10.787);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (16.0659,10.6826) rectangle (16.2418,10.787);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (16.2418,10.6826) rectangle (16.4176,10.787);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (16.4176,10.6826) rectangle (16.5934,10.787);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (16.5934,10.6826) rectangle (16.7692,10.787);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (16.7692,10.6826) rectangle (16.9451,10.787);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (16.9451,10.6826) rectangle (17.1209,10.787);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (17.1209,10.6826) rectangle (17.2967,10.787);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (17.2967,10.6826) rectangle (17.4725,10.787);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (17.4725,10.6826) rectangle (17.6484,10.787);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (17.6484,10.6826) rectangle (17.8242,10.787);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (17.8242,10.6826) rectangle (18,10.787);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (13.4286,10.787) rectangle (13.6044,10.8913);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (13.6044,10.787) rectangle (13.7802,10.8913);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (13.7802,10.787) rectangle (13.956,10.8913);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (13.956,10.787) rectangle (14.1319,10.8913);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (14.1319,10.787) rectangle (14.3077,10.8913);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (14.3077,10.787) rectangle (14.4835,10.8913);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (14.4835,10.787) rectangle (14.6593,10.8913);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (14.6593,10.787) rectangle (14.8352,10.8913);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (14.8352,10.787) rectangle (15.011,10.8913);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (15.011,10.787) rectangle (15.1868,10.8913);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (15.1868,10.787) rectangle (15.3626,10.8913);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (15.3626,10.787) rectangle (15.5385,10.8913);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (15.5385,10.787) rectangle (15.7143,10.8913);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (15.7143,10.787) rectangle (15.8901,10.8913);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (15.8901,10.787) rectangle (16.0659,10.8913);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (16.0659,10.787) rectangle (16.2418,10.8913);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (16.2418,10.787) rectangle (16.4176,10.8913);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (16.4176,10.787) rectangle (16.5934,10.8913);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (16.5934,10.787) rectangle (16.7692,10.8913);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (16.7692,10.787) rectangle (16.9451,10.8913);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (16.9451,10.787) rectangle (17.1209,10.8913);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (17.1209,10.787) rectangle (17.2967,10.8913);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (17.2967,10.787) rectangle (17.4725,10.8913);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (17.4725,10.787) rectangle (17.6484,10.8913);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (17.6484,10.787) rectangle (17.8242,10.8913);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (17.8242,10.787) rectangle (18,10.8913);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (13.6044,10.8913) rectangle (13.7802,10.9957);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (13.7802,10.8913) rectangle (13.956,10.9957);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (13.956,10.8913) rectangle (14.1319,10.9957);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (14.1319,10.8913) rectangle (14.3077,10.9957);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (14.3077,10.8913) rectangle (14.4835,10.9957);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (14.4835,10.8913) rectangle (14.6593,10.9957);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (14.6593,10.8913) rectangle (14.8352,10.9957);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (14.8352,10.8913) rectangle (15.011,10.9957);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (15.011,10.8913) rectangle (15.1868,10.9957);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (15.1868,10.8913) rectangle (15.3626,10.9957);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (15.3626,10.8913) rectangle (15.5385,10.9957);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (15.5385,10.8913) rectangle (15.7143,10.9957);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (15.7143,10.8913) rectangle (15.8901,10.9957);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (15.8901,10.8913) rectangle (16.0659,10.9957);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (16.0659,10.8913) rectangle (16.2418,10.9957);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (16.2418,10.8913) rectangle (16.4176,10.9957);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (16.4176,10.8913) rectangle (16.5934,10.9957);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (16.5934,10.8913) rectangle (16.7692,10.9957);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (16.7692,10.8913) rectangle (16.9451,10.9957);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (16.9451,10.8913) rectangle (17.1209,10.9957);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (17.1209,10.8913) rectangle (17.2967,10.9957);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (17.2967,10.8913) rectangle (17.4725,10.9957);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (17.4725,10.8913) rectangle (17.6484,10.9957);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (17.6484,10.8913) rectangle (17.8242,10.9957);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (17.8242,10.8913) rectangle (18,10.9957);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (13.7802,10.9957) rectangle (13.956,11.1);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (13.956,10.9957) rectangle (14.1319,11.1);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (14.1319,10.9957) rectangle (14.3077,11.1);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (14.3077,10.9957) rectangle (14.4835,11.1);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (14.4835,10.9957) rectangle (14.6593,11.1);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (14.6593,10.9957) rectangle (14.8352,11.1);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (14.8352,10.9957) rectangle (15.011,11.1);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (15.011,10.9957) rectangle (15.1868,11.1);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (15.1868,10.9957) rectangle (15.3626,11.1);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (15.3626,10.9957) rectangle (15.5385,11.1);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (15.5385,10.9957) rectangle (15.7143,11.1);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (15.7143,10.9957) rectangle (15.8901,11.1);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (15.8901,10.9957) rectangle (16.0659,11.1);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (16.0659,10.9957) rectangle (16.2418,11.1);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (16.2418,10.9957) rectangle (16.4176,11.1);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (16.4176,10.9957) rectangle (16.5934,11.1);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (16.5934,10.9957) rectangle (16.7692,11.1);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (16.7692,10.9957) rectangle (16.9451,11.1);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (16.9451,10.9957) rectangle (17.1209,11.1);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (17.1209,10.9957) rectangle (17.2967,11.1);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (17.2967,10.9957) rectangle (17.4725,11.1);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (17.4725,10.9957) rectangle (17.6484,11.1);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (17.6484,10.9957) rectangle (17.8242,11.1);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (17.8242,10.9957) rectangle (18,11.1);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (13.956,11.1) rectangle (14.1319,11.2043);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (14.1319,11.1) rectangle (14.3077,11.2043);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (14.3077,11.1) rectangle (14.4835,11.2043);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (14.4835,11.1) rectangle (14.6593,11.2043);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (14.6593,11.1) rectangle (14.8352,11.2043);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (14.8352,11.1) rectangle (15.011,11.2043);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (15.011,11.1) rectangle (15.1868,11.2043);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (15.1868,11.1) rectangle (15.3626,11.2043);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (15.3626,11.1) rectangle (15.5385,11.2043);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (15.5385,11.1) rectangle (15.7143,11.2043);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (15.7143,11.1) rectangle (15.8901,11.2043);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (15.8901,11.1) rectangle (16.0659,11.2043);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (16.0659,11.1) rectangle (16.2418,11.2043);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (16.2418,11.1) rectangle (16.4176,11.2043);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (16.4176,11.1) rectangle (16.5934,11.2043);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (16.5934,11.1) rectangle (16.7692,11.2043);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (16.7692,11.1) rectangle (16.9451,11.2043);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (16.9451,11.1) rectangle (17.1209,11.2043);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (17.1209,11.1) rectangle (17.2967,11.2043);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (17.2967,11.1) rectangle (17.4725,11.2043);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (17.4725,11.1) rectangle (17.6484,11.2043);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (17.6484,11.1) rectangle (17.8242,11.2043);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (17.8242,11.1) rectangle (18,11.2043);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (14.1319,11.2043) rectangle (14.3077,11.3087);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (14.3077,11.2043) rectangle (14.4835,11.3087);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (14.4835,11.2043) rectangle (14.6593,11.3087);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (14.6593,11.2043) rectangle (14.8352,11.3087);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (14.8352,11.2043) rectangle (15.011,11.3087);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (15.011,11.2043) rectangle (15.1868,11.3087);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (15.1868,11.2043) rectangle (15.3626,11.3087);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (15.3626,11.2043) rectangle (15.5385,11.3087);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (15.5385,11.2043) rectangle (15.7143,11.3087);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (15.7143,11.2043) rectangle (15.8901,11.3087);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (15.8901,11.2043) rectangle (16.0659,11.3087);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (16.0659,11.2043) rectangle (16.2418,11.3087);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (16.2418,11.2043) rectangle (16.4176,11.3087);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (16.4176,11.2043) rectangle (16.5934,11.3087);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (16.5934,11.2043) rectangle (16.7692,11.3087);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (16.7692,11.2043) rectangle (16.9451,11.3087);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (16.9451,11.2043) rectangle (17.1209,11.3087);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (17.1209,11.2043) rectangle (17.2967,11.3087);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (17.2967,11.2043) rectangle (17.4725,11.3087);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (17.4725,11.2043) rectangle (17.6484,11.3087);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (17.6484,11.2043) rectangle (17.8242,11.3087);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (17.8242,11.2043) rectangle (18,11.3087);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (14.3077,11.3087) rectangle (14.4835,11.413);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (14.4835,11.3087) rectangle (14.6593,11.413);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (14.6593,11.3087) rectangle (14.8352,11.413);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (14.8352,11.3087) rectangle (15.011,11.413);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (15.011,11.3087) rectangle (15.1868,11.413);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (15.1868,11.3087) rectangle (15.3626,11.413);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (15.3626,11.3087) rectangle (15.5385,11.413);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (15.5385,11.3087) rectangle (15.7143,11.413);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (15.7143,11.3087) rectangle (15.8901,11.413);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (15.8901,11.3087) rectangle (16.0659,11.413);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (16.0659,11.3087) rectangle (16.2418,11.413);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (16.2418,11.3087) rectangle (16.4176,11.413);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (16.4176,11.3087) rectangle (16.5934,11.413);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (16.5934,11.3087) rectangle (16.7692,11.413);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (16.7692,11.3087) rectangle (16.9451,11.413);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (16.9451,11.3087) rectangle (17.1209,11.413);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (17.1209,11.3087) rectangle (17.2967,11.413);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (17.2967,11.3087) rectangle (17.4725,11.413);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (17.4725,11.3087) rectangle (17.6484,11.413);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (17.6484,11.3087) rectangle (17.8242,11.413);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (17.8242,11.3087) rectangle (18,11.413);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (14.4835,11.413) rectangle (14.6593,11.5174);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (14.6593,11.413) rectangle (14.8352,11.5174);
\definecolor{c}{rgb}{0.0976516,0.309965,0.78089};
\draw [color=c, fill=c] (14.8352,11.413) rectangle (15.011,11.5174);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (15.011,11.413) rectangle (15.1868,11.5174);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (15.1868,11.413) rectangle (15.3626,11.5174);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (15.3626,11.413) rectangle (15.5385,11.5174);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (15.5385,11.413) rectangle (15.7143,11.5174);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (15.7143,11.413) rectangle (15.8901,11.5174);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (15.8901,11.413) rectangle (16.0659,11.5174);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (16.0659,11.413) rectangle (16.2418,11.5174);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (16.2418,11.413) rectangle (16.4176,11.5174);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (16.4176,11.413) rectangle (16.5934,11.5174);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (16.5934,11.413) rectangle (16.7692,11.5174);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (16.7692,11.413) rectangle (16.9451,11.5174);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (16.9451,11.413) rectangle (17.1209,11.5174);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (17.1209,11.413) rectangle (17.2967,11.5174);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (17.2967,11.413) rectangle (17.4725,11.5174);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (17.4725,11.413) rectangle (17.6484,11.5174);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (17.6484,11.413) rectangle (17.8242,11.5174);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (17.8242,11.413) rectangle (18,11.5174);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (14.6593,11.5174) rectangle (14.8352,11.6217);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (14.8352,11.5174) rectangle (15.011,11.6217);
\definecolor{c}{rgb}{0.0976516,0.309965,0.78089};
\draw [color=c, fill=c] (15.011,11.5174) rectangle (15.1868,11.6217);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (15.1868,11.5174) rectangle (15.3626,11.6217);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (15.3626,11.5174) rectangle (15.5385,11.6217);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (15.5385,11.5174) rectangle (15.7143,11.6217);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (15.7143,11.5174) rectangle (15.8901,11.6217);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (15.8901,11.5174) rectangle (16.0659,11.6217);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (16.0659,11.5174) rectangle (16.2418,11.6217);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (16.2418,11.5174) rectangle (16.4176,11.6217);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (16.4176,11.5174) rectangle (16.5934,11.6217);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (16.5934,11.5174) rectangle (16.7692,11.6217);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (16.7692,11.5174) rectangle (16.9451,11.6217);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (16.9451,11.5174) rectangle (17.1209,11.6217);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (17.1209,11.5174) rectangle (17.2967,11.6217);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (17.2967,11.5174) rectangle (17.4725,11.6217);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (17.4725,11.5174) rectangle (17.6484,11.6217);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (17.6484,11.5174) rectangle (17.8242,11.6217);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (17.8242,11.5174) rectangle (18,11.6217);
\definecolor{c}{rgb}{0.150523,0.241303,0.660565};
\draw [color=c, fill=c] (14.8352,11.6217) rectangle (15.011,11.7261);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (15.011,11.6217) rectangle (15.1868,11.7261);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (15.1868,11.6217) rectangle (15.3626,11.7261);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (15.3626,11.6217) rectangle (15.5385,11.7261);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (15.5385,11.6217) rectangle (15.7143,11.7261);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (15.7143,11.6217) rectangle (15.8901,11.7261);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (15.8901,11.6217) rectangle (16.0659,11.7261);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (16.0659,11.6217) rectangle (16.2418,11.7261);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (16.2418,11.6217) rectangle (16.4176,11.7261);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (16.4176,11.6217) rectangle (16.5934,11.7261);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (16.5934,11.6217) rectangle (16.7692,11.7261);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (16.7692,11.6217) rectangle (16.9451,11.7261);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (16.9451,11.6217) rectangle (17.1209,11.7261);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (17.1209,11.6217) rectangle (17.2967,11.7261);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (17.2967,11.6217) rectangle (17.4725,11.7261);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (17.4725,11.6217) rectangle (17.6484,11.7261);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (17.6484,11.6217) rectangle (17.8242,11.7261);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (17.8242,11.6217) rectangle (18,11.7261);
\definecolor{c}{rgb}{0.150523,0.241303,0.660565};
\draw [color=c, fill=c] (15.011,11.7261) rectangle (15.1868,11.8304);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (15.1868,11.7261) rectangle (15.3626,11.8304);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (15.3626,11.7261) rectangle (15.5385,11.8304);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (15.5385,11.7261) rectangle (15.7143,11.8304);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (15.7143,11.7261) rectangle (15.8901,11.8304);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (15.8901,11.7261) rectangle (16.0659,11.8304);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (16.0659,11.7261) rectangle (16.2418,11.8304);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (16.2418,11.7261) rectangle (16.4176,11.8304);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (16.4176,11.7261) rectangle (16.5934,11.8304);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (16.5934,11.7261) rectangle (16.7692,11.8304);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (16.7692,11.7261) rectangle (16.9451,11.8304);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (16.9451,11.7261) rectangle (17.1209,11.8304);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (17.1209,11.7261) rectangle (17.2967,11.8304);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (17.2967,11.7261) rectangle (17.4725,11.8304);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (17.4725,11.7261) rectangle (17.6484,11.8304);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (17.6484,11.7261) rectangle (17.8242,11.8304);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (17.8242,11.7261) rectangle (18,11.8304);
\definecolor{c}{rgb}{0.150523,0.241303,0.660565};
\draw [color=c, fill=c] (15.1868,11.8304) rectangle (15.3626,11.9348);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (15.3626,11.8304) rectangle (15.5385,11.9348);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (15.5385,11.8304) rectangle (15.7143,11.9348);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (15.7143,11.8304) rectangle (15.8901,11.9348);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (15.8901,11.8304) rectangle (16.0659,11.9348);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (16.0659,11.8304) rectangle (16.2418,11.9348);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (16.2418,11.8304) rectangle (16.4176,11.9348);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (16.4176,11.8304) rectangle (16.5934,11.9348);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (16.5934,11.8304) rectangle (16.7692,11.9348);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (16.7692,11.8304) rectangle (16.9451,11.9348);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (16.9451,11.8304) rectangle (17.1209,11.9348);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (17.1209,11.8304) rectangle (17.2967,11.9348);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (17.2967,11.8304) rectangle (17.4725,11.9348);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (17.4725,11.8304) rectangle (17.6484,11.9348);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (17.6484,11.8304) rectangle (17.8242,11.9348);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (17.8242,11.8304) rectangle (18,11.9348);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (15.3626,11.9348) rectangle (15.5385,12.0391);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (15.5385,11.9348) rectangle (15.7143,12.0391);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (15.7143,11.9348) rectangle (15.8901,12.0391);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (15.8901,11.9348) rectangle (16.0659,12.0391);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (16.0659,11.9348) rectangle (16.2418,12.0391);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (16.2418,11.9348) rectangle (16.4176,12.0391);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (16.4176,11.9348) rectangle (16.5934,12.0391);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (16.5934,11.9348) rectangle (16.7692,12.0391);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (16.7692,11.9348) rectangle (16.9451,12.0391);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (16.9451,11.9348) rectangle (17.1209,12.0391);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (17.1209,11.9348) rectangle (17.2967,12.0391);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (17.2967,11.9348) rectangle (17.4725,12.0391);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (17.4725,11.9348) rectangle (17.6484,12.0391);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (17.6484,11.9348) rectangle (17.8242,12.0391);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (17.8242,11.9348) rectangle (18,12.0391);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (15.5385,12.0391) rectangle (15.7143,12.1435);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (15.7143,12.0391) rectangle (15.8901,12.1435);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (15.8901,12.0391) rectangle (16.0659,12.1435);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (16.0659,12.0391) rectangle (16.2418,12.1435);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (16.2418,12.0391) rectangle (16.4176,12.1435);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (16.4176,12.0391) rectangle (16.5934,12.1435);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (16.5934,12.0391) rectangle (16.7692,12.1435);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (16.7692,12.0391) rectangle (16.9451,12.1435);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (16.9451,12.0391) rectangle (17.1209,12.1435);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (17.1209,12.0391) rectangle (17.2967,12.1435);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (17.2967,12.0391) rectangle (17.4725,12.1435);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (17.4725,12.0391) rectangle (17.6484,12.1435);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (17.6484,12.0391) rectangle (17.8242,12.1435);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (17.8242,12.0391) rectangle (18,12.1435);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (15.7143,12.1435) rectangle (15.8901,12.2478);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (15.8901,12.1435) rectangle (16.0659,12.2478);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (16.0659,12.1435) rectangle (16.2418,12.2478);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (16.2418,12.1435) rectangle (16.4176,12.2478);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (16.4176,12.1435) rectangle (16.5934,12.2478);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (16.5934,12.1435) rectangle (16.7692,12.2478);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (16.7692,12.1435) rectangle (16.9451,12.2478);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (16.9451,12.1435) rectangle (17.1209,12.2478);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (17.1209,12.1435) rectangle (17.2967,12.2478);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (17.2967,12.1435) rectangle (17.4725,12.2478);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (17.4725,12.1435) rectangle (17.6484,12.2478);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (17.6484,12.1435) rectangle (17.8242,12.2478);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (17.8242,12.1435) rectangle (18,12.2478);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (15.8901,12.2478) rectangle (16.0659,12.3522);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (16.0659,12.2478) rectangle (16.2418,12.3522);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (16.2418,12.2478) rectangle (16.4176,12.3522);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (16.4176,12.2478) rectangle (16.5934,12.3522);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (16.5934,12.2478) rectangle (16.7692,12.3522);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (16.7692,12.2478) rectangle (16.9451,12.3522);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (16.9451,12.2478) rectangle (17.1209,12.3522);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (17.1209,12.2478) rectangle (17.2967,12.3522);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (17.2967,12.2478) rectangle (17.4725,12.3522);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (17.4725,12.2478) rectangle (17.6484,12.3522);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (17.6484,12.2478) rectangle (17.8242,12.3522);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (17.8242,12.2478) rectangle (18,12.3522);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (16.0659,12.3522) rectangle (16.2418,12.4565);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (16.2418,12.3522) rectangle (16.4176,12.4565);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (16.4176,12.3522) rectangle (16.5934,12.4565);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (16.5934,12.3522) rectangle (16.7692,12.4565);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (16.7692,12.3522) rectangle (16.9451,12.4565);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (16.9451,12.3522) rectangle (17.1209,12.4565);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (17.1209,12.3522) rectangle (17.2967,12.4565);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (17.2967,12.3522) rectangle (17.4725,12.4565);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (17.4725,12.3522) rectangle (17.6484,12.4565);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (17.6484,12.3522) rectangle (17.8242,12.4565);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (17.8242,12.3522) rectangle (18,12.4565);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (16.2418,12.4565) rectangle (16.4176,12.5609);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (16.4176,12.4565) rectangle (16.5934,12.5609);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (16.5934,12.4565) rectangle (16.7692,12.5609);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (16.7692,12.4565) rectangle (16.9451,12.5609);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (16.9451,12.4565) rectangle (17.1209,12.5609);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (17.1209,12.4565) rectangle (17.2967,12.5609);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (17.2967,12.4565) rectangle (17.4725,12.5609);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (17.4725,12.4565) rectangle (17.6484,12.5609);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (17.6484,12.4565) rectangle (17.8242,12.5609);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (17.8242,12.4565) rectangle (18,12.5609);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (16.4176,12.5609) rectangle (16.5934,12.6652);
\definecolor{c}{rgb}{0.0976516,0.309965,0.78089};
\draw [color=c, fill=c] (16.5934,12.5609) rectangle (16.7692,12.6652);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (16.7692,12.5609) rectangle (16.9451,12.6652);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (16.9451,12.5609) rectangle (17.1209,12.6652);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (17.1209,12.5609) rectangle (17.2967,12.6652);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (17.2967,12.5609) rectangle (17.4725,12.6652);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (17.4725,12.5609) rectangle (17.6484,12.6652);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (17.6484,12.5609) rectangle (17.8242,12.6652);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (17.8242,12.5609) rectangle (18,12.6652);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (16.5934,12.6652) rectangle (16.7692,12.7696);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (16.7692,12.6652) rectangle (16.9451,12.7696);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (16.9451,12.6652) rectangle (17.1209,12.7696);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (17.1209,12.6652) rectangle (17.2967,12.7696);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (17.2967,12.6652) rectangle (17.4725,12.7696);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (17.4725,12.6652) rectangle (17.6484,12.7696);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (17.6484,12.6652) rectangle (17.8242,12.7696);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (17.8242,12.6652) rectangle (18,12.7696);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (16.7692,12.7696) rectangle (16.9451,12.8739);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (16.9451,12.7696) rectangle (17.1209,12.8739);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (17.1209,12.7696) rectangle (17.2967,12.8739);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (17.2967,12.7696) rectangle (17.4725,12.8739);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (17.4725,12.7696) rectangle (17.6484,12.8739);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (17.6484,12.7696) rectangle (17.8242,12.8739);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (17.8242,12.7696) rectangle (18,12.8739);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (16.9451,12.8739) rectangle (17.1209,12.9783);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (17.1209,12.8739) rectangle (17.2967,12.9783);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (17.2967,12.8739) rectangle (17.4725,12.9783);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (17.4725,12.8739) rectangle (17.6484,12.9783);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (17.6484,12.8739) rectangle (17.8242,12.9783);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (17.8242,12.8739) rectangle (18,12.9783);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (17.1209,12.9783) rectangle (17.2967,13.0826);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (17.2967,12.9783) rectangle (17.4725,13.0826);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (17.4725,12.9783) rectangle (17.6484,13.0826);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (17.6484,12.9783) rectangle (17.8242,13.0826);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (17.8242,12.9783) rectangle (18,13.0826);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (17.2967,13.0826) rectangle (17.4725,13.187);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (17.4725,13.0826) rectangle (17.6484,13.187);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (17.6484,13.0826) rectangle (17.8242,13.187);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (17.8242,13.0826) rectangle (18,13.187);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (17.4725,13.187) rectangle (17.6484,13.2913);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (17.6484,13.187) rectangle (17.8242,13.2913);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (17.8242,13.187) rectangle (18,13.2913);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (17.6484,13.2913) rectangle (17.8242,13.3957);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (17.8242,13.2913) rectangle (18,13.3957);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (17.8242,13.3957) rectangle (18,13.5);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.5) -- (18,1.5);
\draw [c,line width=0.9] (2.96703,1.86) -- (2.96703,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2.96703,13.5) -- (2.96703,1.5);
\draw [c,line width=0.9] (3.31868,1.68) -- (3.31868,1.5);
\draw [c,line width=0.9] (3.67033,1.68) -- (3.67033,1.5);
\draw [c,line width=0.9] (4.02198,1.68) -- (4.02198,1.5);
\draw [c,line width=0.9] (4.37363,1.68) -- (4.37363,1.5);
\draw [c,line width=0.9] (4.72528,1.86) -- (4.72528,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (4.72528,13.5) -- (4.72528,1.5);
\draw [c,line width=0.9] (5.07692,1.68) -- (5.07692,1.5);
\draw [c,line width=0.9] (5.42857,1.68) -- (5.42857,1.5);
\draw [c,line width=0.9] (5.78022,1.68) -- (5.78022,1.5);
\draw [c,line width=0.9] (6.13187,1.68) -- (6.13187,1.5);
\draw [c,line width=0.9] (6.48352,1.86) -- (6.48352,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (6.48352,13.5) -- (6.48352,1.5);
\draw [c,line width=0.9] (6.83517,1.68) -- (6.83517,1.5);
\draw [c,line width=0.9] (7.18681,1.68) -- (7.18681,1.5);
\draw [c,line width=0.9] (7.53846,1.68) -- (7.53846,1.5);
\draw [c,line width=0.9] (7.89011,1.68) -- (7.89011,1.5);
\draw [c,line width=0.9] (8.24176,1.86) -- (8.24176,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (8.24176,13.5) -- (8.24176,1.5);
\draw [c,line width=0.9] (8.59341,1.68) -- (8.59341,1.5);
\draw [c,line width=0.9] (8.94506,1.68) -- (8.94506,1.5);
\draw [c,line width=0.9] (9.2967,1.68) -- (9.2967,1.5);
\draw [c,line width=0.9] (9.64835,1.68) -- (9.64835,1.5);
\draw [c,line width=0.9] (10,1.86) -- (10,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (10,13.5) -- (10,1.5);
\draw [c,line width=0.9] (10.3516,1.68) -- (10.3516,1.5);
\draw [c,line width=0.9] (10.7033,1.68) -- (10.7033,1.5);
\draw [c,line width=0.9] (11.0549,1.68) -- (11.0549,1.5);
\draw [c,line width=0.9] (11.4066,1.68) -- (11.4066,1.5);
\draw [c,line width=0.9] (11.7582,1.86) -- (11.7582,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (11.7582,13.5) -- (11.7582,1.5);
\draw [c,line width=0.9] (12.1099,1.68) -- (12.1099,1.5);
\draw [c,line width=0.9] (12.4615,1.68) -- (12.4615,1.5);
\draw [c,line width=0.9] (12.8132,1.68) -- (12.8132,1.5);
\draw [c,line width=0.9] (13.1648,1.68) -- (13.1648,1.5);
\draw [c,line width=0.9] (13.5165,1.86) -- (13.5165,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (13.5165,13.5) -- (13.5165,1.5);
\draw [c,line width=0.9] (13.8681,1.68) -- (13.8681,1.5);
\draw [c,line width=0.9] (14.2198,1.68) -- (14.2198,1.5);
\draw [c,line width=0.9] (14.5714,1.68) -- (14.5714,1.5);
\draw [c,line width=0.9] (14.9231,1.68) -- (14.9231,1.5);
\draw [c,line width=0.9] (15.2747,1.86) -- (15.2747,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (15.2747,13.5) -- (15.2747,1.5);
\draw [c,line width=0.9] (15.6264,1.68) -- (15.6264,1.5);
\draw [c,line width=0.9] (15.978,1.68) -- (15.978,1.5);
\draw [c,line width=0.9] (16.3297,1.68) -- (16.3297,1.5);
\draw [c,line width=0.9] (16.6813,1.68) -- (16.6813,1.5);
\draw [c,line width=0.9] (17.033,1.86) -- (17.033,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (17.033,13.5) -- (17.033,1.5);
\draw [c,line width=0.9] (2.96703,1.86) -- (2.96703,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2.96703,13.5) -- (2.96703,1.5);
\draw [c,line width=0.9] (2.61538,1.68) -- (2.61538,1.5);
\draw [c,line width=0.9] (2.26374,1.68) -- (2.26374,1.5);
\draw [c,line width=0.9] (17.033,1.86) -- (17.033,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (17.033,13.5) -- (17.033,1.5);
\draw [c,line width=0.9] (17.3846,1.68) -- (17.3846,1.5);
\draw [c,line width=0.9] (17.7363,1.68) -- (17.7363,1.5);
\draw [anchor=base] (2.96703,0.825) node[scale=1.66573, color=c, rotate=0]{30};
\draw [anchor=base] (4.72528,0.825) node[scale=1.66573, color=c, rotate=0]{40};
\draw [anchor=base] (6.48352,0.825) node[scale=1.66573, color=c, rotate=0]{50};
\draw [anchor=base] (8.24176,0.825) node[scale=1.66573, color=c, rotate=0]{60};
\draw [anchor=base] (10,0.825) node[scale=1.66573, color=c, rotate=0]{70};
\draw [anchor=base] (11.7582,0.825) node[scale=1.66573, color=c, rotate=0]{80};
\draw [anchor=base] (13.5165,0.825) node[scale=1.66573, color=c, rotate=0]{90};
\draw [anchor=base] (15.2747,0.825) node[scale=1.66573, color=c, rotate=0]{100};
\draw [anchor=base] (17.033,0.825) node[scale=1.66573, color=c, rotate=0]{110};
\draw [anchor= east] (18,0.3) node[scale=1.66573, color=c, rotate=0]{$\text{Proton range}\,\,R_\mathrm{w}\,/\,\text{mm}$};
\draw [c,line width=0.9] (2,1.5) -- (2,13.5);
\draw [c,line width=0.9] (2.48,1.55217) -- (2,1.55217);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.55217) -- (2,1.55217);
\draw [c,line width=0.9] (2.24,2.07391) -- (2,2.07391);
\draw [c,line width=0.9] (2.24,2.59565) -- (2,2.59565);
\draw [c,line width=0.9] (2.24,3.11739) -- (2,3.11739);
\draw [c,line width=0.9] (2.48,3.63913) -- (2,3.63913);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.63913) -- (2,3.63913);
\draw [c,line width=0.9] (2.24,4.16087) -- (2,4.16087);
\draw [c,line width=0.9] (2.24,4.68261) -- (2,4.68261);
\draw [c,line width=0.9] (2.24,5.20435) -- (2,5.20435);
\draw [c,line width=0.9] (2.48,5.72609) -- (2,5.72609);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,5.72609) -- (2,5.72609);
\draw [c,line width=0.9] (2.24,6.24783) -- (2,6.24783);
\draw [c,line width=0.9] (2.24,6.76957) -- (2,6.76957);
\draw [c,line width=0.9] (2.24,7.2913) -- (2,7.2913);
\draw [c,line width=0.9] (2.48,7.81304) -- (2,7.81304);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.81304) -- (2,7.81304);
\draw [c,line width=0.9] (2.24,8.33478) -- (2,8.33478);
\draw [c,line width=0.9] (2.24,8.85652) -- (2,8.85652);
\draw [c,line width=0.9] (2.24,9.37826) -- (2,9.37826);
\draw [c,line width=0.9] (2.48,9.9) -- (2,9.9);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,9.9) -- (2,9.9);
\draw [c,line width=0.9] (2.24,10.4217) -- (2,10.4217);
\draw [c,line width=0.9] (2.24,10.9435) -- (2,10.9435);
\draw [c,line width=0.9] (2.24,11.4652) -- (2,11.4652);
\draw [c,line width=0.9] (2.48,11.987) -- (2,11.987);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,11.987) -- (2,11.987);
\draw [c,line width=0.9] (2.48,1.55217) -- (2,1.55217);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.55217) -- (2,1.55217);
\draw [c,line width=0.9] (2.48,11.987) -- (2,11.987);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,11.987) -- (2,11.987);
\draw [c,line width=0.9] (2.24,12.5087) -- (2,12.5087);
\draw [c,line width=0.9] (2.24,13.0304) -- (2,13.0304);
\draw [anchor= east] (1.9,1.55217) node[scale=1.66573, color=c, rotate=0]{0};
\draw [anchor= east] (1.9,3.63913) node[scale=1.66573, color=c, rotate=0]{20};
\draw [anchor= east] (1.9,5.72609) node[scale=1.66573, color=c, rotate=0]{40};
\draw [anchor= east] (1.9,7.81304) node[scale=1.66573, color=c, rotate=0]{60};
\draw [anchor= east] (1.9,9.9) node[scale=1.66573, color=c, rotate=0]{80};
\draw [anchor= east] (1.9,11.987) node[scale=1.66573, color=c, rotate=0]{100};
\draw [anchor= east] (-0.133333,13.5) node[scale=1.66573, color=c, rotate=90]{$\text{2\,mm cavity position}\,\,z_{\kappa}\,/\,\text{mm}$};
\definecolor{c}{rgb}{0.2082,0.1664,0.5293};
\draw [color=c, fill=c] (18.1,1.5) rectangle (19,1.54706);
\definecolor{c}{rgb}{0.203394,0.172642,0.540239};
\draw [color=c, fill=c] (18.1,1.54706) rectangle (19,1.59412);
\definecolor{c}{rgb}{0.198587,0.178884,0.551177};
\draw [color=c, fill=c] (18.1,1.59412) rectangle (19,1.64118);
\definecolor{c}{rgb}{0.193781,0.185126,0.562116};
\draw [color=c, fill=c] (18.1,1.64118) rectangle (19,1.68824);
\definecolor{c}{rgb}{0.188974,0.191368,0.573055};
\draw [color=c, fill=c] (18.1,1.68824) rectangle (19,1.73529);
\definecolor{c}{rgb}{0.184168,0.19761,0.583994};
\draw [color=c, fill=c] (18.1,1.73529) rectangle (19,1.78235);
\definecolor{c}{rgb}{0.179361,0.203852,0.594932};
\draw [color=c, fill=c] (18.1,1.78235) rectangle (19,1.82941);
\definecolor{c}{rgb}{0.174555,0.210094,0.605871};
\draw [color=c, fill=c] (18.1,1.82941) rectangle (19,1.87647);
\definecolor{c}{rgb}{0.169748,0.216335,0.61681};
\draw [color=c, fill=c] (18.1,1.87647) rectangle (19,1.92353);
\definecolor{c}{rgb}{0.164942,0.222577,0.627748};
\draw [color=c, fill=c] (18.1,1.92353) rectangle (19,1.97059);
\definecolor{c}{rgb}{0.160135,0.228819,0.638687};
\draw [color=c, fill=c] (18.1,1.97059) rectangle (19,2.01765);
\definecolor{c}{rgb}{0.155329,0.235061,0.649626};
\draw [color=c, fill=c] (18.1,2.01765) rectangle (19,2.06471);
\definecolor{c}{rgb}{0.150523,0.241303,0.660565};
\draw [color=c, fill=c] (18.1,2.06471) rectangle (19,2.11176);
\definecolor{c}{rgb}{0.145716,0.247545,0.671503};
\draw [color=c, fill=c] (18.1,2.11176) rectangle (19,2.15882);
\definecolor{c}{rgb}{0.14091,0.253787,0.682442};
\draw [color=c, fill=c] (18.1,2.15882) rectangle (19,2.20588);
\definecolor{c}{rgb}{0.136103,0.260029,0.693381};
\draw [color=c, fill=c] (18.1,2.20588) rectangle (19,2.25294);
\definecolor{c}{rgb}{0.131297,0.266271,0.704319};
\draw [color=c, fill=c] (18.1,2.25294) rectangle (19,2.3);
\definecolor{c}{rgb}{0.12649,0.272513,0.715258};
\draw [color=c, fill=c] (18.1,2.3) rectangle (19,2.34706);
\definecolor{c}{rgb}{0.121684,0.278755,0.726197};
\draw [color=c, fill=c] (18.1,2.34706) rectangle (19,2.39412);
\definecolor{c}{rgb}{0.116877,0.284997,0.737135};
\draw [color=c, fill=c] (18.1,2.39412) rectangle (19,2.44118);
\definecolor{c}{rgb}{0.112071,0.291239,0.748074};
\draw [color=c, fill=c] (18.1,2.44118) rectangle (19,2.48824);
\definecolor{c}{rgb}{0.107265,0.297481,0.759013};
\draw [color=c, fill=c] (18.1,2.48824) rectangle (19,2.53529);
\definecolor{c}{rgb}{0.102458,0.303723,0.769952};
\draw [color=c, fill=c] (18.1,2.53529) rectangle (19,2.58235);
\definecolor{c}{rgb}{0.0976516,0.309965,0.78089};
\draw [color=c, fill=c] (18.1,2.58235) rectangle (19,2.62941);
\definecolor{c}{rgb}{0.0928452,0.316206,0.791829};
\draw [color=c, fill=c] (18.1,2.62941) rectangle (19,2.67647);
\definecolor{c}{rgb}{0.0880387,0.322448,0.802768};
\draw [color=c, fill=c] (18.1,2.67647) rectangle (19,2.72353);
\definecolor{c}{rgb}{0.0832323,0.32869,0.813706};
\draw [color=c, fill=c] (18.1,2.72353) rectangle (19,2.77059);
\definecolor{c}{rgb}{0.0784258,0.334932,0.824645};
\draw [color=c, fill=c] (18.1,2.77059) rectangle (19,2.81765);
\definecolor{c}{rgb}{0.0736194,0.341174,0.835584};
\draw [color=c, fill=c] (18.1,2.81765) rectangle (19,2.86471);
\definecolor{c}{rgb}{0.0688129,0.347416,0.846523};
\draw [color=c, fill=c] (18.1,2.86471) rectangle (19,2.91176);
\definecolor{c}{rgb}{0.0640065,0.353658,0.857461};
\draw [color=c, fill=c] (18.1,2.91176) rectangle (19,2.95882);
\definecolor{c}{rgb}{0.0592,0.3599,0.8684};
\draw [color=c, fill=c] (18.1,2.95882) rectangle (19,3.00588);
\definecolor{c}{rgb}{0.0597875,0.364406,0.867466};
\draw [color=c, fill=c] (18.1,3.00588) rectangle (19,3.05294);
\definecolor{c}{rgb}{0.060375,0.368912,0.866531};
\draw [color=c, fill=c] (18.1,3.05294) rectangle (19,3.1);
\definecolor{c}{rgb}{0.0609625,0.373419,0.865597};
\draw [color=c, fill=c] (18.1,3.1) rectangle (19,3.14706);
\definecolor{c}{rgb}{0.06155,0.377925,0.864663};
\draw [color=c, fill=c] (18.1,3.14706) rectangle (19,3.19412);
\definecolor{c}{rgb}{0.0621375,0.382431,0.863728};
\draw [color=c, fill=c] (18.1,3.19412) rectangle (19,3.24118);
\definecolor{c}{rgb}{0.062725,0.386937,0.862794};
\draw [color=c, fill=c] (18.1,3.24118) rectangle (19,3.28824);
\definecolor{c}{rgb}{0.0633125,0.391444,0.861859};
\draw [color=c, fill=c] (18.1,3.28824) rectangle (19,3.33529);
\definecolor{c}{rgb}{0.0639,0.39595,0.860925};
\draw [color=c, fill=c] (18.1,3.33529) rectangle (19,3.38235);
\definecolor{c}{rgb}{0.0644875,0.400456,0.859991};
\draw [color=c, fill=c] (18.1,3.38235) rectangle (19,3.42941);
\definecolor{c}{rgb}{0.065075,0.404963,0.859056};
\draw [color=c, fill=c] (18.1,3.42941) rectangle (19,3.47647);
\definecolor{c}{rgb}{0.0656625,0.409469,0.858122};
\draw [color=c, fill=c] (18.1,3.47647) rectangle (19,3.52353);
\definecolor{c}{rgb}{0.06625,0.413975,0.857188};
\draw [color=c, fill=c] (18.1,3.52353) rectangle (19,3.57059);
\definecolor{c}{rgb}{0.0668375,0.418481,0.856253};
\draw [color=c, fill=c] (18.1,3.57059) rectangle (19,3.61765);
\definecolor{c}{rgb}{0.067425,0.422987,0.855319};
\draw [color=c, fill=c] (18.1,3.61765) rectangle (19,3.66471);
\definecolor{c}{rgb}{0.0680125,0.427494,0.854384};
\draw [color=c, fill=c] (18.1,3.66471) rectangle (19,3.71176);
\definecolor{c}{rgb}{0.0686,0.432,0.85345};
\draw [color=c, fill=c] (18.1,3.71176) rectangle (19,3.75882);
\definecolor{c}{rgb}{0.0691875,0.436506,0.852516};
\draw [color=c, fill=c] (18.1,3.75882) rectangle (19,3.80588);
\definecolor{c}{rgb}{0.069775,0.441013,0.851581};
\draw [color=c, fill=c] (18.1,3.80588) rectangle (19,3.85294);
\definecolor{c}{rgb}{0.0703625,0.445519,0.850647};
\draw [color=c, fill=c] (18.1,3.85294) rectangle (19,3.9);
\definecolor{c}{rgb}{0.07095,0.450025,0.849712};
\draw [color=c, fill=c] (18.1,3.9) rectangle (19,3.94706);
\definecolor{c}{rgb}{0.0715375,0.454531,0.848778};
\draw [color=c, fill=c] (18.1,3.94706) rectangle (19,3.99412);
\definecolor{c}{rgb}{0.072125,0.459038,0.847844};
\draw [color=c, fill=c] (18.1,3.99412) rectangle (19,4.04118);
\definecolor{c}{rgb}{0.0727125,0.463544,0.846909};
\draw [color=c, fill=c] (18.1,4.04118) rectangle (19,4.08824);
\definecolor{c}{rgb}{0.0733,0.46805,0.845975};
\draw [color=c, fill=c] (18.1,4.08824) rectangle (19,4.13529);
\definecolor{c}{rgb}{0.0738875,0.472556,0.845041};
\draw [color=c, fill=c] (18.1,4.13529) rectangle (19,4.18235);
\definecolor{c}{rgb}{0.074475,0.477062,0.844106};
\draw [color=c, fill=c] (18.1,4.18235) rectangle (19,4.22941);
\definecolor{c}{rgb}{0.0750625,0.481569,0.843172};
\draw [color=c, fill=c] (18.1,4.22941) rectangle (19,4.27647);
\definecolor{c}{rgb}{0.07565,0.486075,0.842237};
\draw [color=c, fill=c] (18.1,4.27647) rectangle (19,4.32353);
\definecolor{c}{rgb}{0.0762375,0.490581,0.841303};
\draw [color=c, fill=c] (18.1,4.32353) rectangle (19,4.37059);
\definecolor{c}{rgb}{0.076825,0.495088,0.840369};
\draw [color=c, fill=c] (18.1,4.37059) rectangle (19,4.41765);
\definecolor{c}{rgb}{0.0774125,0.499594,0.839434};
\draw [color=c, fill=c] (18.1,4.41765) rectangle (19,4.46471);
\definecolor{c}{rgb}{0.078,0.5041,0.8385};
\draw [color=c, fill=c] (18.1,4.46471) rectangle (19,4.51176);
\definecolor{c}{rgb}{0.0762875,0.508406,0.837028};
\draw [color=c, fill=c] (18.1,4.51176) rectangle (19,4.55882);
\definecolor{c}{rgb}{0.074575,0.512712,0.835556};
\draw [color=c, fill=c] (18.1,4.55882) rectangle (19,4.60588);
\definecolor{c}{rgb}{0.0728625,0.517019,0.834084};
\draw [color=c, fill=c] (18.1,4.60588) rectangle (19,4.65294);
\definecolor{c}{rgb}{0.07115,0.521325,0.832613};
\draw [color=c, fill=c] (18.1,4.65294) rectangle (19,4.7);
\definecolor{c}{rgb}{0.0694375,0.525631,0.831141};
\draw [color=c, fill=c] (18.1,4.7) rectangle (19,4.74706);
\definecolor{c}{rgb}{0.067725,0.529938,0.829669};
\draw [color=c, fill=c] (18.1,4.74706) rectangle (19,4.79412);
\definecolor{c}{rgb}{0.0660125,0.534244,0.828197};
\draw [color=c, fill=c] (18.1,4.79412) rectangle (19,4.84118);
\definecolor{c}{rgb}{0.0643,0.53855,0.826725};
\draw [color=c, fill=c] (18.1,4.84118) rectangle (19,4.88824);
\definecolor{c}{rgb}{0.0625875,0.542856,0.825253};
\draw [color=c, fill=c] (18.1,4.88824) rectangle (19,4.93529);
\definecolor{c}{rgb}{0.060875,0.547162,0.823781};
\draw [color=c, fill=c] (18.1,4.93529) rectangle (19,4.98235);
\definecolor{c}{rgb}{0.0591625,0.551469,0.822309};
\draw [color=c, fill=c] (18.1,4.98235) rectangle (19,5.02941);
\definecolor{c}{rgb}{0.05745,0.555775,0.820837};
\draw [color=c, fill=c] (18.1,5.02941) rectangle (19,5.07647);
\definecolor{c}{rgb}{0.0557375,0.560081,0.819366};
\draw [color=c, fill=c] (18.1,5.07647) rectangle (19,5.12353);
\definecolor{c}{rgb}{0.054025,0.564388,0.817894};
\draw [color=c, fill=c] (18.1,5.12353) rectangle (19,5.17059);
\definecolor{c}{rgb}{0.0523125,0.568694,0.816422};
\draw [color=c, fill=c] (18.1,5.17059) rectangle (19,5.21765);
\definecolor{c}{rgb}{0.0506,0.573,0.81495};
\draw [color=c, fill=c] (18.1,5.21765) rectangle (19,5.26471);
\definecolor{c}{rgb}{0.0488875,0.577306,0.813478};
\draw [color=c, fill=c] (18.1,5.26471) rectangle (19,5.31176);
\definecolor{c}{rgb}{0.047175,0.581613,0.812006};
\draw [color=c, fill=c] (18.1,5.31176) rectangle (19,5.35882);
\definecolor{c}{rgb}{0.0454625,0.585919,0.810534};
\draw [color=c, fill=c] (18.1,5.35882) rectangle (19,5.40588);
\definecolor{c}{rgb}{0.04375,0.590225,0.809062};
\draw [color=c, fill=c] (18.1,5.40588) rectangle (19,5.45294);
\definecolor{c}{rgb}{0.0420375,0.594531,0.807591};
\draw [color=c, fill=c] (18.1,5.45294) rectangle (19,5.5);
\definecolor{c}{rgb}{0.040325,0.598837,0.806119};
\draw [color=c, fill=c] (18.1,5.5) rectangle (19,5.54706);
\definecolor{c}{rgb}{0.0386125,0.603144,0.804647};
\draw [color=c, fill=c] (18.1,5.54706) rectangle (19,5.59412);
\definecolor{c}{rgb}{0.0369,0.60745,0.803175};
\draw [color=c, fill=c] (18.1,5.59412) rectangle (19,5.64118);
\definecolor{c}{rgb}{0.0351875,0.611756,0.801703};
\draw [color=c, fill=c] (18.1,5.64118) rectangle (19,5.68824);
\definecolor{c}{rgb}{0.033475,0.616063,0.800231};
\draw [color=c, fill=c] (18.1,5.68824) rectangle (19,5.73529);
\definecolor{c}{rgb}{0.0317625,0.620369,0.798759};
\draw [color=c, fill=c] (18.1,5.73529) rectangle (19,5.78235);
\definecolor{c}{rgb}{0.03005,0.624675,0.797288};
\draw [color=c, fill=c] (18.1,5.78235) rectangle (19,5.82941);
\definecolor{c}{rgb}{0.0283375,0.628981,0.795816};
\draw [color=c, fill=c] (18.1,5.82941) rectangle (19,5.87647);
\definecolor{c}{rgb}{0.026625,0.633287,0.794344};
\draw [color=c, fill=c] (18.1,5.87647) rectangle (19,5.92353);
\definecolor{c}{rgb}{0.0249125,0.637594,0.792872};
\draw [color=c, fill=c] (18.1,5.92353) rectangle (19,5.97059);
\definecolor{c}{rgb}{0.0232,0.6419,0.7914};
\draw [color=c, fill=c] (18.1,5.97059) rectangle (19,6.01765);
\definecolor{c}{rgb}{0.0281062,0.644272,0.786747};
\draw [color=c, fill=c] (18.1,6.01765) rectangle (19,6.06471);
\definecolor{c}{rgb}{0.0330125,0.646644,0.782094};
\draw [color=c, fill=c] (18.1,6.06471) rectangle (19,6.11176);
\definecolor{c}{rgb}{0.0379188,0.649016,0.777441};
\draw [color=c, fill=c] (18.1,6.11176) rectangle (19,6.15882);
\definecolor{c}{rgb}{0.042825,0.651388,0.772788};
\draw [color=c, fill=c] (18.1,6.15882) rectangle (19,6.20588);
\definecolor{c}{rgb}{0.0477313,0.653759,0.768134};
\draw [color=c, fill=c] (18.1,6.20588) rectangle (19,6.25294);
\definecolor{c}{rgb}{0.0526375,0.656131,0.763481};
\draw [color=c, fill=c] (18.1,6.25294) rectangle (19,6.3);
\definecolor{c}{rgb}{0.0575438,0.658503,0.758828};
\draw [color=c, fill=c] (18.1,6.3) rectangle (19,6.34706);
\definecolor{c}{rgb}{0.06245,0.660875,0.754175};
\draw [color=c, fill=c] (18.1,6.34706) rectangle (19,6.39412);
\definecolor{c}{rgb}{0.0673563,0.663247,0.749522};
\draw [color=c, fill=c] (18.1,6.39412) rectangle (19,6.44118);
\definecolor{c}{rgb}{0.0722625,0.665619,0.744869};
\draw [color=c, fill=c] (18.1,6.44118) rectangle (19,6.48824);
\definecolor{c}{rgb}{0.0771687,0.667991,0.740216};
\draw [color=c, fill=c] (18.1,6.48824) rectangle (19,6.53529);
\definecolor{c}{rgb}{0.082075,0.670362,0.735563};
\draw [color=c, fill=c] (18.1,6.53529) rectangle (19,6.58235);
\definecolor{c}{rgb}{0.0869813,0.672734,0.730909};
\draw [color=c, fill=c] (18.1,6.58235) rectangle (19,6.62941);
\definecolor{c}{rgb}{0.0918875,0.675106,0.726256};
\draw [color=c, fill=c] (18.1,6.62941) rectangle (19,6.67647);
\definecolor{c}{rgb}{0.0967937,0.677478,0.721603};
\draw [color=c, fill=c] (18.1,6.67647) rectangle (19,6.72353);
\definecolor{c}{rgb}{0.1017,0.67985,0.71695};
\draw [color=c, fill=c] (18.1,6.72353) rectangle (19,6.77059);
\definecolor{c}{rgb}{0.106606,0.682222,0.712297};
\draw [color=c, fill=c] (18.1,6.77059) rectangle (19,6.81765);
\definecolor{c}{rgb}{0.111512,0.684594,0.707644};
\draw [color=c, fill=c] (18.1,6.81765) rectangle (19,6.86471);
\definecolor{c}{rgb}{0.116419,0.686966,0.702991};
\draw [color=c, fill=c] (18.1,6.86471) rectangle (19,6.91176);
\definecolor{c}{rgb}{0.121325,0.689337,0.698337};
\draw [color=c, fill=c] (18.1,6.91176) rectangle (19,6.95882);
\definecolor{c}{rgb}{0.126231,0.691709,0.693684};
\draw [color=c, fill=c] (18.1,6.95882) rectangle (19,7.00588);
\definecolor{c}{rgb}{0.131138,0.694081,0.689031};
\draw [color=c, fill=c] (18.1,7.00588) rectangle (19,7.05294);
\definecolor{c}{rgb}{0.136044,0.696453,0.684378};
\draw [color=c, fill=c] (18.1,7.05294) rectangle (19,7.1);
\definecolor{c}{rgb}{0.14095,0.698825,0.679725};
\draw [color=c, fill=c] (18.1,7.1) rectangle (19,7.14706);
\definecolor{c}{rgb}{0.145856,0.701197,0.675072};
\draw [color=c, fill=c] (18.1,7.14706) rectangle (19,7.19412);
\definecolor{c}{rgb}{0.150762,0.703569,0.670419};
\draw [color=c, fill=c] (18.1,7.19412) rectangle (19,7.24118);
\definecolor{c}{rgb}{0.155669,0.705941,0.665766};
\draw [color=c, fill=c] (18.1,7.24118) rectangle (19,7.28824);
\definecolor{c}{rgb}{0.160575,0.708313,0.661112};
\draw [color=c, fill=c] (18.1,7.28824) rectangle (19,7.33529);
\definecolor{c}{rgb}{0.165481,0.710684,0.656459};
\draw [color=c, fill=c] (18.1,7.33529) rectangle (19,7.38235);
\definecolor{c}{rgb}{0.170388,0.713056,0.651806};
\draw [color=c, fill=c] (18.1,7.38235) rectangle (19,7.42941);
\definecolor{c}{rgb}{0.175294,0.715428,0.647153};
\draw [color=c, fill=c] (18.1,7.42941) rectangle (19,7.47647);
\definecolor{c}{rgb}{0.1802,0.7178,0.6425};
\draw [color=c, fill=c] (18.1,7.47647) rectangle (19,7.52353);
\definecolor{c}{rgb}{0.191134,0.718781,0.636991};
\draw [color=c, fill=c] (18.1,7.52353) rectangle (19,7.57059);
\definecolor{c}{rgb}{0.202069,0.719763,0.631481};
\draw [color=c, fill=c] (18.1,7.57059) rectangle (19,7.61765);
\definecolor{c}{rgb}{0.213003,0.720744,0.625972};
\draw [color=c, fill=c] (18.1,7.61765) rectangle (19,7.66471);
\definecolor{c}{rgb}{0.223937,0.721725,0.620462};
\draw [color=c, fill=c] (18.1,7.66471) rectangle (19,7.71176);
\definecolor{c}{rgb}{0.234872,0.722706,0.614953};
\draw [color=c, fill=c] (18.1,7.71176) rectangle (19,7.75882);
\definecolor{c}{rgb}{0.245806,0.723688,0.609444};
\draw [color=c, fill=c] (18.1,7.75882) rectangle (19,7.80588);
\definecolor{c}{rgb}{0.256741,0.724669,0.603934};
\draw [color=c, fill=c] (18.1,7.80588) rectangle (19,7.85294);
\definecolor{c}{rgb}{0.267675,0.72565,0.598425};
\draw [color=c, fill=c] (18.1,7.85294) rectangle (19,7.9);
\definecolor{c}{rgb}{0.278609,0.726631,0.592916};
\draw [color=c, fill=c] (18.1,7.9) rectangle (19,7.94706);
\definecolor{c}{rgb}{0.289544,0.727612,0.587406};
\draw [color=c, fill=c] (18.1,7.94706) rectangle (19,7.99412);
\definecolor{c}{rgb}{0.300478,0.728594,0.581897};
\draw [color=c, fill=c] (18.1,7.99412) rectangle (19,8.04118);
\definecolor{c}{rgb}{0.311413,0.729575,0.576388};
\draw [color=c, fill=c] (18.1,8.04118) rectangle (19,8.08823);
\definecolor{c}{rgb}{0.322347,0.730556,0.570878};
\draw [color=c, fill=c] (18.1,8.08823) rectangle (19,8.13529);
\definecolor{c}{rgb}{0.333281,0.731538,0.565369};
\draw [color=c, fill=c] (18.1,8.13529) rectangle (19,8.18235);
\definecolor{c}{rgb}{0.344216,0.732519,0.559859};
\draw [color=c, fill=c] (18.1,8.18235) rectangle (19,8.22941);
\definecolor{c}{rgb}{0.35515,0.7335,0.55435};
\draw [color=c, fill=c] (18.1,8.22941) rectangle (19,8.27647);
\definecolor{c}{rgb}{0.366084,0.734481,0.548841};
\draw [color=c, fill=c] (18.1,8.27647) rectangle (19,8.32353);
\definecolor{c}{rgb}{0.377019,0.735462,0.543331};
\draw [color=c, fill=c] (18.1,8.32353) rectangle (19,8.37059);
\definecolor{c}{rgb}{0.387953,0.736444,0.537822};
\draw [color=c, fill=c] (18.1,8.37059) rectangle (19,8.41765);
\definecolor{c}{rgb}{0.398887,0.737425,0.532313};
\draw [color=c, fill=c] (18.1,8.41765) rectangle (19,8.46471);
\definecolor{c}{rgb}{0.409822,0.738406,0.526803};
\draw [color=c, fill=c] (18.1,8.46471) rectangle (19,8.51176);
\definecolor{c}{rgb}{0.420756,0.739388,0.521294};
\draw [color=c, fill=c] (18.1,8.51176) rectangle (19,8.55882);
\definecolor{c}{rgb}{0.431691,0.740369,0.515784};
\draw [color=c, fill=c] (18.1,8.55882) rectangle (19,8.60588);
\definecolor{c}{rgb}{0.442625,0.74135,0.510275};
\draw [color=c, fill=c] (18.1,8.60588) rectangle (19,8.65294);
\definecolor{c}{rgb}{0.453559,0.742331,0.504766};
\draw [color=c, fill=c] (18.1,8.65294) rectangle (19,8.7);
\definecolor{c}{rgb}{0.464494,0.743312,0.499256};
\draw [color=c, fill=c] (18.1,8.7) rectangle (19,8.74706);
\definecolor{c}{rgb}{0.475428,0.744294,0.493747};
\draw [color=c, fill=c] (18.1,8.74706) rectangle (19,8.79412);
\definecolor{c}{rgb}{0.486362,0.745275,0.488238};
\draw [color=c, fill=c] (18.1,8.79412) rectangle (19,8.84118);
\definecolor{c}{rgb}{0.497297,0.746256,0.482728};
\draw [color=c, fill=c] (18.1,8.84118) rectangle (19,8.88824);
\definecolor{c}{rgb}{0.508231,0.747238,0.477219};
\draw [color=c, fill=c] (18.1,8.88824) rectangle (19,8.93529);
\definecolor{c}{rgb}{0.519166,0.748219,0.471709};
\draw [color=c, fill=c] (18.1,8.93529) rectangle (19,8.98235);
\definecolor{c}{rgb}{0.5301,0.7492,0.4662};
\draw [color=c, fill=c] (18.1,8.98235) rectangle (19,9.02941);
\definecolor{c}{rgb}{0.539116,0.748688,0.462566};
\draw [color=c, fill=c] (18.1,9.02941) rectangle (19,9.07647);
\definecolor{c}{rgb}{0.548131,0.748175,0.458931};
\draw [color=c, fill=c] (18.1,9.07647) rectangle (19,9.12353);
\definecolor{c}{rgb}{0.557147,0.747662,0.455297};
\draw [color=c, fill=c] (18.1,9.12353) rectangle (19,9.17059);
\definecolor{c}{rgb}{0.566163,0.74715,0.451663};
\draw [color=c, fill=c] (18.1,9.17059) rectangle (19,9.21765);
\definecolor{c}{rgb}{0.575178,0.746638,0.448028};
\draw [color=c, fill=c] (18.1,9.21765) rectangle (19,9.26471);
\definecolor{c}{rgb}{0.584194,0.746125,0.444394};
\draw [color=c, fill=c] (18.1,9.26471) rectangle (19,9.31176);
\definecolor{c}{rgb}{0.593209,0.745613,0.440759};
\draw [color=c, fill=c] (18.1,9.31176) rectangle (19,9.35882);
\definecolor{c}{rgb}{0.602225,0.7451,0.437125};
\draw [color=c, fill=c] (18.1,9.35882) rectangle (19,9.40588);
\definecolor{c}{rgb}{0.611241,0.744587,0.433491};
\draw [color=c, fill=c] (18.1,9.40588) rectangle (19,9.45294);
\definecolor{c}{rgb}{0.620256,0.744075,0.429856};
\draw [color=c, fill=c] (18.1,9.45294) rectangle (19,9.5);
\definecolor{c}{rgb}{0.629272,0.743563,0.426222};
\draw [color=c, fill=c] (18.1,9.5) rectangle (19,9.54706);
\definecolor{c}{rgb}{0.638287,0.74305,0.422588};
\draw [color=c, fill=c] (18.1,9.54706) rectangle (19,9.59412);
\definecolor{c}{rgb}{0.647303,0.742537,0.418953};
\draw [color=c, fill=c] (18.1,9.59412) rectangle (19,9.64118);
\definecolor{c}{rgb}{0.656319,0.742025,0.415319};
\draw [color=c, fill=c] (18.1,9.64118) rectangle (19,9.68824);
\definecolor{c}{rgb}{0.665334,0.741512,0.411684};
\draw [color=c, fill=c] (18.1,9.68824) rectangle (19,9.73529);
\definecolor{c}{rgb}{0.67435,0.741,0.40805};
\draw [color=c, fill=c] (18.1,9.73529) rectangle (19,9.78235);
\definecolor{c}{rgb}{0.683366,0.740488,0.404416};
\draw [color=c, fill=c] (18.1,9.78235) rectangle (19,9.82941);
\definecolor{c}{rgb}{0.692381,0.739975,0.400781};
\draw [color=c, fill=c] (18.1,9.82941) rectangle (19,9.87647);
\definecolor{c}{rgb}{0.701397,0.739462,0.397147};
\draw [color=c, fill=c] (18.1,9.87647) rectangle (19,9.92353);
\definecolor{c}{rgb}{0.710413,0.73895,0.393512};
\draw [color=c, fill=c] (18.1,9.92353) rectangle (19,9.97059);
\definecolor{c}{rgb}{0.719428,0.738437,0.389878};
\draw [color=c, fill=c] (18.1,9.97059) rectangle (19,10.0176);
\definecolor{c}{rgb}{0.728444,0.737925,0.386244};
\draw [color=c, fill=c] (18.1,10.0176) rectangle (19,10.0647);
\definecolor{c}{rgb}{0.737459,0.737413,0.382609};
\draw [color=c, fill=c] (18.1,10.0647) rectangle (19,10.1118);
\definecolor{c}{rgb}{0.746475,0.7369,0.378975};
\draw [color=c, fill=c] (18.1,10.1118) rectangle (19,10.1588);
\definecolor{c}{rgb}{0.755491,0.736387,0.375341};
\draw [color=c, fill=c] (18.1,10.1588) rectangle (19,10.2059);
\definecolor{c}{rgb}{0.764506,0.735875,0.371706};
\draw [color=c, fill=c] (18.1,10.2059) rectangle (19,10.2529);
\definecolor{c}{rgb}{0.773522,0.735363,0.368072};
\draw [color=c, fill=c] (18.1,10.2529) rectangle (19,10.3);
\definecolor{c}{rgb}{0.782538,0.73485,0.364437};
\draw [color=c, fill=c] (18.1,10.3) rectangle (19,10.3471);
\definecolor{c}{rgb}{0.791553,0.734338,0.360803};
\draw [color=c, fill=c] (18.1,10.3471) rectangle (19,10.3941);
\definecolor{c}{rgb}{0.800569,0.733825,0.357169};
\draw [color=c, fill=c] (18.1,10.3941) rectangle (19,10.4412);
\definecolor{c}{rgb}{0.809584,0.733312,0.353534};
\draw [color=c, fill=c] (18.1,10.4412) rectangle (19,10.4882);
\definecolor{c}{rgb}{0.8186,0.7328,0.3499};
\draw [color=c, fill=c] (18.1,10.4882) rectangle (19,10.5353);
\definecolor{c}{rgb}{0.824131,0.734469,0.345116};
\draw [color=c, fill=c] (18.1,10.5353) rectangle (19,10.5824);
\definecolor{c}{rgb}{0.829663,0.736138,0.340331};
\draw [color=c, fill=c] (18.1,10.5824) rectangle (19,10.6294);
\definecolor{c}{rgb}{0.835194,0.737806,0.335547};
\draw [color=c, fill=c] (18.1,10.6294) rectangle (19,10.6765);
\definecolor{c}{rgb}{0.840725,0.739475,0.330763};
\draw [color=c, fill=c] (18.1,10.6765) rectangle (19,10.7235);
\definecolor{c}{rgb}{0.846256,0.741144,0.325978};
\draw [color=c, fill=c] (18.1,10.7235) rectangle (19,10.7706);
\definecolor{c}{rgb}{0.851788,0.742813,0.321194};
\draw [color=c, fill=c] (18.1,10.7706) rectangle (19,10.8176);
\definecolor{c}{rgb}{0.857319,0.744481,0.316409};
\draw [color=c, fill=c] (18.1,10.8176) rectangle (19,10.8647);
\definecolor{c}{rgb}{0.86285,0.74615,0.311625};
\draw [color=c, fill=c] (18.1,10.8647) rectangle (19,10.9118);
\definecolor{c}{rgb}{0.868381,0.747819,0.306841};
\draw [color=c, fill=c] (18.1,10.9118) rectangle (19,10.9588);
\definecolor{c}{rgb}{0.873913,0.749488,0.302056};
\draw [color=c, fill=c] (18.1,10.9588) rectangle (19,11.0059);
\definecolor{c}{rgb}{0.879444,0.751156,0.297272};
\draw [color=c, fill=c] (18.1,11.0059) rectangle (19,11.0529);
\definecolor{c}{rgb}{0.884975,0.752825,0.292488};
\draw [color=c, fill=c] (18.1,11.0529) rectangle (19,11.1);
\definecolor{c}{rgb}{0.890506,0.754494,0.287703};
\draw [color=c, fill=c] (18.1,11.1) rectangle (19,11.1471);
\definecolor{c}{rgb}{0.896038,0.756163,0.282919};
\draw [color=c, fill=c] (18.1,11.1471) rectangle (19,11.1941);
\definecolor{c}{rgb}{0.901569,0.757831,0.278134};
\draw [color=c, fill=c] (18.1,11.1941) rectangle (19,11.2412);
\definecolor{c}{rgb}{0.9071,0.7595,0.27335};
\draw [color=c, fill=c] (18.1,11.2412) rectangle (19,11.2882);
\definecolor{c}{rgb}{0.912631,0.761169,0.268566};
\draw [color=c, fill=c] (18.1,11.2882) rectangle (19,11.3353);
\definecolor{c}{rgb}{0.918163,0.762838,0.263781};
\draw [color=c, fill=c] (18.1,11.3353) rectangle (19,11.3824);
\definecolor{c}{rgb}{0.923694,0.764506,0.258997};
\draw [color=c, fill=c] (18.1,11.3824) rectangle (19,11.4294);
\definecolor{c}{rgb}{0.929225,0.766175,0.254212};
\draw [color=c, fill=c] (18.1,11.4294) rectangle (19,11.4765);
\definecolor{c}{rgb}{0.934756,0.767844,0.249428};
\draw [color=c, fill=c] (18.1,11.4765) rectangle (19,11.5235);
\definecolor{c}{rgb}{0.940287,0.769512,0.244644};
\draw [color=c, fill=c] (18.1,11.5235) rectangle (19,11.5706);
\definecolor{c}{rgb}{0.945819,0.771181,0.239859};
\draw [color=c, fill=c] (18.1,11.5706) rectangle (19,11.6176);
\definecolor{c}{rgb}{0.95135,0.77285,0.235075};
\draw [color=c, fill=c] (18.1,11.6176) rectangle (19,11.6647);
\definecolor{c}{rgb}{0.956881,0.774519,0.230291};
\draw [color=c, fill=c] (18.1,11.6647) rectangle (19,11.7118);
\definecolor{c}{rgb}{0.962412,0.776187,0.225506};
\draw [color=c, fill=c] (18.1,11.7118) rectangle (19,11.7588);
\definecolor{c}{rgb}{0.967944,0.777856,0.220722};
\draw [color=c, fill=c] (18.1,11.7588) rectangle (19,11.8059);
\definecolor{c}{rgb}{0.973475,0.779525,0.215937};
\draw [color=c, fill=c] (18.1,11.8059) rectangle (19,11.8529);
\definecolor{c}{rgb}{0.979006,0.781194,0.211153};
\draw [color=c, fill=c] (18.1,11.8529) rectangle (19,11.9);
\definecolor{c}{rgb}{0.984537,0.782862,0.206369};
\draw [color=c, fill=c] (18.1,11.9) rectangle (19,11.9471);
\definecolor{c}{rgb}{0.990069,0.784531,0.201584};
\draw [color=c, fill=c] (18.1,11.9471) rectangle (19,11.9941);
\definecolor{c}{rgb}{0.9956,0.7862,0.1968};
\draw [color=c, fill=c] (18.1,11.9941) rectangle (19,12.0412);
\definecolor{c}{rgb}{0.995,0.792356,0.192334};
\draw [color=c, fill=c] (18.1,12.0412) rectangle (19,12.0882);
\definecolor{c}{rgb}{0.9944,0.798513,0.187869};
\draw [color=c, fill=c] (18.1,12.0882) rectangle (19,12.1353);
\definecolor{c}{rgb}{0.9938,0.804669,0.183403};
\draw [color=c, fill=c] (18.1,12.1353) rectangle (19,12.1824);
\definecolor{c}{rgb}{0.9932,0.810825,0.178937};
\draw [color=c, fill=c] (18.1,12.1824) rectangle (19,12.2294);
\definecolor{c}{rgb}{0.9926,0.816981,0.174472};
\draw [color=c, fill=c] (18.1,12.2294) rectangle (19,12.2765);
\definecolor{c}{rgb}{0.992,0.823138,0.170006};
\draw [color=c, fill=c] (18.1,12.2765) rectangle (19,12.3235);
\definecolor{c}{rgb}{0.9914,0.829294,0.165541};
\draw [color=c, fill=c] (18.1,12.3235) rectangle (19,12.3706);
\definecolor{c}{rgb}{0.9908,0.83545,0.161075};
\draw [color=c, fill=c] (18.1,12.3706) rectangle (19,12.4176);
\definecolor{c}{rgb}{0.9902,0.841606,0.156609};
\draw [color=c, fill=c] (18.1,12.4176) rectangle (19,12.4647);
\definecolor{c}{rgb}{0.9896,0.847763,0.152144};
\draw [color=c, fill=c] (18.1,12.4647) rectangle (19,12.5118);
\definecolor{c}{rgb}{0.989,0.853919,0.147678};
\draw [color=c, fill=c] (18.1,12.5118) rectangle (19,12.5588);
\definecolor{c}{rgb}{0.9884,0.860075,0.143212};
\draw [color=c, fill=c] (18.1,12.5588) rectangle (19,12.6059);
\definecolor{c}{rgb}{0.9878,0.866231,0.138747};
\draw [color=c, fill=c] (18.1,12.6059) rectangle (19,12.6529);
\definecolor{c}{rgb}{0.9872,0.872388,0.134281};
\draw [color=c, fill=c] (18.1,12.6529) rectangle (19,12.7);
\definecolor{c}{rgb}{0.9866,0.878544,0.129816};
\draw [color=c, fill=c] (18.1,12.7) rectangle (19,12.7471);
\definecolor{c}{rgb}{0.986,0.8847,0.12535};
\draw [color=c, fill=c] (18.1,12.7471) rectangle (19,12.7941);
\definecolor{c}{rgb}{0.9854,0.890856,0.120884};
\draw [color=c, fill=c] (18.1,12.7941) rectangle (19,12.8412);
\definecolor{c}{rgb}{0.9848,0.897012,0.116419};
\draw [color=c, fill=c] (18.1,12.8412) rectangle (19,12.8882);
\definecolor{c}{rgb}{0.9842,0.903169,0.111953};
\draw [color=c, fill=c] (18.1,12.8882) rectangle (19,12.9353);
\definecolor{c}{rgb}{0.9836,0.909325,0.107487};
\draw [color=c, fill=c] (18.1,12.9353) rectangle (19,12.9824);
\definecolor{c}{rgb}{0.983,0.915481,0.103022};
\draw [color=c, fill=c] (18.1,12.9824) rectangle (19,13.0294);
\definecolor{c}{rgb}{0.9824,0.921637,0.0985563};
\draw [color=c, fill=c] (18.1,13.0294) rectangle (19,13.0765);
\definecolor{c}{rgb}{0.9818,0.927794,0.0940906};
\draw [color=c, fill=c] (18.1,13.0765) rectangle (19,13.1235);
\definecolor{c}{rgb}{0.9812,0.93395,0.089625};
\draw [color=c, fill=c] (18.1,13.1235) rectangle (19,13.1706);
\definecolor{c}{rgb}{0.9806,0.940106,0.0851594};
\draw [color=c, fill=c] (18.1,13.1706) rectangle (19,13.2176);
\definecolor{c}{rgb}{0.98,0.946262,0.0806938};
\draw [color=c, fill=c] (18.1,13.2176) rectangle (19,13.2647);
\definecolor{c}{rgb}{0.9794,0.952419,0.0762281};
\draw [color=c, fill=c] (18.1,13.2647) rectangle (19,13.3118);
\definecolor{c}{rgb}{0.9788,0.958575,0.0717625};
\draw [color=c, fill=c] (18.1,13.3118) rectangle (19,13.3588);
\definecolor{c}{rgb}{0.9782,0.964731,0.0672969};
\draw [color=c, fill=c] (18.1,13.3588) rectangle (19,13.4059);
\definecolor{c}{rgb}{0.9776,0.970887,0.0628313};
\draw [color=c, fill=c] (18.1,13.4059) rectangle (19,13.4529);
\definecolor{c}{rgb}{0.977,0.977044,0.0583656};
\draw [color=c, fill=c] (18.1,13.4529) rectangle (19,13.5);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (19,1.5) -- (19,13.5);
\draw [c,line width=0.9] (18.52,1.5) -- (19,1.5);
\draw [c,line width=0.9] (18.52,3.21429) -- (19,3.21429);
\draw [c,line width=0.9] (18.52,4.92857) -- (19,4.92857);
\draw [c,line width=0.9] (18.52,6.64286) -- (19,6.64286);
\draw [c,line width=0.9] (18.52,8.35714) -- (19,8.35714);
\draw [c,line width=0.9] (18.52,10.0714) -- (19,10.0714);
\draw [c,line width=0.9] (18.52,11.7857) -- (19,11.7857);
\draw [c,line width=0.9] (18.52,13.5) -- (19,13.5);
\draw [anchor= west] (19.1,1.5) node[scale=1.66573, color=c, rotate=0]{0};
\draw [anchor= west] (19.1,3.21429) node[scale=1.66573, color=c, rotate=0]{1};
\draw [anchor= west] (19.1,4.92857) node[scale=1.66573, color=c, rotate=0]{2};
\draw [anchor= west] (19.1,6.64286) node[scale=1.66573, color=c, rotate=0]{3};
\draw [anchor= west] (19.1,8.35714) node[scale=1.66573, color=c, rotate=0]{4};
\draw [anchor= west] (19.1,10.0714) node[scale=1.66573, color=c, rotate=0]{5};
\draw [anchor= west] (19.1,11.7857) node[scale=1.66573, color=c, rotate=0]{6};
\draw [anchor= west] (19.1,13.5) node[scale=1.66573, color=c, rotate=0]{7};
\draw [anchor= east] (20.6,13.5) node[scale=1.66573, color=c, rotate=90]{$\text{Relative count variation}\,\,\Delta_{\kappa}\,/\,\,\\\%$};
\draw [c,dash pattern=on 2.40pt off 2.40pt ,line width=0.9] (2.08791,1.93207) -- (2.26374,2.03226) -- (2.43956,2.13497) -- (2.61538,2.24006) -- (2.79121,2.34742) -- (2.96703,2.45693) -- (3.14286,2.56848) -- (3.31868,2.68198) -- (3.49451,2.79733) --
 (3.67033,2.91212) -- (3.84615,3.03061) -- (4.02198,3.15067) -- (4.1978,3.27224) -- (4.37363,3.39524) -- (4.54945,3.51961) -- (4.72528,3.64284) -- (4.9011,3.76926) -- (5.07692,3.89685) -- (5.25275,4.02556) -- (5.42857,4.15534) -- (5.6044,4.28323) --
 (5.78022,4.41435) -- (5.95604,4.54638) -- (6.13187,4.67928) -- (6.30769,4.80985) -- (6.48352,4.94362) -- (6.65934,5.07812) -- (6.83517,5.21048) -- (7.01099,5.34552) -- (7.18681,5.48118) -- (7.36264,5.61742) -- (7.53846,5.75075) -- (7.71429,5.88717)
 -- (7.89011,6.02407) -- (8.06593,6.15811) -- (8.24176,6.29494) -- (8.41758,6.43216) -- (8.59341,6.56656) -- (8.76923,6.70349) -- (8.94506,6.84072) -- (9.12088,6.97822) -- (9.2967,7.11193) -- (9.47253,7.24889) -- (9.64835,7.38605) --
 (9.82418,7.51949) -- (10,7.65594) -- (10.1758,7.79252) -- (10.3516,7.92551) -- (10.5275,8.06122) -- (10.7033,8.197) -- (10.8791,8.33282) -- (11.0549,8.4642) -- (11.2308,8.59898) -- (11.4066,8.73375) -- (11.5824,8.86443) -- (11.7582,8.99804) --
 (11.9341,9.13159) -- (12.1099,9.26508) -- (12.2857,9.39387) -- (12.4615,9.52606) -- (12.6374,9.65813) -- (12.8132,9.79009) -- (12.989,9.91698) -- (13.1648,10.0475) -- (13.3407,10.1779) -- (13.5165,10.3081) -- (13.6923,10.4333) -- (13.8681,10.5621)
 -- (14.044,10.6906) -- (14.2198,10.819) -- (14.3956,10.9471) -- (14.5714,11.0698) -- (14.7473,11.1965) -- (14.9231,11.3229) -- (15.0989,11.449) -- (15.2747,11.5715) -- (15.4505,11.6963) -- (15.6264,11.8209) -- (15.8022,11.9452) -- (15.978,12.0692)
 -- (16.1538,12.1929) -- (16.3297,12.3146) -- (16.5055,12.4373) -- (16.6813,12.5597) -- (16.8571,12.6817) -- (17.033,12.8035) -- (17.2088,12.927) -- (17.3846,13.0483) -- (17.5604,13.1691) -- (17.7363,13.2896) -- (17.9121,13.4098);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (18,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,13.5) -- (2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (4.66667,13.5) -- (4.66667,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (7.33333,13.5) -- (7.33333,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (10,13.5) -- (10,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (12.6667,13.5) -- (12.6667,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (15.3333,13.5) -- (15.3333,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,13.5) -- (18,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.5) -- (2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3) -- (2,3);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.5) -- (2,4.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6) -- (2,6);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.5) -- (2,7.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,9) -- (2,9);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5) -- (2,10.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,12) -- (2,12);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,13.5) -- (2,13.5);
\draw [c,line width=0.9] (2,1.5) -- (18,1.5);
\draw [c,line width=0.9] (2,1.86) -- (2,1.5);
\draw [c,line width=0.9] (2.66667,1.68) -- (2.66667,1.5);
\draw [c,line width=0.9] (3.33333,1.68) -- (3.33333,1.5);
\draw [c,line width=0.9] (4,1.68) -- (4,1.5);
\draw [c,line width=0.9] (4.66667,1.86) -- (4.66667,1.5);
\draw [c,line width=0.9] (5.33333,1.68) -- (5.33333,1.5);
\draw [c,line width=0.9] (6,1.68) -- (6,1.5);
\draw [c,line width=0.9] (6.66667,1.68) -- (6.66667,1.5);
\draw [c,line width=0.9] (7.33333,1.86) -- (7.33333,1.5);
\draw [c,line width=0.9] (8,1.68) -- (8,1.5);
\draw [c,line width=0.9] (8.66667,1.68) -- (8.66667,1.5);
\draw [c,line width=0.9] (9.33333,1.68) -- (9.33333,1.5);
\draw [c,line width=0.9] (10,1.86) -- (10,1.5);
\draw [c,line width=0.9] (10.6667,1.68) -- (10.6667,1.5);
\draw [c,line width=0.9] (11.3333,1.68) -- (11.3333,1.5);
\draw [c,line width=0.9] (12,1.68) -- (12,1.5);
\draw [c,line width=0.9] (12.6667,1.86) -- (12.6667,1.5);
\draw [c,line width=0.9] (13.3333,1.68) -- (13.3333,1.5);
\draw [c,line width=0.9] (14,1.68) -- (14,1.5);
\draw [c,line width=0.9] (14.6667,1.68) -- (14.6667,1.5);
\draw [c,line width=0.9] (15.3333,1.86) -- (15.3333,1.5);
\draw [c,line width=0.9] (16,1.68) -- (16,1.5);
\draw [c,line width=0.9] (16.6667,1.68) -- (16.6667,1.5);
\draw [c,line width=0.9] (17.3333,1.68) -- (17.3333,1.5);
\draw [c,line width=0.9] (18,1.86) -- (18,1.5);
\draw [anchor=base] (2,0.825) node[scale=1.66573, color=c, rotate=0]{0};
\draw [anchor=base] (4.66667,0.825) node[scale=1.66573, color=c, rotate=0]{20};
\draw [anchor=base] (7.33333,0.825) node[scale=1.66573, color=c, rotate=0]{40};
\draw [anchor=base] (10,0.825) node[scale=1.66573, color=c, rotate=0]{60};
\draw [anchor=base] (12.6667,0.825) node[scale=1.66573, color=c, rotate=0]{80};
\draw [anchor=base] (15.3333,0.825) node[scale=1.66573, color=c, rotate=0]{100};
\draw [anchor=base] (18,0.825) node[scale=1.66573, color=c, rotate=0]{120};
\draw [anchor= east] (18,0.3) node[scale=1.66573, color=c, rotate=0]{$\text{Proton range}\,\,R_\mathrm{w}\,/\,\text{mm}$};
\draw [c,line width=0.9] (2,1.5) -- (2,13.5);
\draw [c,line width=0.9] (2.48,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2.24,1.8) -- (2,1.8);
\draw [c,line width=0.9] (2.24,2.1) -- (2,2.1);
\draw [c,line width=0.9] (2.24,2.4) -- (2,2.4);
\draw [c,line width=0.9] (2.24,2.7) -- (2,2.7);
\draw [c,line width=0.9] (2.48,3) -- (2,3);
\draw [c,line width=0.9] (2.24,3.3) -- (2,3.3);
\draw [c,line width=0.9] (2.24,3.6) -- (2,3.6);
\draw [c,line width=0.9] (2.24,3.9) -- (2,3.9);
\draw [c,line width=0.9] (2.24,4.2) -- (2,4.2);
\draw [c,line width=0.9] (2.48,4.5) -- (2,4.5);
\draw [c,line width=0.9] (2.24,4.8) -- (2,4.8);
\draw [c,line width=0.9] (2.24,5.1) -- (2,5.1);
\draw [c,line width=0.9] (2.24,5.4) -- (2,5.4);
\draw [c,line width=0.9] (2.24,5.7) -- (2,5.7);
\draw [c,line width=0.9] (2.48,6) -- (2,6);
\draw [c,line width=0.9] (2.24,6.3) -- (2,6.3);
\draw [c,line width=0.9] (2.24,6.6) -- (2,6.6);
\draw [c,line width=0.9] (2.24,6.9) -- (2,6.9);
\draw [c,line width=0.9] (2.24,7.2) -- (2,7.2);
\draw [c,line width=0.9] (2.48,7.5) -- (2,7.5);
\draw [c,line width=0.9] (2.24,7.8) -- (2,7.8);
\draw [c,line width=0.9] (2.24,8.1) -- (2,8.1);
\draw [c,line width=0.9] (2.24,8.4) -- (2,8.4);
\draw [c,line width=0.9] (2.24,8.7) -- (2,8.7);
\draw [c,line width=0.9] (2.48,9) -- (2,9);
\draw [c,line width=0.9] (2.24,9.3) -- (2,9.3);
\draw [c,line width=0.9] (2.24,9.6) -- (2,9.6);
\draw [c,line width=0.9] (2.24,9.9) -- (2,9.9);
\draw [c,line width=0.9] (2.24,10.2) -- (2,10.2);
\draw [c,line width=0.9] (2.48,10.5) -- (2,10.5);
\draw [c,line width=0.9] (2.24,10.8) -- (2,10.8);
\draw [c,line width=0.9] (2.24,11.1) -- (2,11.1);
\draw [c,line width=0.9] (2.24,11.4) -- (2,11.4);
\draw [c,line width=0.9] (2.24,11.7) -- (2,11.7);
\draw [c,line width=0.9] (2.48,12) -- (2,12);
\draw [c,line width=0.9] (2.24,12.3) -- (2,12.3);
\draw [c,line width=0.9] (2.24,12.6) -- (2,12.6);
\draw [c,line width=0.9] (2.24,12.9) -- (2,12.9);
\draw [c,line width=0.9] (2.24,13.2) -- (2,13.2);
\draw [c,line width=0.9] (2.48,13.5) -- (2,13.5);
\draw [anchor= east] (1.9,1.5) node[scale=1.66573, color=c, rotate=0]{0.00};
\draw [anchor= east] (1.9,3) node[scale=1.66573, color=c, rotate=0]{0.01};
\draw [anchor= east] (1.9,4.5) node[scale=1.66573, color=c, rotate=0]{0.02};
\draw [anchor= east] (1.9,6) node[scale=1.66573, color=c, rotate=0]{0.03};
\draw [anchor= east] (1.9,7.5) node[scale=1.66573, color=c, rotate=0]{0.04};
\draw [anchor= east] (1.9,9) node[scale=1.66573, color=c, rotate=0]{0.05};
\draw [anchor= east] (1.9,10.5) node[scale=1.66573, color=c, rotate=0]{0.06};
\draw [anchor= east] (1.9,12) node[scale=1.66573, color=c, rotate=0]{0.07};
\draw [anchor= east] (1.9,13.5) node[scale=1.66573, color=c, rotate=0]{0.08};
\draw [anchor= east] (-0.35,13.5) node[scale=1.66573, color=c, rotate=90]{$\text{Total prompt}\,\gamma-\text{rays emitted per proton in water}\,N_{\gamma}$};
\foreach \P in {(2.00324,1.5), (2.00997,1.5001), (2.01979,1.50076), (2.03245,1.50214), (2.04782,1.50764), (2.06579,1.51884), (2.08629,1.53489), (2.10926,1.55054), (2.13464,1.5733), (2.16236,1.60507), (2.19241,1.6511), (2.22478,1.70536),
 (2.25938,1.75277), (2.29616,1.78951), (2.33515,1.8183), (2.37636,1.84567), (2.41972,1.87673), (2.46519,1.91617), (2.51272,1.96157), (2.56232,2.01444), (2.61398,2.07317), (2.66768,2.1339), (2.7234,2.19633), (2.78113,2.25537), (2.84084,2.31972),
 (2.90253,2.38519), (2.96617,2.4491), (3.03173,2.51906), (3.0992,2.5908), (3.1686,2.66278), (3.23998,2.73249), (3.31327,2.80393), (3.38846,2.87584), (3.46551,2.94506), (3.5444,3.01419), (3.62505,3.08464), (3.70749,3.15317), (3.79172,3.22658),
 (3.87772,3.29519), (3.96548,3.36935), (4.05488,3.44067), (4.14603,3.51395), (4.23895,3.58729), (4.33364,3.66038), (4.43012,3.73455), (4.52856,3.81603), (4.62876,3.89439), (4.7307,3.97595), (4.83434,4.05404), (4.93964,4.13829), (5.04641,4.21919),
 (5.15483,4.30079), (5.26491,4.38267), (5.37666,4.46724), (5.49008,4.54718), (5.60532,4.62715), (5.72223,4.70974), (5.84079,4.79218), (5.96097,4.87114), (6.08276,4.95525), (6.20609,5.03298), (6.33099,5.11559), (6.45746,5.19661), (6.58548,5.28131),
 (6.71504,5.36278), (6.84605,5.44214), (6.9786,5.51912), (7.1127,5.60076), (7.24836,5.67941), (7.3856,5.76137), (7.52455,5.84618), (7.66506,5.92498), (7.80711,6.00646), (7.95069,6.08761), (8.09576,6.17307), (8.24227,6.25742), (8.39025,6.3372),
 (8.53968,6.42299), (8.69056,6.50643), (8.84288,6.59001), (8.99654,6.67645), (9.15163,6.75853), (9.30818,6.84242), (9.46617,6.92736), (9.62564,7.01681), (9.78671,7.10284), (9.94924,7.18981), (10.1132,7.28179), (10.2786,7.36999), (10.4454,7.44881),
 (10.6134,7.53899), (10.7829,7.63322), (10.9537,7.71588), (11.1258,7.80529), (11.2994,7.8932), (11.4743,7.98041), (11.6507,8.06937), (11.8283,8.15281), (12.0074,8.24657), (12.1878,8.33941), (12.3696,8.42726), (12.5528,8.52064), (12.7373,8.61282),
 (12.9232,8.70233), (13.1105,8.79678), (13.299,8.89929), (13.489,8.99127), (13.6802,9.09091), (13.8727,9.19425), (14.0666,9.29855), (14.2618,9.39701), (14.4583,9.496), (14.656,9.59491), (14.8551,9.7017), (15.0554,9.81208), (15.257,9.90877),
 (15.4598,10.0111), (15.6639,10.117), (15.8693,10.2232), (16.0759,10.3309), (16.2837,10.4368), (16.4927,10.5478), (16.703,10.6569), (16.9145,10.7659), (17.1272,10.878)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt]
 plot coordinates {\P};}
\draw [c,line width=0.9] (2.00324,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2.00324,1.5) -- (2.06991,1.5);
\draw [c,line width=0.9] (2.06991,1.5) -- (2.06991,1.53333);
\draw [c,line width=0.9] (2.00997,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2.00997,1.5) -- (2.07664,1.5);
\draw [c,line width=0.9] (2.07664,1.5) -- (2.07664,1.53343);
\draw [c,line width=0.9] (2.00997,1.5) -- (2.00997,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2.04331,1.5);
\draw [c,line width=0.9] (2.00997,1.5) -- (2.00997,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2.04331,1.5);
\draw [c,line width=0.9] (2.01979,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2.01979,1.5) -- (2.08645,1.5);
\draw [c,line width=0.9] (2.08645,1.5) -- (2.08645,1.5341);
\draw [c,line width=0.9] (2.01979,1.5) -- (2.01979,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2.05312,1.5);
\draw [c,line width=0.9] (2.01979,1.5) -- (2.01979,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2.05312,1.5);
\draw [c,line width=0.9] (2.03245,1.50214) -- (2,1.50214);
\draw [c,line width=0.9] (2.03245,1.50214) -- (2.09911,1.50214);
\draw [c,line width=0.9] (2.09911,1.5) -- (2.09911,1.53547);
\draw [c,line width=0.9] (2.03245,1.50214) -- (2.03245,1.50219);
\draw [c,line width=0.9] (2,1.50219) -- (2.06578,1.50219);
\draw [c,line width=0.9] (2.03245,1.50214) -- (2.03245,1.50208);
\draw [c,line width=0.9] (2,1.50208) -- (2.06578,1.50208);
\draw [c,line width=0.9] (2.04782,1.50764) -- (2,1.50764);
\draw [c,line width=0.9] (2.04782,1.50764) -- (2.11449,1.50764);
\draw [c,line width=0.9] (2.11449,1.5) -- (2.11449,1.54098);
\draw [c,line width=0.9] (2.04782,1.50764) -- (2.04782,1.50775);
\draw [c,line width=0.9] (2.01449,1.50775) -- (2.08116,1.50775);
\draw [c,line width=0.9] (2.04782,1.50764) -- (2.04782,1.50754);
\draw [c,line width=0.9] (2.01449,1.50754) -- (2.08116,1.50754);
\draw [c,line width=0.9] (2.06579,1.51884) -- (2,1.51884);
\draw [c,line width=0.9] (2,1.5) -- (2,1.55217);
\draw [c,line width=0.9] (2.06579,1.51884) -- (2.13246,1.51884);
\draw [c,line width=0.9] (2.13246,1.5) -- (2.13246,1.55217);
\draw [c,line width=0.9] (2.06579,1.51884) -- (2.06579,1.51901);
\draw [c,line width=0.9] (2.03246,1.51901) -- (2.09912,1.51901);
\draw [c,line width=0.9] (2.06579,1.51884) -- (2.06579,1.51867);
\draw [c,line width=0.9] (2.03246,1.51867) -- (2.09912,1.51867);
\draw [c,line width=0.9] (2.08629,1.53489) -- (2.01962,1.53489);
\draw [c,line width=0.9] (2.01962,1.50155) -- (2.01962,1.56822);
\draw [c,line width=0.9] (2.08629,1.53489) -- (2.15296,1.53489);
\draw [c,line width=0.9] (2.15296,1.50155) -- (2.15296,1.56822);
\draw [c,line width=0.9] (2.08629,1.53489) -- (2.08629,1.53511);
\draw [c,line width=0.9] (2.05296,1.53511) -- (2.11962,1.53511);
\draw [c,line width=0.9] (2.08629,1.53489) -- (2.08629,1.53466);
\draw [c,line width=0.9] (2.05296,1.53466) -- (2.11962,1.53466);
\draw [c,line width=0.9] (2.10926,1.55054) -- (2.04259,1.55054);
\draw [c,line width=0.9] (2.04259,1.5172) -- (2.04259,1.58387);
\draw [c,line width=0.9] (2.10926,1.55054) -- (2.17592,1.55054);
\draw [c,line width=0.9] (2.17592,1.5172) -- (2.17592,1.58387);
\draw [c,line width=0.9] (2.10926,1.55054) -- (2.10926,1.55081);
\draw [c,line width=0.9] (2.07592,1.55081) -- (2.14259,1.55081);
\draw [c,line width=0.9] (2.10926,1.55054) -- (2.10926,1.55026);
\draw [c,line width=0.9] (2.07592,1.55026) -- (2.14259,1.55026);
\draw [c,line width=0.9] (2.13464,1.5733) -- (2.06797,1.5733);
\draw [c,line width=0.9] (2.06797,1.53996) -- (2.06797,1.60663);
\draw [c,line width=0.9] (2.13464,1.5733) -- (2.20131,1.5733);
\draw [c,line width=0.9] (2.20131,1.53996) -- (2.20131,1.60663);
\draw [c,line width=0.9] (2.13464,1.5733) -- (2.13464,1.57363);
\draw [c,line width=0.9] (2.10131,1.57363) -- (2.16797,1.57363);
\draw [c,line width=0.9] (2.13464,1.5733) -- (2.13464,1.57296);
\draw [c,line width=0.9] (2.10131,1.57296) -- (2.16797,1.57296);
\draw [c,line width=0.9] (2.16236,1.60507) -- (2.09569,1.60507);
\draw [c,line width=0.9] (2.09569,1.57173) -- (2.09569,1.6384);
\draw [c,line width=0.9] (2.16236,1.60507) -- (2.22903,1.60507);
\draw [c,line width=0.9] (2.22903,1.57173) -- (2.22903,1.6384);
\draw [c,line width=0.9] (2.16236,1.60507) -- (2.16236,1.60546);
\draw [c,line width=0.9] (2.12903,1.60546) -- (2.19569,1.60546);
\draw [c,line width=0.9] (2.16236,1.60507) -- (2.16236,1.60467);
\draw [c,line width=0.9] (2.12903,1.60467) -- (2.19569,1.60467);
\draw [c,line width=0.9] (2.19241,1.6511) -- (2.12574,1.6511);
\draw [c,line width=0.9] (2.12574,1.61776) -- (2.12574,1.68443);
\draw [c,line width=0.9] (2.19241,1.6511) -- (2.25907,1.6511);
\draw [c,line width=0.9] (2.25907,1.61776) -- (2.25907,1.68443);
\draw [c,line width=0.9] (2.19241,1.6511) -- (2.19241,1.65157);
\draw [c,line width=0.9] (2.15907,1.65157) -- (2.22574,1.65157);
\draw [c,line width=0.9] (2.19241,1.6511) -- (2.19241,1.65062);
\draw [c,line width=0.9] (2.15907,1.65062) -- (2.22574,1.65062);
\draw [c,line width=0.9] (2.22478,1.70536) -- (2.15812,1.70536);
\draw [c,line width=0.9] (2.15812,1.67203) -- (2.15812,1.7387);
\draw [c,line width=0.9] (2.22478,1.70536) -- (2.29145,1.70536);
\draw [c,line width=0.9] (2.29145,1.67203) -- (2.29145,1.7387);
\draw [c,line width=0.9] (2.22478,1.70536) -- (2.22478,1.70592);
\draw [c,line width=0.9] (2.19145,1.70592) -- (2.25812,1.70592);
\draw [c,line width=0.9] (2.22478,1.70536) -- (2.22478,1.70481);
\draw [c,line width=0.9] (2.19145,1.70481) -- (2.25812,1.70481);
\draw [c,line width=0.9] (2.25938,1.75277) -- (2.19272,1.75277);
\draw [c,line width=0.9] (2.19272,1.71943) -- (2.19272,1.7861);
\draw [c,line width=0.9] (2.25938,1.75277) -- (2.32605,1.75277);
\draw [c,line width=0.9] (2.32605,1.71943) -- (2.32605,1.7861);
\draw [c,line width=0.9] (2.25938,1.75277) -- (2.25938,1.75338);
\draw [c,line width=0.9] (2.22605,1.75338) -- (2.29272,1.75338);
\draw [c,line width=0.9] (2.25938,1.75277) -- (2.25938,1.75215);
\draw [c,line width=0.9] (2.22605,1.75215) -- (2.29272,1.75215);
\draw [c,line width=0.9] (2.29616,1.78951) -- (2.2295,1.78951);
\draw [c,line width=0.9] (2.2295,1.75617) -- (2.2295,1.82284);
\draw [c,line width=0.9] (2.29616,1.78951) -- (2.36283,1.78951);
\draw [c,line width=0.9] (2.36283,1.75617) -- (2.36283,1.82284);
\draw [c,line width=0.9] (2.29616,1.78951) -- (2.29616,1.79017);
\draw [c,line width=0.9] (2.26283,1.79017) -- (2.3295,1.79017);
\draw [c,line width=0.9] (2.29616,1.78951) -- (2.29616,1.78885);
\draw [c,line width=0.9] (2.26283,1.78885) -- (2.3295,1.78885);
\draw [c,line width=0.9] (2.33515,1.8183) -- (2.26848,1.8183);
\draw [c,line width=0.9] (2.26848,1.78496) -- (2.26848,1.85163);
\draw [c,line width=0.9] (2.33515,1.8183) -- (2.40181,1.8183);
\draw [c,line width=0.9] (2.40181,1.78496) -- (2.40181,1.85163);
\draw [c,line width=0.9] (2.33515,1.8183) -- (2.33515,1.81899);
\draw [c,line width=0.9] (2.30181,1.81899) -- (2.36848,1.81899);
\draw [c,line width=0.9] (2.33515,1.8183) -- (2.33515,1.81761);
\draw [c,line width=0.9] (2.30181,1.81761) -- (2.36848,1.81761);
\draw [c,line width=0.9] (2.37636,1.84567) -- (2.30969,1.84567);
\draw [c,line width=0.9] (2.30969,1.81234) -- (2.30969,1.87901);
\draw [c,line width=0.9] (2.37636,1.84567) -- (2.44303,1.84567);
\draw [c,line width=0.9] (2.44303,1.81234) -- (2.44303,1.87901);
\draw [c,line width=0.9] (2.37636,1.84567) -- (2.37636,1.84639);
\draw [c,line width=0.9] (2.34303,1.84639) -- (2.40969,1.84639);
\draw [c,line width=0.9] (2.37636,1.84567) -- (2.37636,1.84495);
\draw [c,line width=0.9] (2.34303,1.84495) -- (2.40969,1.84495);
\draw [c,line width=0.9] (2.41972,1.87673) -- (2.35306,1.87673);
\draw [c,line width=0.9] (2.35306,1.8434) -- (2.35306,1.91006);
\draw [c,line width=0.9] (2.41972,1.87673) -- (2.48639,1.87673);
\draw [c,line width=0.9] (2.48639,1.8434) -- (2.48639,1.91006);
\draw [c,line width=0.9] (2.41972,1.87673) -- (2.41972,1.87748);
\draw [c,line width=0.9] (2.38639,1.87748) -- (2.45306,1.87748);
\draw [c,line width=0.9] (2.41972,1.87673) -- (2.41972,1.87598);
\draw [c,line width=0.9] (2.38639,1.87598) -- (2.45306,1.87598);
\draw [c,line width=0.9] (2.46519,1.91617) -- (2.39852,1.91617);
\draw [c,line width=0.9] (2.39852,1.88284) -- (2.39852,1.9495);
\draw [c,line width=0.9] (2.46519,1.91617) -- (2.53185,1.91617);
\draw [c,line width=0.9] (2.53185,1.88284) -- (2.53185,1.9495);
\draw [c,line width=0.9] (2.46519,1.91617) -- (2.46519,1.91696);
\draw [c,line width=0.9] (2.43185,1.91696) -- (2.49852,1.91696);
\draw [c,line width=0.9] (2.46519,1.91617) -- (2.46519,1.91538);
\draw [c,line width=0.9] (2.43185,1.91538) -- (2.49852,1.91538);
\draw [c,line width=0.9] (2.51272,1.96157) -- (2.44605,1.96157);
\draw [c,line width=0.9] (2.44605,1.92824) -- (2.44605,1.99491);
\draw [c,line width=0.9] (2.51272,1.96157) -- (2.57939,1.96157);
\draw [c,line width=0.9] (2.57939,1.92824) -- (2.57939,1.99491);
\draw [c,line width=0.9] (2.51272,1.96157) -- (2.51272,1.96241);
\draw [c,line width=0.9] (2.47939,1.96241) -- (2.54605,1.96241);
\draw [c,line width=0.9] (2.51272,1.96157) -- (2.51272,1.96074);
\draw [c,line width=0.9] (2.47939,1.96074) -- (2.54605,1.96074);
\draw [c,line width=0.9] (2.56232,2.01444) -- (2.49565,2.01444);
\draw [c,line width=0.9] (2.49565,1.9811) -- (2.49565,2.04777);
\draw [c,line width=0.9] (2.56232,2.01444) -- (2.62899,2.01444);
\draw [c,line width=0.9] (2.62899,1.9811) -- (2.62899,2.04777);
\draw [c,line width=0.9] (2.56232,2.01444) -- (2.56232,2.01532);
\draw [c,line width=0.9] (2.52899,2.01532) -- (2.59565,2.01532);
\draw [c,line width=0.9] (2.56232,2.01444) -- (2.56232,2.01356);
\draw [c,line width=0.9] (2.52899,2.01356) -- (2.59565,2.01356);
\draw [c,line width=0.9] (2.61398,2.07317) -- (2.54731,2.07317);
\draw [c,line width=0.9] (2.54731,2.03984) -- (2.54731,2.1065);
\draw [c,line width=0.9] (2.61398,2.07317) -- (2.68065,2.07317);
\draw [c,line width=0.9] (2.68065,2.03984) -- (2.68065,2.1065);
\draw [c,line width=0.9] (2.61398,2.07317) -- (2.61398,2.0741);
\draw [c,line width=0.9] (2.58065,2.0741) -- (2.64731,2.0741);
\draw [c,line width=0.9] (2.61398,2.07317) -- (2.61398,2.07224);
\draw [c,line width=0.9] (2.58065,2.07224) -- (2.64731,2.07224);
\draw [c,line width=0.9] (2.66768,2.1339) -- (2.60101,2.1339);
\draw [c,line width=0.9] (2.60101,2.10056) -- (2.60101,2.16723);
\draw [c,line width=0.9] (2.66768,2.1339) -- (2.73435,2.1339);
\draw [c,line width=0.9] (2.73435,2.10056) -- (2.73435,2.16723);
\draw [c,line width=0.9] (2.66768,2.1339) -- (2.66768,2.13487);
\draw [c,line width=0.9] (2.63435,2.13487) -- (2.70101,2.13487);
\draw [c,line width=0.9] (2.66768,2.1339) -- (2.66768,2.13292);
\draw [c,line width=0.9] (2.63435,2.13292) -- (2.70101,2.13292);
\draw [c,line width=0.9] (2.7234,2.19633) -- (2.65673,2.19633);
\draw [c,line width=0.9] (2.65673,2.16299) -- (2.65673,2.22966);
\draw [c,line width=0.9] (2.7234,2.19633) -- (2.79007,2.19633);
\draw [c,line width=0.9] (2.79007,2.16299) -- (2.79007,2.22966);
\draw [c,line width=0.9] (2.7234,2.19633) -- (2.7234,2.19735);
\draw [c,line width=0.9] (2.69007,2.19735) -- (2.75673,2.19735);
\draw [c,line width=0.9] (2.7234,2.19633) -- (2.7234,2.1953);
\draw [c,line width=0.9] (2.69007,2.1953) -- (2.75673,2.1953);
\draw [c,line width=0.9] (2.78113,2.25537) -- (2.71446,2.25537);
\draw [c,line width=0.9] (2.71446,2.22203) -- (2.71446,2.2887);
\draw [c,line width=0.9] (2.78113,2.25537) -- (2.84779,2.25537);
\draw [c,line width=0.9] (2.84779,2.22203) -- (2.84779,2.2887);
\draw [c,line width=0.9] (2.78113,2.25537) -- (2.78113,2.25643);
\draw [c,line width=0.9] (2.74779,2.25643) -- (2.81446,2.25643);
\draw [c,line width=0.9] (2.78113,2.25537) -- (2.78113,2.2543);
\draw [c,line width=0.9] (2.74779,2.2543) -- (2.81446,2.2543);
\draw [c,line width=0.9] (2.84084,2.31972) -- (2.77417,2.31972);
\draw [c,line width=0.9] (2.77417,2.28639) -- (2.77417,2.35305);
\draw [c,line width=0.9] (2.84084,2.31972) -- (2.90751,2.31972);
\draw [c,line width=0.9] (2.90751,2.28639) -- (2.90751,2.35305);
\draw [c,line width=0.9] (2.84084,2.31972) -- (2.84084,2.32083);
\draw [c,line width=0.9] (2.80751,2.32083) -- (2.87417,2.32083);
\draw [c,line width=0.9] (2.84084,2.31972) -- (2.84084,2.31861);
\draw [c,line width=0.9] (2.80751,2.31861) -- (2.87417,2.31861);
\draw [c,line width=0.9] (2.90253,2.38519) -- (2.83586,2.38519);
\draw [c,line width=0.9] (2.83586,2.35186) -- (2.83586,2.41853);
\draw [c,line width=0.9] (2.90253,2.38519) -- (2.9692,2.38519);
\draw [c,line width=0.9] (2.9692,2.35186) -- (2.9692,2.41853);
\draw [c,line width=0.9] (2.90253,2.38519) -- (2.90253,2.38634);
\draw [c,line width=0.9] (2.8692,2.38634) -- (2.93586,2.38634);
\draw [c,line width=0.9] (2.90253,2.38519) -- (2.90253,2.38404);
\draw [c,line width=0.9] (2.8692,2.38404) -- (2.93586,2.38404);
\draw [c,line width=0.9] (2.96617,2.4491) -- (2.8995,2.4491);
\draw [c,line width=0.9] (2.8995,2.41576) -- (2.8995,2.48243);
\draw [c,line width=0.9] (2.96617,2.4491) -- (3.03283,2.4491);
\draw [c,line width=0.9] (3.03283,2.41576) -- (3.03283,2.48243);
\draw [c,line width=0.9] (2.96617,2.4491) -- (2.96617,2.45029);
\draw [c,line width=0.9] (2.93283,2.45029) -- (2.9995,2.45029);
\draw [c,line width=0.9] (2.96617,2.4491) -- (2.96617,2.4479);
\draw [c,line width=0.9] (2.93283,2.4479) -- (2.9995,2.4479);
\draw [c,line width=0.9] (3.03173,2.51906) -- (2.96506,2.51906);
\draw [c,line width=0.9] (2.96506,2.48573) -- (2.96506,2.5524);
\draw [c,line width=0.9] (3.03173,2.51906) -- (3.09839,2.51906);
\draw [c,line width=0.9] (3.09839,2.48573) -- (3.09839,2.5524);
\draw [c,line width=0.9] (3.03173,2.51906) -- (3.03173,2.5203);
\draw [c,line width=0.9] (2.99839,2.5203) -- (3.06506,2.5203);
\draw [c,line width=0.9] (3.03173,2.51906) -- (3.03173,2.51783);
\draw [c,line width=0.9] (2.99839,2.51783) -- (3.06506,2.51783);
\draw [c,line width=0.9] (3.0992,2.5908) -- (3.03253,2.5908);
\draw [c,line width=0.9] (3.03253,2.55747) -- (3.03253,2.62413);
\draw [c,line width=0.9] (3.0992,2.5908) -- (3.16587,2.5908);
\draw [c,line width=0.9] (3.16587,2.55747) -- (3.16587,2.62413);
\draw [c,line width=0.9] (3.0992,2.5908) -- (3.0992,2.59208);
\draw [c,line width=0.9] (3.06587,2.59208) -- (3.13253,2.59208);
\draw [c,line width=0.9] (3.0992,2.5908) -- (3.0992,2.58952);
\draw [c,line width=0.9] (3.06587,2.58952) -- (3.13253,2.58952);
\draw [c,line width=0.9] (3.1686,2.66278) -- (3.10193,2.66278);
\draw [c,line width=0.9] (3.10193,2.62945) -- (3.10193,2.69612);
\draw [c,line width=0.9] (3.1686,2.66278) -- (3.23526,2.66278);
\draw [c,line width=0.9] (3.23526,2.62945) -- (3.23526,2.69612);
\draw [c,line width=0.9] (3.1686,2.66278) -- (3.1686,2.6641);
\draw [c,line width=0.9] (3.13526,2.6641) -- (3.20193,2.6641);
\draw [c,line width=0.9] (3.1686,2.66278) -- (3.1686,2.66146);
\draw [c,line width=0.9] (3.13526,2.66146) -- (3.20193,2.66146);
\draw [c,line width=0.9] (3.23998,2.73249) -- (3.17331,2.73249);
\draw [c,line width=0.9] (3.17331,2.69916) -- (3.17331,2.76582);
\draw [c,line width=0.9] (3.23998,2.73249) -- (3.30664,2.73249);
\draw [c,line width=0.9] (3.30664,2.69916) -- (3.30664,2.76582);
\draw [c,line width=0.9] (3.23998,2.73249) -- (3.23998,2.73385);
\draw [c,line width=0.9] (3.20664,2.73385) -- (3.27331,2.73385);
\draw [c,line width=0.9] (3.23998,2.73249) -- (3.23998,2.73113);
\draw [c,line width=0.9] (3.20664,2.73113) -- (3.27331,2.73113);
\draw [c,line width=0.9] (3.31327,2.80393) -- (3.2466,2.80393);
\draw [c,line width=0.9] (3.2466,2.7706) -- (3.2466,2.83727);
\draw [c,line width=0.9] (3.31327,2.80393) -- (3.37994,2.80393);
\draw [c,line width=0.9] (3.37994,2.7706) -- (3.37994,2.83727);
\draw [c,line width=0.9] (3.31327,2.80393) -- (3.31327,2.80533);
\draw [c,line width=0.9] (3.27994,2.80533) -- (3.34661,2.80533);
\draw [c,line width=0.9] (3.31327,2.80393) -- (3.31327,2.80254);
\draw [c,line width=0.9] (3.27994,2.80254) -- (3.34661,2.80254);
\draw [c,line width=0.9] (3.38846,2.87584) -- (3.32179,2.87584);
\draw [c,line width=0.9] (3.32179,2.84251) -- (3.32179,2.90917);
\draw [c,line width=0.9] (3.38846,2.87584) -- (3.45513,2.87584);
\draw [c,line width=0.9] (3.45513,2.84251) -- (3.45513,2.90917);
\draw [c,line width=0.9] (3.38846,2.87584) -- (3.38846,2.87728);
\draw [c,line width=0.9] (3.35513,2.87728) -- (3.42179,2.87728);
\draw [c,line width=0.9] (3.38846,2.87584) -- (3.38846,2.8744);
\draw [c,line width=0.9] (3.35513,2.8744) -- (3.42179,2.8744);
\draw [c,line width=0.9] (3.46551,2.94506) -- (3.39884,2.94506);
\draw [c,line width=0.9] (3.39884,2.91173) -- (3.39884,2.97839);
\draw [c,line width=0.9] (3.46551,2.94506) -- (3.53218,2.94506);
\draw [c,line width=0.9] (3.53218,2.91173) -- (3.53218,2.97839);
\draw [c,line width=0.9] (3.46551,2.94506) -- (3.46551,2.94653);
\draw [c,line width=0.9] (3.43218,2.94653) -- (3.49884,2.94653);
\draw [c,line width=0.9] (3.46551,2.94506) -- (3.46551,2.94359);
\draw [c,line width=0.9] (3.43218,2.94359) -- (3.49884,2.94359);
\draw [c,line width=0.9] (3.5444,3.01419) -- (3.47773,3.01419);
\draw [c,line width=0.9] (3.47773,2.98086) -- (3.47773,3.04752);
\draw [c,line width=0.9] (3.5444,3.01419) -- (3.61107,3.01419);
\draw [c,line width=0.9] (3.61107,2.98086) -- (3.61107,3.04752);
\draw [c,line width=0.9] (3.5444,3.01419) -- (3.5444,3.0157);
\draw [c,line width=0.9] (3.51107,3.0157) -- (3.57773,3.0157);
\draw [c,line width=0.9] (3.5444,3.01419) -- (3.5444,3.01268);
\draw [c,line width=0.9] (3.51107,3.01268) -- (3.57773,3.01268);
\draw [c,line width=0.9] (3.62505,3.08464) -- (3.55838,3.08464);
\draw [c,line width=0.9] (3.55838,3.05131) -- (3.55838,3.11797);
\draw [c,line width=0.9] (3.62505,3.08464) -- (3.69172,3.08464);
\draw [c,line width=0.9] (3.69172,3.05131) -- (3.69172,3.11797);
\draw [c,line width=0.9] (3.62505,3.08464) -- (3.62505,3.08618);
\draw [c,line width=0.9] (3.59172,3.08618) -- (3.65838,3.08618);
\draw [c,line width=0.9] (3.62505,3.08464) -- (3.62505,3.0831);
\draw [c,line width=0.9] (3.59172,3.0831) -- (3.65838,3.0831);
\draw [c,line width=0.9] (3.70749,3.15317) -- (3.64083,3.15317);
\draw [c,line width=0.9] (3.64083,3.11984) -- (3.64083,3.1865);
\draw [c,line width=0.9] (3.70749,3.15317) -- (3.77416,3.15317);
\draw [c,line width=0.9] (3.77416,3.11984) -- (3.77416,3.1865);
\draw [c,line width=0.9] (3.70749,3.15317) -- (3.70749,3.15474);
\draw [c,line width=0.9] (3.67416,3.15474) -- (3.74083,3.15474);
\draw [c,line width=0.9] (3.70749,3.15317) -- (3.70749,3.15159);
\draw [c,line width=0.9] (3.67416,3.15159) -- (3.74083,3.15159);
\draw [c,line width=0.9] (3.79172,3.22658) -- (3.72506,3.22658);
\draw [c,line width=0.9] (3.72506,3.19325) -- (3.72506,3.25991);
\draw [c,line width=0.9] (3.79172,3.22658) -- (3.85839,3.22658);
\draw [c,line width=0.9] (3.85839,3.19325) -- (3.85839,3.25991);
\draw [c,line width=0.9] (3.79172,3.22658) -- (3.79172,3.22819);
\draw [c,line width=0.9] (3.75839,3.22819) -- (3.82506,3.22819);
\draw [c,line width=0.9] (3.79172,3.22658) -- (3.79172,3.22497);
\draw [c,line width=0.9] (3.75839,3.22497) -- (3.82506,3.22497);
\draw [c,line width=0.9] (3.87772,3.29519) -- (3.81106,3.29519);
\draw [c,line width=0.9] (3.81106,3.26185) -- (3.81106,3.32852);
\draw [c,line width=0.9] (3.87772,3.29519) -- (3.94439,3.29519);
\draw [c,line width=0.9] (3.94439,3.26185) -- (3.94439,3.32852);
\draw [c,line width=0.9] (3.87772,3.29519) -- (3.87772,3.29683);
\draw [c,line width=0.9] (3.84439,3.29683) -- (3.91106,3.29683);
\draw [c,line width=0.9] (3.87772,3.29519) -- (3.87772,3.29355);
\draw [c,line width=0.9] (3.84439,3.29355) -- (3.91106,3.29355);
\draw [c,line width=0.9] (3.96548,3.36935) -- (3.89881,3.36935);
\draw [c,line width=0.9] (3.89881,3.33601) -- (3.89881,3.40268);
\draw [c,line width=0.9] (3.96548,3.36935) -- (4.03215,3.36935);
\draw [c,line width=0.9] (4.03215,3.33601) -- (4.03215,3.40268);
\draw [c,line width=0.9] (3.96548,3.36935) -- (3.96548,3.37102);
\draw [c,line width=0.9] (3.93215,3.37102) -- (3.99881,3.37102);
\draw [c,line width=0.9] (3.96548,3.36935) -- (3.96548,3.36767);
\draw [c,line width=0.9] (3.93215,3.36767) -- (3.99881,3.36767);
\draw [c,line width=0.9] (4.05488,3.44067) -- (3.98821,3.44067);
\draw [c,line width=0.9] (3.98821,3.40734) -- (3.98821,3.474);
\draw [c,line width=0.9] (4.05488,3.44067) -- (4.12155,3.44067);
\draw [c,line width=0.9] (4.12155,3.40734) -- (4.12155,3.474);
\draw [c,line width=0.9] (4.05488,3.44067) -- (4.05488,3.44237);
\draw [c,line width=0.9] (4.02155,3.44237) -- (4.08821,3.44237);
\draw [c,line width=0.9] (4.05488,3.44067) -- (4.05488,3.43896);
\draw [c,line width=0.9] (4.02155,3.43896) -- (4.08821,3.43896);
\draw [c,line width=0.9] (4.14603,3.51395) -- (4.07937,3.51395);
\draw [c,line width=0.9] (4.07937,3.48061) -- (4.07937,3.54728);
\draw [c,line width=0.9] (4.14603,3.51395) -- (4.2127,3.51395);
\draw [c,line width=0.9] (4.2127,3.48061) -- (4.2127,3.54728);
\draw [c,line width=0.9] (4.14603,3.51395) -- (4.14603,3.51568);
\draw [c,line width=0.9] (4.1127,3.51568) -- (4.17937,3.51568);
\draw [c,line width=0.9] (4.14603,3.51395) -- (4.14603,3.51221);
\draw [c,line width=0.9] (4.1127,3.51221) -- (4.17937,3.51221);
\draw [c,line width=0.9] (4.23895,3.58729) -- (4.17229,3.58729);
\draw [c,line width=0.9] (4.17229,3.55395) -- (4.17229,3.62062);
\draw [c,line width=0.9] (4.23895,3.58729) -- (4.30562,3.58729);
\draw [c,line width=0.9] (4.30562,3.55395) -- (4.30562,3.62062);
\draw [c,line width=0.9] (4.23895,3.58729) -- (4.23895,3.58906);
\draw [c,line width=0.9] (4.20562,3.58906) -- (4.27229,3.58906);
\draw [c,line width=0.9] (4.23895,3.58729) -- (4.23895,3.58552);
\draw [c,line width=0.9] (4.20562,3.58552) -- (4.27229,3.58552);
\draw [c,line width=0.9] (4.33364,3.66038) -- (4.26698,3.66038);
\draw [c,line width=0.9] (4.26698,3.62705) -- (4.26698,3.69372);
\draw [c,line width=0.9] (4.33364,3.66038) -- (4.40031,3.66038);
\draw [c,line width=0.9] (4.40031,3.62705) -- (4.40031,3.69372);
\draw [c,line width=0.9] (4.33364,3.66038) -- (4.33364,3.66218);
\draw [c,line width=0.9] (4.30031,3.66218) -- (4.36698,3.66218);
\draw [c,line width=0.9] (4.33364,3.66038) -- (4.33364,3.65858);
\draw [c,line width=0.9] (4.30031,3.65858) -- (4.36698,3.65858);
\draw [c,line width=0.9] (4.43012,3.73455) -- (4.36345,3.73455);
\draw [c,line width=0.9] (4.36345,3.70121) -- (4.36345,3.76788);
\draw [c,line width=0.9] (4.43012,3.73455) -- (4.49679,3.73455);
\draw [c,line width=0.9] (4.49679,3.70121) -- (4.49679,3.76788);
\draw [c,line width=0.9] (4.43012,3.73455) -- (4.43012,3.73638);
\draw [c,line width=0.9] (4.39679,3.73638) -- (4.46345,3.73638);
\draw [c,line width=0.9] (4.43012,3.73455) -- (4.43012,3.73272);
\draw [c,line width=0.9] (4.39679,3.73272) -- (4.46345,3.73272);
\draw [c,line width=0.9] (4.52856,3.81603) -- (4.46189,3.81603);
\draw [c,line width=0.9] (4.46189,3.7827) -- (4.46189,3.84936);
\draw [c,line width=0.9] (4.52856,3.81603) -- (4.59523,3.81603);
\draw [c,line width=0.9] (4.59523,3.7827) -- (4.59523,3.84936);
\draw [c,line width=0.9] (4.52856,3.81603) -- (4.52856,3.8179);
\draw [c,line width=0.9] (4.49523,3.8179) -- (4.56189,3.8179);
\draw [c,line width=0.9] (4.52856,3.81603) -- (4.52856,3.81417);
\draw [c,line width=0.9] (4.49523,3.81417) -- (4.56189,3.81417);
\draw [c,line width=0.9] (4.62876,3.89439) -- (4.5621,3.89439);
\draw [c,line width=0.9] (4.5621,3.86106) -- (4.5621,3.92772);
\draw [c,line width=0.9] (4.62876,3.89439) -- (4.69543,3.89439);
\draw [c,line width=0.9] (4.69543,3.86106) -- (4.69543,3.92772);
\draw [c,line width=0.9] (4.62876,3.89439) -- (4.62876,3.89629);
\draw [c,line width=0.9] (4.59543,3.89629) -- (4.6621,3.89629);
\draw [c,line width=0.9] (4.62876,3.89439) -- (4.62876,3.8925);
\draw [c,line width=0.9] (4.59543,3.8925) -- (4.6621,3.8925);
\draw [c,line width=0.9] (4.7307,3.97595) -- (4.66403,3.97595);
\draw [c,line width=0.9] (4.66403,3.94262) -- (4.66403,4.00928);
\draw [c,line width=0.9] (4.7307,3.97595) -- (4.79737,3.97595);
\draw [c,line width=0.9] (4.79737,3.94262) -- (4.79737,4.00928);
\draw [c,line width=0.9] (4.7307,3.97595) -- (4.7307,3.97788);
\draw [c,line width=0.9] (4.69737,3.97788) -- (4.76403,3.97788);
\draw [c,line width=0.9] (4.7307,3.97595) -- (4.7307,3.97402);
\draw [c,line width=0.9] (4.69737,3.97402) -- (4.76403,3.97402);
\draw [c,line width=0.9] (4.83434,4.05404) -- (4.76767,4.05404);
\draw [c,line width=0.9] (4.76767,4.02071) -- (4.76767,4.08738);
\draw [c,line width=0.9] (4.83434,4.05404) -- (4.901,4.05404);
\draw [c,line width=0.9] (4.901,4.02071) -- (4.901,4.08738);
\draw [c,line width=0.9] (4.83434,4.05404) -- (4.83434,4.056);
\draw [c,line width=0.9] (4.801,4.056) -- (4.86767,4.056);
\draw [c,line width=0.9] (4.83434,4.05404) -- (4.83434,4.05209);
\draw [c,line width=0.9] (4.801,4.05209) -- (4.86767,4.05209);
\draw [c,line width=0.9] (4.93964,4.13829) -- (4.87297,4.13829);
\draw [c,line width=0.9] (4.87297,4.10496) -- (4.87297,4.17162);
\draw [c,line width=0.9] (4.93964,4.13829) -- (5.00631,4.13829);
\draw [c,line width=0.9] (5.00631,4.10496) -- (5.00631,4.17162);
\draw [c,line width=0.9] (4.93964,4.13829) -- (4.93964,4.14028);
\draw [c,line width=0.9] (4.90631,4.14028) -- (4.97297,4.14028);
\draw [c,line width=0.9] (4.93964,4.13829) -- (4.93964,4.1363);
\draw [c,line width=0.9] (4.90631,4.1363) -- (4.97297,4.1363);
\draw [c,line width=0.9] (5.04641,4.21919) -- (4.97975,4.21919);
\draw [c,line width=0.9] (4.97975,4.18586) -- (4.97975,4.25253);
\draw [c,line width=0.9] (5.04641,4.21919) -- (5.11308,4.21919);
\draw [c,line width=0.9] (5.11308,4.18586) -- (5.11308,4.25253);
\draw [c,line width=0.9] (5.04641,4.21919) -- (5.04641,4.22121);
\draw [c,line width=0.9] (5.01308,4.22121) -- (5.07975,4.22121);
\draw [c,line width=0.9] (5.04641,4.21919) -- (5.04641,4.21717);
\draw [c,line width=0.9] (5.01308,4.21717) -- (5.07975,4.21717);
\draw [c,line width=0.9] (5.15483,4.30079) -- (5.08817,4.30079);
\draw [c,line width=0.9] (5.08817,4.26745) -- (5.08817,4.33412);
\draw [c,line width=0.9] (5.15483,4.30079) -- (5.2215,4.30079);
\draw [c,line width=0.9] (5.2215,4.26745) -- (5.2215,4.33412);
\draw [c,line width=0.9] (5.15483,4.30079) -- (5.15483,4.30284);
\draw [c,line width=0.9] (5.1215,4.30284) -- (5.18817,4.30284);
\draw [c,line width=0.9] (5.15483,4.30079) -- (5.15483,4.29874);
\draw [c,line width=0.9] (5.1215,4.29874) -- (5.18817,4.29874);
\draw [c,line width=0.9] (5.26491,4.38267) -- (5.19824,4.38267);
\draw [c,line width=0.9] (5.19824,4.34934) -- (5.19824,4.416);
\draw [c,line width=0.9] (5.26491,4.38267) -- (5.33158,4.38267);
\draw [c,line width=0.9] (5.33158,4.34934) -- (5.33158,4.416);
\draw [c,line width=0.9] (5.26491,4.38267) -- (5.26491,4.38475);
\draw [c,line width=0.9] (5.23158,4.38475) -- (5.29824,4.38475);
\draw [c,line width=0.9] (5.26491,4.38267) -- (5.26491,4.38059);
\draw [c,line width=0.9] (5.23158,4.38059) -- (5.29824,4.38059);
\draw [c,line width=0.9] (5.37666,4.46724) -- (5.30999,4.46724);
\draw [c,line width=0.9] (5.30999,4.4339) -- (5.30999,4.50057);
\draw [c,line width=0.9] (5.37666,4.46724) -- (5.44332,4.46724);
\draw [c,line width=0.9] (5.44332,4.4339) -- (5.44332,4.50057);
\draw [c,line width=0.9] (5.37666,4.46724) -- (5.37666,4.46935);
\draw [c,line width=0.9] (5.34332,4.46935) -- (5.40999,4.46935);
\draw [c,line width=0.9] (5.37666,4.46724) -- (5.37666,4.46513);
\draw [c,line width=0.9] (5.34332,4.46513) -- (5.40999,4.46513);
\draw [c,line width=0.9] (5.49008,4.54718) -- (5.42341,4.54718);
\draw [c,line width=0.9] (5.42341,4.51385) -- (5.42341,4.58051);
\draw [c,line width=0.9] (5.49008,4.54718) -- (5.55675,4.54718);
\draw [c,line width=0.9] (5.55675,4.51385) -- (5.55675,4.58051);
\draw [c,line width=0.9] (5.49008,4.54718) -- (5.49008,4.54932);
\draw [c,line width=0.9] (5.45675,4.54932) -- (5.52341,4.54932);
\draw [c,line width=0.9] (5.49008,4.54718) -- (5.49008,4.54504);
\draw [c,line width=0.9] (5.45675,4.54504) -- (5.52341,4.54504);
\draw [c,line width=0.9] (5.60532,4.62715) -- (5.53865,4.62715);
\draw [c,line width=0.9] (5.53865,4.59382) -- (5.53865,4.66049);
\draw [c,line width=0.9] (5.60532,4.62715) -- (5.67199,4.62715);
\draw [c,line width=0.9] (5.67199,4.59382) -- (5.67199,4.66049);
\draw [c,line width=0.9] (5.60532,4.62715) -- (5.60532,4.62932);
\draw [c,line width=0.9] (5.57199,4.62932) -- (5.63865,4.62932);
\draw [c,line width=0.9] (5.60532,4.62715) -- (5.60532,4.62499);
\draw [c,line width=0.9] (5.57199,4.62499) -- (5.63865,4.62499);
\draw [c,line width=0.9] (5.72223,4.70974) -- (5.65556,4.70974);
\draw [c,line width=0.9] (5.65556,4.67641) -- (5.65556,4.74307);
\draw [c,line width=0.9] (5.72223,4.70974) -- (5.7889,4.70974);
\draw [c,line width=0.9] (5.7889,4.67641) -- (5.7889,4.74307);
\draw [c,line width=0.9] (5.72223,4.70974) -- (5.72223,4.71193);
\draw [c,line width=0.9] (5.6889,4.71193) -- (5.75556,4.71193);
\draw [c,line width=0.9] (5.72223,4.70974) -- (5.72223,4.70755);
\draw [c,line width=0.9] (5.6889,4.70755) -- (5.75556,4.70755);
\draw [c,line width=0.9] (5.84079,4.79218) -- (5.77412,4.79218);
\draw [c,line width=0.9] (5.77412,4.75884) -- (5.77412,4.82551);
\draw [c,line width=0.9] (5.84079,4.79218) -- (5.90745,4.79218);
\draw [c,line width=0.9] (5.90745,4.75884) -- (5.90745,4.82551);
\draw [c,line width=0.9] (5.84079,4.79218) -- (5.84079,4.7944);
\draw [c,line width=0.9] (5.80746,4.7944) -- (5.87412,4.7944);
\draw [c,line width=0.9] (5.84079,4.79218) -- (5.84079,4.78995);
\draw [c,line width=0.9] (5.80746,4.78995) -- (5.87412,4.78995);
\draw [c,line width=0.9] (5.96097,4.87114) -- (5.8943,4.87114);
\draw [c,line width=0.9] (5.8943,4.8378) -- (5.8943,4.90447);
\draw [c,line width=0.9] (5.96097,4.87114) -- (6.02764,4.87114);
\draw [c,line width=0.9] (6.02764,4.8378) -- (6.02764,4.90447);
\draw [c,line width=0.9] (5.96097,4.87114) -- (5.96097,4.87339);
\draw [c,line width=0.9] (5.92764,4.87339) -- (5.9943,4.87339);
\draw [c,line width=0.9] (5.96097,4.87114) -- (5.96097,4.86889);
\draw [c,line width=0.9] (5.92764,4.86889) -- (5.9943,4.86889);
\draw [c,line width=0.9] (6.08276,4.95525) -- (6.01609,4.95525);
\draw [c,line width=0.9] (6.01609,4.92192) -- (6.01609,4.98859);
\draw [c,line width=0.9] (6.08276,4.95525) -- (6.14943,4.95525);
\draw [c,line width=0.9] (6.14943,4.92192) -- (6.14943,4.98859);
\draw [c,line width=0.9] (6.08276,4.95525) -- (6.08276,4.95753);
\draw [c,line width=0.9] (6.04943,4.95753) -- (6.11609,4.95753);
\draw [c,line width=0.9] (6.08276,4.95525) -- (6.08276,4.95298);
\draw [c,line width=0.9] (6.04943,4.95298) -- (6.11609,4.95298);
\draw [c,line width=0.9] (6.20609,5.03298) -- (6.13942,5.03298);
\draw [c,line width=0.9] (6.13942,4.99965) -- (6.13942,5.06632);
\draw [c,line width=0.9] (6.20609,5.03298) -- (6.27276,5.03298);
\draw [c,line width=0.9] (6.27276,4.99965) -- (6.27276,5.06632);
\draw [c,line width=0.9] (6.20609,5.03298) -- (6.20609,5.03528);
\draw [c,line width=0.9] (6.17276,5.03528) -- (6.23942,5.03528);
\draw [c,line width=0.9] (6.20609,5.03298) -- (6.20609,5.03068);
\draw [c,line width=0.9] (6.17276,5.03068) -- (6.23942,5.03068);
\draw [c,line width=0.9] (6.33099,5.11559) -- (6.26433,5.11559);
\draw [c,line width=0.9] (6.26433,5.08226) -- (6.26433,5.14893);
\draw [c,line width=0.9] (6.33099,5.11559) -- (6.39766,5.11559);
\draw [c,line width=0.9] (6.39766,5.08226) -- (6.39766,5.14893);
\draw [c,line width=0.9] (6.33099,5.11559) -- (6.33099,5.11792);
\draw [c,line width=0.9] (6.29766,5.11792) -- (6.36433,5.11792);
\draw [c,line width=0.9] (6.33099,5.11559) -- (6.33099,5.11327);
\draw [c,line width=0.9] (6.29766,5.11327) -- (6.36433,5.11327);
\draw [c,line width=0.9] (6.45746,5.19661) -- (6.39079,5.19661);
\draw [c,line width=0.9] (6.39079,5.16328) -- (6.39079,5.22994);
\draw [c,line width=0.9] (6.45746,5.19661) -- (6.52413,5.19661);
\draw [c,line width=0.9] (6.52413,5.16328) -- (6.52413,5.22994);
\draw [c,line width=0.9] (6.45746,5.19661) -- (6.45746,5.19896);
\draw [c,line width=0.9] (6.42413,5.19896) -- (6.49079,5.19896);
\draw [c,line width=0.9] (6.45746,5.19661) -- (6.45746,5.19425);
\draw [c,line width=0.9] (6.42413,5.19425) -- (6.49079,5.19425);
\draw [c,line width=0.9] (6.58548,5.28131) -- (6.51881,5.28131);
\draw [c,line width=0.9] (6.51881,5.24798) -- (6.51881,5.31464);
\draw [c,line width=0.9] (6.58548,5.28131) -- (6.65215,5.28131);
\draw [c,line width=0.9] (6.65215,5.24798) -- (6.65215,5.31464);
\draw [c,line width=0.9] (6.58548,5.28131) -- (6.58548,5.28369);
\draw [c,line width=0.9] (6.55215,5.28369) -- (6.61881,5.28369);
\draw [c,line width=0.9] (6.58548,5.28131) -- (6.58548,5.27893);
\draw [c,line width=0.9] (6.55215,5.27893) -- (6.61881,5.27893);
\draw [c,line width=0.9] (6.71504,5.36278) -- (6.64837,5.36278);
\draw [c,line width=0.9] (6.64837,5.32945) -- (6.64837,5.39612);
\draw [c,line width=0.9] (6.71504,5.36278) -- (6.78171,5.36278);
\draw [c,line width=0.9] (6.78171,5.32945) -- (6.78171,5.39612);
\draw [c,line width=0.9] (6.71504,5.36278) -- (6.71504,5.36519);
\draw [c,line width=0.9] (6.68171,5.36519) -- (6.74837,5.36519);
\draw [c,line width=0.9] (6.71504,5.36278) -- (6.71504,5.36038);
\draw [c,line width=0.9] (6.68171,5.36038) -- (6.74837,5.36038);
\draw [c,line width=0.9] (6.84605,5.44214) -- (6.77938,5.44214);
\draw [c,line width=0.9] (6.77938,5.4088) -- (6.77938,5.47547);
\draw [c,line width=0.9] (6.84605,5.44214) -- (6.91271,5.44214);
\draw [c,line width=0.9] (6.91271,5.4088) -- (6.91271,5.47547);
\draw [c,line width=0.9] (6.84605,5.44214) -- (6.84605,5.44457);
\draw [c,line width=0.9] (6.81271,5.44457) -- (6.87938,5.44457);
\draw [c,line width=0.9] (6.84605,5.44214) -- (6.84605,5.43971);
\draw [c,line width=0.9] (6.81271,5.43971) -- (6.87938,5.43971);
\draw [c,line width=0.9] (6.9786,5.51912) -- (6.91193,5.51912);
\draw [c,line width=0.9] (6.91193,5.48579) -- (6.91193,5.55246);
\draw [c,line width=0.9] (6.9786,5.51912) -- (7.04526,5.51912);
\draw [c,line width=0.9] (7.04526,5.48579) -- (7.04526,5.55246);
\draw [c,line width=0.9] (6.9786,5.51912) -- (6.9786,5.52158);
\draw [c,line width=0.9] (6.94526,5.52158) -- (7.01193,5.52158);
\draw [c,line width=0.9] (6.9786,5.51912) -- (6.9786,5.51667);
\draw [c,line width=0.9] (6.94526,5.51667) -- (7.01193,5.51667);
\draw [c,line width=0.9] (7.1127,5.60076) -- (7.04603,5.60076);
\draw [c,line width=0.9] (7.04603,5.56742) -- (7.04603,5.63409);
\draw [c,line width=0.9] (7.1127,5.60076) -- (7.17937,5.60076);
\draw [c,line width=0.9] (7.17937,5.56742) -- (7.17937,5.63409);
\draw [c,line width=0.9] (7.1127,5.60076) -- (7.1127,5.60324);
\draw [c,line width=0.9] (7.07937,5.60324) -- (7.14603,5.60324);
\draw [c,line width=0.9] (7.1127,5.60076) -- (7.1127,5.59828);
\draw [c,line width=0.9] (7.07937,5.59828) -- (7.14603,5.59828);
\draw [c,line width=0.9] (7.24836,5.67941) -- (7.18169,5.67941);
\draw [c,line width=0.9] (7.18169,5.64607) -- (7.18169,5.71274);
\draw [c,line width=0.9] (7.24836,5.67941) -- (7.31503,5.67941);
\draw [c,line width=0.9] (7.31503,5.64607) -- (7.31503,5.71274);
\draw [c,line width=0.9] (7.24836,5.67941) -- (7.24836,5.68191);
\draw [c,line width=0.9] (7.21503,5.68191) -- (7.28169,5.68191);
\draw [c,line width=0.9] (7.24836,5.67941) -- (7.24836,5.6769);
\draw [c,line width=0.9] (7.21503,5.6769) -- (7.28169,5.6769);
\draw [c,line width=0.9] (7.3856,5.76137) -- (7.31893,5.76137);
\draw [c,line width=0.9] (7.31893,5.72804) -- (7.31893,5.79471);
\draw [c,line width=0.9] (7.3856,5.76137) -- (7.45227,5.76137);
\draw [c,line width=0.9] (7.45227,5.72804) -- (7.45227,5.79471);
\draw [c,line width=0.9] (7.3856,5.76137) -- (7.3856,5.7639);
\draw [c,line width=0.9] (7.35227,5.7639) -- (7.41893,5.7639);
\draw [c,line width=0.9] (7.3856,5.76137) -- (7.3856,5.75884);
\draw [c,line width=0.9] (7.35227,5.75884) -- (7.41893,5.75884);
\draw [c,line width=0.9] (7.52455,5.84618) -- (7.45788,5.84618);
\draw [c,line width=0.9] (7.45788,5.81285) -- (7.45788,5.87952);
\draw [c,line width=0.9] (7.52455,5.84618) -- (7.59122,5.84618);
\draw [c,line width=0.9] (7.59122,5.81285) -- (7.59122,5.87952);
\draw [c,line width=0.9] (7.52455,5.84618) -- (7.52455,5.84874);
\draw [c,line width=0.9] (7.49122,5.84874) -- (7.55788,5.84874);
\draw [c,line width=0.9] (7.52455,5.84618) -- (7.52455,5.84363);
\draw [c,line width=0.9] (7.49122,5.84363) -- (7.55788,5.84363);
\draw [c,line width=0.9] (7.66506,5.92498) -- (7.59839,5.92498);
\draw [c,line width=0.9] (7.59839,5.89165) -- (7.59839,5.95831);
\draw [c,line width=0.9] (7.66506,5.92498) -- (7.73173,5.92498);
\draw [c,line width=0.9] (7.73173,5.89165) -- (7.73173,5.95831);
\draw [c,line width=0.9] (7.66506,5.92498) -- (7.66506,5.92756);
\draw [c,line width=0.9] (7.63173,5.92756) -- (7.69839,5.92756);
\draw [c,line width=0.9] (7.66506,5.92498) -- (7.66506,5.9224);
\draw [c,line width=0.9] (7.63173,5.9224) -- (7.69839,5.9224);
\draw [c,line width=0.9] (7.80711,6.00646) -- (7.74045,6.00646);
\draw [c,line width=0.9] (7.74045,5.97313) -- (7.74045,6.03979);
\draw [c,line width=0.9] (7.80711,6.00646) -- (7.87378,6.00646);
\draw [c,line width=0.9] (7.87378,5.97313) -- (7.87378,6.03979);
\draw [c,line width=0.9] (7.80711,6.00646) -- (7.80711,6.00906);
\draw [c,line width=0.9] (7.77378,6.00906) -- (7.84045,6.00906);
\draw [c,line width=0.9] (7.80711,6.00646) -- (7.80711,6.00386);
\draw [c,line width=0.9] (7.77378,6.00386) -- (7.84045,6.00386);
\draw [c,line width=0.9] (7.95069,6.08761) -- (7.88402,6.08761);
\draw [c,line width=0.9] (7.88402,6.05428) -- (7.88402,6.12094);
\draw [c,line width=0.9] (7.95069,6.08761) -- (8.01735,6.08761);
\draw [c,line width=0.9] (8.01735,6.05428) -- (8.01735,6.12094);
\draw [c,line width=0.9] (7.95069,6.08761) -- (7.95069,6.09023);
\draw [c,line width=0.9] (7.91735,6.09023) -- (7.98402,6.09023);
\draw [c,line width=0.9] (7.95069,6.08761) -- (7.95069,6.08499);
\draw [c,line width=0.9] (7.91735,6.08499) -- (7.98402,6.08499);
\draw [c,line width=0.9] (8.09576,6.17307) -- (8.02909,6.17307);
\draw [c,line width=0.9] (8.02909,6.13974) -- (8.02909,6.2064);
\draw [c,line width=0.9] (8.09576,6.17307) -- (8.16243,6.17307);
\draw [c,line width=0.9] (8.16243,6.13974) -- (8.16243,6.2064);
\draw [c,line width=0.9] (8.09576,6.17307) -- (8.09576,6.17572);
\draw [c,line width=0.9] (8.06243,6.17572) -- (8.12909,6.17572);
\draw [c,line width=0.9] (8.09576,6.17307) -- (8.09576,6.17042);
\draw [c,line width=0.9] (8.06243,6.17042) -- (8.12909,6.17042);
\draw [c,line width=0.9] (8.24227,6.25742) -- (8.1756,6.25742);
\draw [c,line width=0.9] (8.1756,6.22408) -- (8.1756,6.29075);
\draw [c,line width=0.9] (8.24227,6.25742) -- (8.30894,6.25742);
\draw [c,line width=0.9] (8.30894,6.22408) -- (8.30894,6.29075);
\draw [c,line width=0.9] (8.24227,6.25742) -- (8.24227,6.26009);
\draw [c,line width=0.9] (8.20894,6.26009) -- (8.2756,6.26009);
\draw [c,line width=0.9] (8.24227,6.25742) -- (8.24227,6.25475);
\draw [c,line width=0.9] (8.20894,6.25475) -- (8.2756,6.25475);
\draw [c,line width=0.9] (8.39025,6.3372) -- (8.32358,6.3372);
\draw [c,line width=0.9] (8.32358,6.30387) -- (8.32358,6.37053);
\draw [c,line width=0.9] (8.39025,6.3372) -- (8.45691,6.3372);
\draw [c,line width=0.9] (8.45691,6.30387) -- (8.45691,6.37053);
\draw [c,line width=0.9] (8.39025,6.3372) -- (8.39025,6.3399);
\draw [c,line width=0.9] (8.35691,6.3399) -- (8.42358,6.3399);
\draw [c,line width=0.9] (8.39025,6.3372) -- (8.39025,6.33451);
\draw [c,line width=0.9] (8.35691,6.33451) -- (8.42358,6.33451);
\draw [c,line width=0.9] (8.53968,6.42299) -- (8.47301,6.42299);
\draw [c,line width=0.9] (8.47301,6.38965) -- (8.47301,6.45632);
\draw [c,line width=0.9] (8.53968,6.42299) -- (8.60635,6.42299);
\draw [c,line width=0.9] (8.60635,6.38965) -- (8.60635,6.45632);
\draw [c,line width=0.9] (8.53968,6.42299) -- (8.53968,6.4257);
\draw [c,line width=0.9] (8.50635,6.4257) -- (8.57302,6.4257);
\draw [c,line width=0.9] (8.53968,6.42299) -- (8.53968,6.42027);
\draw [c,line width=0.9] (8.50635,6.42027) -- (8.57302,6.42027);
\draw [c,line width=0.9] (8.69056,6.50643) -- (8.6239,6.50643);
\draw [c,line width=0.9] (8.6239,6.4731) -- (8.6239,6.53976);
\draw [c,line width=0.9] (8.69056,6.50643) -- (8.75723,6.50643);
\draw [c,line width=0.9] (8.75723,6.4731) -- (8.75723,6.53976);
\draw [c,line width=0.9] (8.69056,6.50643) -- (8.69056,6.50917);
\draw [c,line width=0.9] (8.65723,6.50917) -- (8.7239,6.50917);
\draw [c,line width=0.9] (8.69056,6.50643) -- (8.69056,6.50369);
\draw [c,line width=0.9] (8.65723,6.50369) -- (8.7239,6.50369);
\draw [c,line width=0.9] (8.84288,6.59001) -- (8.77621,6.59001);
\draw [c,line width=0.9] (8.77621,6.55668) -- (8.77621,6.62335);
\draw [c,line width=0.9] (8.84288,6.59001) -- (8.90955,6.59001);
\draw [c,line width=0.9] (8.90955,6.55668) -- (8.90955,6.62335);
\draw [c,line width=0.9] (8.84288,6.59001) -- (8.84288,6.59278);
\draw [c,line width=0.9] (8.80955,6.59278) -- (8.87621,6.59278);
\draw [c,line width=0.9] (8.84288,6.59001) -- (8.84288,6.58725);
\draw [c,line width=0.9] (8.80955,6.58725) -- (8.87621,6.58725);
\draw [c,line width=0.9] (8.99654,6.67645) -- (8.92987,6.67645);
\draw [c,line width=0.9] (8.92987,6.64312) -- (8.92987,6.70979);
\draw [c,line width=0.9] (8.99654,6.67645) -- (9.06321,6.67645);
\draw [c,line width=0.9] (9.06321,6.64312) -- (9.06321,6.70979);
\draw [c,line width=0.9] (8.99654,6.67645) -- (8.99654,6.67924);
\draw [c,line width=0.9] (8.96321,6.67924) -- (9.02987,6.67924);
\draw [c,line width=0.9] (8.99654,6.67645) -- (8.99654,6.67367);
\draw [c,line width=0.9] (8.96321,6.67367) -- (9.02987,6.67367);
\draw [c,line width=0.9] (9.15163,6.75853) -- (9.08497,6.75853);
\draw [c,line width=0.9] (9.08497,6.7252) -- (9.08497,6.79187);
\draw [c,line width=0.9] (9.15163,6.75853) -- (9.2183,6.75853);
\draw [c,line width=0.9] (9.2183,6.7252) -- (9.2183,6.79187);
\draw [c,line width=0.9] (9.15163,6.75853) -- (9.15163,6.76134);
\draw [c,line width=0.9] (9.1183,6.76134) -- (9.18497,6.76134);
\draw [c,line width=0.9] (9.15163,6.75853) -- (9.15163,6.75572);
\draw [c,line width=0.9] (9.1183,6.75572) -- (9.18497,6.75572);
\draw [c,line width=0.9] (9.30818,6.84242) -- (9.24151,6.84242);
\draw [c,line width=0.9] (9.24151,6.80909) -- (9.24151,6.87576);
\draw [c,line width=0.9] (9.30818,6.84242) -- (9.37484,6.84242);
\draw [c,line width=0.9] (9.37484,6.80909) -- (9.37484,6.87576);
\draw [c,line width=0.9] (9.30818,6.84242) -- (9.30818,6.84525);
\draw [c,line width=0.9] (9.27484,6.84525) -- (9.34151,6.84525);
\draw [c,line width=0.9] (9.30818,6.84242) -- (9.30818,6.83959);
\draw [c,line width=0.9] (9.27484,6.83959) -- (9.34151,6.83959);
\draw [c,line width=0.9] (9.46617,6.92736) -- (9.39951,6.92736);
\draw [c,line width=0.9] (9.39951,6.89402) -- (9.39951,6.96069);
\draw [c,line width=0.9] (9.46617,6.92736) -- (9.53284,6.92736);
\draw [c,line width=0.9] (9.53284,6.89402) -- (9.53284,6.96069);
\draw [c,line width=0.9] (9.46617,6.92736) -- (9.46617,6.93021);
\draw [c,line width=0.9] (9.43284,6.93021) -- (9.49951,6.93021);
\draw [c,line width=0.9] (9.46617,6.92736) -- (9.46617,6.9245);
\draw [c,line width=0.9] (9.43284,6.9245) -- (9.49951,6.9245);
\draw [c,line width=0.9] (9.62564,7.01681) -- (9.55897,7.01681);
\draw [c,line width=0.9] (9.55897,6.98348) -- (9.55897,7.05014);
\draw [c,line width=0.9] (9.62564,7.01681) -- (9.69231,7.01681);
\draw [c,line width=0.9] (9.69231,6.98348) -- (9.69231,7.05014);
\draw [c,line width=0.9] (9.62564,7.01681) -- (9.62564,7.01969);
\draw [c,line width=0.9] (9.59231,7.01969) -- (9.65897,7.01969);
\draw [c,line width=0.9] (9.62564,7.01681) -- (9.62564,7.01393);
\draw [c,line width=0.9] (9.59231,7.01393) -- (9.65897,7.01393);
\draw [c,line width=0.9] (9.78671,7.10284) -- (9.72005,7.10284);
\draw [c,line width=0.9] (9.72005,7.06951) -- (9.72005,7.13617);
\draw [c,line width=0.9] (9.78671,7.10284) -- (9.85338,7.10284);
\draw [c,line width=0.9] (9.85338,7.06951) -- (9.85338,7.13617);
\draw [c,line width=0.9] (9.78671,7.10284) -- (9.78671,7.10574);
\draw [c,line width=0.9] (9.75338,7.10574) -- (9.82004,7.10574);
\draw [c,line width=0.9] (9.78671,7.10284) -- (9.78671,7.09994);
\draw [c,line width=0.9] (9.75338,7.09994) -- (9.82004,7.09994);
\draw [c,line width=0.9] (9.94924,7.18981) -- (9.88257,7.18981);
\draw [c,line width=0.9] (9.88257,7.15647) -- (9.88257,7.22314);
\draw [c,line width=0.9] (9.94924,7.18981) -- (10.0159,7.18981);
\draw [c,line width=0.9] (10.0159,7.15647) -- (10.0159,7.22314);
\draw [c,line width=0.9] (9.94924,7.18981) -- (9.94924,7.19273);
\draw [c,line width=0.9] (9.91591,7.19273) -- (9.98257,7.19273);
\draw [c,line width=0.9] (9.94924,7.18981) -- (9.94924,7.18689);
\draw [c,line width=0.9] (9.91591,7.18689) -- (9.98257,7.18689);
\draw [c,line width=0.9] (10.1132,7.28179) -- (10.0465,7.28179);
\draw [c,line width=0.9] (10.0465,7.24846) -- (10.0465,7.31512);
\draw [c,line width=0.9] (10.1132,7.28179) -- (10.1799,7.28179);
\draw [c,line width=0.9] (10.1799,7.24846) -- (10.1799,7.31512);
\draw [c,line width=0.9] (10.1132,7.28179) -- (10.1132,7.28473);
\draw [c,line width=0.9] (10.0799,7.28473) -- (10.1465,7.28473);
\draw [c,line width=0.9] (10.1132,7.28179) -- (10.1132,7.27884);
\draw [c,line width=0.9] (10.0799,7.27884) -- (10.1465,7.27884);
\draw [c,line width=0.9] (10.2786,7.36999) -- (10.2119,7.36999);
\draw [c,line width=0.9] (10.2119,7.33665) -- (10.2119,7.40332);
\draw [c,line width=0.9] (10.2786,7.36999) -- (10.3453,7.36999);
\draw [c,line width=0.9] (10.3453,7.33665) -- (10.3453,7.40332);
\draw [c,line width=0.9] (10.2786,7.36999) -- (10.2786,7.37295);
\draw [c,line width=0.9] (10.2453,7.37295) -- (10.3119,7.37295);
\draw [c,line width=0.9] (10.2786,7.36999) -- (10.2786,7.36702);
\draw [c,line width=0.9] (10.2453,7.36702) -- (10.3119,7.36702);
\draw [c,line width=0.9] (10.4454,7.44881) -- (10.3787,7.44881);
\draw [c,line width=0.9] (10.3787,7.41547) -- (10.3787,7.48214);
\draw [c,line width=0.9] (10.4454,7.44881) -- (10.512,7.44881);
\draw [c,line width=0.9] (10.512,7.41547) -- (10.512,7.48214);
\draw [c,line width=0.9] (10.4454,7.44881) -- (10.4454,7.45179);
\draw [c,line width=0.9] (10.412,7.45179) -- (10.4787,7.45179);
\draw [c,line width=0.9] (10.4454,7.44881) -- (10.4454,7.44582);
\draw [c,line width=0.9] (10.412,7.44582) -- (10.4787,7.44582);
\draw [c,line width=0.9] (10.6134,7.53899) -- (10.5468,7.53899);
\draw [c,line width=0.9] (10.5468,7.50565) -- (10.5468,7.57232);
\draw [c,line width=0.9] (10.6134,7.53899) -- (10.6801,7.53899);
\draw [c,line width=0.9] (10.6801,7.50565) -- (10.6801,7.57232);
\draw [c,line width=0.9] (10.6134,7.53899) -- (10.6134,7.542);
\draw [c,line width=0.9] (10.5801,7.542) -- (10.6468,7.542);
\draw [c,line width=0.9] (10.6134,7.53899) -- (10.6134,7.53598);
\draw [c,line width=0.9] (10.5801,7.53598) -- (10.6468,7.53598);
\draw [c,line width=0.9] (10.7829,7.63322) -- (10.7162,7.63322);
\draw [c,line width=0.9] (10.7162,7.59988) -- (10.7162,7.66655);
\draw [c,line width=0.9] (10.7829,7.63322) -- (10.8495,7.63322);
\draw [c,line width=0.9] (10.8495,7.59988) -- (10.8495,7.66655);
\draw [c,line width=0.9] (10.7829,7.63322) -- (10.7829,7.63625);
\draw [c,line width=0.9] (10.7495,7.63625) -- (10.8162,7.63625);
\draw [c,line width=0.9] (10.7829,7.63322) -- (10.7829,7.63018);
\draw [c,line width=0.9] (10.7495,7.63018) -- (10.8162,7.63018);
\draw [c,line width=0.9] (10.9537,7.71588) -- (10.887,7.71588);
\draw [c,line width=0.9] (10.887,7.68255) -- (10.887,7.74922);
\draw [c,line width=0.9] (10.9537,7.71588) -- (11.0203,7.71588);
\draw [c,line width=0.9] (11.0203,7.68255) -- (11.0203,7.74922);
\draw [c,line width=0.9] (10.9537,7.71588) -- (10.9537,7.71894);
\draw [c,line width=0.9] (10.9203,7.71894) -- (10.987,7.71894);
\draw [c,line width=0.9] (10.9537,7.71588) -- (10.9537,7.71283);
\draw [c,line width=0.9] (10.9203,7.71283) -- (10.987,7.71283);
\draw [c,line width=0.9] (11.1258,7.80529) -- (11.0592,7.80529);
\draw [c,line width=0.9] (11.0592,7.77195) -- (11.0592,7.83862);
\draw [c,line width=0.9] (11.1258,7.80529) -- (11.1925,7.80529);
\draw [c,line width=0.9] (11.1925,7.77195) -- (11.1925,7.83862);
\draw [c,line width=0.9] (11.1258,7.80529) -- (11.1258,7.80836);
\draw [c,line width=0.9] (11.0925,7.80836) -- (11.1592,7.80836);
\draw [c,line width=0.9] (11.1258,7.80529) -- (11.1258,7.80221);
\draw [c,line width=0.9] (11.0925,7.80221) -- (11.1592,7.80221);
\draw [c,line width=0.9] (11.2994,7.8932) -- (11.2327,7.8932);
\draw [c,line width=0.9] (11.2327,7.85986) -- (11.2327,7.92653);
\draw [c,line width=0.9] (11.2994,7.8932) -- (11.3661,7.8932);
\draw [c,line width=0.9] (11.3661,7.85986) -- (11.3661,7.92653);
\draw [c,line width=0.9] (11.2994,7.8932) -- (11.2994,7.89629);
\draw [c,line width=0.9] (11.2661,7.89629) -- (11.3327,7.89629);
\draw [c,line width=0.9] (11.2994,7.8932) -- (11.2994,7.8901);
\draw [c,line width=0.9] (11.2661,7.8901) -- (11.3327,7.8901);
\draw [c,line width=0.9] (11.4743,7.98041) -- (11.4077,7.98041);
\draw [c,line width=0.9] (11.4077,7.94708) -- (11.4077,8.01374);
\draw [c,line width=0.9] (11.4743,7.98041) -- (11.541,7.98041);
\draw [c,line width=0.9] (11.541,7.94708) -- (11.541,8.01374);
\draw [c,line width=0.9] (11.4743,7.98041) -- (11.4743,7.98353);
\draw [c,line width=0.9] (11.441,7.98353) -- (11.5077,7.98353);
\draw [c,line width=0.9] (11.4743,7.98041) -- (11.4743,7.97729);
\draw [c,line width=0.9] (11.441,7.97729) -- (11.5077,7.97729);
\draw [c,line width=0.9] (11.6507,8.06937) -- (11.584,8.06937);
\draw [c,line width=0.9] (11.584,8.03603) -- (11.584,8.1027);
\draw [c,line width=0.9] (11.6507,8.06937) -- (11.7173,8.06937);
\draw [c,line width=0.9] (11.7173,8.03603) -- (11.7173,8.1027);
\draw [c,line width=0.9] (11.6507,8.06937) -- (11.6507,8.07251);
\draw [c,line width=0.9] (11.6173,8.07251) -- (11.684,8.07251);
\draw [c,line width=0.9] (11.6507,8.06937) -- (11.6507,8.06623);
\draw [c,line width=0.9] (11.6173,8.06623) -- (11.684,8.06623);
\draw [c,line width=0.9] (11.8283,8.15281) -- (11.7617,8.15281);
\draw [c,line width=0.9] (11.7617,8.11948) -- (11.7617,8.18614);
\draw [c,line width=0.9] (11.8283,8.15281) -- (11.895,8.15281);
\draw [c,line width=0.9] (11.895,8.11948) -- (11.895,8.18614);
\draw [c,line width=0.9] (11.8283,8.15281) -- (11.8283,8.15597);
\draw [c,line width=0.9] (11.795,8.15597) -- (11.8617,8.15597);
\draw [c,line width=0.9] (11.8283,8.15281) -- (11.8283,8.14965);
\draw [c,line width=0.9] (11.795,8.14965) -- (11.8617,8.14965);
\draw [c,line width=0.9] (12.0074,8.24657) -- (11.9407,8.24657);
\draw [c,line width=0.9] (11.9407,8.21323) -- (11.9407,8.2799);
\draw [c,line width=0.9] (12.0074,8.24657) -- (12.074,8.24657);
\draw [c,line width=0.9] (12.074,8.21323) -- (12.074,8.2799);
\draw [c,line width=0.9] (12.0074,8.24657) -- (12.0074,8.24975);
\draw [c,line width=0.9] (11.974,8.24975) -- (12.0407,8.24975);
\draw [c,line width=0.9] (12.0074,8.24657) -- (12.0074,8.24339);
\draw [c,line width=0.9] (11.974,8.24339) -- (12.0407,8.24339);
\draw [c,line width=0.9] (12.1878,8.33941) -- (12.1211,8.33941);
\draw [c,line width=0.9] (12.1211,8.30608) -- (12.1211,8.37274);
\draw [c,line width=0.9] (12.1878,8.33941) -- (12.2544,8.33941);
\draw [c,line width=0.9] (12.2544,8.30608) -- (12.2544,8.37274);
\draw [c,line width=0.9] (12.1878,8.33941) -- (12.1878,8.34261);
\draw [c,line width=0.9] (12.1544,8.34261) -- (12.2211,8.34261);
\draw [c,line width=0.9] (12.1878,8.33941) -- (12.1878,8.33621);
\draw [c,line width=0.9] (12.1544,8.33621) -- (12.2211,8.33621);
\draw [c,line width=0.9] (12.3696,8.42726) -- (12.3029,8.42726);
\draw [c,line width=0.9] (12.3029,8.39393) -- (12.3029,8.46059);
\draw [c,line width=0.9] (12.3696,8.42726) -- (12.4362,8.42726);
\draw [c,line width=0.9] (12.4362,8.39393) -- (12.4362,8.46059);
\draw [c,line width=0.9] (12.3696,8.42726) -- (12.3696,8.43048);
\draw [c,line width=0.9] (12.3362,8.43048) -- (12.4029,8.43048);
\draw [c,line width=0.9] (12.3696,8.42726) -- (12.3696,8.42404);
\draw [c,line width=0.9] (12.3362,8.42404) -- (12.4029,8.42404);
\draw [c,line width=0.9] (12.5528,8.52064) -- (12.4861,8.52064);
\draw [c,line width=0.9] (12.4861,8.48731) -- (12.4861,8.55398);
\draw [c,line width=0.9] (12.5528,8.52064) -- (12.6194,8.52064);
\draw [c,line width=0.9] (12.6194,8.48731) -- (12.6194,8.55398);
\draw [c,line width=0.9] (12.5528,8.52064) -- (12.5528,8.52389);
\draw [c,line width=0.9] (12.5194,8.52389) -- (12.5861,8.52389);
\draw [c,line width=0.9] (12.5528,8.52064) -- (12.5528,8.5174);
\draw [c,line width=0.9] (12.5194,8.5174) -- (12.5861,8.5174);
\draw [c,line width=0.9] (12.7373,8.61282) -- (12.6706,8.61282);
\draw [c,line width=0.9] (12.6706,8.57948) -- (12.6706,8.64615);
\draw [c,line width=0.9] (12.7373,8.61282) -- (12.804,8.61282);
\draw [c,line width=0.9] (12.804,8.57948) -- (12.804,8.64615);
\draw [c,line width=0.9] (12.7373,8.61282) -- (12.7373,8.61608);
\draw [c,line width=0.9] (12.704,8.61608) -- (12.7706,8.61608);
\draw [c,line width=0.9] (12.7373,8.61282) -- (12.7373,8.60955);
\draw [c,line width=0.9] (12.704,8.60955) -- (12.7706,8.60955);
\draw [c,line width=0.9] (12.9232,8.70233) -- (12.8565,8.70233);
\draw [c,line width=0.9] (12.8565,8.66899) -- (12.8565,8.73566);
\draw [c,line width=0.9] (12.9232,8.70233) -- (12.9899,8.70233);
\draw [c,line width=0.9] (12.9899,8.66899) -- (12.9899,8.73566);
\draw [c,line width=0.9] (12.9232,8.70233) -- (12.9232,8.70561);
\draw [c,line width=0.9] (12.8899,8.70561) -- (12.9565,8.70561);
\draw [c,line width=0.9] (12.9232,8.70233) -- (12.9232,8.69904);
\draw [c,line width=0.9] (12.8899,8.69904) -- (12.9565,8.69904);
\draw [c,line width=0.9] (13.1105,8.79678) -- (13.0438,8.79678);
\draw [c,line width=0.9] (13.0438,8.76345) -- (13.0438,8.83011);
\draw [c,line width=0.9] (13.1105,8.79678) -- (13.1771,8.79678);
\draw [c,line width=0.9] (13.1771,8.76345) -- (13.1771,8.83011);
\draw [c,line width=0.9] (13.1105,8.79678) -- (13.1105,8.80009);
\draw [c,line width=0.9] (13.0771,8.80009) -- (13.1438,8.80009);
\draw [c,line width=0.9] (13.1105,8.79678) -- (13.1105,8.79347);
\draw [c,line width=0.9] (13.0771,8.79347) -- (13.1438,8.79347);
\draw [c,line width=0.9] (13.299,8.89929) -- (13.2324,8.89929);
\draw [c,line width=0.9] (13.2324,8.86596) -- (13.2324,8.93262);
\draw [c,line width=0.9] (13.299,8.89929) -- (13.3657,8.89929);
\draw [c,line width=0.9] (13.3657,8.86596) -- (13.3657,8.93262);
\draw [c,line width=0.9] (13.299,8.89929) -- (13.299,8.90262);
\draw [c,line width=0.9] (13.2657,8.90262) -- (13.3324,8.90262);
\draw [c,line width=0.9] (13.299,8.89929) -- (13.299,8.89596);
\draw [c,line width=0.9] (13.2657,8.89596) -- (13.3324,8.89596);
\draw [c,line width=0.9] (13.489,8.99127) -- (13.4223,8.99127);
\draw [c,line width=0.9] (13.4223,8.95793) -- (13.4223,9.0246);
\draw [c,line width=0.9] (13.489,8.99127) -- (13.5556,8.99127);
\draw [c,line width=0.9] (13.5556,8.95793) -- (13.5556,9.0246);
\draw [c,line width=0.9] (13.489,8.99127) -- (13.489,8.99462);
\draw [c,line width=0.9] (13.4556,8.99462) -- (13.5223,8.99462);
\draw [c,line width=0.9] (13.489,8.99127) -- (13.489,8.98792);
\draw [c,line width=0.9] (13.4556,8.98792) -- (13.5223,8.98792);
\draw [c,line width=0.9] (13.6802,9.09091) -- (13.6135,9.09091);
\draw [c,line width=0.9] (13.6135,9.05758) -- (13.6135,9.12425);
\draw [c,line width=0.9] (13.6802,9.09091) -- (13.7469,9.09091);
\draw [c,line width=0.9] (13.7469,9.05758) -- (13.7469,9.12425);
\draw [c,line width=0.9] (13.6802,9.09091) -- (13.6802,9.09429);
\draw [c,line width=0.9] (13.6469,9.09429) -- (13.7135,9.09429);
\draw [c,line width=0.9] (13.6802,9.09091) -- (13.6802,9.08754);
\draw [c,line width=0.9] (13.6469,9.08754) -- (13.7135,9.08754);
\draw [c,line width=0.9] (13.8727,9.19425) -- (13.8061,9.19425);
\draw [c,line width=0.9] (13.8061,9.16092) -- (13.8061,9.22758);
\draw [c,line width=0.9] (13.8727,9.19425) -- (13.9394,9.19425);
\draw [c,line width=0.9] (13.9394,9.16092) -- (13.9394,9.22758);
\draw [c,line width=0.9] (13.8727,9.19425) -- (13.8727,9.19765);
\draw [c,line width=0.9] (13.8394,9.19765) -- (13.9061,9.19765);
\draw [c,line width=0.9] (13.8727,9.19425) -- (13.8727,9.19085);
\draw [c,line width=0.9] (13.8394,9.19085) -- (13.9061,9.19085);
\draw [c,line width=0.9] (14.0666,9.29855) -- (13.9999,9.29855);
\draw [c,line width=0.9] (13.9999,9.26521) -- (13.9999,9.33188);
\draw [c,line width=0.9] (14.0666,9.29855) -- (14.1333,9.29855);
\draw [c,line width=0.9] (14.1333,9.26521) -- (14.1333,9.33188);
\draw [c,line width=0.9] (14.0666,9.29855) -- (14.0666,9.30197);
\draw [c,line width=0.9] (14.0333,9.30197) -- (14.0999,9.30197);
\draw [c,line width=0.9] (14.0666,9.29855) -- (14.0666,9.29513);
\draw [c,line width=0.9] (14.0333,9.29513) -- (14.0999,9.29513);
\draw [c,line width=0.9] (14.2618,9.39701) -- (14.1951,9.39701);
\draw [c,line width=0.9] (14.1951,9.36368) -- (14.1951,9.43035);
\draw [c,line width=0.9] (14.2618,9.39701) -- (14.3285,9.39701);
\draw [c,line width=0.9] (14.3285,9.36368) -- (14.3285,9.43035);
\draw [c,line width=0.9] (14.2618,9.39701) -- (14.2618,9.40045);
\draw [c,line width=0.9] (14.2285,9.40045) -- (14.2951,9.40045);
\draw [c,line width=0.9] (14.2618,9.39701) -- (14.2618,9.39357);
\draw [c,line width=0.9] (14.2285,9.39357) -- (14.2951,9.39357);
\draw [c,line width=0.9] (14.4583,9.496) -- (14.3916,9.496);
\draw [c,line width=0.9] (14.3916,9.46267) -- (14.3916,9.52933);
\draw [c,line width=0.9] (14.4583,9.496) -- (14.5249,9.496);
\draw [c,line width=0.9] (14.5249,9.46267) -- (14.5249,9.52933);
\draw [c,line width=0.9] (14.4583,9.496) -- (14.4583,9.49946);
\draw [c,line width=0.9] (14.4249,9.49946) -- (14.4916,9.49946);
\draw [c,line width=0.9] (14.4583,9.496) -- (14.4583,9.49254);
\draw [c,line width=0.9] (14.4249,9.49254) -- (14.4916,9.49254);
\draw [c,line width=0.9] (14.656,9.59491) -- (14.5893,9.59491);
\draw [c,line width=0.9] (14.5893,9.56158) -- (14.5893,9.62824);
\draw [c,line width=0.9] (14.656,9.59491) -- (14.7227,9.59491);
\draw [c,line width=0.9] (14.7227,9.56158) -- (14.7227,9.62824);
\draw [c,line width=0.9] (14.656,9.59491) -- (14.656,9.5984);
\draw [c,line width=0.9] (14.6227,9.5984) -- (14.6893,9.5984);
\draw [c,line width=0.9] (14.656,9.59491) -- (14.656,9.59143);
\draw [c,line width=0.9] (14.6227,9.59143) -- (14.6893,9.59143);
\draw [c,line width=0.9] (14.8551,9.7017) -- (14.7884,9.7017);
\draw [c,line width=0.9] (14.7884,9.66837) -- (14.7884,9.73503);
\draw [c,line width=0.9] (14.8551,9.7017) -- (14.9217,9.7017);
\draw [c,line width=0.9] (14.9217,9.66837) -- (14.9217,9.73503);
\draw [c,line width=0.9] (14.8551,9.7017) -- (14.8551,9.70521);
\draw [c,line width=0.9] (14.8217,9.70521) -- (14.8884,9.70521);
\draw [c,line width=0.9] (14.8551,9.7017) -- (14.8551,9.69819);
\draw [c,line width=0.9] (14.8217,9.69819) -- (14.8884,9.69819);
\draw [c,line width=0.9] (15.0554,9.81208) -- (14.9887,9.81208);
\draw [c,line width=0.9] (14.9887,9.77875) -- (14.9887,9.84542);
\draw [c,line width=0.9] (15.0554,9.81208) -- (15.122,9.81208);
\draw [c,line width=0.9] (15.122,9.77875) -- (15.122,9.84542);
\draw [c,line width=0.9] (15.0554,9.81208) -- (15.0554,9.81561);
\draw [c,line width=0.9] (15.022,9.81561) -- (15.0887,9.81561);
\draw [c,line width=0.9] (15.0554,9.81208) -- (15.0554,9.80855);
\draw [c,line width=0.9] (15.022,9.80855) -- (15.0887,9.80855);
\draw [c,line width=0.9] (15.257,9.90877) -- (15.1903,9.90877);
\draw [c,line width=0.9] (15.1903,9.87543) -- (15.1903,9.9421);
\draw [c,line width=0.9] (15.257,9.90877) -- (15.3236,9.90877);
\draw [c,line width=0.9] (15.3236,9.87543) -- (15.3236,9.9421);
\draw [c,line width=0.9] (15.257,9.90877) -- (15.257,9.91232);
\draw [c,line width=0.9] (15.2236,9.91232) -- (15.2903,9.91232);
\draw [c,line width=0.9] (15.257,9.90877) -- (15.257,9.90521);
\draw [c,line width=0.9] (15.2236,9.90521) -- (15.2903,9.90521);
\draw [c,line width=0.9] (15.4598,10.0111) -- (15.3931,10.0111);
\draw [c,line width=0.9] (15.3931,9.97772) -- (15.3931,10.0444);
\draw [c,line width=0.9] (15.4598,10.0111) -- (15.5265,10.0111);
\draw [c,line width=0.9] (15.5265,9.97772) -- (15.5265,10.0444);
\draw [c,line width=0.9] (15.4598,10.0111) -- (15.4598,10.0146);
\draw [c,line width=0.9] (15.4265,10.0146) -- (15.4931,10.0146);
\draw [c,line width=0.9] (15.4598,10.0111) -- (15.4598,10.0075);
\draw [c,line width=0.9] (15.4265,10.0075) -- (15.4931,10.0075);
\draw [c,line width=0.9] (15.6639,10.117) -- (15.5972,10.117);
\draw [c,line width=0.9] (15.5972,10.0837) -- (15.5972,10.1504);
\draw [c,line width=0.9] (15.6639,10.117) -- (15.7306,10.117);
\draw [c,line width=0.9] (15.7306,10.0837) -- (15.7306,10.1504);
\draw [c,line width=0.9] (15.6639,10.117) -- (15.6639,10.1206);
\draw [c,line width=0.9] (15.6306,10.1206) -- (15.6972,10.1206);
\draw [c,line width=0.9] (15.6639,10.117) -- (15.6639,10.1134);
\draw [c,line width=0.9] (15.6306,10.1134) -- (15.6972,10.1134);
\draw [c,line width=0.9] (15.8693,10.2232) -- (15.8026,10.2232);
\draw [c,line width=0.9] (15.8026,10.1899) -- (15.8026,10.2566);
\draw [c,line width=0.9] (15.8693,10.2232) -- (15.9359,10.2232);
\draw [c,line width=0.9] (15.9359,10.1899) -- (15.9359,10.2566);
\draw [c,line width=0.9] (15.8693,10.2232) -- (15.8693,10.2269);
\draw [c,line width=0.9] (15.8359,10.2269) -- (15.9026,10.2269);
\draw [c,line width=0.9] (15.8693,10.2232) -- (15.8693,10.2196);
\draw [c,line width=0.9] (15.8359,10.2196) -- (15.9026,10.2196);
\draw [c,line width=0.9] (16.0759,10.3309) -- (16.0092,10.3309);
\draw [c,line width=0.9] (16.0092,10.2976) -- (16.0092,10.3643);
\draw [c,line width=0.9] (16.0759,10.3309) -- (16.1425,10.3309);
\draw [c,line width=0.9] (16.1425,10.2976) -- (16.1425,10.3643);
\draw [c,line width=0.9] (16.0759,10.3309) -- (16.0759,10.3346);
\draw [c,line width=0.9] (16.0425,10.3346) -- (16.1092,10.3346);
\draw [c,line width=0.9] (16.0759,10.3309) -- (16.0759,10.3273);
\draw [c,line width=0.9] (16.0425,10.3273) -- (16.1092,10.3273);
\draw [c,line width=0.9] (16.2837,10.4368) -- (16.217,10.4368);
\draw [c,line width=0.9] (16.217,10.4035) -- (16.217,10.4702);
\draw [c,line width=0.9] (16.2837,10.4368) -- (16.3503,10.4368);
\draw [c,line width=0.9] (16.3503,10.4035) -- (16.3503,10.4702);
\draw [c,line width=0.9] (16.2837,10.4368) -- (16.2837,10.4405);
\draw [c,line width=0.9] (16.2503,10.4405) -- (16.317,10.4405);
\draw [c,line width=0.9] (16.2837,10.4368) -- (16.2837,10.4332);
\draw [c,line width=0.9] (16.2503,10.4332) -- (16.317,10.4332);
\draw [c,line width=0.9] (16.4927,10.5478) -- (16.4261,10.5478);
\draw [c,line width=0.9] (16.4261,10.5144) -- (16.4261,10.5811);
\draw [c,line width=0.9] (16.4927,10.5478) -- (16.5594,10.5478);
\draw [c,line width=0.9] (16.5594,10.5144) -- (16.5594,10.5811);
\draw [c,line width=0.9] (16.4927,10.5478) -- (16.4927,10.5515);
\draw [c,line width=0.9] (16.4594,10.5515) -- (16.5261,10.5515);
\draw [c,line width=0.9] (16.4927,10.5478) -- (16.4927,10.5441);
\draw [c,line width=0.9] (16.4594,10.5441) -- (16.5261,10.5441);
\draw [c,line width=0.9] (16.703,10.6569) -- (16.6363,10.6569);
\draw [c,line width=0.9] (16.6363,10.6236) -- (16.6363,10.6903);
\draw [c,line width=0.9] (16.703,10.6569) -- (16.7697,10.6569);
\draw [c,line width=0.9] (16.7697,10.6236) -- (16.7697,10.6903);
\draw [c,line width=0.9] (16.703,10.6569) -- (16.703,10.6606);
\draw [c,line width=0.9] (16.6697,10.6606) -- (16.7363,10.6606);
\draw [c,line width=0.9] (16.703,10.6569) -- (16.703,10.6532);
\draw [c,line width=0.9] (16.6697,10.6532) -- (16.7363,10.6532);
\draw [c,line width=0.9] (16.9145,10.7659) -- (16.8478,10.7659);
\draw [c,line width=0.9] (16.8478,10.7325) -- (16.8478,10.7992);
\draw [c,line width=0.9] (16.9145,10.7659) -- (16.9812,10.7659);
\draw [c,line width=0.9] (16.9812,10.7325) -- (16.9812,10.7992);
\draw [c,line width=0.9] (16.9145,10.7659) -- (16.9145,10.7696);
\draw [c,line width=0.9] (16.8812,10.7696) -- (16.9478,10.7696);
\draw [c,line width=0.9] (16.9145,10.7659) -- (16.9145,10.7622);
\draw [c,line width=0.9] (16.8812,10.7622) -- (16.9478,10.7622);
\draw [c,line width=0.9] (17.1272,10.878) -- (17.0605,10.878);
\draw [c,line width=0.9] (17.0605,10.8446) -- (17.0605,10.9113);
\draw [c,line width=0.9] (17.1272,10.878) -- (17.1939,10.878);
\draw [c,line width=0.9] (17.1939,10.8446) -- (17.1939,10.9113);
\draw [c,line width=0.9] (17.1272,10.878) -- (17.1272,10.8817);
\draw [c,line width=0.9] (17.0939,10.8817) -- (17.1605,10.8817);
\draw [c,line width=0.9] (17.1272,10.878) -- (17.1272,10.8742);
\draw [c,line width=0.9] (17.0939,10.8742) -- (17.1605,10.8742);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (2,1.5) -- (2.0046,1.50311) -- (2.00767,1.50518) -- (2.01073,1.50725) -- (2.0138,1.50932) -- (2.01687,1.51139) -- (2.01993,1.51346) -- (2.023,1.51553) -- (2.02607,1.5176) -- (2.02913,1.51967) -- (2.0322,1.52174) --
 (2.03527,1.52381) -- (2.03833,1.52588) -- (2.0414,1.52795) -- (2.04447,1.53002) -- (2.04753,1.53209) -- (2.0506,1.53416) -- (2.05367,1.53623) -- (2.05673,1.5383) -- (2.0598,1.54037) -- (2.06287,1.54244) -- (2.06593,1.54451) -- (2.069,1.54658) --
 (2.07207,1.54865) -- (2.07513,1.55072) -- (2.0782,1.55279) -- (2.08127,1.55486) -- (2.08433,1.55693) -- (2.0874,1.559) -- (2.09047,1.56107) -- (2.09353,1.56314) -- (2.0966,1.56521) -- (2.09967,1.56728) -- (2.10273,1.56935) -- (2.1058,1.57142) --
 (2.10887,1.57349) -- (2.11193,1.57556) -- (2.115,1.57763) -- (2.11807,1.5797) -- (2.12113,1.58177) -- (2.1242,1.58384) -- (2.12727,1.58591) -- (2.13033,1.58798) -- (2.1334,1.59005) -- (2.13647,1.59212) -- (2.13953,1.59419) -- (2.1426,1.59626) --
 (2.14567,1.59833) -- (2.14873,1.6004) -- (2.1518,1.60247);
\draw [c,line width=1.8] (2.1518,1.60247) -- (2.15487,1.60454) -- (2.15793,1.60661) -- (2.161,1.60868) -- (2.16407,1.61075) -- (2.16713,1.61282) -- (2.1702,1.61489) -- (2.17327,1.61696) -- (2.17633,1.61903) -- (2.1794,1.6211) -- (2.18247,1.62317) --
 (2.18553,1.62524) -- (2.1886,1.62731) -- (2.19167,1.62938) -- (2.19473,1.63145) -- (2.1978,1.63352) -- (2.20087,1.63559) -- (2.20393,1.63766) -- (2.207,1.63973) -- (2.21007,1.6418) -- (2.21313,1.64387) -- (2.2162,1.64594) -- (2.21927,1.64801) --
 (2.22233,1.65008) -- (2.2254,1.65215) -- (2.22847,1.65422) -- (2.23153,1.65629) -- (2.2346,1.65836) -- (2.23767,1.66043) -- (2.24073,1.6625) -- (2.2438,1.66457) -- (2.24687,1.66664) -- (2.24993,1.66871) -- (2.253,1.67078) -- (2.25607,1.67285) --
 (2.25913,1.67492) -- (2.2622,1.67699) -- (2.26527,1.67906) -- (2.26833,1.68113) -- (2.2714,1.6832) -- (2.27447,1.68527) -- (2.27753,1.68734) -- (2.2806,1.68941) -- (2.28367,1.69148) -- (2.28673,1.69355) -- (2.2898,1.69562) -- (2.29287,1.69769) --
 (2.29593,1.69976) -- (2.299,1.70183) -- (2.30207,1.7039);
\draw [c,line width=1.8] (2.30207,1.7039) -- (2.30513,1.70597) -- (2.3082,1.70804) -- (2.31127,1.71011) -- (2.31433,1.71218) -- (2.3174,1.71425) -- (2.32047,1.71632) -- (2.32353,1.71839) -- (2.3266,1.72046) -- (2.32967,1.72253) -- (2.33273,1.7246) --
 (2.3358,1.72667) -- (2.33887,1.72874) -- (2.34193,1.73081) -- (2.345,1.73288) -- (2.34807,1.73495) -- (2.35113,1.73702) -- (2.3542,1.73909) -- (2.35727,1.74116) -- (2.36033,1.74323) -- (2.3634,1.7453) -- (2.36647,1.74737) -- (2.36953,1.74944) --
 (2.3726,1.75151) -- (2.37567,1.75358) -- (2.37873,1.75565) -- (2.3818,1.75772) -- (2.38487,1.75979) -- (2.38793,1.76186) -- (2.391,1.76393) -- (2.39407,1.766) -- (2.39713,1.76807) -- (2.4002,1.77014) -- (2.40327,1.77221) -- (2.40633,1.77428) --
 (2.4094,1.77635) -- (2.41247,1.77842) -- (2.41553,1.78049) -- (2.4186,1.78256) -- (2.42167,1.78463) -- (2.42473,1.7867) -- (2.4278,1.78877) -- (2.43087,1.79084) -- (2.43393,1.79291) -- (2.437,1.79498) -- (2.44007,1.79705) -- (2.44313,1.79912) --
 (2.4462,1.80119) -- (2.44927,1.80326) -- (2.45233,1.80533);
\draw [c,line width=1.8] (2.45233,1.80533) -- (2.4554,1.8074) -- (2.45847,1.80947) -- (2.46153,1.81154) -- (2.4646,1.81361) -- (2.46767,1.81568) -- (2.47073,1.81775) -- (2.4738,1.81982) -- (2.47687,1.82189) -- (2.47993,1.82396) -- (2.483,1.82603) --
 (2.48607,1.8281) -- (2.48913,1.83017) -- (2.4922,1.83224) -- (2.49527,1.83431) -- (2.49833,1.83638) -- (2.5014,1.83845) -- (2.50447,1.84052) -- (2.50753,1.84259) -- (2.5106,1.84466) -- (2.51367,1.84673) -- (2.51673,1.8488) -- (2.5198,1.85087) --
 (2.52287,1.85294) -- (2.52593,1.85501) -- (2.529,1.85708) -- (2.53207,1.85915) -- (2.53513,1.86122) -- (2.5382,1.86329) -- (2.54127,1.86536) -- (2.54433,1.86743) -- (2.5474,1.8695) -- (2.55047,1.87157) -- (2.55353,1.87364) -- (2.5566,1.87571) --
 (2.55967,1.87778) -- (2.56273,1.87985) -- (2.5658,1.88192) -- (2.56887,1.88399) -- (2.57193,1.88606) -- (2.575,1.88813) -- (2.57807,1.8902) -- (2.58113,1.89227) -- (2.5842,1.89434) -- (2.58727,1.89641) -- (2.59033,1.89848) -- (2.5934,1.90055) --
 (2.59647,1.90262) -- (2.59953,1.90469) -- (2.6026,1.90676);
\draw [c,line width=1.8] (2.6026,1.90676) -- (2.60567,1.90883) -- (2.60873,1.9109) -- (2.6118,1.91297) -- (2.61487,1.91504) -- (2.61793,1.91711) -- (2.621,1.91918) -- (2.62407,1.92125) -- (2.62713,1.92332) -- (2.6302,1.92539) -- (2.63327,1.92746) --
 (2.63633,1.92953) -- (2.6394,1.9316) -- (2.64247,1.93367) -- (2.64553,1.93574) -- (2.6486,1.93781) -- (2.65167,1.93988) -- (2.65473,1.94195) -- (2.6578,1.94402) -- (2.66087,1.94609) -- (2.66393,1.94816) -- (2.667,1.95023) -- (2.67007,1.9523) --
 (2.67313,1.95437) -- (2.6762,1.95644) -- (2.67927,1.95851) -- (2.68233,1.96058) -- (2.6854,1.96265) -- (2.68847,1.96472) -- (2.69153,1.96679) -- (2.6946,1.96886) -- (2.69767,1.97093) -- (2.70073,1.973) -- (2.7038,1.97507) -- (2.70687,1.97714) --
 (2.70993,1.97921) -- (2.713,1.98128) -- (2.71607,1.98335) -- (2.71913,1.98542) -- (2.7222,1.98749) -- (2.72527,1.98956) -- (2.72833,1.99163) -- (2.7314,1.9937) -- (2.73447,1.99577) -- (2.73753,1.99784) -- (2.7406,1.99991) -- (2.74367,2.00198) --
 (2.74673,2.00405) -- (2.7498,2.00612) -- (2.75287,2.00819);
\draw [c,line width=1.8] (2.75287,2.00819) -- (2.75593,2.01026) -- (2.759,2.01233) -- (2.76207,2.01439) -- (2.76513,2.01647) -- (2.7682,2.01854) -- (2.77127,2.02061) -- (2.77433,2.02268) -- (2.7774,2.02474) -- (2.78047,2.02682) -- (2.78353,2.02889)
 -- (2.7866,2.03096) -- (2.78967,2.03303) -- (2.79273,2.03509) -- (2.7958,2.03717) -- (2.79887,2.03924) -- (2.80193,2.04131) -- (2.805,2.04338) -- (2.80807,2.04544) -- (2.81113,2.04752) -- (2.8142,2.04959) -- (2.81727,2.05166) -- (2.82033,2.05373) --
 (2.8234,2.0558) -- (2.82647,2.05787) -- (2.82953,2.05994) -- (2.8326,2.06201) -- (2.83567,2.06407) -- (2.83873,2.06615) -- (2.8418,2.06822) -- (2.84487,2.07029) -- (2.84793,2.07236) -- (2.851,2.07442) -- (2.85407,2.0765) -- (2.85713,2.07857) --
 (2.8602,2.08064) -- (2.86327,2.08271) -- (2.86633,2.08477) -- (2.8694,2.08685) -- (2.87247,2.08892) -- (2.87553,2.09099) -- (2.8786,2.09306) -- (2.88167,2.09513) -- (2.88473,2.0972) -- (2.8878,2.09927) -- (2.89087,2.10134) -- (2.89393,2.1034) --
 (2.897,2.10548) -- (2.90007,2.10755) -- (2.90313,2.10962);
\draw [c,line width=1.8] (2.90313,2.10962) -- (2.9062,2.11169) -- (2.90927,2.11375) -- (2.91233,2.11583) -- (2.9154,2.1179) -- (2.91847,2.11997) -- (2.92153,2.12204) -- (2.9246,2.1241) -- (2.92767,2.12618) -- (2.93073,2.12825) -- (2.9338,2.13032) --
 (2.93687,2.13239) -- (2.93993,2.13445) -- (2.943,2.13653) -- (2.94607,2.1386) -- (2.94913,2.14067) -- (2.9522,2.14274) -- (2.95527,2.14481) -- (2.95833,2.14688) -- (2.9614,2.14895) -- (2.96447,2.15102) -- (2.96753,2.15308) -- (2.9706,2.15516) --
 (2.97367,2.15723) -- (2.97673,2.1593) -- (2.9798,2.16137) -- (2.98287,2.16343) -- (2.98593,2.16551) -- (2.989,2.16758) -- (2.99207,2.16965) -- (2.99513,2.17172) -- (2.9982,2.17378) -- (3.00127,2.17586) -- (3.00433,2.17793) -- (3.0074,2.18) --
 (3.01047,2.18207) -- (3.01353,2.18413) -- (3.0166,2.18621) -- (3.01967,2.18828) -- (3.02273,2.19035) -- (3.0258,2.19241) -- (3.02887,2.19449) -- (3.03193,2.19656) -- (3.035,2.19863) -- (3.03807,2.2007) -- (3.04113,2.20276) -- (3.0442,2.20484) --
 (3.04727,2.20691) -- (3.05033,2.20898) -- (3.0534,2.21105);
\draw [c,line width=1.8] (3.0534,2.21105) -- (3.05647,2.21311) -- (3.05953,2.21519) -- (3.0626,2.21726) -- (3.06567,2.21933) -- (3.06873,2.2214) -- (3.0718,2.22346) -- (3.07487,2.22554) -- (3.07793,2.22761) -- (3.081,2.22968) -- (3.08407,2.23175) --
 (3.08713,2.23382) -- (3.0902,2.23589) -- (3.09327,2.23796) -- (3.09633,2.24003) -- (3.0994,2.24209) -- (3.10247,2.24417) -- (3.10553,2.24624) -- (3.1086,2.24831) -- (3.11167,2.25038) -- (3.11473,2.25244) -- (3.1178,2.25452) -- (3.12087,2.25659) --
 (3.12393,2.25866) -- (3.127,2.26073) -- (3.13007,2.26279) -- (3.13313,2.26487) -- (3.1362,2.26694) -- (3.13927,2.26901) -- (3.14233,2.27108) -- (3.1454,2.27314) -- (3.14847,2.27522) -- (3.15153,2.27729) -- (3.1546,2.27936) -- (3.15767,2.28142) --
 (3.16073,2.2835) -- (3.1638,2.28557) -- (3.16687,2.28764) -- (3.16993,2.28971) -- (3.173,2.29177) -- (3.17607,2.29385) -- (3.17913,2.29592) -- (3.1822,2.29799) -- (3.18527,2.30006) -- (3.18833,2.30212) -- (3.1914,2.3042) -- (3.19447,2.30627) --
 (3.19753,2.30834) -- (3.2006,2.31041) -- (3.20367,2.31247);
\draw [c,line width=1.8] (3.20367,2.31247) -- (3.20673,2.31455) -- (3.2098,2.31662) -- (3.21287,2.31869) -- (3.21593,2.32076) -- (3.219,2.32283) -- (3.22207,2.3249) -- (3.22513,2.32697) -- (3.2282,2.32904) -- (3.23127,2.3311) -- (3.23433,2.33318) --
 (3.2374,2.33525) -- (3.24047,2.33732) -- (3.24353,2.33939) -- (3.2466,2.34145) -- (3.24967,2.34353) -- (3.25273,2.3456) -- (3.2558,2.34767) -- (3.25887,2.34974) -- (3.26193,2.3518) -- (3.265,2.35388) -- (3.26807,2.35595) -- (3.27113,2.35802) --
 (3.2742,2.36009) -- (3.27727,2.36215) -- (3.28033,2.36423) -- (3.2834,2.3663) -- (3.28647,2.36837) -- (3.28953,2.37043) -- (3.2926,2.37251) -- (3.29567,2.37458) -- (3.29873,2.37665) -- (3.3018,2.37872) -- (3.30487,2.38078) -- (3.30793,2.38286) --
 (3.311,2.38493) -- (3.31407,2.387) -- (3.31713,2.38907) -- (3.3202,2.39113) -- (3.32327,2.39321) -- (3.32633,2.39528) -- (3.3294,2.39735) -- (3.33247,2.39942) -- (3.33553,2.40148) -- (3.3386,2.40356) -- (3.34167,2.40563) -- (3.34473,2.4077) --
 (3.3478,2.40977) -- (3.35087,2.41184) -- (3.35393,2.41391);
\draw [c,line width=1.8] (3.35393,2.41391) -- (3.357,2.41598) -- (3.36007,2.41805) -- (3.36313,2.42011) -- (3.3662,2.42219) -- (3.36927,2.42426) -- (3.37233,2.42633) -- (3.3754,2.4284) -- (3.37847,2.43046) -- (3.38153,2.43254) -- (3.3846,2.43461) --
 (3.38767,2.43668) -- (3.39073,2.43875) -- (3.3938,2.44081) -- (3.39687,2.44289) -- (3.39993,2.44496) -- (3.403,2.44703) -- (3.40607,2.4491) -- (3.40913,2.45116) -- (3.4122,2.45324) -- (3.41527,2.45531) -- (3.41833,2.45738) -- (3.4214,2.45944) --
 (3.42447,2.46152) -- (3.42753,2.46359) -- (3.4306,2.46566) -- (3.43367,2.46773) -- (3.43673,2.46979) -- (3.4398,2.47187) -- (3.44287,2.47394) -- (3.44593,2.47601) -- (3.449,2.47808) -- (3.45207,2.48014) -- (3.45513,2.48222) -- (3.4582,2.48429) --
 (3.46127,2.48636) -- (3.46433,2.48843) -- (3.4674,2.49049) -- (3.47047,2.49257) -- (3.47353,2.49464) -- (3.4766,2.49671) -- (3.47967,2.49878) -- (3.48273,2.50084) -- (3.4858,2.50292) -- (3.48887,2.50499) -- (3.49193,2.50706) -- (3.495,2.50912) --
 (3.49807,2.5112) -- (3.50113,2.51327) -- (3.5042,2.51534);
\draw [c,line width=1.8] (3.5042,2.51534) -- (3.50727,2.51741) -- (3.51033,2.51947) -- (3.5134,2.52155) -- (3.51647,2.52362) -- (3.51953,2.52569) -- (3.5226,2.52776) -- (3.52567,2.52982) -- (3.52873,2.5319) -- (3.5318,2.53397) -- (3.53487,2.53604) --
 (3.53793,2.53811) -- (3.541,2.54017) -- (3.54407,2.54225) -- (3.54713,2.54432) -- (3.5502,2.54639) -- (3.55327,2.54845) -- (3.55633,2.55053) -- (3.5594,2.5526) -- (3.56247,2.55467) -- (3.56553,2.55674) -- (3.5686,2.5588) -- (3.57167,2.56088) --
 (3.57473,2.56295) -- (3.5778,2.56502) -- (3.58087,2.56709) -- (3.58393,2.56915) -- (3.587,2.57123) -- (3.59007,2.5733) -- (3.59313,2.57537) -- (3.5962,2.57744) -- (3.59927,2.5795) -- (3.60233,2.58158) -- (3.6054,2.58365) -- (3.60847,2.58572) --
 (3.61153,2.58779) -- (3.6146,2.58985) -- (3.61767,2.59193) -- (3.62073,2.594) -- (3.6238,2.59607) -- (3.62687,2.59813) -- (3.62993,2.60021) -- (3.633,2.60228) -- (3.63607,2.60435) -- (3.63913,2.60642) -- (3.6422,2.60848) -- (3.64527,2.61056) --
 (3.64833,2.61263) -- (3.6514,2.6147) -- (3.65447,2.61677);
\draw [c,line width=1.8] (3.65447,2.61677) -- (3.65753,2.61883) -- (3.6606,2.62091) -- (3.66367,2.62298) -- (3.66673,2.62505) -- (3.6698,2.62712) -- (3.67287,2.62918) -- (3.67593,2.63126) -- (3.679,2.63333) -- (3.68207,2.6354) -- (3.68513,2.63747) --
 (3.6882,2.63954) -- (3.69127,2.64161) -- (3.69433,2.64368) -- (3.6974,2.64575) -- (3.70047,2.64781) -- (3.70353,2.64989) -- (3.7066,2.65196) -- (3.70967,2.65403) -- (3.71273,2.6561) -- (3.7158,2.65816) -- (3.71887,2.66024) -- (3.72193,2.66231) --
 (3.725,2.66438) -- (3.72807,2.66645) -- (3.73113,2.66851) -- (3.7342,2.67059) -- (3.73727,2.67266) -- (3.74033,2.67473) -- (3.7434,2.6768) -- (3.74647,2.67886) -- (3.74953,2.68094) -- (3.7526,2.68301) -- (3.75567,2.68508) -- (3.75873,2.68714) --
 (3.7618,2.68922) -- (3.76487,2.69129) -- (3.76793,2.69336) -- (3.771,2.69543) -- (3.77407,2.69749) -- (3.77713,2.69957) -- (3.7802,2.70164) -- (3.78327,2.70371) -- (3.78633,2.70578) -- (3.7894,2.70784) -- (3.79247,2.70992) -- (3.79553,2.71199) --
 (3.7986,2.71406) -- (3.80167,2.71613) -- (3.80473,2.71819);
\draw [c,line width=1.8] (3.80473,2.71819) -- (3.8078,2.72027) -- (3.81087,2.72234) -- (3.81393,2.72441) -- (3.817,2.72648) -- (3.82007,2.72855) -- (3.82313,2.73062) -- (3.8262,2.73269) -- (3.82927,2.73476) -- (3.83233,2.73682) -- (3.8354,2.7389) --
 (3.83847,2.74097) -- (3.84153,2.74304) -- (3.8446,2.74511) -- (3.84767,2.74717) -- (3.85073,2.74925) -- (3.8538,2.75132) -- (3.85687,2.75339) -- (3.85993,2.75546) -- (3.863,2.75752) -- (3.86607,2.7596) -- (3.86913,2.76167) -- (3.8722,2.76374) --
 (3.87527,2.76581) -- (3.87833,2.76787) -- (3.8814,2.76995) -- (3.88447,2.77202) -- (3.88753,2.77409) -- (3.8906,2.77615) -- (3.89367,2.77823) -- (3.89673,2.7803) -- (3.8998,2.78237) -- (3.90287,2.78444) -- (3.90593,2.7865) -- (3.909,2.78858) --
 (3.91207,2.79065) -- (3.91513,2.79272) -- (3.9182,2.79479) -- (3.92127,2.79685) -- (3.92433,2.79893) -- (3.9274,2.801) -- (3.93047,2.80307) -- (3.93353,2.80514) -- (3.9366,2.8072) -- (3.93967,2.80928) -- (3.94273,2.81135) -- (3.9458,2.81342) --
 (3.94887,2.81549) -- (3.95193,2.81755) -- (3.955,2.81963);
\draw [c,line width=1.8] (3.955,2.81963) -- (3.95807,2.8217) -- (3.96113,2.82377) -- (3.9642,2.82583) -- (3.96727,2.82791) -- (3.97033,2.82998) -- (3.9734,2.83205) -- (3.97647,2.83412) -- (3.97953,2.83618) -- (3.9826,2.83826) -- (3.98567,2.84033) --
 (3.98873,2.8424) -- (3.9918,2.84447) -- (3.99487,2.84653) -- (3.99793,2.84861) -- (4.001,2.85068) -- (4.00407,2.85275) -- (4.00713,2.85482) -- (4.0102,2.85688) -- (4.01327,2.85896) -- (4.01633,2.86103) -- (4.0194,2.8631) -- (4.02247,2.86516) --
 (4.02553,2.86724) -- (4.0286,2.86931) -- (4.03167,2.87138) -- (4.03473,2.87345) -- (4.0378,2.87551) -- (4.04087,2.87759) -- (4.04393,2.87966) -- (4.047,2.88173) -- (4.05007,2.8838) -- (4.05313,2.88586) -- (4.0562,2.88794) -- (4.05927,2.89001) --
 (4.06233,2.89208) -- (4.0654,2.89415) -- (4.06847,2.89621) -- (4.07153,2.89829) -- (4.0746,2.90036) -- (4.07767,2.90243) -- (4.08073,2.9045) -- (4.0838,2.90656) -- (4.08687,2.90864) -- (4.08993,2.91071) -- (4.093,2.91278) -- (4.09607,2.91484) --
 (4.09913,2.91692) -- (4.1022,2.91899) -- (4.10527,2.92106);
\draw [c,line width=1.8] (4.10527,2.92106) -- (4.10833,2.92313) -- (4.1114,2.92519) -- (4.11447,2.92727) -- (4.11753,2.92934) -- (4.1206,2.93141) -- (4.12367,2.93348) -- (4.12673,2.93554) -- (4.1298,2.93762) -- (4.13287,2.93969) -- (4.13593,2.94176)
 -- (4.139,2.94383) -- (4.14207,2.94589) -- (4.14513,2.94797) -- (4.1482,2.95004) -- (4.15127,2.95211) -- (4.15433,2.95417) -- (4.1574,2.95625) -- (4.16047,2.95832) -- (4.16353,2.96039) -- (4.1666,2.96246) -- (4.16967,2.96452) -- (4.17273,2.9666) --
 (4.1758,2.96867) -- (4.17887,2.97074) -- (4.18193,2.97281) -- (4.185,2.97487) -- (4.18807,2.97695) -- (4.19113,2.97902) -- (4.1942,2.98109) -- (4.19727,2.98316) -- (4.20033,2.98522) -- (4.2034,2.9873) -- (4.20647,2.98937) -- (4.20953,2.99144) --
 (4.2126,2.99351) -- (4.21567,2.99557) -- (4.21873,2.99765) -- (4.2218,2.99972) -- (4.22487,3.00179) -- (4.22793,3.00385) -- (4.231,3.00593) -- (4.23407,3.008) -- (4.23713,3.01007) -- (4.2402,3.01214) -- (4.24327,3.0142) -- (4.24633,3.01628) --
 (4.2494,3.01835) -- (4.25247,3.02042) -- (4.25553,3.02249);
\draw [c,line width=1.8] (4.25553,3.02249) -- (4.2586,3.02455) -- (4.26167,3.02663) -- (4.26473,3.0287) -- (4.2678,3.03077) -- (4.27087,3.03284) -- (4.27393,3.0349) -- (4.277,3.03698) -- (4.28007,3.03905) -- (4.28313,3.04112) -- (4.2862,3.04318) --
 (4.28927,3.04526) -- (4.29233,3.04733) -- (4.2954,3.0494) -- (4.29847,3.05147) -- (4.30153,3.05353) -- (4.3046,3.05561) -- (4.30767,3.05768) -- (4.31073,3.05975) -- (4.3138,3.06182) -- (4.31687,3.06388) -- (4.31993,3.06596) -- (4.323,3.06803) --
 (4.32607,3.0701) -- (4.32913,3.07217) -- (4.3322,3.07423) -- (4.33527,3.07631) -- (4.33833,3.07838) -- (4.3414,3.08045) -- (4.34447,3.08252) -- (4.34753,3.08458) -- (4.3506,3.08666) -- (4.35367,3.08873) -- (4.35673,3.0908) -- (4.3598,3.09286) --
 (4.36287,3.09494) -- (4.36593,3.09701) -- (4.369,3.09908) -- (4.37207,3.10115) -- (4.37513,3.10321) -- (4.3782,3.10529) -- (4.38127,3.10736) -- (4.38433,3.10943) -- (4.3874,3.1115) -- (4.39047,3.11356) -- (4.39353,3.11564) -- (4.3966,3.11771) --
 (4.39967,3.11978) -- (4.40273,3.12185) -- (4.4058,3.12391);
\draw [c,line width=1.8] (4.4058,3.12391) -- (4.40887,3.12599) -- (4.41193,3.12806) -- (4.415,3.13013) -- (4.41807,3.13219) -- (4.42113,3.13426) -- (4.4242,3.13634) -- (4.42727,3.13841) -- (4.43033,3.14048) -- (4.4334,3.14254) -- (4.43647,3.14462) --
 (4.43953,3.14669) -- (4.4426,3.14876) -- (4.44567,3.15083) -- (4.44873,3.15289) -- (4.4518,3.15497) -- (4.45487,3.15704) -- (4.45793,3.15911) -- (4.461,3.16118) -- (4.46407,3.16324) -- (4.46713,3.16532) -- (4.4702,3.16739) -- (4.47327,3.16946) --
 (4.47633,3.17153) -- (4.4794,3.17359) -- (4.48247,3.17567) -- (4.48553,3.17774) -- (4.4886,3.17981) -- (4.49167,3.18187) -- (4.49473,3.18395) -- (4.4978,3.18602) -- (4.50087,3.18809) -- (4.50393,3.19016) -- (4.507,3.19222) -- (4.51007,3.1943) --
 (4.51313,3.19637) -- (4.5162,3.19844) -- (4.51927,3.20051) -- (4.52233,3.20257) -- (4.5254,3.20465) -- (4.52847,3.20672) -- (4.53153,3.20879) -- (4.5346,3.21086) -- (4.53767,3.21292) -- (4.54073,3.215) -- (4.5438,3.21707) -- (4.54687,3.21914) --
 (4.54993,3.2212) -- (4.553,3.22327) -- (4.55607,3.22535);
\draw [c,line width=1.8] (4.55607,3.22535) -- (4.55913,3.22742) -- (4.5622,3.22949) -- (4.56527,3.23155) -- (4.56833,3.23363) -- (4.5714,3.2357) -- (4.57447,3.23777) -- (4.57753,3.23984) -- (4.5806,3.2419) -- (4.58367,3.24398) -- (4.58673,3.24605) --
 (4.5898,3.24812) -- (4.59287,3.25019) -- (4.59593,3.25225) -- (4.599,3.25433) -- (4.60207,3.2564) -- (4.60513,3.25847) -- (4.6082,3.26054) -- (4.61127,3.2626) -- (4.61433,3.26468) -- (4.6174,3.26675) -- (4.62047,3.26882) -- (4.62353,3.27088) --
 (4.6266,3.27296) -- (4.62967,3.27503) -- (4.63273,3.2771) -- (4.6358,3.27917) -- (4.63887,3.28123) -- (4.64193,3.28331) -- (4.645,3.28538) -- (4.64807,3.28745) -- (4.65113,3.28952) -- (4.6542,3.29158) -- (4.65727,3.29366) -- (4.66033,3.29573) --
 (4.6634,3.2978) -- (4.66647,3.29987) -- (4.66953,3.30193) -- (4.6726,3.30401) -- (4.67567,3.30608) -- (4.67873,3.30815) -- (4.6818,3.31021) -- (4.68487,3.31228) -- (4.68793,3.31436) -- (4.691,3.31643) -- (4.69407,3.3185) -- (4.69713,3.32056) --
 (4.7002,3.32264) -- (4.70327,3.32471) -- (4.70633,3.32678);
\draw [c,line width=1.8] (4.70633,3.32678) -- (4.7094,3.32885) -- (4.71247,3.33091) -- (4.71553,3.33299) -- (4.7186,3.33506) -- (4.72167,3.33713) -- (4.72473,3.3392) -- (4.7278,3.34126) -- (4.73087,3.34334) -- (4.73393,3.34541) -- (4.737,3.34748) --
 (4.74007,3.34955) -- (4.74313,3.35161) -- (4.7462,3.35369) -- (4.74927,3.35576) -- (4.75233,3.35783) -- (4.7554,3.35989) -- (4.75847,3.36197) -- (4.76153,3.36404) -- (4.7646,3.36611) -- (4.76767,3.36818) -- (4.77073,3.37024) -- (4.7738,3.37232) --
 (4.77687,3.37439) -- (4.77993,3.37646) -- (4.783,3.37853) -- (4.78607,3.38059) -- (4.78913,3.38267) -- (4.7922,3.38474) -- (4.79527,3.38681) -- (4.79833,3.38888) -- (4.8014,3.39094) -- (4.80447,3.39302) -- (4.80753,3.39509) -- (4.8106,3.39716) --
 (4.81367,3.39922) -- (4.81673,3.40129) -- (4.8198,3.40337) -- (4.82287,3.40544) -- (4.82593,3.40751) -- (4.829,3.40957) -- (4.83207,3.41165) -- (4.83513,3.41372) -- (4.8382,3.41579) -- (4.84127,3.41786) -- (4.84433,3.41992) -- (4.8474,3.422) --
 (4.85047,3.42407) -- (4.85353,3.42614) -- (4.8566,3.42821);
\draw [c,line width=1.8] (4.8566,3.42821) -- (4.85967,3.43027) -- (4.86273,3.43235) -- (4.8658,3.43442) -- (4.86887,3.43649) -- (4.87193,3.43856) -- (4.875,3.44062) -- (4.87807,3.4427) -- (4.88113,3.44477) -- (4.8842,3.44684) -- (4.88727,3.4489) --
 (4.89033,3.45097) -- (4.8934,3.45305) -- (4.89647,3.45512) -- (4.89953,3.45719) -- (4.9026,3.45925) -- (4.90567,3.46133) -- (4.90873,3.4634) -- (4.9118,3.46547) -- (4.91487,3.46754) -- (4.91793,3.4696) -- (4.921,3.47168) -- (4.92407,3.47375) --
 (4.92713,3.47582) -- (4.9302,3.47789) -- (4.93327,3.47995) -- (4.93633,3.48203) -- (4.9394,3.4841) -- (4.94247,3.48617) -- (4.94553,3.48823) -- (4.9486,3.4903) -- (4.95167,3.49238) -- (4.95473,3.49445) -- (4.9578,3.49652) -- (4.96087,3.49858) --
 (4.96393,3.50066) -- (4.967,3.50273) -- (4.97007,3.5048) -- (4.97313,3.50687) -- (4.9762,3.50893) -- (4.97927,3.51101) -- (4.98233,3.51308) -- (4.9854,3.51515) -- (4.98847,3.51722) -- (4.99153,3.51928) -- (4.9946,3.52136) -- (4.99767,3.52343) --
 (5.00073,3.5255) -- (5.0038,3.52757) -- (5.00687,3.52963);
\draw [c,line width=1.8] (5.00687,3.52963) -- (5.00993,3.53171) -- (5.013,3.53378) -- (5.01607,3.53585) -- (5.01913,3.53791) -- (5.0222,3.53998) -- (5.02527,3.54206) -- (5.02833,3.54413) -- (5.0314,3.5462) -- (5.03447,3.54826) -- (5.03753,3.55034) --
 (5.0406,3.55241) -- (5.04367,3.55448) -- (5.04673,3.55655) -- (5.0498,3.55861) -- (5.05287,3.56069) -- (5.05593,3.56276) -- (5.059,3.56483) -- (5.06207,3.5669) -- (5.06513,3.56896) -- (5.0682,3.57104) -- (5.07127,3.57311) -- (5.07433,3.57518) --
 (5.0774,3.57724) -- (5.08047,3.57931) -- (5.08353,3.58139) -- (5.0866,3.58346) -- (5.08967,3.58553) -- (5.09273,3.58759) -- (5.0958,3.58967) -- (5.09887,3.59174) -- (5.10193,3.59381) -- (5.105,3.59588) -- (5.10807,3.59794) -- (5.11113,3.60002) --
 (5.1142,3.60209) -- (5.11727,3.60416) -- (5.12033,3.60623) -- (5.1234,3.60829) -- (5.12647,3.61037) -- (5.12953,3.61244) -- (5.1326,3.61451) -- (5.13567,3.61658) -- (5.13873,3.61864) -- (5.1418,3.62072) -- (5.14487,3.62279) -- (5.14793,3.62486) --
 (5.151,3.62692) -- (5.15407,3.62899) -- (5.15713,3.63107);
\draw [c,line width=1.8] (5.15713,3.63107) -- (5.1602,3.63314) -- (5.16327,3.63521) -- (5.16633,3.63727) -- (5.1694,3.63935) -- (5.17247,3.64142) -- (5.17553,3.64349) -- (5.1786,3.64556) -- (5.18167,3.64762) -- (5.18473,3.6497) -- (5.1878,3.65177) --
 (5.19087,3.65384) -- (5.19393,3.65591) -- (5.197,3.65797) -- (5.20007,3.66005) -- (5.20313,3.66212) -- (5.2062,3.66419) -- (5.20927,3.66625) -- (5.21233,3.66832) -- (5.2154,3.6704) -- (5.21847,3.67247) -- (5.22153,3.67454) -- (5.2246,3.6766) --
 (5.22767,3.67868) -- (5.23073,3.68075) -- (5.2338,3.68282) -- (5.23687,3.68489) -- (5.23993,3.68695) -- (5.243,3.68903) -- (5.24607,3.6911) -- (5.24913,3.69317) -- (5.2522,3.69524) -- (5.25527,3.6973) -- (5.25833,3.69938) -- (5.2614,3.70145) --
 (5.26447,3.70352) -- (5.26753,3.70559) -- (5.2706,3.70765) -- (5.27367,3.70973) -- (5.27673,3.7118) -- (5.2798,3.71387) -- (5.28287,3.71593) -- (5.28593,3.718) -- (5.289,3.72008) -- (5.29207,3.72215) -- (5.29513,3.72422) -- (5.2982,3.72628) --
 (5.30127,3.72836) -- (5.30433,3.73043) -- (5.3074,3.7325);
\draw [c,line width=1.8] (5.3074,3.7325) -- (5.31047,3.73457) -- (5.31353,3.73663) -- (5.3166,3.73871) -- (5.31967,3.74078) -- (5.32273,3.74285) -- (5.3258,3.74492) -- (5.32887,3.74698) -- (5.33193,3.74906) -- (5.335,3.75113) -- (5.33807,3.7532) --
 (5.34113,3.75526) -- (5.3442,3.75733) -- (5.34727,3.75941) -- (5.35033,3.76148) -- (5.3534,3.76355) -- (5.35647,3.76561) -- (5.35953,3.76768) -- (5.3626,3.76976) -- (5.36567,3.77183) -- (5.36873,3.7739) -- (5.3718,3.77596) -- (5.37487,3.77804) --
 (5.37793,3.78011) -- (5.381,3.78218) -- (5.38407,3.78425) -- (5.38713,3.78631) -- (5.3902,3.78839) -- (5.39327,3.79046) -- (5.39633,3.79253) -- (5.3994,3.7946) -- (5.40247,3.79666) -- (5.40553,3.79874) -- (5.4086,3.80081) -- (5.41167,3.80288) --
 (5.41473,3.80494) -- (5.4178,3.80701) -- (5.42087,3.80909) -- (5.42393,3.81116) -- (5.427,3.81323) -- (5.43007,3.81529) -- (5.43313,3.81737) -- (5.4362,3.81944) -- (5.43927,3.82151) -- (5.44233,3.82358) -- (5.4454,3.82564) -- (5.44847,3.82772) --
 (5.45153,3.82979) -- (5.4546,3.83186) -- (5.45767,3.83393);
\draw [c,line width=1.8] (5.45767,3.83393) -- (5.46073,3.83599) -- (5.4638,3.83807) -- (5.46687,3.84014) -- (5.46993,3.84221) -- (5.473,3.84427) -- (5.47607,3.84634) -- (5.47913,3.84842) -- (5.4822,3.85049) -- (5.48527,3.85256) -- (5.48833,3.85462)
 -- (5.4914,3.85669) -- (5.49447,3.85877) -- (5.49753,3.86084) -- (5.5006,3.86291) -- (5.50367,3.86497) -- (5.50673,3.86705) -- (5.5098,3.86912) -- (5.51287,3.87119) -- (5.51593,3.87326) -- (5.519,3.87532) -- (5.52207,3.8774) -- (5.52513,3.87947) --
 (5.5282,3.88154) -- (5.53127,3.88361) -- (5.53433,3.88567) -- (5.5374,3.88775) -- (5.54047,3.88982) -- (5.54353,3.89189) -- (5.5466,3.89395) -- (5.54967,3.89602) -- (5.55273,3.8981) -- (5.5558,3.90017) -- (5.55887,3.90224) -- (5.56193,3.9043) --
 (5.565,3.90638) -- (5.56807,3.90845) -- (5.57113,3.91052) -- (5.5742,3.91259) -- (5.57727,3.91465) -- (5.58033,3.91673) -- (5.5834,3.9188) -- (5.58647,3.92087) -- (5.58953,3.92294) -- (5.5926,3.925) -- (5.59567,3.92708) -- (5.59873,3.92915) --
 (5.6018,3.93122) -- (5.60487,3.93328) -- (5.60793,3.93535);
\draw [c,line width=1.8] (5.60793,3.93535) -- (5.611,3.93743) -- (5.61407,3.9395) -- (5.61713,3.94157) -- (5.6202,3.94363) -- (5.62327,3.9457) -- (5.62633,3.94778) -- (5.6294,3.94985) -- (5.63247,3.95192) -- (5.63553,3.95398) -- (5.6386,3.95606) --
 (5.64167,3.95813) -- (5.64473,3.9602) -- (5.6478,3.96227) -- (5.65087,3.96433) -- (5.65393,3.96641) -- (5.657,3.96848) -- (5.66007,3.97055) -- (5.66313,3.97262) -- (5.6662,3.97468) -- (5.66927,3.97676) -- (5.67233,3.97883) -- (5.6754,3.9809) --
 (5.67847,3.98296) -- (5.68153,3.98503) -- (5.6846,3.98711) -- (5.68767,3.98918) -- (5.69073,3.99125) -- (5.6938,3.99331) -- (5.69687,3.99539) -- (5.69993,3.99746) -- (5.703,3.99953) -- (5.70607,4.0016) -- (5.70913,4.00366) -- (5.7122,4.00573) --
 (5.71527,4.0078) -- (5.71833,4.00987) -- (5.7214,4.01195) -- (5.72447,4.01402) -- (5.72753,4.01609) -- (5.7306,4.01816) -- (5.73367,4.02023) -- (5.73673,4.02229) -- (5.7398,4.02436) -- (5.74287,4.02643) -- (5.74593,4.0285) -- (5.749,4.03058) --
 (5.75207,4.03265) -- (5.75513,4.03472) -- (5.7582,4.03679);
\draw [c,line width=1.8] (5.7582,4.03679) -- (5.76127,4.03886) -- (5.76433,4.04093) -- (5.7674,4.04299) -- (5.77047,4.04506) -- (5.77353,4.04713) -- (5.7766,4.0492) -- (5.77967,4.05128) -- (5.78273,4.05335) -- (5.7858,4.05542) -- (5.78887,4.05749) --
 (5.79193,4.05956) -- (5.795,4.06163) -- (5.79807,4.06369) -- (5.80113,4.06576) -- (5.8042,4.06783) -- (5.80727,4.06991) -- (5.81033,4.07198) -- (5.8134,4.07405) -- (5.81647,4.07612) -- (5.81953,4.07819) -- (5.8226,4.08026) -- (5.82567,4.08232) --
 (5.82873,4.08439) -- (5.8318,4.08646) -- (5.83487,4.08853) -- (5.83793,4.09061) -- (5.841,4.09268) -- (5.84407,4.09475) -- (5.84713,4.09682) -- (5.8502,4.09889) -- (5.85327,4.10096) -- (5.85633,4.10302) -- (5.8594,4.10509) -- (5.86247,4.10716) --
 (5.86553,4.10924) -- (5.8686,4.11131) -- (5.87167,4.11338) -- (5.87473,4.11545) -- (5.8778,4.11752) -- (5.88087,4.11959) -- (5.88393,4.12165) -- (5.887,4.12372) -- (5.89007,4.12579) -- (5.89313,4.12786) -- (5.8962,4.12994) -- (5.89927,4.13201) --
 (5.90233,4.13408) -- (5.9054,4.13615) -- (5.90847,4.13822);
\draw [c,line width=1.8] (5.90847,4.13822) -- (5.91153,4.14029) -- (5.9146,4.14235) -- (5.91767,4.14442) -- (5.92073,4.14649) -- (5.9238,4.14856) -- (5.92687,4.15064) -- (5.92993,4.15271) -- (5.933,4.15478) -- (5.93607,4.15685) -- (5.93913,4.15892)
 -- (5.9422,4.16098) -- (5.94527,4.16305) -- (5.94833,4.16512) -- (5.9514,4.16719) -- (5.95447,4.16927) -- (5.95753,4.17134) -- (5.9606,4.17341) -- (5.96367,4.17548) -- (5.96673,4.17755) -- (5.9698,4.17962) -- (5.97287,4.18168) -- (5.97593,4.18375)
 -- (5.979,4.18582) -- (5.98207,4.18789) -- (5.98513,4.18997) -- (5.9882,4.19204) -- (5.99127,4.19411) -- (5.99433,4.19618) -- (5.9974,4.19825) -- (6.00047,4.20031) -- (6.00353,4.20238) -- (6.0066,4.20445) -- (6.00967,4.20652) -- (6.01273,4.2086) --
 (6.0158,4.21067) -- (6.01887,4.21274) -- (6.02193,4.21481) -- (6.025,4.21688) -- (6.02807,4.21895) -- (6.03113,4.22101) -- (6.0342,4.22308) -- (6.03727,4.22515) -- (6.04033,4.22722) -- (6.0434,4.2293) -- (6.04647,4.23137) -- (6.04953,4.23344) --
 (6.0526,4.23551) -- (6.05567,4.23758) -- (6.05873,4.23965);
\draw [c,line width=1.8] (6.05873,4.23965) -- (6.0618,4.24171) -- (6.06487,4.24378) -- (6.06793,4.24585) -- (6.071,4.24793) -- (6.07407,4.25) -- (6.07713,4.25207) -- (6.0802,4.25414) -- (6.08327,4.25621) -- (6.08633,4.25828) -- (6.0894,4.26034) --
 (6.09247,4.26241) -- (6.09553,4.26448) -- (6.0986,4.26655) -- (6.10167,4.26863) -- (6.10473,4.2707) -- (6.1078,4.27277) -- (6.11087,4.27484) -- (6.11393,4.27691) -- (6.117,4.27898) -- (6.12007,4.28104) -- (6.12313,4.28311) -- (6.1262,4.28518) --
 (6.12927,4.28725) -- (6.13233,4.28933) -- (6.1354,4.2914) -- (6.13847,4.29347) -- (6.14153,4.29554) -- (6.1446,4.29761) -- (6.14767,4.29967) -- (6.15073,4.30174) -- (6.1538,4.30381) -- (6.15687,4.30588) -- (6.15993,4.30796) -- (6.163,4.31003) --
 (6.16607,4.3121) -- (6.16913,4.31417) -- (6.1722,4.31624) -- (6.17527,4.31831) -- (6.17833,4.32037) -- (6.1814,4.32244) -- (6.18447,4.32451) -- (6.18753,4.32658) -- (6.1906,4.32866) -- (6.19367,4.33073) -- (6.19673,4.3328) -- (6.1998,4.33487) --
 (6.20287,4.33694) -- (6.20593,4.339) -- (6.209,4.34107);
\draw [c,line width=1.8] (6.209,4.34107) -- (6.21207,4.34314) -- (6.21513,4.34521) -- (6.2182,4.34729) -- (6.22127,4.34936) -- (6.22433,4.35143) -- (6.2274,4.3535) -- (6.23047,4.35557) -- (6.23353,4.35764) -- (6.2366,4.3597) -- (6.23967,4.36177) --
 (6.24273,4.36384) -- (6.2458,4.36591) -- (6.24887,4.36799) -- (6.25193,4.37006) -- (6.255,4.37213) -- (6.25807,4.3742) -- (6.26113,4.37627) -- (6.2642,4.37833) -- (6.26727,4.3804) -- (6.27033,4.38247) -- (6.2734,4.38454) -- (6.27647,4.38662) --
 (6.27953,4.38869) -- (6.2826,4.39076) -- (6.28567,4.39283) -- (6.28873,4.3949) -- (6.2918,4.39697) -- (6.29487,4.39903) -- (6.29793,4.4011) -- (6.301,4.40317) -- (6.30407,4.40524) -- (6.30713,4.40732) -- (6.3102,4.40939) -- (6.31327,4.41146) --
 (6.31633,4.41353) -- (6.3194,4.4156) -- (6.32247,4.41767) -- (6.32553,4.41973) -- (6.3286,4.4218) -- (6.33167,4.42387) -- (6.33473,4.42595) -- (6.3378,4.42802) -- (6.34087,4.43009) -- (6.34393,4.43216) -- (6.347,4.43423) -- (6.35007,4.4363) --
 (6.35313,4.43836) -- (6.3562,4.44043) -- (6.35927,4.4425);
\draw [c,line width=1.8] (6.35927,4.4425) -- (6.36233,4.44457) -- (6.3654,4.44665) -- (6.36847,4.44872) -- (6.37153,4.45079) -- (6.3746,4.45286) -- (6.37767,4.45493) -- (6.38073,4.457) -- (6.3838,4.45906) -- (6.38687,4.46113) -- (6.38993,4.4632) --
 (6.393,4.46527) -- (6.39607,4.46735) -- (6.39913,4.46942) -- (6.4022,4.47149) -- (6.40527,4.47356) -- (6.40833,4.47563) -- (6.4114,4.47769) -- (6.41447,4.47976) -- (6.41753,4.48183) -- (6.4206,4.4839) -- (6.42367,4.48598) -- (6.42673,4.48805) --
 (6.4298,4.49012) -- (6.43287,4.49219) -- (6.43593,4.49426) -- (6.439,4.49633) -- (6.44207,4.49839) -- (6.44513,4.50046) -- (6.4482,4.50253) -- (6.45127,4.5046) -- (6.45433,4.50668) -- (6.4574,4.50875) -- (6.46047,4.51082) -- (6.46353,4.51289) --
 (6.4666,4.51496) -- (6.46967,4.51702) -- (6.47273,4.51909) -- (6.4758,4.52116) -- (6.47887,4.52323) -- (6.48193,4.52531) -- (6.485,4.52738) -- (6.48807,4.52945) -- (6.49113,4.53152) -- (6.4942,4.53359) -- (6.49727,4.53566) -- (6.50033,4.53772) --
 (6.5034,4.53979) -- (6.50647,4.54186) -- (6.50953,4.54393);
\draw [c,line width=1.8] (6.50953,4.54393) -- (6.5126,4.54601) -- (6.51567,4.54808) -- (6.51873,4.55015) -- (6.5218,4.55222) -- (6.52487,4.55429) -- (6.52793,4.55635) -- (6.531,4.55842) -- (6.53407,4.56049) -- (6.53713,4.56256) -- (6.5402,4.56464) --
 (6.54327,4.56671) -- (6.54633,4.56878) -- (6.5494,4.57085) -- (6.55247,4.57292) -- (6.55553,4.57499) -- (6.5586,4.57705) -- (6.56167,4.57912) -- (6.56473,4.58119) -- (6.5678,4.58326) -- (6.57087,4.58534) -- (6.57393,4.58741) -- (6.577,4.58948) --
 (6.58007,4.59155) -- (6.58313,4.59362) -- (6.5862,4.59569) -- (6.58927,4.59775) -- (6.59233,4.59982) -- (6.5954,4.60189) -- (6.59847,4.60396) -- (6.60153,4.60604) -- (6.6046,4.60811) -- (6.60767,4.61018) -- (6.61073,4.61225) -- (6.6138,4.61432) --
 (6.61687,4.61638) -- (6.61993,4.61845) -- (6.623,4.62052) -- (6.62607,4.62259) -- (6.62913,4.62467) -- (6.6322,4.62674) -- (6.63527,4.62881) -- (6.63833,4.63088) -- (6.6414,4.63295) -- (6.64447,4.63502) -- (6.64753,4.63708) -- (6.6506,4.63915) --
 (6.65367,4.64122) -- (6.65673,4.64329) -- (6.6598,4.64537);
\draw [c,line width=1.8] (6.6598,4.64537) -- (6.66287,4.64744) -- (6.66593,4.64951) -- (6.669,4.65158) -- (6.67207,4.65365) -- (6.67513,4.65571) -- (6.6782,4.65778) -- (6.68127,4.65985) -- (6.68433,4.66192) -- (6.6874,4.664) -- (6.69047,4.66607) --
 (6.69353,4.66814) -- (6.6966,4.67021) -- (6.69967,4.67228) -- (6.70273,4.67435) -- (6.7058,4.67641) -- (6.70887,4.67848) -- (6.71193,4.68055) -- (6.715,4.68262) -- (6.71807,4.6847) -- (6.72113,4.68677) -- (6.7242,4.68884) -- (6.72727,4.69091) --
 (6.73033,4.69298) -- (6.7334,4.69504) -- (6.73647,4.69711) -- (6.73953,4.69918) -- (6.7426,4.70125) -- (6.74567,4.70333) -- (6.74873,4.7054) -- (6.7518,4.70747) -- (6.75487,4.70954) -- (6.75793,4.71161) -- (6.761,4.71368) -- (6.76407,4.71574) --
 (6.76713,4.71781) -- (6.7702,4.71988) -- (6.77327,4.72195) -- (6.77633,4.72403) -- (6.7794,4.7261) -- (6.78247,4.72817) -- (6.78553,4.73024) -- (6.7886,4.73231) -- (6.79167,4.73438) -- (6.79473,4.73644) -- (6.7978,4.73851) -- (6.80087,4.74058) --
 (6.80393,4.74266) -- (6.807,4.74473) -- (6.81007,4.7468);
\draw [c,line width=1.8] (6.81007,4.7468) -- (6.81313,4.74887) -- (6.8162,4.75094) -- (6.81927,4.75301) -- (6.82233,4.75507) -- (6.8254,4.75714) -- (6.82847,4.75921) -- (6.83153,4.76128) -- (6.8346,4.76336) -- (6.83767,4.76543) -- (6.84073,4.7675) --
 (6.8438,4.76957) -- (6.84687,4.77164) -- (6.84993,4.77371) -- (6.853,4.77577) -- (6.85607,4.77784) -- (6.85913,4.77991) -- (6.8622,4.78198) -- (6.86527,4.78406) -- (6.86833,4.78613) -- (6.8714,4.7882) -- (6.87447,4.79027) -- (6.87753,4.79234) --
 (6.8806,4.7944) -- (6.88367,4.79647) -- (6.88673,4.79854) -- (6.8898,4.80061) -- (6.89287,4.80269) -- (6.89593,4.80476) -- (6.899,4.80683) -- (6.90207,4.8089) -- (6.90513,4.81097) -- (6.9082,4.81304) -- (6.91127,4.8151) -- (6.91433,4.81717) --
 (6.9174,4.81924) -- (6.92047,4.82131) -- (6.92353,4.82339) -- (6.9266,4.82546) -- (6.92967,4.82753) -- (6.93273,4.8296) -- (6.9358,4.83167) -- (6.93887,4.83373) -- (6.94193,4.8358) -- (6.945,4.83787) -- (6.94807,4.83994) -- (6.95113,4.84202) --
 (6.9542,4.84409) -- (6.95727,4.84616) -- (6.96033,4.84823);
\draw [c,line width=1.8] (6.96033,4.84823) -- (6.9634,4.8503) -- (6.96647,4.85237) -- (6.96953,4.85443) -- (6.9726,4.8565) -- (6.97567,4.85857) -- (6.97873,4.86064) -- (6.9818,4.86272) -- (6.98487,4.86479) -- (6.98793,4.86686) -- (6.991,4.86893) --
 (6.99407,4.871) -- (6.99713,4.87306) -- (7.0002,4.87513) -- (7.00327,4.8772) -- (7.00633,4.87927) -- (7.0094,4.88135) -- (7.01247,4.88342) -- (7.01553,4.88549) -- (7.0186,4.88756) -- (7.02167,4.88963) -- (7.02473,4.8917) -- (7.0278,4.89376) --
 (7.03087,4.89583) -- (7.03393,4.8979) -- (7.037,4.89997) -- (7.04007,4.90205) -- (7.04313,4.90412) -- (7.0462,4.90619) -- (7.04927,4.90826) -- (7.05233,4.91033) -- (7.0554,4.9124) -- (7.05847,4.91446) -- (7.06153,4.91653) -- (7.0646,4.9186) --
 (7.06767,4.92067) -- (7.07073,4.92275) -- (7.0738,4.92482) -- (7.07687,4.92689) -- (7.07993,4.92896) -- (7.083,4.93103) -- (7.08607,4.93309) -- (7.08913,4.93516) -- (7.0922,4.93723) -- (7.09527,4.9393) -- (7.09833,4.94138) -- (7.1014,4.94345) --
 (7.10447,4.94552) -- (7.10753,4.94759) -- (7.1106,4.94966);
\draw [c,line width=1.8] (7.1106,4.94966) -- (7.11367,4.95173) -- (7.11673,4.95379) -- (7.1198,4.95586) -- (7.12287,4.95793) -- (7.12593,4.96) -- (7.129,4.96208) -- (7.13207,4.96415) -- (7.13513,4.96622) -- (7.1382,4.96829) -- (7.14127,4.97036) --
 (7.14433,4.97242) -- (7.1474,4.97449) -- (7.15047,4.97656) -- (7.15353,4.97863) -- (7.1566,4.98071) -- (7.15967,4.98278) -- (7.16273,4.98485) -- (7.1658,4.98692) -- (7.16887,4.98899) -- (7.17193,4.99106) -- (7.175,4.99312) -- (7.17807,4.99519) --
 (7.18113,4.99726) -- (7.1842,4.99933) -- (7.18727,5.00141) -- (7.19033,5.00348) -- (7.1934,5.00555) -- (7.19647,5.00762) -- (7.19953,5.00969) -- (7.2026,5.01175) -- (7.20567,5.01382) -- (7.20873,5.01589) -- (7.2118,5.01796) -- (7.21487,5.02004) --
 (7.21793,5.02211) -- (7.221,5.02418) -- (7.22407,5.02625) -- (7.22713,5.02832) -- (7.2302,5.03039) -- (7.23327,5.03245) -- (7.23633,5.03452) -- (7.2394,5.03659) -- (7.24247,5.03866) -- (7.24553,5.04074) -- (7.2486,5.04281) -- (7.25167,5.04488) --
 (7.25473,5.04695) -- (7.2578,5.04902) -- (7.26087,5.05108);
\draw [c,line width=1.8] (7.26087,5.05108) -- (7.26393,5.05315) -- (7.267,5.05522) -- (7.27007,5.05729) -- (7.27313,5.05937) -- (7.2762,5.06144) -- (7.27927,5.06351) -- (7.28233,5.06558) -- (7.2854,5.06765) -- (7.28847,5.06972) -- (7.29153,5.07178)
 -- (7.2946,5.07385) -- (7.29767,5.07592) -- (7.30073,5.07799) -- (7.3038,5.08007) -- (7.30687,5.08214) -- (7.30993,5.08421) -- (7.313,5.08628) -- (7.31607,5.08835) -- (7.31913,5.09042) -- (7.3222,5.09248) -- (7.32527,5.09455) -- (7.32833,5.09662) --
 (7.3314,5.09869) -- (7.33447,5.10077) -- (7.33753,5.10284) -- (7.3406,5.10491) -- (7.34367,5.10698) -- (7.34673,5.10905) -- (7.3498,5.11111) -- (7.35287,5.11318) -- (7.35593,5.11525) -- (7.359,5.11732) -- (7.36207,5.1194) -- (7.36513,5.12147) --
 (7.3682,5.12354) -- (7.37127,5.12561) -- (7.37433,5.12768) -- (7.3774,5.12975) -- (7.38047,5.13181) -- (7.38353,5.13388) -- (7.3866,5.13595) -- (7.38967,5.13802) -- (7.39273,5.1401) -- (7.3958,5.14217) -- (7.39887,5.14424) -- (7.40193,5.14631) --
 (7.405,5.14838) -- (7.40807,5.15044) -- (7.41113,5.15251);
\draw [c,line width=1.8] (7.41113,5.15251) -- (7.4142,5.15458) -- (7.41727,5.15665) -- (7.42033,5.15873) -- (7.4234,5.1608) -- (7.42647,5.16287) -- (7.42953,5.16494) -- (7.4326,5.16701) -- (7.43567,5.16908) -- (7.43873,5.17114) -- (7.4418,5.17321) --
 (7.44487,5.17528) -- (7.44793,5.17735) -- (7.451,5.17943) -- (7.45407,5.1815) -- (7.45713,5.18357) -- (7.4602,5.18564) -- (7.46327,5.18771) -- (7.46633,5.18977) -- (7.4694,5.19184) -- (7.47247,5.19391) -- (7.47553,5.19598) -- (7.4786,5.19806) --
 (7.48167,5.20013) -- (7.48473,5.2022) -- (7.4878,5.20427) -- (7.49087,5.20634) -- (7.49393,5.20841) -- (7.497,5.21047) -- (7.50007,5.21254) -- (7.50313,5.21461) -- (7.5062,5.21668) -- (7.50927,5.21876) -- (7.51233,5.22083) -- (7.5154,5.2229) --
 (7.51847,5.22497) -- (7.52153,5.22704) -- (7.5246,5.2291) -- (7.52767,5.23117) -- (7.53073,5.23324) -- (7.5338,5.23531) -- (7.53687,5.23738) -- (7.53993,5.23946) -- (7.543,5.24153) -- (7.54607,5.2436) -- (7.54913,5.24567) -- (7.5522,5.24774) --
 (7.55527,5.2498) -- (7.55833,5.25187) -- (7.5614,5.25394);
\draw [c,line width=1.8] (7.5614,5.25394) -- (7.56447,5.25601) -- (7.56753,5.25809) -- (7.5706,5.26016) -- (7.57367,5.26223) -- (7.57673,5.2643) -- (7.5798,5.26637) -- (7.58287,5.26844) -- (7.58593,5.2705) -- (7.589,5.27257) -- (7.59207,5.27464) --
 (7.59513,5.27671) -- (7.5982,5.27879) -- (7.60127,5.28086) -- (7.60433,5.28293) -- (7.6074,5.285) -- (7.61047,5.28707) -- (7.61353,5.28913) -- (7.6166,5.2912) -- (7.61967,5.29327) -- (7.62273,5.29534) -- (7.6258,5.29742) -- (7.62887,5.29949) --
 (7.63193,5.30156) -- (7.635,5.30363) -- (7.63807,5.3057) -- (7.64113,5.30777) -- (7.6442,5.30983) -- (7.64727,5.3119) -- (7.65033,5.31397) -- (7.6534,5.31604) -- (7.65647,5.31812) -- (7.65953,5.32019) -- (7.6626,5.32226) -- (7.66567,5.32433) --
 (7.66873,5.3264) -- (7.6718,5.32846) -- (7.67487,5.33053) -- (7.67793,5.3326) -- (7.681,5.33467) -- (7.68407,5.33675) -- (7.68713,5.33882) -- (7.6902,5.34089) -- (7.69327,5.34296) -- (7.69633,5.34503) -- (7.6994,5.3471) -- (7.70247,5.34916) --
 (7.70553,5.35123) -- (7.7086,5.3533) -- (7.71167,5.35537);
\draw [c,line width=1.8] (7.71167,5.35537) -- (7.71473,5.35745) -- (7.7178,5.35952) -- (7.72087,5.36159) -- (7.72393,5.36366) -- (7.727,5.36573) -- (7.73007,5.36779) -- (7.73313,5.36986) -- (7.7362,5.37193) -- (7.73927,5.374) -- (7.74233,5.37608) --
 (7.7454,5.37815) -- (7.74847,5.38022) -- (7.75153,5.38229) -- (7.7546,5.38436) -- (7.75767,5.38643) -- (7.76073,5.38849) -- (7.7638,5.39056) -- (7.76687,5.39263) -- (7.76993,5.3947) -- (7.773,5.39678) -- (7.77607,5.39885) -- (7.77913,5.40092) --
 (7.7822,5.40299) -- (7.78527,5.40506) -- (7.78833,5.40712) -- (7.7914,5.40919) -- (7.79447,5.41126) -- (7.79753,5.41333) -- (7.8006,5.4154) -- (7.80367,5.41748) -- (7.80673,5.41955) -- (7.8098,5.42162) -- (7.81287,5.42369) -- (7.81593,5.42576) --
 (7.819,5.42782) -- (7.82207,5.42989) -- (7.82513,5.43196) -- (7.8282,5.43403) -- (7.83127,5.43611) -- (7.83433,5.43818) -- (7.8374,5.44025) -- (7.84047,5.44232) -- (7.84353,5.44439) -- (7.8466,5.44646) -- (7.84967,5.44852) -- (7.85273,5.45059) --
 (7.8558,5.45266) -- (7.85887,5.45473) -- (7.86193,5.45681);
\draw [c,line width=1.8] (7.86193,5.45681) -- (7.865,5.45888) -- (7.86807,5.46095) -- (7.87113,5.46302) -- (7.8742,5.46509) -- (7.87727,5.46715) -- (7.88033,5.46922) -- (7.8834,5.47129) -- (7.88647,5.47336) -- (7.88953,5.47544) -- (7.8926,5.47751) --
 (7.89567,5.47958) -- (7.89873,5.48165) -- (7.9018,5.48372) -- (7.90487,5.48579) -- (7.90793,5.48785) -- (7.911,5.48992) -- (7.91407,5.49199) -- (7.91713,5.49406) -- (7.9202,5.49614) -- (7.92327,5.49821) -- (7.92633,5.50028) -- (7.9294,5.50235) --
 (7.93247,5.50442) -- (7.93553,5.50648) -- (7.9386,5.50855) -- (7.94167,5.51062) -- (7.94473,5.51269) -- (7.9478,5.51477) -- (7.95087,5.51684) -- (7.95393,5.51891) -- (7.957,5.52098) -- (7.96007,5.52305) -- (7.96313,5.52512) -- (7.9662,5.52718) --
 (7.96927,5.52925) -- (7.97233,5.53132) -- (7.9754,5.53339) -- (7.97847,5.53547) -- (7.98153,5.53754) -- (7.9846,5.53961) -- (7.98767,5.54168) -- (7.99073,5.54375) -- (7.9938,5.54581) -- (7.99687,5.54788) -- (7.99993,5.54995) -- (8.003,5.55202) --
 (8.00607,5.55409) -- (8.00913,5.55617) -- (8.0122,5.55824);
\draw [c,line width=1.8] (8.0122,5.55824) -- (8.01527,5.56031) -- (8.01833,5.56238) -- (8.0214,5.56445) -- (8.02447,5.56651) -- (8.02753,5.56858) -- (8.0306,5.57065) -- (8.03367,5.57272) -- (8.03673,5.5748) -- (8.0398,5.57687) -- (8.04287,5.57894) --
 (8.04593,5.58101) -- (8.049,5.58308) -- (8.05207,5.58514) -- (8.05513,5.58721) -- (8.0582,5.58928) -- (8.06127,5.59135) -- (8.06433,5.59342) -- (8.0674,5.5955) -- (8.07047,5.59757) -- (8.07353,5.59964) -- (8.0766,5.60171) -- (8.07967,5.60378) --
 (8.08273,5.60584) -- (8.0858,5.60791) -- (8.08887,5.60998) -- (8.09193,5.61205) -- (8.095,5.61413) -- (8.09807,5.6162) -- (8.10113,5.61827) -- (8.1042,5.62034) -- (8.10727,5.62241) -- (8.11033,5.62448) -- (8.1134,5.62654) -- (8.11647,5.62861) --
 (8.11953,5.63068) -- (8.1226,5.63275) -- (8.12567,5.63483) -- (8.12873,5.6369) -- (8.1318,5.63897) -- (8.13487,5.64104) -- (8.13793,5.64311) -- (8.141,5.64517) -- (8.14407,5.64724) -- (8.14713,5.64931) -- (8.1502,5.65138) -- (8.15327,5.65346) --
 (8.15633,5.65553) -- (8.1594,5.6576) -- (8.16247,5.65967);
\draw [c,line width=1.8] (8.16247,5.65967) -- (8.16553,5.66174) -- (8.1686,5.66381) -- (8.17167,5.66587) -- (8.17473,5.66794) -- (8.1778,5.67001) -- (8.18087,5.67208) -- (8.18393,5.67416) -- (8.187,5.67623) -- (8.19007,5.6783) -- (8.19313,5.68037) --
 (8.1962,5.68244) -- (8.19927,5.6845) -- (8.20233,5.68657) -- (8.2054,5.68864) -- (8.20847,5.69071) -- (8.21153,5.69279) -- (8.2146,5.69486) -- (8.21767,5.69693) -- (8.22073,5.699) -- (8.2238,5.70107) -- (8.22687,5.70314) -- (8.22993,5.7052) --
 (8.233,5.70727) -- (8.23607,5.70934) -- (8.23913,5.71141) -- (8.2422,5.71349) -- (8.24527,5.71556) -- (8.24833,5.71763) -- (8.2514,5.7197) -- (8.25447,5.72177) -- (8.25753,5.72383) -- (8.2606,5.7259) -- (8.26367,5.72797) -- (8.26673,5.73004) --
 (8.2698,5.73211) -- (8.27287,5.73419) -- (8.27593,5.73626) -- (8.279,5.73833) -- (8.28207,5.7404) -- (8.28513,5.74247) -- (8.2882,5.74453) -- (8.29127,5.7466) -- (8.29433,5.74867) -- (8.2974,5.75074) -- (8.30047,5.75282) -- (8.30353,5.75489) --
 (8.3066,5.75696) -- (8.30967,5.75903) -- (8.31273,5.7611);
\draw [c,line width=1.8] (8.31273,5.7611) -- (8.3158,5.76316) -- (8.31887,5.76523) -- (8.32193,5.7673) -- (8.325,5.76937) -- (8.32807,5.77144) -- (8.33113,5.77352) -- (8.3342,5.77559) -- (8.33727,5.77766) -- (8.34033,5.77973) -- (8.3434,5.7818) --
 (8.34647,5.78386) -- (8.34953,5.78593) -- (8.3526,5.788) -- (8.35567,5.79007) -- (8.35873,5.79215) -- (8.3618,5.79422) -- (8.36487,5.79629) -- (8.36793,5.79836) -- (8.371,5.80043) -- (8.37407,5.8025) -- (8.37713,5.80456) -- (8.3802,5.80663) --
 (8.38327,5.8087) -- (8.38633,5.81077) -- (8.3894,5.81285) -- (8.39247,5.81492) -- (8.39553,5.81699) -- (8.3986,5.81906) -- (8.40167,5.82113) -- (8.40473,5.82319) -- (8.4078,5.82526) -- (8.41087,5.82733) -- (8.41393,5.8294) -- (8.417,5.83148) --
 (8.42007,5.83355) -- (8.42313,5.83562) -- (8.4262,5.83769) -- (8.42927,5.83976) -- (8.43233,5.84183) -- (8.4354,5.84389) -- (8.43847,5.84596) -- (8.44153,5.84803) -- (8.4446,5.8501) -- (8.44767,5.85218) -- (8.45073,5.85425) -- (8.4538,5.85632) --
 (8.45687,5.85839) -- (8.45993,5.86046) -- (8.463,5.86252);
\draw [c,line width=1.8] (8.463,5.86252) -- (8.46607,5.86459) -- (8.46913,5.86666) -- (8.4722,5.86873) -- (8.47527,5.8708) -- (8.47833,5.87288) -- (8.4814,5.87495) -- (8.48447,5.87702) -- (8.48753,5.87909) -- (8.4906,5.88116) -- (8.49367,5.88322) --
 (8.49673,5.88529) -- (8.4998,5.88736) -- (8.50287,5.88943) -- (8.50593,5.89151) -- (8.509,5.89358) -- (8.51207,5.89565) -- (8.51513,5.89772) -- (8.5182,5.89979) -- (8.52127,5.90185) -- (8.52433,5.90392) -- (8.5274,5.90599) -- (8.53047,5.90806) --
 (8.53353,5.91013) -- (8.5366,5.91221) -- (8.53967,5.91428) -- (8.54273,5.91635) -- (8.5458,5.91842) -- (8.54887,5.92049) -- (8.55193,5.92255) -- (8.555,5.92462) -- (8.55807,5.92669) -- (8.56113,5.92876) -- (8.5642,5.93084) -- (8.56727,5.93291) --
 (8.57033,5.93498) -- (8.5734,5.93705) -- (8.57647,5.93912) -- (8.57953,5.94118) -- (8.5826,5.94325) -- (8.58567,5.94532) -- (8.58873,5.94739) -- (8.5918,5.94946) -- (8.59487,5.95154) -- (8.59793,5.95361) -- (8.601,5.95568) -- (8.60407,5.95775) --
 (8.60713,5.95982) -- (8.6102,5.96188) -- (8.61327,5.96395);
\draw [c,line width=1.8] (8.61327,5.96395) -- (8.61633,5.96602) -- (8.6194,5.96809) -- (8.62247,5.97017) -- (8.62553,5.97224) -- (8.6286,5.97431) -- (8.63167,5.97638) -- (8.63473,5.97845) -- (8.6378,5.98052) -- (8.64087,5.98258) -- (8.64393,5.98465)
 -- (8.647,5.98672) -- (8.65007,5.98879) -- (8.65313,5.99087) -- (8.6562,5.99294) -- (8.65927,5.99501) -- (8.66233,5.99708) -- (8.6654,5.99915) -- (8.66847,6.00121) -- (8.67153,6.00328) -- (8.6746,6.00535) -- (8.67767,6.00742) -- (8.68073,6.0095) --
 (8.6838,6.01157) -- (8.68687,6.01364) -- (8.68993,6.01571) -- (8.693,6.01778) -- (8.69607,6.01985) -- (8.69913,6.02191) -- (8.7022,6.02398) -- (8.70527,6.02605) -- (8.70833,6.02812) -- (8.7114,6.0302) -- (8.71447,6.03227) -- (8.71753,6.03434) --
 (8.7206,6.03641) -- (8.72367,6.03848) -- (8.72673,6.04054) -- (8.7298,6.04261) -- (8.73287,6.04468) -- (8.73593,6.04675) -- (8.739,6.04882) -- (8.74207,6.0509) -- (8.74513,6.05297) -- (8.7482,6.05504) -- (8.75127,6.05711) -- (8.75433,6.05918) --
 (8.7574,6.06124) -- (8.76047,6.06331) -- (8.76353,6.06538);
\draw [c,line width=1.8] (8.76353,6.06538) -- (8.7666,6.06745) -- (8.76967,6.06953) -- (8.77273,6.0716) -- (8.7758,6.07367) -- (8.77887,6.07574) -- (8.78193,6.07781) -- (8.785,6.07987) -- (8.78807,6.08194) -- (8.79113,6.08401) -- (8.7942,6.08608) --
 (8.79727,6.08815) -- (8.80033,6.09023) -- (8.8034,6.0923) -- (8.80647,6.09437) -- (8.80953,6.09644) -- (8.8126,6.09851) -- (8.81567,6.10057) -- (8.81873,6.10264) -- (8.8218,6.10471) -- (8.82487,6.10678) -- (8.82793,6.10886) -- (8.831,6.11093) --
 (8.83407,6.113) -- (8.83713,6.11507) -- (8.8402,6.11714) -- (8.84327,6.1192) -- (8.84633,6.12127) -- (8.8494,6.12334) -- (8.85247,6.12541) -- (8.85553,6.12748) -- (8.8586,6.12956) -- (8.86167,6.13163) -- (8.86473,6.1337) -- (8.8678,6.13577) --
 (8.87087,6.13784) -- (8.87393,6.1399) -- (8.877,6.14197) -- (8.88007,6.14404) -- (8.88313,6.14611) -- (8.8862,6.14819) -- (8.88927,6.15026) -- (8.89233,6.15233) -- (8.8954,6.1544) -- (8.89847,6.15647) -- (8.90153,6.15854) -- (8.9046,6.1606) --
 (8.90767,6.16267) -- (8.91073,6.16474) -- (8.9138,6.16681);
\draw [c,line width=1.8] (8.9138,6.16681) -- (8.91687,6.16889) -- (8.91993,6.17096) -- (8.923,6.17303) -- (8.92607,6.1751) -- (8.92913,6.17717) -- (8.9322,6.17923) -- (8.93527,6.1813) -- (8.93833,6.18337) -- (8.9414,6.18544) -- (8.94447,6.18751) --
 (8.94753,6.18959) -- (8.9506,6.19166) -- (8.95367,6.19373) -- (8.95673,6.1958) -- (8.9598,6.19787) -- (8.96287,6.19993) -- (8.96593,6.202) -- (8.969,6.20407) -- (8.97207,6.20614) -- (8.97513,6.20822) -- (8.9782,6.21029) -- (8.98127,6.21236) --
 (8.98433,6.21443) -- (8.9874,6.2165) -- (8.99047,6.21856) -- (8.99353,6.22063) -- (8.9966,6.2227) -- (8.99967,6.22477) -- (9.00273,6.22684) -- (9.0058,6.22892) -- (9.00887,6.23099) -- (9.01193,6.23306) -- (9.015,6.23513) -- (9.01807,6.2372) --
 (9.02113,6.23926) -- (9.0242,6.24133) -- (9.02727,6.2434) -- (9.03033,6.24547) -- (9.0334,6.24755) -- (9.03647,6.24962) -- (9.03953,6.25169) -- (9.0426,6.25376) -- (9.04567,6.25583) -- (9.04873,6.25789) -- (9.0518,6.25996) -- (9.05487,6.26203) --
 (9.05793,6.2641) -- (9.061,6.26617) -- (9.06407,6.26825);
\draw [c,line width=1.8] (9.06407,6.26825) -- (9.06713,6.27032) -- (9.0702,6.27239) -- (9.07327,6.27446) -- (9.07633,6.27653) -- (9.0794,6.27859) -- (9.08247,6.28066) -- (9.08553,6.28273) -- (9.0886,6.2848) -- (9.09167,6.28688) -- (9.09473,6.28895)
 -- (9.0978,6.29102) -- (9.10087,6.29309) -- (9.10393,6.29516) -- (9.107,6.29722) -- (9.11007,6.29929) -- (9.11313,6.30136) -- (9.1162,6.30343) -- (9.11927,6.3055) -- (9.12233,6.30758) -- (9.1254,6.30965) -- (9.12847,6.31172) -- (9.13153,6.31379) --
 (9.1346,6.31586) -- (9.13767,6.31792) -- (9.14073,6.31999) -- (9.1438,6.32206) -- (9.14687,6.32413) -- (9.14993,6.32621) -- (9.153,6.32828) -- (9.15607,6.33035) -- (9.15913,6.33242) -- (9.1622,6.33449) -- (9.16527,6.33656) -- (9.16833,6.33862) --
 (9.1714,6.34069) -- (9.17447,6.34276) -- (9.17753,6.34483) -- (9.1806,6.34691) -- (9.18367,6.34898) -- (9.18673,6.35105) -- (9.1898,6.35312) -- (9.19287,6.35519) -- (9.19593,6.35725) -- (9.199,6.35932) -- (9.20207,6.36139) -- (9.20513,6.36346) --
 (9.2082,6.36553) -- (9.21127,6.36761) -- (9.21433,6.36968);
\draw [c,line width=1.8] (9.21433,6.36968) -- (9.2174,6.37175) -- (9.22047,6.37382) -- (9.22353,6.37589) -- (9.2266,6.37795) -- (9.22967,6.38002) -- (9.23273,6.38209) -- (9.2358,6.38416) -- (9.23887,6.38624) -- (9.24193,6.38831) -- (9.245,6.39038) --
 (9.24807,6.39245) -- (9.25113,6.39452) -- (9.2542,6.39658) -- (9.25727,6.39865) -- (9.26033,6.40072) -- (9.2634,6.40279) -- (9.26647,6.40486) -- (9.26953,6.40694) -- (9.2726,6.40901) -- (9.27567,6.41108) -- (9.27873,6.41315) -- (9.2818,6.41522) --
 (9.28487,6.41728) -- (9.28793,6.41935) -- (9.291,6.42142) -- (9.29407,6.42349) -- (9.29713,6.42557) -- (9.3002,6.42764) -- (9.30327,6.42971) -- (9.30633,6.43178) -- (9.3094,6.43385) -- (9.31247,6.43591) -- (9.31553,6.43798) -- (9.3186,6.44005) --
 (9.32167,6.44212) -- (9.32473,6.44419) -- (9.3278,6.44627) -- (9.33087,6.44834) -- (9.33393,6.45041) -- (9.337,6.45248) -- (9.34007,6.45455) -- (9.34313,6.45661) -- (9.3462,6.45868) -- (9.34927,6.46075) -- (9.35233,6.46282) -- (9.3554,6.4649) --
 (9.35847,6.46697) -- (9.36153,6.46904) -- (9.3646,6.47111);
\draw [c,line width=1.8] (9.3646,6.47111) -- (9.36767,6.47318) -- (9.37073,6.47524) -- (9.3738,6.47731) -- (9.37687,6.47938) -- (9.37993,6.48145) -- (9.383,6.48352) -- (9.38607,6.4856) -- (9.38913,6.48767) -- (9.3922,6.48974) -- (9.39527,6.49181) --
 (9.39833,6.49388) -- (9.4014,6.49594) -- (9.40447,6.49801) -- (9.40753,6.50008) -- (9.4106,6.50215) -- (9.41367,6.50422) -- (9.41673,6.5063) -- (9.4198,6.50837) -- (9.42287,6.51044) -- (9.42593,6.51251) -- (9.429,6.51458) -- (9.43207,6.51664) --
 (9.43513,6.51871) -- (9.4382,6.52078) -- (9.44127,6.52285) -- (9.44433,6.52493) -- (9.4474,6.527) -- (9.45047,6.52907) -- (9.45353,6.53114) -- (9.4566,6.53321) -- (9.45967,6.53527) -- (9.46273,6.53734) -- (9.4658,6.53941) -- (9.46887,6.54148) --
 (9.47193,6.54355) -- (9.475,6.54563) -- (9.47807,6.5477) -- (9.48113,6.54977) -- (9.4842,6.55184) -- (9.48727,6.55391) -- (9.49033,6.55597) -- (9.4934,6.55804) -- (9.49647,6.56011) -- (9.49953,6.56218) -- (9.5026,6.56426) -- (9.50567,6.56633) --
 (9.50873,6.5684) -- (9.5118,6.57047) -- (9.51487,6.57254);
\draw [c,line width=1.8] (9.51487,6.57254) -- (9.51793,6.5746) -- (9.521,6.57667) -- (9.52407,6.57874) -- (9.52713,6.58081) -- (9.5302,6.58288) -- (9.53327,6.58496) -- (9.53633,6.58703) -- (9.5394,6.5891) -- (9.54247,6.59117) -- (9.54553,6.59324) --
 (9.5486,6.5953) -- (9.55167,6.59737) -- (9.55473,6.59944) -- (9.5578,6.60151) -- (9.56087,6.60359) -- (9.56393,6.60566) -- (9.567,6.60773) -- (9.57007,6.6098) -- (9.57313,6.61187) -- (9.5762,6.61393) -- (9.57927,6.616) -- (9.58233,6.61807) --
 (9.5854,6.62014) -- (9.58847,6.62221) -- (9.59153,6.62429) -- (9.5946,6.62636) -- (9.59767,6.62843) -- (9.60073,6.6305) -- (9.6038,6.63257) -- (9.60687,6.63463) -- (9.60993,6.6367) -- (9.613,6.63877) -- (9.61607,6.64084) -- (9.61913,6.64292) --
 (9.6222,6.64499) -- (9.62527,6.64706) -- (9.62833,6.64913) -- (9.6314,6.6512) -- (9.63447,6.65326) -- (9.63753,6.65533) -- (9.6406,6.6574) -- (9.64367,6.65947) -- (9.64673,6.66154) -- (9.6498,6.66362) -- (9.65287,6.66569) -- (9.65593,6.66776) --
 (9.659,6.66983) -- (9.66207,6.6719) -- (9.66513,6.67396);
\draw [c,line width=1.8] (9.66513,6.67396) -- (9.6682,6.67603) -- (9.67127,6.6781) -- (9.67433,6.68017) -- (9.6774,6.68224) -- (9.68047,6.68432) -- (9.68353,6.68639) -- (9.6866,6.68846) -- (9.68967,6.69053) -- (9.69273,6.6926) -- (9.6958,6.69466) --
 (9.69887,6.69673) -- (9.70193,6.6988) -- (9.705,6.70087) -- (9.70807,6.70295) -- (9.71113,6.70502) -- (9.7142,6.70709) -- (9.71727,6.70916) -- (9.72033,6.71123) -- (9.7234,6.71329) -- (9.72647,6.71536) -- (9.72953,6.71743) -- (9.7326,6.7195) --
 (9.73567,6.72157) -- (9.73873,6.72365) -- (9.7418,6.72572) -- (9.74487,6.72779) -- (9.74793,6.72986) -- (9.751,6.73193) -- (9.75407,6.73399) -- (9.75713,6.73606) -- (9.7602,6.73813) -- (9.76327,6.7402) -- (9.76633,6.74228) -- (9.7694,6.74435) --
 (9.77247,6.74642) -- (9.77553,6.74849) -- (9.7786,6.75056) -- (9.78167,6.75262) -- (9.78473,6.75469) -- (9.7878,6.75676) -- (9.79087,6.75883) -- (9.79393,6.7609) -- (9.797,6.76298) -- (9.80007,6.76505) -- (9.80313,6.76712) -- (9.8062,6.76919) --
 (9.80927,6.77126) -- (9.81233,6.77332) -- (9.8154,6.77539);
\draw [c,line width=1.8] (9.8154,6.77539) -- (9.81847,6.77746) -- (9.82153,6.77953) -- (9.8246,6.78161) -- (9.82767,6.78368) -- (9.83073,6.78575) -- (9.8338,6.78782) -- (9.83687,6.78989) -- (9.83993,6.79195) -- (9.843,6.79402) -- (9.84607,6.79609) --
 (9.84913,6.79816) -- (9.8522,6.80023) -- (9.85527,6.80231) -- (9.85833,6.80438) -- (9.8614,6.80645) -- (9.86447,6.80852) -- (9.86753,6.81059) -- (9.8706,6.81265) -- (9.87367,6.81472) -- (9.87673,6.81679) -- (9.8798,6.81886) -- (9.88287,6.82093) --
 (9.88593,6.82301) -- (9.889,6.82508) -- (9.89207,6.82715) -- (9.89513,6.82922) -- (9.8982,6.83128) -- (9.90127,6.83335) -- (9.90433,6.83542) -- (9.9074,6.83749) -- (9.91047,6.83956) -- (9.91353,6.84164) -- (9.9166,6.84371) -- (9.91967,6.84578) --
 (9.92273,6.84785) -- (9.9258,6.84992) -- (9.92887,6.85198) -- (9.93193,6.85405) -- (9.935,6.85612) -- (9.93807,6.85819) -- (9.94113,6.86026) -- (9.9442,6.86234) -- (9.94727,6.86441) -- (9.95033,6.86648) -- (9.9534,6.86855) -- (9.95647,6.87062) --
 (9.95953,6.87268) -- (9.9626,6.87475) -- (9.96567,6.87682);
\draw [c,line width=1.8] (9.96567,6.87682) -- (9.96873,6.87889) -- (9.9718,6.88097) -- (9.97487,6.88304) -- (9.97793,6.88511) -- (9.981,6.88718) -- (9.98407,6.88925) -- (9.98713,6.89131) -- (9.9902,6.89338) -- (9.99327,6.89545) -- (9.99633,6.89752)
 -- (9.9994,6.89959) -- (10.0025,6.90167) -- (10.0055,6.90374) -- (10.0086,6.90581) -- (10.0117,6.90788) -- (10.0147,6.90995) -- (10.0178,6.91201) -- (10.0209,6.91408) -- (10.0239,6.91615) -- (10.027,6.91822) -- (10.0301,6.9203) -- (10.0331,6.92237)
 -- (10.0362,6.92444) -- (10.0393,6.92651) -- (10.0423,6.92858) -- (10.0454,6.93064) -- (10.0485,6.93271) -- (10.0515,6.93478) -- (10.0546,6.93685) -- (10.0577,6.93892) -- (10.0607,6.941) -- (10.0638,6.94307) -- (10.0669,6.94514) -- (10.0699,6.94721)
 -- (10.073,6.94928) -- (10.0761,6.95134) -- (10.0791,6.95341) -- (10.0822,6.95548) -- (10.0853,6.95755) -- (10.0883,6.95963) -- (10.0914,6.9617) -- (10.0945,6.96377) -- (10.0975,6.96584) -- (10.1006,6.96791) -- (10.1037,6.96997) -- (10.1067,6.97204)
 -- (10.1098,6.97411) -- (10.1129,6.97618) -- (10.1159,6.97825);
\draw [c,line width=1.8] (10.1159,6.97825) -- (10.119,6.98033) -- (10.1221,6.9824) -- (10.1251,6.98447) -- (10.1282,6.98654) -- (10.1313,6.98861) -- (10.1343,6.99067) -- (10.1374,6.99274) -- (10.1405,6.99481) -- (10.1435,6.99688) -- (10.1466,6.99895)
 -- (10.1497,7.00103) -- (10.1527,7.0031) -- (10.1558,7.00517) -- (10.1589,7.00724) -- (10.1619,7.00931) -- (10.165,7.01137) -- (10.1681,7.01344) -- (10.1711,7.01551) -- (10.1742,7.01758) -- (10.1773,7.01966) -- (10.1803,7.02173) -- (10.1834,7.0238)
 -- (10.1865,7.02587) -- (10.1895,7.02794) -- (10.1926,7.03) -- (10.1957,7.03207) -- (10.1987,7.03414) -- (10.2018,7.03621) -- (10.2049,7.03828) -- (10.2079,7.04036) -- (10.211,7.04243) -- (10.2141,7.0445) -- (10.2171,7.04657) -- (10.2202,7.04864) --
 (10.2233,7.0507) -- (10.2263,7.05277) -- (10.2294,7.05484) -- (10.2325,7.05691) -- (10.2355,7.05899) -- (10.2386,7.06106) -- (10.2417,7.06313) -- (10.2447,7.0652) -- (10.2478,7.06727) -- (10.2509,7.06933) -- (10.2539,7.0714) -- (10.257,7.07347) --
 (10.2601,7.07554) -- (10.2631,7.07761) -- (10.2662,7.07969);
\draw [c,line width=1.8] (10.2662,7.07969) -- (10.2693,7.08176) -- (10.2723,7.08383) -- (10.2754,7.0859) -- (10.2785,7.08797) -- (10.2815,7.09003) -- (10.2846,7.0921) -- (10.2877,7.09417) -- (10.2907,7.09624) -- (10.2938,7.09832) -- (10.2969,7.10039)
 -- (10.2999,7.10246) -- (10.303,7.10453) -- (10.3061,7.1066) -- (10.3091,7.10866) -- (10.3122,7.11073) -- (10.3153,7.1128) -- (10.3183,7.11487) -- (10.3214,7.11694) -- (10.3245,7.11902) -- (10.3275,7.12109) -- (10.3306,7.12316) -- (10.3337,7.12523)
 -- (10.3367,7.1273) -- (10.3398,7.12936) -- (10.3429,7.13143) -- (10.3459,7.1335) -- (10.349,7.13557) -- (10.3521,7.13764) -- (10.3551,7.13972) -- (10.3582,7.14179) -- (10.3613,7.14386) -- (10.3643,7.14593) -- (10.3674,7.14799) -- (10.3705,7.15006)
 -- (10.3735,7.15213) -- (10.3766,7.1542) -- (10.3797,7.15627) -- (10.3827,7.15835) -- (10.3858,7.16042) -- (10.3889,7.16249) -- (10.3919,7.16456) -- (10.395,7.16663) -- (10.3981,7.16869) -- (10.4011,7.17076) -- (10.4042,7.17283) -- (10.4073,7.1749)
 -- (10.4103,7.17697) -- (10.4134,7.17905) -- (10.4165,7.18112);
\draw [c,line width=1.8] (10.4165,7.18112) -- (10.4195,7.18319) -- (10.4226,7.18526) -- (10.4257,7.18733) -- (10.4287,7.18939) -- (10.4318,7.19146) -- (10.4349,7.19353) -- (10.4379,7.1956) -- (10.441,7.19768) -- (10.4441,7.19975) -- (10.4471,7.20182)
 -- (10.4502,7.20389) -- (10.4533,7.20596) -- (10.4563,7.20802) -- (10.4594,7.21009) -- (10.4625,7.21216) -- (10.4655,7.21423) -- (10.4686,7.2163) -- (10.4717,7.21838) -- (10.4747,7.22045) -- (10.4778,7.22252) -- (10.4809,7.22459) --
 (10.4839,7.22666) -- (10.487,7.22872) -- (10.4901,7.23079) -- (10.4931,7.23286) -- (10.4962,7.23493) -- (10.4993,7.23701) -- (10.5023,7.23908) -- (10.5054,7.24115) -- (10.5085,7.24322) -- (10.5115,7.24529) -- (10.5146,7.24735) -- (10.5177,7.24942)
 -- (10.5207,7.25149) -- (10.5238,7.25356) -- (10.5269,7.25563) -- (10.5299,7.25771) -- (10.533,7.25978) -- (10.5361,7.26185) -- (10.5391,7.26392) -- (10.5422,7.26599) -- (10.5453,7.26805) -- (10.5483,7.27012) -- (10.5514,7.27219) --
 (10.5545,7.27426) -- (10.5575,7.27634) -- (10.5606,7.27841) -- (10.5637,7.28048) -- (10.5667,7.28255);
\draw [c,line width=1.8] (10.5667,7.28255) -- (10.5698,7.28462) -- (10.5729,7.28668) -- (10.5759,7.28875) -- (10.579,7.29082) -- (10.5821,7.29289) -- (10.5851,7.29496) -- (10.5882,7.29704) -- (10.5913,7.29911) -- (10.5943,7.30118) --
 (10.5974,7.30325) -- (10.6005,7.30532) -- (10.6035,7.30738) -- (10.6066,7.30945) -- (10.6097,7.31152) -- (10.6127,7.31359) -- (10.6158,7.31566) -- (10.6189,7.31774) -- (10.6219,7.31981) -- (10.625,7.32188) -- (10.6281,7.32395) -- (10.6311,7.32601)
 -- (10.6342,7.32808) -- (10.6373,7.33015) -- (10.6403,7.33222) -- (10.6434,7.33429) -- (10.6465,7.33637) -- (10.6495,7.33844) -- (10.6526,7.34051) -- (10.6557,7.34258) -- (10.6587,7.34465) -- (10.6618,7.34671) -- (10.6649,7.34878) --
 (10.6679,7.35085) -- (10.671,7.35292) -- (10.6741,7.35499) -- (10.6771,7.35707) -- (10.6802,7.35914) -- (10.6833,7.36121) -- (10.6863,7.36328) -- (10.6894,7.36535) -- (10.6925,7.36741) -- (10.6955,7.36948) -- (10.6986,7.37155) -- (10.7017,7.37362)
 -- (10.7047,7.3757) -- (10.7078,7.37777) -- (10.7109,7.37984) -- (10.7139,7.38191) -- (10.717,7.38398);
\draw [c,line width=1.8] (10.717,7.38398) -- (10.7201,7.38604) -- (10.7231,7.38811) -- (10.7262,7.39018) -- (10.7293,7.39225) -- (10.7323,7.39432) -- (10.7354,7.3964) -- (10.7385,7.39847) -- (10.7415,7.40054) -- (10.7446,7.40261) -- (10.7477,7.40468)
 -- (10.7507,7.40674) -- (10.7538,7.40881) -- (10.7569,7.41088) -- (10.7599,7.41295) -- (10.763,7.41503) -- (10.7661,7.4171) -- (10.7691,7.41917) -- (10.7722,7.42124) -- (10.7753,7.42331) -- (10.7783,7.42537) -- (10.7814,7.42744) -- (10.7845,7.42951)
 -- (10.7875,7.43158) -- (10.7906,7.43365) -- (10.7937,7.43573) -- (10.7967,7.4378) -- (10.7998,7.43987) -- (10.8029,7.44194) -- (10.8059,7.44401) -- (10.809,7.44607) -- (10.8121,7.44814) -- (10.8151,7.45021) -- (10.8182,7.45228) -- (10.8213,7.45435)
 -- (10.8243,7.45643) -- (10.8274,7.4585) -- (10.8305,7.46057) -- (10.8335,7.46264) -- (10.8366,7.4647) -- (10.8397,7.46677) -- (10.8427,7.46884) -- (10.8458,7.47091) -- (10.8489,7.47298) -- (10.8519,7.47506) -- (10.855,7.47713) -- (10.8581,7.4792)
 -- (10.8611,7.48127) -- (10.8642,7.48334) -- (10.8673,7.4854);
\draw [c,line width=1.8] (10.8673,7.4854) -- (10.8703,7.48747) -- (10.8734,7.48954) -- (10.8765,7.49161) -- (10.8795,7.49368) -- (10.8826,7.49576) -- (10.8857,7.49783) -- (10.8887,7.4999) -- (10.8918,7.50197) -- (10.8949,7.50403) -- (10.8979,7.5061)
 -- (10.901,7.50817) -- (10.9041,7.51024) -- (10.9071,7.51231) -- (10.9102,7.51439) -- (10.9133,7.51646) -- (10.9163,7.51853) -- (10.9194,7.5206) -- (10.9225,7.52267) -- (10.9255,7.52473) -- (10.9286,7.5268) -- (10.9317,7.52887) -- (10.9347,7.53094)
 -- (10.9378,7.53301) -- (10.9409,7.53509) -- (10.9439,7.53716) -- (10.947,7.53923) -- (10.9501,7.5413) -- (10.9531,7.54337) -- (10.9562,7.54543) -- (10.9593,7.5475) -- (10.9623,7.54957) -- (10.9654,7.55164) -- (10.9685,7.55372) -- (10.9715,7.55579)
 -- (10.9746,7.55786) -- (10.9777,7.55993) -- (10.9807,7.562) -- (10.9838,7.56406) -- (10.9869,7.56613) -- (10.9899,7.5682) -- (10.993,7.57027) -- (10.9961,7.57234) -- (10.9991,7.57442) -- (11.0022,7.57649) -- (11.0053,7.57856) -- (11.0083,7.58063)
 -- (11.0114,7.5827) -- (11.0145,7.58476) -- (11.0175,7.58683);
\draw [c,line width=1.8] (11.0175,7.58683) -- (11.0206,7.5889) -- (11.0237,7.59097) -- (11.0267,7.59305) -- (11.0298,7.59512) -- (11.0329,7.59719) -- (11.0359,7.59926) -- (11.039,7.60133) -- (11.0421,7.60339) -- (11.0451,7.60546) -- (11.0482,7.60753)
 -- (11.0513,7.6096) -- (11.0543,7.61167) -- (11.0574,7.61375) -- (11.0605,7.61582) -- (11.0635,7.61789) -- (11.0666,7.61996) -- (11.0697,7.62203) -- (11.0727,7.62409) -- (11.0758,7.62616) -- (11.0789,7.62823) -- (11.0819,7.6303) -- (11.085,7.63237)
 -- (11.0881,7.63445) -- (11.0911,7.63652) -- (11.0942,7.63859) -- (11.0973,7.64066) -- (11.1003,7.64272) -- (11.1034,7.64479) -- (11.1065,7.64686) -- (11.1095,7.64893) -- (11.1126,7.651) -- (11.1157,7.65308) -- (11.1187,7.65515) -- (11.1218,7.65722)
 -- (11.1249,7.65929) -- (11.1279,7.66136) -- (11.131,7.66342) -- (11.1341,7.66549) -- (11.1371,7.66756) -- (11.1402,7.66963) -- (11.1433,7.6717) -- (11.1463,7.67378) -- (11.1494,7.67585) -- (11.1525,7.67792) -- (11.1555,7.67999) -- (11.1586,7.68205)
 -- (11.1617,7.68412) -- (11.1647,7.68619) -- (11.1678,7.68826);
\draw [c,line width=1.8] (11.1678,7.68826) -- (11.1709,7.69033) -- (11.1739,7.69241) -- (11.177,7.69448) -- (11.1801,7.69655) -- (11.1831,7.69862) -- (11.1862,7.70069) -- (11.1893,7.70275) -- (11.1923,7.70482) -- (11.1954,7.70689) --
 (11.1985,7.70896) -- (11.2015,7.71103) -- (11.2046,7.71311) -- (11.2077,7.71518) -- (11.2107,7.71725) -- (11.2138,7.71932) -- (11.2169,7.72139) -- (11.2199,7.72345) -- (11.223,7.72552) -- (11.2261,7.72759) -- (11.2291,7.72966) -- (11.2322,7.73174)
 -- (11.2353,7.73381) -- (11.2383,7.73588) -- (11.2414,7.73795) -- (11.2445,7.74002) -- (11.2475,7.74208) -- (11.2506,7.74415) -- (11.2537,7.74622) -- (11.2567,7.74829) -- (11.2598,7.75036) -- (11.2629,7.75244) -- (11.2659,7.75451) --
 (11.269,7.75658) -- (11.2721,7.75865) -- (11.2751,7.76072) -- (11.2782,7.76278) -- (11.2813,7.76485) -- (11.2843,7.76692) -- (11.2874,7.76899) -- (11.2905,7.77106) -- (11.2935,7.77314) -- (11.2966,7.77521) -- (11.2997,7.77728) -- (11.3027,7.77935)
 -- (11.3058,7.78141) -- (11.3089,7.78348) -- (11.3119,7.78555) -- (11.315,7.78762) -- (11.3181,7.78969);
\draw [c,line width=1.8] (11.3181,7.78969) -- (11.3211,7.79177) -- (11.3242,7.79384) -- (11.3273,7.79591) -- (11.3303,7.79798) -- (11.3334,7.80005) -- (11.3365,7.80211) -- (11.3395,7.80418) -- (11.3426,7.80625) -- (11.3457,7.80832) --
 (11.3487,7.81039) -- (11.3518,7.81247) -- (11.3549,7.81454) -- (11.3579,7.81661) -- (11.361,7.81868) -- (11.3641,7.82074) -- (11.3671,7.82281) -- (11.3702,7.82488) -- (11.3733,7.82695) -- (11.3763,7.82902) -- (11.3794,7.8311) -- (11.3825,7.83317) --
 (11.3855,7.83524) -- (11.3886,7.83731) -- (11.3917,7.83938) -- (11.3947,7.84144) -- (11.3978,7.84351) -- (11.4009,7.84558) -- (11.4039,7.84765) -- (11.407,7.84972) -- (11.4101,7.8518) -- (11.4131,7.85387) -- (11.4162,7.85594) -- (11.4193,7.85801) --
 (11.4223,7.86007) -- (11.4254,7.86214) -- (11.4285,7.86421) -- (11.4315,7.86628) -- (11.4346,7.86835) -- (11.4377,7.87043) -- (11.4407,7.8725) -- (11.4438,7.87457) -- (11.4469,7.87664) -- (11.4499,7.87871) -- (11.453,7.88077) -- (11.4561,7.88284) --
 (11.4591,7.88491) -- (11.4622,7.88698) -- (11.4653,7.88905) -- (11.4683,7.89113);
\draw [c,line width=1.8] (11.4683,7.89113) -- (11.4714,7.8932) -- (11.4745,7.89527) -- (11.4775,7.89734) -- (11.4806,7.89941) -- (11.4837,7.90147) -- (11.4867,7.90354) -- (11.4898,7.90561) -- (11.4929,7.90768) -- (11.4959,7.90976) -- (11.499,7.91183)
 -- (11.5021,7.9139) -- (11.5051,7.91597) -- (11.5082,7.91804) -- (11.5113,7.9201) -- (11.5143,7.92217) -- (11.5174,7.92424) -- (11.5205,7.92631) -- (11.5235,7.92838) -- (11.5266,7.93046) -- (11.5297,7.93253) -- (11.5327,7.9346) -- (11.5358,7.93667)
 -- (11.5389,7.93874) -- (11.5419,7.9408) -- (11.545,7.94287) -- (11.5481,7.94494) -- (11.5511,7.94701) -- (11.5542,7.94908) -- (11.5573,7.95116) -- (11.5603,7.95323) -- (11.5634,7.9553) -- (11.5665,7.95737) -- (11.5695,7.95943) -- (11.5726,7.9615)
 -- (11.5757,7.96357) -- (11.5787,7.96564) -- (11.5818,7.96771) -- (11.5849,7.96979) -- (11.5879,7.97186) -- (11.591,7.97393) -- (11.5941,7.976) -- (11.5971,7.97807) -- (11.6002,7.98013) -- (11.6033,7.9822) -- (11.6063,7.98427) -- (11.6094,7.98634)
 -- (11.6125,7.98841) -- (11.6155,7.99049) -- (11.6186,7.99256);
\draw [c,line width=1.8] (11.6186,7.99256) -- (11.6217,7.99463) -- (11.6247,7.9967) -- (11.6278,7.99876) -- (11.6309,8.00084) -- (11.6339,8.0029) -- (11.637,8.00498) -- (11.6401,8.00704) -- (11.6431,8.00912) -- (11.6462,8.01118) -- (11.6493,8.01326)
 -- (11.6523,8.01532) -- (11.6554,8.0174) -- (11.6585,8.01947) -- (11.6615,8.02153) -- (11.6646,8.02361) -- (11.6677,8.02567) -- (11.6707,8.02775) -- (11.6738,8.02981) -- (11.6769,8.03189) -- (11.6799,8.03395) -- (11.683,8.03603) -- (11.6861,8.03809)
 -- (11.6891,8.04016) -- (11.6922,8.04224) -- (11.6953,8.0443) -- (11.6983,8.04638) -- (11.7014,8.04844) -- (11.7045,8.05052) -- (11.7075,8.05258) -- (11.7106,8.05466) -- (11.7137,8.05672) -- (11.7167,8.05879) -- (11.7198,8.06087) --
 (11.7229,8.06293) -- (11.7259,8.06501) -- (11.729,8.06707) -- (11.7321,8.06915) -- (11.7351,8.07121) -- (11.7382,8.07329) -- (11.7413,8.07535) -- (11.7443,8.07743) -- (11.7474,8.0795) -- (11.7505,8.08156) -- (11.7535,8.08364) -- (11.7566,8.0857) --
 (11.7597,8.08778) -- (11.7627,8.08984) -- (11.7658,8.09192) -- (11.7689,8.09398);
\draw [c,line width=1.8] (11.7689,8.09398) -- (11.7719,8.09606) -- (11.775,8.09813) -- (11.7781,8.10019) -- (11.7811,8.10227) -- (11.7842,8.10433) -- (11.7873,8.10641) -- (11.7903,8.10847) -- (11.7934,8.11055) -- (11.7965,8.11261) --
 (11.7995,8.11469) -- (11.8026,8.11675) -- (11.8057,8.11882) -- (11.8087,8.1209) -- (11.8118,8.12296) -- (11.8149,8.12504) -- (11.8179,8.1271) -- (11.821,8.12918) -- (11.8241,8.13124) -- (11.8271,8.13332) -- (11.8302,8.13538) -- (11.8333,8.13745) --
 (11.8363,8.13953) -- (11.8394,8.14159) -- (11.8425,8.14367) -- (11.8455,8.14573) -- (11.8486,8.14781) -- (11.8517,8.14987) -- (11.8547,8.15195) -- (11.8578,8.15401) -- (11.8609,8.15609) -- (11.8639,8.15816) -- (11.867,8.16022) -- (11.8701,8.1623) --
 (11.8731,8.16436) -- (11.8762,8.16644) -- (11.8793,8.1685) -- (11.8823,8.17058) -- (11.8854,8.17264) -- (11.8885,8.17472) -- (11.8915,8.17678) -- (11.8946,8.17885) -- (11.8977,8.18093) -- (11.9007,8.18299) -- (11.9038,8.18507) -- (11.9069,8.18713)
 -- (11.9099,8.18921) -- (11.913,8.19127) -- (11.9161,8.19335) -- (11.9191,8.19541);
\draw [c,line width=1.8] (11.9191,8.19541) -- (11.9222,8.19748) -- (11.9253,8.19956) -- (11.9283,8.20162) -- (11.9314,8.2037) -- (11.9345,8.20576) -- (11.9375,8.20784) -- (11.9406,8.2099) -- (11.9437,8.21198) -- (11.9467,8.21404) -- (11.9498,8.21611)
 -- (11.9529,8.21819) -- (11.9559,8.22025) -- (11.959,8.22233) -- (11.9621,8.22439) -- (11.9651,8.22647) -- (11.9682,8.22853) -- (11.9713,8.23061) -- (11.9743,8.23267) -- (11.9774,8.23475) -- (11.9805,8.23682) -- (11.9835,8.23888) --
 (11.9866,8.24096) -- (11.9897,8.24302) -- (11.9927,8.2451) -- (11.9958,8.24716) -- (11.9989,8.24924) -- (12.0019,8.2513) -- (12.005,8.25338) -- (12.0081,8.25544) -- (12.0111,8.25751) -- (12.0142,8.25959) -- (12.0173,8.26165) -- (12.0203,8.26373) --
 (12.0234,8.26579) -- (12.0265,8.26787) -- (12.0295,8.26993) -- (12.0326,8.27201) -- (12.0357,8.27407) -- (12.0387,8.27614) -- (12.0418,8.27822) -- (12.0449,8.28028) -- (12.0479,8.28236) -- (12.051,8.28442) -- (12.0541,8.2865) -- (12.0571,8.28856) --
 (12.0602,8.29064) -- (12.0633,8.2927) -- (12.0663,8.29478) -- (12.0694,8.29685);
\draw [c,line width=1.8] (12.0694,8.29685) -- (12.0725,8.29891) -- (12.0755,8.30099) -- (12.0786,8.30305) -- (12.0817,8.30513) -- (12.0847,8.30719) -- (12.0878,8.30927) -- (12.0909,8.31133) -- (12.0939,8.31341) -- (12.097,8.31548) --
 (12.1001,8.31754) -- (12.1031,8.31962) -- (12.1062,8.32168) -- (12.1093,8.32376) -- (12.1123,8.32582) -- (12.1154,8.3279) -- (12.1185,8.32996) -- (12.1215,8.33204) -- (12.1246,8.3341) -- (12.1277,8.33617) -- (12.1307,8.33825) -- (12.1338,8.34031) --
 (12.1369,8.34239) -- (12.1399,8.34445) -- (12.143,8.34653) -- (12.1461,8.34859) -- (12.1491,8.35067) -- (12.1522,8.35273) -- (12.1553,8.3548) -- (12.1583,8.35688) -- (12.1614,8.35894) -- (12.1645,8.36102) -- (12.1675,8.36308) -- (12.1706,8.36516) --
 (12.1737,8.36722) -- (12.1767,8.3693) -- (12.1798,8.37136) -- (12.1829,8.37344) -- (12.1859,8.37551) -- (12.189,8.37757) -- (12.1921,8.37965) -- (12.1951,8.38171) -- (12.1982,8.38379) -- (12.2013,8.38585) -- (12.2043,8.38793) -- (12.2074,8.38999) --
 (12.2105,8.39207) -- (12.2135,8.39413) -- (12.2166,8.3962) -- (12.2197,8.39828);
\draw [c,line width=1.8] (12.2197,8.39828) -- (12.2227,8.40034) -- (12.2258,8.40242) -- (12.2289,8.40448) -- (12.2319,8.40656) -- (12.235,8.40862) -- (12.2381,8.4107) -- (12.2411,8.41276) -- (12.2442,8.41483) -- (12.2473,8.41691) -- (12.2503,8.41897)
 -- (12.2534,8.42105) -- (12.2565,8.42311) -- (12.2595,8.42519) -- (12.2626,8.42725) -- (12.2657,8.42933) -- (12.2687,8.43139) -- (12.2718,8.43347) -- (12.2749,8.43554) -- (12.2779,8.4376) -- (12.281,8.43968) -- (12.2841,8.44174) -- (12.2871,8.44382)
 -- (12.2902,8.44588) -- (12.2933,8.44796) -- (12.2963,8.45002) -- (12.2994,8.4521) -- (12.3025,8.45417) -- (12.3055,8.45623) -- (12.3086,8.45831) -- (12.3117,8.46037) -- (12.3147,8.46245) -- (12.3178,8.46451) -- (12.3209,8.46659) --
 (12.3239,8.46865) -- (12.327,8.47073) -- (12.3301,8.47279) -- (12.3331,8.47486) -- (12.3362,8.47694) -- (12.3393,8.479) -- (12.3423,8.48108) -- (12.3454,8.48314) -- (12.3485,8.48522) -- (12.3515,8.48728) -- (12.3546,8.48936) -- (12.3577,8.49142) --
 (12.3607,8.49349) -- (12.3638,8.49557) -- (12.3669,8.49763) -- (12.3699,8.49971);
\draw [c,line width=1.8] (12.3699,8.49971) -- (12.373,8.50177) -- (12.3761,8.50385) -- (12.3791,8.50591) -- (12.3822,8.50799) -- (12.3853,8.51005) -- (12.3883,8.51213) -- (12.3914,8.5142) -- (12.3945,8.51626) -- (12.3975,8.51834) -- (12.4006,8.5204)
 -- (12.4037,8.52248) -- (12.4067,8.52454) -- (12.4098,8.52662) -- (12.4129,8.52868) -- (12.4159,8.53076) -- (12.419,8.53282) -- (12.4221,8.53489) -- (12.4251,8.53697) -- (12.4282,8.53903) -- (12.4313,8.54111) -- (12.4343,8.54317) --
 (12.4374,8.54525) -- (12.4405,8.54731) -- (12.4435,8.54939) -- (12.4466,8.55145) -- (12.4497,8.55352) -- (12.4527,8.5556) -- (12.4558,8.55766) -- (12.4589,8.55974) -- (12.4619,8.5618) -- (12.465,8.56388) -- (12.4681,8.56594) -- (12.4711,8.56802) --
 (12.4742,8.57008) -- (12.4773,8.57215) -- (12.4803,8.57423) -- (12.4834,8.57629) -- (12.4865,8.57837) -- (12.4895,8.58043) -- (12.4926,8.58251) -- (12.4957,8.58457) -- (12.4987,8.58665) -- (12.5018,8.58871) -- (12.5049,8.59079) -- (12.5079,8.59286)
 -- (12.511,8.59492) -- (12.5141,8.597) -- (12.5171,8.59906) -- (12.5202,8.60114);
\draw [c,line width=1.8] (12.5202,8.60114) -- (12.5233,8.6032) -- (12.5263,8.60528) -- (12.5294,8.60734) -- (12.5325,8.60942) -- (12.5355,8.61148) -- (12.5386,8.61355) -- (12.5417,8.61563) -- (12.5447,8.61769) -- (12.5478,8.61977) --
 (12.5509,8.62183) -- (12.5539,8.62391) -- (12.557,8.62597) -- (12.5601,8.62805) -- (12.5631,8.63011) -- (12.5662,8.63218) -- (12.5693,8.63426) -- (12.5723,8.63632) -- (12.5754,8.6384) -- (12.5785,8.64046) -- (12.5815,8.64254) -- (12.5846,8.6446) --
 (12.5877,8.64668) -- (12.5907,8.64874) -- (12.5938,8.65082) -- (12.5969,8.65289) -- (12.5999,8.65495) -- (12.603,8.65703) -- (12.6061,8.65909) -- (12.6091,8.66117) -- (12.6122,8.66323) -- (12.6153,8.66531) -- (12.6183,8.66737) -- (12.6214,8.66945)
 -- (12.6245,8.67151) -- (12.6275,8.67358) -- (12.6306,8.67566) -- (12.6337,8.67772) -- (12.6367,8.6798) -- (12.6398,8.68186) -- (12.6429,8.68394) -- (12.6459,8.686) -- (12.649,8.68808) -- (12.6521,8.69014) -- (12.6551,8.69221) -- (12.6582,8.69429)
 -- (12.6613,8.69635) -- (12.6643,8.69843) -- (12.6674,8.70049) -- (12.6705,8.70257);
\draw [c,line width=1.8] (12.6705,8.70257) -- (12.6735,8.70463) -- (12.6766,8.70671) -- (12.6797,8.70877) -- (12.6827,8.71084) -- (12.6858,8.71292) -- (12.6889,8.71498) -- (12.6919,8.71706) -- (12.695,8.71912) -- (12.6981,8.7212) -- (12.7011,8.72326)
 -- (12.7042,8.72534) -- (12.7073,8.7274) -- (12.7103,8.72948) -- (12.7134,8.73155) -- (12.7165,8.73361) -- (12.7195,8.73569) -- (12.7226,8.73775) -- (12.7257,8.73983) -- (12.7287,8.74189) -- (12.7318,8.74397) -- (12.7349,8.74603) --
 (12.7379,8.74811) -- (12.741,8.75017) -- (12.7441,8.75224) -- (12.7471,8.75432) -- (12.7502,8.75638) -- (12.7533,8.75846) -- (12.7563,8.76052) -- (12.7594,8.7626) -- (12.7625,8.76466) -- (12.7655,8.76674) -- (12.7686,8.7688) -- (12.7717,8.77087) --
 (12.7747,8.77295) -- (12.7778,8.77501) -- (12.7809,8.77709) -- (12.7839,8.77915) -- (12.787,8.78123) -- (12.7901,8.78329) -- (12.7931,8.78537) -- (12.7962,8.78743) -- (12.7993,8.78951) -- (12.8023,8.79158) -- (12.8054,8.79364) -- (12.8085,8.79572)
 -- (12.8115,8.79778) -- (12.8146,8.79986) -- (12.8177,8.80192) -- (12.8207,8.804);
\draw [c,line width=1.8] (12.8207,8.804) -- (12.8238,8.80606) -- (12.8269,8.80814) -- (12.8299,8.8102) -- (12.833,8.81227) -- (12.8361,8.81435) -- (12.8391,8.81641) -- (12.8422,8.81849) -- (12.8453,8.82055) -- (12.8483,8.82263) -- (12.8514,8.82469)
 -- (12.8545,8.82677) -- (12.8575,8.82883) -- (12.8606,8.8309) -- (12.8637,8.83298) -- (12.8667,8.83504) -- (12.8698,8.83712) -- (12.8729,8.83918) -- (12.8759,8.84126) -- (12.879,8.84332) -- (12.8821,8.8454) -- (12.8851,8.84746) -- (12.8882,8.84953)
 -- (12.8913,8.85161) -- (12.8943,8.85367) -- (12.8974,8.85575) -- (12.9005,8.85781) -- (12.9035,8.85989) -- (12.9066,8.86195) -- (12.9097,8.86403) -- (12.9127,8.86609) -- (12.9158,8.86817) -- (12.9189,8.87024) -- (12.9219,8.8723) -- (12.925,8.87438)
 -- (12.9281,8.87644) -- (12.9311,8.87852) -- (12.9342,8.88058) -- (12.9373,8.88266) -- (12.9403,8.88472) -- (12.9434,8.8868) -- (12.9465,8.88886) -- (12.9495,8.89093) -- (12.9526,8.89301) -- (12.9557,8.89507) -- (12.9587,8.89715) --
 (12.9618,8.89921) -- (12.9649,8.90129) -- (12.9679,8.90335) -- (12.971,8.90543);
\draw [c,line width=1.8] (12.971,8.90543) -- (12.9741,8.90749) -- (12.9771,8.90956) -- (12.9802,8.91164) -- (12.9833,8.9137) -- (12.9863,8.91578) -- (12.9894,8.91784) -- (12.9925,8.91992) -- (12.9955,8.92198) -- (12.9986,8.92406) -- (13.0017,8.92612)
 -- (13.0047,8.92819) -- (13.0078,8.93027) -- (13.0109,8.93233) -- (13.0139,8.93441) -- (13.017,8.93647) -- (13.0201,8.93855) -- (13.0231,8.94061) -- (13.0262,8.94269) -- (13.0293,8.94475) -- (13.0323,8.94683) -- (13.0354,8.9489) -- (13.0385,8.95096)
 -- (13.0415,8.95304) -- (13.0446,8.9551) -- (13.0477,8.95718) -- (13.0507,8.95924) -- (13.0538,8.96132) -- (13.0569,8.96338) -- (13.0599,8.96546) -- (13.063,8.96752) -- (13.0661,8.96959) -- (13.0691,8.97167) -- (13.0722,8.97373) -- (13.0753,8.97581)
 -- (13.0783,8.97787) -- (13.0814,8.97995) -- (13.0845,8.98201) -- (13.0875,8.98409) -- (13.0906,8.98615) -- (13.0937,8.98822) -- (13.0967,8.9903) -- (13.0998,8.99236) -- (13.1029,8.99444) -- (13.1059,8.9965) -- (13.109,8.99858) -- (13.1121,9.00064)
 -- (13.1151,9.00272) -- (13.1182,9.00478) -- (13.1213,9.00686);
\draw [c,line width=1.8] (13.1213,9.00686) -- (13.1243,9.00893) -- (13.1274,9.01099) -- (13.1305,9.01307) -- (13.1335,9.01513) -- (13.1366,9.01721) -- (13.1397,9.01927) -- (13.1427,9.02135) -- (13.1458,9.02341) -- (13.1489,9.02549) --
 (13.1519,9.02755) -- (13.155,9.02962) -- (13.1581,9.0317) -- (13.1611,9.03376) -- (13.1642,9.03584) -- (13.1673,9.0379) -- (13.1703,9.03998) -- (13.1734,9.04204) -- (13.1765,9.04412) -- (13.1795,9.04618) -- (13.1826,9.04825) -- (13.1857,9.05033) --
 (13.1887,9.05239) -- (13.1918,9.05447) -- (13.1949,9.05653) -- (13.1979,9.05861) -- (13.201,9.06067) -- (13.2041,9.06275) -- (13.2071,9.06481) -- (13.2102,9.06688) -- (13.2133,9.06896) -- (13.2163,9.07102) -- (13.2194,9.0731) -- (13.2225,9.07516) --
 (13.2255,9.07724) -- (13.2286,9.0793) -- (13.2317,9.08138) -- (13.2347,9.08344) -- (13.2378,9.08552) -- (13.2409,9.08759) -- (13.2439,9.08965) -- (13.247,9.09173) -- (13.2501,9.09379) -- (13.2531,9.09587) -- (13.2562,9.09793) -- (13.2593,9.10001) --
 (13.2623,9.10207) -- (13.2654,9.10415) -- (13.2685,9.10621) -- (13.2715,9.10828);
\draw [c,line width=1.8] (13.2715,9.10828) -- (13.2746,9.11036) -- (13.2777,9.11242) -- (13.2807,9.1145) -- (13.2838,9.11656) -- (13.2869,9.11864) -- (13.2899,9.1207) -- (13.293,9.12278) -- (13.2961,9.12484) -- (13.2991,9.12691) -- (13.3022,9.12899)
 -- (13.3053,9.13105) -- (13.3083,9.13313) -- (13.3114,9.13519) -- (13.3145,9.13727) -- (13.3175,9.13933) -- (13.3206,9.14141) -- (13.3237,9.14347) -- (13.3267,9.14555) -- (13.3298,9.14762) -- (13.3329,9.14968) -- (13.3359,9.15176) --
 (13.339,9.15382) -- (13.3421,9.1559) -- (13.3451,9.15796) -- (13.3482,9.16004) -- (13.3513,9.1621) -- (13.3543,9.16418) -- (13.3574,9.16624) -- (13.3605,9.16831) -- (13.3635,9.17039) -- (13.3666,9.17245) -- (13.3697,9.17453) -- (13.3727,9.17659) --
 (13.3758,9.17867) -- (13.3789,9.18073) -- (13.3819,9.18281) -- (13.385,9.18487) -- (13.3881,9.18694) -- (13.3911,9.18902) -- (13.3942,9.19108) -- (13.3973,9.19316) -- (13.4003,9.19522) -- (13.4034,9.1973) -- (13.4065,9.19936) -- (13.4095,9.20144) --
 (13.4126,9.2035) -- (13.4157,9.20557) -- (13.4187,9.20765) -- (13.4218,9.20971);
\draw [c,line width=1.8] (13.4218,9.20971) -- (13.4249,9.21179) -- (13.4279,9.21385) -- (13.431,9.21593) -- (13.4341,9.21799) -- (13.4371,9.22007) -- (13.4402,9.22213) -- (13.4433,9.22421) -- (13.4463,9.22628) -- (13.4494,9.22834) --
 (13.4525,9.23042) -- (13.4555,9.23248) -- (13.4586,9.23456) -- (13.4617,9.23662) -- (13.4647,9.2387) -- (13.4678,9.24076) -- (13.4709,9.24284) -- (13.4739,9.2449) -- (13.477,9.24697) -- (13.4801,9.24905) -- (13.4831,9.25111) -- (13.4862,9.25319) --
 (13.4893,9.25525) -- (13.4923,9.25733) -- (13.4954,9.25939) -- (13.4985,9.26147) -- (13.5015,9.26353) -- (13.5046,9.2656) -- (13.5077,9.26768) -- (13.5107,9.26974) -- (13.5138,9.27182) -- (13.5169,9.27388) -- (13.5199,9.27596) -- (13.523,9.27802) --
 (13.5261,9.2801) -- (13.5291,9.28216) -- (13.5322,9.28424) -- (13.5353,9.28631) -- (13.5383,9.28837) -- (13.5414,9.29045) -- (13.5445,9.29251) -- (13.5475,9.29459) -- (13.5506,9.29665) -- (13.5537,9.29873) -- (13.5567,9.30079) -- (13.5598,9.30287)
 -- (13.5629,9.30493) -- (13.5659,9.307) -- (13.569,9.30908) -- (13.5721,9.31114);
\draw [c,line width=1.8] (13.5721,9.31114) -- (13.5751,9.31322) -- (13.5782,9.31528) -- (13.5813,9.31736) -- (13.5843,9.31942) -- (13.5874,9.3215) -- (13.5905,9.32356) -- (13.5935,9.32563) -- (13.5966,9.32771) -- (13.5997,9.32977) --
 (13.6027,9.33185) -- (13.6058,9.33391) -- (13.6089,9.33599) -- (13.6119,9.33805) -- (13.615,9.34013) -- (13.6181,9.34219) -- (13.6211,9.34426) -- (13.6242,9.34634) -- (13.6273,9.3484) -- (13.6303,9.35048) -- (13.6334,9.35254) -- (13.6365,9.35462) --
 (13.6395,9.35668) -- (13.6426,9.35876) -- (13.6457,9.36082) -- (13.6487,9.3629) -- (13.6518,9.36497) -- (13.6549,9.36703) -- (13.6579,9.36911) -- (13.661,9.37117) -- (13.6641,9.37325) -- (13.6671,9.37531) -- (13.6702,9.37739) -- (13.6733,9.37945) --
 (13.6763,9.38153) -- (13.6794,9.38359) -- (13.6825,9.38566) -- (13.6855,9.38774) -- (13.6886,9.3898) -- (13.6917,9.39188) -- (13.6947,9.39394) -- (13.6978,9.39602) -- (13.7009,9.39808) -- (13.7039,9.40016) -- (13.707,9.40222) -- (13.7101,9.40429) --
 (13.7131,9.40637) -- (13.7162,9.40843) -- (13.7193,9.41051) -- (13.7223,9.41257);
\draw [c,line width=1.8] (13.7223,9.41257) -- (13.7254,9.41465) -- (13.7285,9.41671) -- (13.7315,9.41879) -- (13.7346,9.42085) -- (13.7377,9.42292) -- (13.7407,9.425) -- (13.7438,9.42706) -- (13.7469,9.42914) -- (13.7499,9.4312) -- (13.753,9.43328)
 -- (13.7561,9.43534) -- (13.7591,9.43742) -- (13.7622,9.43948) -- (13.7653,9.44156) -- (13.7683,9.44362) -- (13.7714,9.44569) -- (13.7745,9.44777) -- (13.7775,9.44983) -- (13.7806,9.45191) -- (13.7837,9.45397) -- (13.7867,9.45605) --
 (13.7898,9.45811) -- (13.7929,9.46019) -- (13.7959,9.46225) -- (13.799,9.46432) -- (13.8021,9.4664) -- (13.8051,9.46846) -- (13.8082,9.47054) -- (13.8113,9.4726) -- (13.8143,9.47468) -- (13.8174,9.47674) -- (13.8205,9.47882) -- (13.8235,9.48088) --
 (13.8266,9.48295) -- (13.8297,9.48503) -- (13.8327,9.48709) -- (13.8358,9.48917) -- (13.8389,9.49123) -- (13.8419,9.49331) -- (13.845,9.49537) -- (13.8481,9.49745) -- (13.8511,9.49951) -- (13.8542,9.50159) -- (13.8573,9.50366) -- (13.8603,9.50572)
 -- (13.8634,9.5078) -- (13.8665,9.50986) -- (13.8695,9.51194) -- (13.8726,9.514);
\draw [c,line width=1.8] (13.8726,9.514) -- (13.8757,9.51608) -- (13.8787,9.51814) -- (13.8818,9.52022) -- (13.8849,9.52228) -- (13.8879,9.52435) -- (13.891,9.52643) -- (13.8941,9.52849) -- (13.8971,9.53057) -- (13.9002,9.53263) -- (13.9033,9.53471)
 -- (13.9063,9.53677) -- (13.9094,9.53885) -- (13.9125,9.54091) -- (13.9155,9.54298) -- (13.9186,9.54506) -- (13.9217,9.54712) -- (13.9247,9.5492) -- (13.9278,9.55126) -- (13.9309,9.55334) -- (13.9339,9.5554) -- (13.937,9.55748) -- (13.9401,9.55954)
 -- (13.9431,9.56161) -- (13.9462,9.56369) -- (13.9493,9.56575) -- (13.9523,9.56783) -- (13.9554,9.56989) -- (13.9585,9.57197) -- (13.9615,9.57403) -- (13.9646,9.57611) -- (13.9677,9.57817) -- (13.9707,9.58025) -- (13.9738,9.58232) --
 (13.9769,9.58438) -- (13.9799,9.58646) -- (13.983,9.58852) -- (13.9861,9.5906) -- (13.9891,9.59266) -- (13.9922,9.59474) -- (13.9953,9.5968) -- (13.9983,9.59888) -- (14.0014,9.60094) -- (14.0045,9.60301) -- (14.0075,9.60509) -- (14.0106,9.60715) --
 (14.0137,9.60923) -- (14.0167,9.61129) -- (14.0198,9.61337) -- (14.0229,9.61543);
\draw [c,line width=1.8] (14.0229,9.61543) -- (14.0259,9.61751) -- (14.029,9.61957) -- (14.0321,9.62164) -- (14.0351,9.62372) -- (14.0382,9.62578) -- (14.0413,9.62786) -- (14.0443,9.62992) -- (14.0474,9.632) -- (14.0505,9.63406) -- (14.0535,9.63614)
 -- (14.0566,9.6382) -- (14.0597,9.64028) -- (14.0627,9.64235) -- (14.0658,9.64441) -- (14.0689,9.64649) -- (14.0719,9.64855) -- (14.075,9.65063) -- (14.0781,9.65269) -- (14.0811,9.65477) -- (14.0842,9.65683) -- (14.0873,9.65891) -- (14.0903,9.66097)
 -- (14.0934,9.66304) -- (14.0965,9.66512) -- (14.0995,9.66718) -- (14.1026,9.66926) -- (14.1057,9.67132) -- (14.1087,9.6734) -- (14.1118,9.67546) -- (14.1149,9.67754) -- (14.1179,9.6796) -- (14.121,9.68167) -- (14.1241,9.68375) -- (14.1271,9.68581)
 -- (14.1302,9.68789) -- (14.1333,9.68995) -- (14.1363,9.69203) -- (14.1394,9.69409) -- (14.1425,9.69617) -- (14.1455,9.69823) -- (14.1486,9.7003) -- (14.1517,9.70238) -- (14.1547,9.70444) -- (14.1578,9.70652) -- (14.1609,9.70858) --
 (14.1639,9.71066) -- (14.167,9.71272) -- (14.1701,9.7148) -- (14.1731,9.71686);
\draw [c,line width=1.8] (14.1731,9.71686) -- (14.1762,9.71894) -- (14.1793,9.72101) -- (14.1823,9.72307) -- (14.1854,9.72515) -- (14.1885,9.72721) -- (14.1915,9.72929) -- (14.1946,9.73135) -- (14.1977,9.73343) -- (14.2007,9.73549) --
 (14.2038,9.73757) -- (14.2069,9.73963) -- (14.2099,9.7417) -- (14.213,9.74378) -- (14.2161,9.74584) -- (14.2191,9.74792) -- (14.2222,9.74998) -- (14.2253,9.75206) -- (14.2283,9.75412) -- (14.2314,9.7562) -- (14.2345,9.75826) -- (14.2375,9.76033) --
 (14.2406,9.76241) -- (14.2437,9.76447) -- (14.2467,9.76655) -- (14.2498,9.76861) -- (14.2529,9.77069) -- (14.2559,9.77275) -- (14.259,9.77483) -- (14.2621,9.77689) -- (14.2651,9.77896) -- (14.2682,9.78104) -- (14.2713,9.7831) -- (14.2743,9.78518) --
 (14.2774,9.78724) -- (14.2805,9.78932) -- (14.2835,9.79138) -- (14.2866,9.79346) -- (14.2897,9.79552) -- (14.2927,9.7976) -- (14.2958,9.79966) -- (14.2989,9.80173) -- (14.3019,9.80381) -- (14.305,9.80587) -- (14.3081,9.80795) -- (14.3111,9.81001) --
 (14.3142,9.81209) -- (14.3173,9.81415) -- (14.3203,9.81623) -- (14.3234,9.81829);
\draw [c,line width=1.8] (14.3234,9.81829) -- (14.3265,9.82036) -- (14.3295,9.82244) -- (14.3326,9.8245) -- (14.3357,9.82658) -- (14.3387,9.82864) -- (14.3418,9.83072) -- (14.3449,9.83278) -- (14.3479,9.83486) -- (14.351,9.83692) -- (14.3541,9.83899)
 -- (14.3571,9.84107) -- (14.3602,9.84313) -- (14.3633,9.84521) -- (14.3663,9.84727) -- (14.3694,9.84935) -- (14.3725,9.85141) -- (14.3755,9.85349) -- (14.3786,9.85555) -- (14.3817,9.85763) -- (14.3847,9.8597) -- (14.3878,9.86176) --
 (14.3909,9.86384) -- (14.3939,9.8659) -- (14.397,9.86798) -- (14.4001,9.87004) -- (14.4031,9.87212) -- (14.4062,9.87418) -- (14.4093,9.87626) -- (14.4123,9.87832) -- (14.4154,9.88039) -- (14.4185,9.88247) -- (14.4215,9.88453) -- (14.4246,9.88661) --
 (14.4277,9.88867) -- (14.4307,9.89075) -- (14.4338,9.89281) -- (14.4369,9.89489) -- (14.4399,9.89695) -- (14.443,9.89902) -- (14.4461,9.9011) -- (14.4491,9.90316) -- (14.4522,9.90524) -- (14.4553,9.9073) -- (14.4583,9.90938) -- (14.4614,9.91144) --
 (14.4645,9.91352) -- (14.4675,9.91558) -- (14.4706,9.91765) -- (14.4737,9.91973);
\draw [c,line width=1.8] (14.4737,9.91973) -- (14.4767,9.92179) -- (14.4798,9.92387) -- (14.4829,9.92593) -- (14.4859,9.92801) -- (14.489,9.93007) -- (14.4921,9.93215) -- (14.4951,9.93421) -- (14.4982,9.93629) -- (14.5013,9.93835) --
 (14.5043,9.94042) -- (14.5074,9.9425) -- (14.5105,9.94456) -- (14.5135,9.94664) -- (14.5166,9.9487) -- (14.5197,9.95078) -- (14.5227,9.95284) -- (14.5258,9.95492) -- (14.5289,9.95698) -- (14.5319,9.95905) -- (14.535,9.96113) -- (14.5381,9.96319) --
 (14.5411,9.96527) -- (14.5442,9.96733) -- (14.5473,9.96941) -- (14.5503,9.97147) -- (14.5534,9.97355) -- (14.5565,9.97561) -- (14.5595,9.97768) -- (14.5626,9.97976) -- (14.5657,9.98182) -- (14.5687,9.9839) -- (14.5718,9.98596) -- (14.5749,9.98804)
 -- (14.5779,9.9901) -- (14.581,9.99218) -- (14.5841,9.99424) -- (14.5871,9.99632) -- (14.5902,9.99839) -- (14.5933,10.0005) -- (14.5963,10.0025) -- (14.5994,10.0046) -- (14.6025,10.0067) -- (14.6055,10.0087) -- (14.6086,10.0108) -- (14.6117,10.0129)
 -- (14.6147,10.0149) -- (14.6178,10.017) -- (14.6209,10.0191) -- (14.6239,10.0212);
\draw [c,line width=1.8] (14.6239,10.0212) -- (14.627,10.0232) -- (14.6301,10.0253) -- (14.6331,10.0274) -- (14.6362,10.0294) -- (14.6393,10.0315) -- (14.6423,10.0336) -- (14.6454,10.0356) -- (14.6485,10.0377) -- (14.6515,10.0398) --
 (14.6546,10.0419) -- (14.6577,10.0439) -- (14.6607,10.046) -- (14.6638,10.0481) -- (14.6669,10.0501) -- (14.6699,10.0522) -- (14.673,10.0543) -- (14.6761,10.0563) -- (14.6791,10.0584) -- (14.6822,10.0605) -- (14.6853,10.0626) -- (14.6883,10.0646) --
 (14.6914,10.0667) -- (14.6945,10.0688) -- (14.6975,10.0708) -- (14.7006,10.0729) -- (14.7037,10.075) -- (14.7067,10.077) -- (14.7098,10.0791) -- (14.7129,10.0812) -- (14.7159,10.0833) -- (14.719,10.0853) -- (14.7221,10.0874) -- (14.7251,10.0895) --
 (14.7282,10.0915) -- (14.7313,10.0936) -- (14.7343,10.0957) -- (14.7374,10.0977) -- (14.7405,10.0998) -- (14.7435,10.1019) -- (14.7466,10.104) -- (14.7497,10.106) -- (14.7527,10.1081) -- (14.7558,10.1102) -- (14.7589,10.1122) -- (14.7619,10.1143) --
 (14.765,10.1164) -- (14.7681,10.1184) -- (14.7711,10.1205) -- (14.7742,10.1226);
\draw [c,line width=1.8] (14.7742,10.1226) -- (14.7773,10.1247) -- (14.7803,10.1267) -- (14.7834,10.1288) -- (14.7865,10.1309) -- (14.7895,10.1329) -- (14.7926,10.135) -- (14.7957,10.1371) -- (14.7987,10.1391) -- (14.8018,10.1412) --
 (14.8049,10.1433) -- (14.8079,10.1454) -- (14.811,10.1474) -- (14.8141,10.1495) -- (14.8171,10.1516) -- (14.8202,10.1536) -- (14.8233,10.1557) -- (14.8263,10.1578) -- (14.8294,10.1598) -- (14.8325,10.1619) -- (14.8355,10.164) -- (14.8386,10.1661) --
 (14.8417,10.1681) -- (14.8447,10.1702) -- (14.8478,10.1723) -- (14.8509,10.1743) -- (14.8539,10.1764) -- (14.857,10.1785) -- (14.8601,10.1805) -- (14.8631,10.1826) -- (14.8662,10.1847) -- (14.8693,10.1868) -- (14.8723,10.1888) -- (14.8754,10.1909)
 -- (14.8785,10.193) -- (14.8815,10.195) -- (14.8846,10.1971) -- (14.8877,10.1992) -- (14.8907,10.2012) -- (14.8938,10.2033) -- (14.8969,10.2054) -- (14.8999,10.2075) -- (14.903,10.2095) -- (14.9061,10.2116) -- (14.9091,10.2137) -- (14.9122,10.2157)
 -- (14.9153,10.2178) -- (14.9183,10.2199) -- (14.9214,10.2219) -- (14.9245,10.224);
\draw [c,line width=1.8] (14.9245,10.224) -- (14.9275,10.2261) -- (14.9306,10.2282) -- (14.9337,10.2302) -- (14.9367,10.2323) -- (14.9398,10.2344) -- (14.9429,10.2364) -- (14.9459,10.2385) -- (14.949,10.2406) -- (14.9521,10.2426) -- (14.9551,10.2447)
 -- (14.9582,10.2468) -- (14.9613,10.2489) -- (14.9643,10.2509) -- (14.9674,10.253) -- (14.9705,10.2551) -- (14.9735,10.2571) -- (14.9766,10.2592) -- (14.9797,10.2613) -- (14.9827,10.2633) -- (14.9858,10.2654) -- (14.9889,10.2675) --
 (14.9919,10.2696) -- (14.995,10.2716) -- (14.9981,10.2737) -- (15.0011,10.2758) -- (15.0042,10.2778) -- (15.0073,10.2799) -- (15.0103,10.282) -- (15.0134,10.284) -- (15.0165,10.2861) -- (15.0195,10.2882) -- (15.0226,10.2903) -- (15.0257,10.2923) --
 (15.0287,10.2944) -- (15.0318,10.2965) -- (15.0349,10.2985) -- (15.0379,10.3006) -- (15.041,10.3027) -- (15.0441,10.3047) -- (15.0471,10.3068) -- (15.0502,10.3089) -- (15.0533,10.311) -- (15.0563,10.313) -- (15.0594,10.3151) -- (15.0625,10.3172) --
 (15.0655,10.3192) -- (15.0686,10.3213) -- (15.0717,10.3234) -- (15.0747,10.3254);
\draw [c,line width=1.8] (15.0747,10.3254) -- (15.0778,10.3275) -- (15.0809,10.3296) -- (15.0839,10.3317) -- (15.087,10.3337) -- (15.0901,10.3358) -- (15.0931,10.3379) -- (15.0962,10.3399) -- (15.0993,10.342) -- (15.1023,10.3441) -- (15.1054,10.3461)
 -- (15.1085,10.3482) -- (15.1115,10.3503) -- (15.1146,10.3524) -- (15.1177,10.3544) -- (15.1207,10.3565) -- (15.1238,10.3586) -- (15.1269,10.3606) -- (15.1299,10.3627) -- (15.133,10.3648) -- (15.1361,10.3668) -- (15.1391,10.3689) -- (15.1422,10.371)
 -- (15.1453,10.3731) -- (15.1483,10.3751) -- (15.1514,10.3772) -- (15.1545,10.3793) -- (15.1575,10.3813) -- (15.1606,10.3834) -- (15.1637,10.3855) -- (15.1667,10.3875) -- (15.1698,10.3896) -- (15.1729,10.3917) -- (15.1759,10.3938) --
 (15.179,10.3958) -- (15.1821,10.3979) -- (15.1851,10.4) -- (15.1882,10.402) -- (15.1913,10.4041) -- (15.1943,10.4062) -- (15.1974,10.4082) -- (15.2005,10.4103) -- (15.2035,10.4124) -- (15.2066,10.4145) -- (15.2097,10.4165) -- (15.2127,10.4186) --
 (15.2158,10.4207) -- (15.2189,10.4227) -- (15.2219,10.4248) -- (15.225,10.4269);
\draw [c,line width=1.8] (15.225,10.4269) -- (15.2281,10.4289) -- (15.2311,10.431) -- (15.2342,10.4331) -- (15.2373,10.4352) -- (15.2403,10.4372) -- (15.2434,10.4393) -- (15.2465,10.4414) -- (15.2495,10.4434) -- (15.2526,10.4455) -- (15.2557,10.4476)
 -- (15.2587,10.4496) -- (15.2618,10.4517) -- (15.2649,10.4538) -- (15.2679,10.4559) -- (15.271,10.4579) -- (15.2741,10.46) -- (15.2771,10.4621) -- (15.2802,10.4641) -- (15.2833,10.4662) -- (15.2863,10.4683) -- (15.2894,10.4703) -- (15.2925,10.4724)
 -- (15.2955,10.4745) -- (15.2986,10.4766) -- (15.3017,10.4786) -- (15.3047,10.4807) -- (15.3078,10.4828) -- (15.3109,10.4848) -- (15.3139,10.4869) -- (15.317,10.489) -- (15.3201,10.491) -- (15.3231,10.4931) -- (15.3262,10.4952) -- (15.3293,10.4973)
 -- (15.3323,10.4993) -- (15.3354,10.5014) -- (15.3385,10.5035) -- (15.3415,10.5055) -- (15.3446,10.5076) -- (15.3477,10.5097) -- (15.3507,10.5117) -- (15.3538,10.5138) -- (15.3569,10.5159) -- (15.3599,10.518) -- (15.363,10.52) -- (15.3661,10.5221)
 -- (15.3691,10.5242) -- (15.3722,10.5262) -- (15.3753,10.5283);
\draw [c,line width=1.8] (15.3753,10.5283) -- (15.3783,10.5304) -- (15.3814,10.5324) -- (15.3845,10.5345) -- (15.3875,10.5366) -- (15.3906,10.5387) -- (15.3937,10.5407) -- (15.3967,10.5428) -- (15.3998,10.5449) -- (15.4029,10.5469) --
 (15.4059,10.549) -- (15.409,10.5511) -- (15.4121,10.5531) -- (15.4151,10.5552) -- (15.4182,10.5573) -- (15.4213,10.5594) -- (15.4243,10.5614) -- (15.4274,10.5635) -- (15.4305,10.5656) -- (15.4335,10.5676) -- (15.4366,10.5697) -- (15.4397,10.5718) --
 (15.4427,10.5738) -- (15.4458,10.5759) -- (15.4489,10.578) -- (15.4519,10.5801) -- (15.455,10.5821) -- (15.4581,10.5842) -- (15.4611,10.5863) -- (15.4642,10.5883) -- (15.4673,10.5904) -- (15.4703,10.5925) -- (15.4734,10.5945) -- (15.4765,10.5966) --
 (15.4795,10.5987) -- (15.4826,10.6008) -- (15.4857,10.6028) -- (15.4887,10.6049) -- (15.4918,10.607) -- (15.4949,10.609) -- (15.4979,10.6111) -- (15.501,10.6132) -- (15.5041,10.6152) -- (15.5071,10.6173) -- (15.5102,10.6194) -- (15.5133,10.6215) --
 (15.5163,10.6235) -- (15.5194,10.6256) -- (15.5225,10.6277) -- (15.5255,10.6297);
\draw [c,line width=1.8] (15.5255,10.6297) -- (15.5286,10.6318) -- (15.5317,10.6339) -- (15.5347,10.6359) -- (15.5378,10.638) -- (15.5409,10.6401) -- (15.5439,10.6422) -- (15.547,10.6442) -- (15.5501,10.6463) -- (15.5531,10.6484) -- (15.5562,10.6504)
 -- (15.5593,10.6525) -- (15.5623,10.6546) -- (15.5654,10.6566) -- (15.5685,10.6587) -- (15.5715,10.6608) -- (15.5746,10.6629) -- (15.5777,10.6649) -- (15.5807,10.667) -- (15.5838,10.6691) -- (15.5869,10.6711) -- (15.5899,10.6732) -- (15.593,10.6753)
 -- (15.5961,10.6773) -- (15.5991,10.6794) -- (15.6022,10.6815) -- (15.6053,10.6836) -- (15.6083,10.6856) -- (15.6114,10.6877) -- (15.6145,10.6898) -- (15.6175,10.6918) -- (15.6206,10.6939) -- (15.6237,10.696) -- (15.6267,10.698) -- (15.6298,10.7001)
 -- (15.6329,10.7022) -- (15.6359,10.7043) -- (15.639,10.7063) -- (15.6421,10.7084) -- (15.6451,10.7105) -- (15.6482,10.7125) -- (15.6513,10.7146) -- (15.6543,10.7167) -- (15.6574,10.7187) -- (15.6605,10.7208) -- (15.6635,10.7229) -- (15.6666,10.725)
 -- (15.6697,10.727) -- (15.6727,10.7291) -- (15.6758,10.7312);
\draw [c,line width=1.8] (15.6758,10.7312) -- (15.6789,10.7332) -- (15.6819,10.7353) -- (15.685,10.7374) -- (15.6881,10.7394) -- (15.6911,10.7415) -- (15.6942,10.7436) -- (15.6973,10.7457) -- (15.7003,10.7477) -- (15.7034,10.7498) --
 (15.7065,10.7519) -- (15.7095,10.7539) -- (15.7126,10.756) -- (15.7157,10.7581) -- (15.7187,10.7601) -- (15.7218,10.7622) -- (15.7249,10.7643) -- (15.7279,10.7664) -- (15.731,10.7684) -- (15.7341,10.7705) -- (15.7371,10.7726) -- (15.7402,10.7746) --
 (15.7433,10.7767) -- (15.7463,10.7788) -- (15.7494,10.7808) -- (15.7525,10.7829) -- (15.7555,10.785) -- (15.7586,10.7871) -- (15.7617,10.7891) -- (15.7647,10.7912) -- (15.7678,10.7933) -- (15.7709,10.7953) -- (15.7739,10.7974) -- (15.777,10.7995) --
 (15.7801,10.8015) -- (15.7831,10.8036) -- (15.7862,10.8057) -- (15.7893,10.8078) -- (15.7923,10.8098) -- (15.7954,10.8119) -- (15.7985,10.814) -- (15.8015,10.816) -- (15.8046,10.8181) -- (15.8077,10.8202) -- (15.8107,10.8222) -- (15.8138,10.8243) --
 (15.8169,10.8264) -- (15.8199,10.8285) -- (15.823,10.8305) -- (15.8261,10.8326);
\draw [c,line width=1.8] (15.8261,10.8326) -- (15.8291,10.8347) -- (15.8322,10.8367) -- (15.8353,10.8388) -- (15.8383,10.8409) -- (15.8414,10.8429) -- (15.8445,10.845) -- (15.8475,10.8471) -- (15.8506,10.8492) -- (15.8537,10.8512) --
 (15.8567,10.8533) -- (15.8598,10.8554) -- (15.8629,10.8574) -- (15.8659,10.8595) -- (15.869,10.8616) -- (15.8721,10.8636) -- (15.8751,10.8657) -- (15.8782,10.8678) -- (15.8813,10.8699) -- (15.8843,10.8719) -- (15.8874,10.874) -- (15.8905,10.8761) --
 (15.8935,10.8781) -- (15.8966,10.8802) -- (15.8997,10.8823) -- (15.9027,10.8843) -- (15.9058,10.8864) -- (15.9089,10.8885) -- (15.9119,10.8906) -- (15.915,10.8926) -- (15.9181,10.8947) -- (15.9211,10.8968) -- (15.9242,10.8988) -- (15.9273,10.9009)
 -- (15.9303,10.903) -- (15.9334,10.905) -- (15.9365,10.9071) -- (15.9395,10.9092) -- (15.9426,10.9113) -- (15.9457,10.9133) -- (15.9487,10.9154) -- (15.9518,10.9175) -- (15.9549,10.9195) -- (15.9579,10.9216) -- (15.961,10.9237) -- (15.9641,10.9257)
 -- (15.9671,10.9278) -- (15.9702,10.9299) -- (15.9733,10.932) -- (15.9763,10.934);
\draw [c,line width=1.8] (15.9763,10.934) -- (15.9794,10.9361) -- (15.9825,10.9382) -- (15.9855,10.9402) -- (15.9886,10.9423) -- (15.9917,10.9444) -- (15.9947,10.9464) -- (15.9978,10.9485) -- (16.0009,10.9506) -- (16.0039,10.9527) -- (16.007,10.9547)
 -- (16.0101,10.9568) -- (16.0131,10.9589) -- (16.0162,10.9609) -- (16.0193,10.963) -- (16.0223,10.9651) -- (16.0254,10.9671) -- (16.0285,10.9692) -- (16.0315,10.9713) -- (16.0346,10.9734) -- (16.0377,10.9754) -- (16.0407,10.9775) --
 (16.0438,10.9796) -- (16.0469,10.9816) -- (16.0499,10.9837) -- (16.053,10.9858) -- (16.0561,10.9878) -- (16.0591,10.9899) -- (16.0622,10.992) -- (16.0653,10.9941) -- (16.0683,10.9961) -- (16.0714,10.9982) -- (16.0745,11.0003) -- (16.0775,11.0023) --
 (16.0806,11.0044) -- (16.0837,11.0065) -- (16.0867,11.0085) -- (16.0898,11.0106) -- (16.0929,11.0127) -- (16.0959,11.0148) -- (16.099,11.0168) -- (16.1021,11.0189) -- (16.1051,11.021) -- (16.1082,11.023) -- (16.1113,11.0251) -- (16.1143,11.0272) --
 (16.1174,11.0292) -- (16.1205,11.0313) -- (16.1235,11.0334) -- (16.1266,11.0355);
\draw [c,line width=1.8] (16.1266,11.0355) -- (16.1297,11.0375) -- (16.1327,11.0396) -- (16.1358,11.0417) -- (16.1389,11.0437) -- (16.1419,11.0458) -- (16.145,11.0479) -- (16.1481,11.0499) -- (16.1511,11.052) -- (16.1542,11.0541) -- (16.1573,11.0562)
 -- (16.1603,11.0582) -- (16.1634,11.0603) -- (16.1665,11.0624) -- (16.1695,11.0644) -- (16.1726,11.0665) -- (16.1757,11.0686) -- (16.1787,11.0706) -- (16.1818,11.0727) -- (16.1849,11.0748) -- (16.1879,11.0769) -- (16.191,11.0789) -- (16.1941,11.081)
 -- (16.1971,11.0831) -- (16.2002,11.0851) -- (16.2033,11.0872) -- (16.2063,11.0893) -- (16.2094,11.0913) -- (16.2125,11.0934) -- (16.2155,11.0955) -- (16.2186,11.0976) -- (16.2217,11.0996) -- (16.2247,11.1017) -- (16.2278,11.1038) --
 (16.2309,11.1058) -- (16.2339,11.1079) -- (16.237,11.11) -- (16.2401,11.112) -- (16.2431,11.1141) -- (16.2462,11.1162) -- (16.2493,11.1183) -- (16.2523,11.1203) -- (16.2554,11.1224) -- (16.2585,11.1245) -- (16.2615,11.1265) -- (16.2646,11.1286) --
 (16.2677,11.1307) -- (16.2707,11.1327) -- (16.2738,11.1348) -- (16.2769,11.1369);
\draw [c,line width=1.8] (16.2769,11.1369) -- (16.2799,11.139) -- (16.283,11.141) -- (16.2861,11.1431) -- (16.2891,11.1452) -- (16.2922,11.1472) -- (16.2953,11.1493) -- (16.2983,11.1514) -- (16.3014,11.1534) -- (16.3045,11.1555) -- (16.3075,11.1576)
 -- (16.3106,11.1597) -- (16.3137,11.1617) -- (16.3167,11.1638) -- (16.3198,11.1659) -- (16.3229,11.1679) -- (16.3259,11.17) -- (16.329,11.1721) -- (16.3321,11.1741) -- (16.3351,11.1762) -- (16.3382,11.1783) -- (16.3413,11.1804) -- (16.3443,11.1824)
 -- (16.3474,11.1845) -- (16.3505,11.1866) -- (16.3535,11.1886) -- (16.3566,11.1907) -- (16.3597,11.1928) -- (16.3627,11.1948) -- (16.3658,11.1969) -- (16.3689,11.199) -- (16.3719,11.2011) -- (16.375,11.2031) -- (16.3781,11.2052) -- (16.3811,11.2073)
 -- (16.3842,11.2093) -- (16.3873,11.2114) -- (16.3903,11.2135) -- (16.3934,11.2155) -- (16.3965,11.2176) -- (16.3995,11.2197) -- (16.4026,11.2218) -- (16.4057,11.2238) -- (16.4087,11.2259) -- (16.4118,11.228) -- (16.4149,11.23) -- (16.4179,11.2321)
 -- (16.421,11.2342) -- (16.4241,11.2362) -- (16.4271,11.2383);
\draw [c,line width=1.8] (16.4271,11.2383) -- (16.4302,11.2404) -- (16.4333,11.2425) -- (16.4363,11.2445) -- (16.4394,11.2466) -- (16.4425,11.2487) -- (16.4455,11.2507) -- (16.4486,11.2528) -- (16.4517,11.2549) -- (16.4547,11.2569) --
 (16.4578,11.259) -- (16.4609,11.2611) -- (16.4639,11.2632) -- (16.467,11.2652) -- (16.4701,11.2673) -- (16.4731,11.2694) -- (16.4762,11.2714) -- (16.4793,11.2735) -- (16.4823,11.2756) -- (16.4854,11.2776) -- (16.4885,11.2797) -- (16.4915,11.2818) --
 (16.4946,11.2839) -- (16.4977,11.2859) -- (16.5007,11.288) -- (16.5038,11.2901) -- (16.5069,11.2921) -- (16.5099,11.2942) -- (16.513,11.2963) -- (16.5161,11.2983) -- (16.5191,11.3004) -- (16.5222,11.3025) -- (16.5253,11.3046) -- (16.5283,11.3066) --
 (16.5314,11.3087) -- (16.5345,11.3108) -- (16.5375,11.3128) -- (16.5406,11.3149) -- (16.5437,11.317) -- (16.5467,11.319) -- (16.5498,11.3211) -- (16.5529,11.3232) -- (16.5559,11.3253) -- (16.559,11.3273) -- (16.5621,11.3294) -- (16.5651,11.3315) --
 (16.5682,11.3335) -- (16.5713,11.3356) -- (16.5743,11.3377) -- (16.5774,11.3397);
\draw [c,line width=1.8] (16.5774,11.3397) -- (16.5805,11.3418) -- (16.5835,11.3439) -- (16.5866,11.346) -- (16.5897,11.348) -- (16.5927,11.3501) -- (16.5958,11.3522) -- (16.5989,11.3542) -- (16.6019,11.3563) -- (16.605,11.3584) -- (16.6081,11.3604)
 -- (16.6111,11.3625) -- (16.6142,11.3646) -- (16.6173,11.3667) -- (16.6203,11.3687) -- (16.6234,11.3708) -- (16.6265,11.3729) -- (16.6295,11.3749) -- (16.6326,11.377) -- (16.6357,11.3791) -- (16.6387,11.3811) -- (16.6418,11.3832) --
 (16.6449,11.3853) -- (16.6479,11.3874) -- (16.651,11.3894) -- (16.6541,11.3915) -- (16.6571,11.3936) -- (16.6602,11.3956) -- (16.6633,11.3977) -- (16.6663,11.3998) -- (16.6694,11.4018) -- (16.6725,11.4039) -- (16.6755,11.406) -- (16.6786,11.4081) --
 (16.6817,11.4101) -- (16.6847,11.4122) -- (16.6878,11.4143) -- (16.6909,11.4163) -- (16.6939,11.4184) -- (16.697,11.4205) -- (16.7001,11.4225) -- (16.7031,11.4246) -- (16.7062,11.4267) -- (16.7093,11.4288) -- (16.7123,11.4308) -- (16.7154,11.4329)
 -- (16.7185,11.435) -- (16.7215,11.437) -- (16.7246,11.4391) -- (16.7277,11.4412);
\draw [c,line width=1.8] (16.7277,11.4412) -- (16.7307,11.4432) -- (16.7338,11.4453) -- (16.7369,11.4474) -- (16.7399,11.4495) -- (16.743,11.4515) -- (16.7461,11.4536) -- (16.7491,11.4557) -- (16.7522,11.4577) -- (16.7553,11.4598) --
 (16.7583,11.4619) -- (16.7614,11.4639) -- (16.7645,11.466) -- (16.7675,11.4681) -- (16.7706,11.4702) -- (16.7737,11.4722) -- (16.7767,11.4743) -- (16.7798,11.4764) -- (16.7829,11.4784) -- (16.7859,11.4805) -- (16.789,11.4826) -- (16.7921,11.4846) --
 (16.7951,11.4867) -- (16.7982,11.4888) -- (16.8013,11.4909) -- (16.8043,11.4929) -- (16.8074,11.495) -- (16.8105,11.4971) -- (16.8135,11.4991) -- (16.8166,11.5012) -- (16.8197,11.5033) -- (16.8227,11.5053) -- (16.8258,11.5074) -- (16.8289,11.5095)
 -- (16.8319,11.5116) -- (16.835,11.5136) -- (16.8381,11.5157) -- (16.8411,11.5178) -- (16.8442,11.5198) -- (16.8473,11.5219) -- (16.8503,11.524) -- (16.8534,11.526) -- (16.8565,11.5281) -- (16.8595,11.5302) -- (16.8626,11.5323) -- (16.8657,11.5343)
 -- (16.8687,11.5364) -- (16.8718,11.5385) -- (16.8749,11.5405) -- (16.8779,11.5426);
\draw [c,line width=1.8] (16.8779,11.5426) -- (16.881,11.5447) -- (16.8841,11.5467) -- (16.8871,11.5488) -- (16.8902,11.5509) -- (16.8933,11.553) -- (16.8963,11.555) -- (16.8994,11.5571) -- (16.9025,11.5592) -- (16.9055,11.5612) -- (16.9086,11.5633)
 -- (16.9117,11.5654) -- (16.9147,11.5674) -- (16.9178,11.5695) -- (16.9209,11.5716) -- (16.9239,11.5737) -- (16.927,11.5757) -- (16.9301,11.5778) -- (16.9331,11.5799) -- (16.9362,11.5819) -- (16.9393,11.584) -- (16.9423,11.5861) -- (16.9454,11.5881)
 -- (16.9485,11.5902) -- (16.9515,11.5923) -- (16.9546,11.5944) -- (16.9577,11.5964) -- (16.9607,11.5985) -- (16.9638,11.6006) -- (16.9669,11.6026) -- (16.9699,11.6047) -- (16.973,11.6068) -- (16.9761,11.6088) -- (16.9791,11.6109) -- (16.9822,11.613)
 -- (16.9853,11.6151) -- (16.9883,11.6171) -- (16.9914,11.6192) -- (16.9945,11.6213) -- (16.9975,11.6233) -- (17.0006,11.6254) -- (17.0037,11.6275) -- (17.0067,11.6295) -- (17.0098,11.6316) -- (17.0129,11.6337) -- (17.0159,11.6358) --
 (17.019,11.6378) -- (17.0221,11.6399) -- (17.0251,11.642) -- (17.0282,11.644);
\draw [c,line width=1.8] (17.0282,11.644) -- (17.0313,11.6461) -- (17.0343,11.6482) -- (17.0374,11.6502) -- (17.0405,11.6523) -- (17.0435,11.6544) -- (17.0466,11.6565) -- (17.0497,11.6585) -- (17.0527,11.6606) -- (17.0558,11.6627) --
 (17.0589,11.6647) -- (17.0619,11.6668) -- (17.065,11.6689) -- (17.0681,11.6709) -- (17.0711,11.673) -- (17.0742,11.6751) -- (17.0773,11.6772) -- (17.0803,11.6792) -- (17.0834,11.6813) -- (17.0865,11.6834) -- (17.0895,11.6854) -- (17.0926,11.6875) --
 (17.0957,11.6896) -- (17.0987,11.6916) -- (17.1018,11.6937) -- (17.1049,11.6958) -- (17.1079,11.6979) -- (17.111,11.6999) -- (17.1141,11.702) -- (17.1171,11.7041) -- (17.1202,11.7061) -- (17.1233,11.7082) -- (17.1263,11.7103) -- (17.1294,11.7123) --
 (17.1325,11.7144) -- (17.1355,11.7165) -- (17.1386,11.7186) -- (17.1417,11.7206) -- (17.1447,11.7227) -- (17.1478,11.7248) -- (17.1509,11.7268) -- (17.1539,11.7289) -- (17.157,11.731) -- (17.1601,11.733) -- (17.1631,11.7351) -- (17.1662,11.7372) --
 (17.1693,11.7393) -- (17.1723,11.7413) -- (17.1754,11.7434) -- (17.1785,11.7455);
\draw [c,line width=1.8] (17.1785,11.7455) -- (17.1815,11.7475) -- (17.1846,11.7496) -- (17.1877,11.7517) -- (17.1907,11.7537) -- (17.1938,11.7558) -- (17.1969,11.7579) -- (17.1999,11.76) -- (17.203,11.762) -- (17.2061,11.7641) -- (17.2091,11.7662)
 -- (17.2122,11.7682) -- (17.2153,11.7703) -- (17.2183,11.7724) -- (17.2214,11.7744) -- (17.2245,11.7765) -- (17.2275,11.7786) -- (17.2306,11.7807) -- (17.2337,11.7827) -- (17.2367,11.7848) -- (17.2398,11.7869) -- (17.2429,11.7889) --
 (17.2459,11.791) -- (17.249,11.7931) -- (17.2521,11.7951) -- (17.2551,11.7972) -- (17.2582,11.7993) -- (17.2613,11.8014) -- (17.2643,11.8034) -- (17.2674,11.8055) -- (17.2705,11.8076) -- (17.2735,11.8096) -- (17.2766,11.8117) -- (17.2797,11.8138) --
 (17.2827,11.8158) -- (17.2858,11.8179) -- (17.2889,11.82) -- (17.2919,11.8221) -- (17.295,11.8241) -- (17.2981,11.8262) -- (17.3011,11.8283) -- (17.3042,11.8303) -- (17.3073,11.8324) -- (17.3103,11.8345) -- (17.3134,11.8365) -- (17.3165,11.8386) --
 (17.3195,11.8407) -- (17.3226,11.8428) -- (17.3257,11.8448) -- (17.3287,11.8469);
\draw [c,line width=1.8] (17.3287,11.8469) -- (17.3318,11.849);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2.00001,13.5) -- (17.1272,13.5);
\draw [c,line width=0.9] (2.00001,13.1596) -- (2.00001,13.5);
\draw [c,line width=0.9] (2.04782,13.3298) -- (2.04782,13.5);
\draw [c,line width=0.9] (2.16236,13.3298) -- (2.16236,13.5);
\draw [c,line width=0.9] (2.33515,13.3298) -- (2.33515,13.5);
\draw [c,line width=0.9] (2.56232,13.1596) -- (2.56232,13.5);
\draw [c,line width=0.9] (2.84084,13.3298) -- (2.84084,13.5);
\draw [c,line width=0.9] (3.1686,13.3298) -- (3.1686,13.5);
\draw [c,line width=0.9] (3.5444,13.3298) -- (3.5444,13.5);
\draw [c,line width=0.9] (3.96548,13.1596) -- (3.96548,13.5);
\draw [c,line width=0.9] (4.43012,13.3298) -- (4.43012,13.5);
\draw [c,line width=0.9] (4.93964,13.3298) -- (4.93964,13.5);
\draw [c,line width=0.9] (5.49008,13.3298) -- (5.49008,13.5);
\draw [c,line width=0.9] (6.08276,13.1596) -- (6.08276,13.5);
\draw [c,line width=0.9] (6.71504,13.3298) -- (6.71504,13.5);
\draw [c,line width=0.9] (7.3856,13.3298) -- (7.3856,13.5);
\draw [c,line width=0.9] (8.09576,13.3298) -- (8.09576,13.5);
\draw [c,line width=0.9] (8.84288,13.1596) -- (8.84288,13.5);
\draw [c,line width=0.9] (9.62564,13.3298) -- (9.62564,13.5);
\draw [c,line width=0.9] (10.4454,13.3298) -- (10.4454,13.5);
\draw [c,line width=0.9] (11.2994,13.3298) -- (11.2994,13.5);
\draw [c,line width=0.9] (12.1878,13.1596) -- (12.1878,13.5);
\draw [c,line width=0.9] (13.1105,13.3298) -- (13.1105,13.5);
\draw [c,line width=0.9] (14.0666,13.3298) -- (14.0666,13.5);
\draw [c,line width=0.9] (15.0554,13.3298) -- (15.0554,13.5);
\draw [c,line width=0.9] (16.0759,13.1596) -- (16.0759,13.5);
\draw [c,line width=0.9] (16.0759,13.1596) -- (16.0759,13.5);
\draw [c,line width=0.9] (17.1272,13.3298) -- (17.1272,13.5);
\draw [anchor=base] (2.00001,13.6904) node[scale=1.66573, color=c, rotate=0]{0};
\draw [anchor=base] (2.56232,13.6904) node[scale=1.66573, color=c, rotate=0]{20};
\draw [anchor=base] (3.96548,13.6904) node[scale=1.66573, color=c, rotate=0]{40};
\draw [anchor=base] (6.08276,13.6904) node[scale=1.66573, color=c, rotate=0]{60};
\draw [anchor=base] (8.84288,13.6904) node[scale=1.66573, color=c, rotate=0]{80};
\draw [anchor=base] (12.1878,13.6904) node[scale=1.66573, color=c, rotate=0]{100};
\draw [anchor=base] (16.0759,13.6904) node[scale=1.66573, color=c, rotate=0]{120};
\draw [anchor= east] (17.1272,14.7) node[scale=1.66573, color=c, rotate=0]{Proton kinetic energy / MeV};
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,11.25) rectangle (6,12.75);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,11.25) -- (6,11.25);
\draw [c,line width=0.9] (6,11.25) -- (6,12.75);
\draw [c,line width=0.9] (6,12.75) -- (3,12.75);
\draw [c,line width=0.9] (3,12.75) -- (3,11.25);
\draw [anchor=base west] (3.75,12.2063) node[scale=1.66573, color=c, rotate=0]{Model};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.1125,12.375) -- (3.6375,12.375);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (3.75,11.4563) node[scale=1.66573, color=c, rotate=0]{TOPAS};
\draw [c,line width=0.9] (3.375,11.625) -- (3.375,11.85);
\draw [c,line width=0.9] (3.375,11.625) -- (3.375,11.4);
\draw [c,line width=0.9] (3.33562,11.85) -- (3.41438,11.85);
\draw [c,line width=0.9] (3.33562,11.4) -- (3.41438,11.4);
\foreach \P in {(3.375,11.625)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (18,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,13.5) -- (2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (3.6,13.5) -- (3.6,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (5.2,13.5) -- (5.2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (6.8,13.5) -- (6.8,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (8.4,13.5) -- (8.4,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (10,13.5) -- (10,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (11.6,13.5) -- (11.6,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (13.2,13.5) -- (13.2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (14.8,13.5) -- (14.8,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (16.4,13.5) -- (16.4,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,13.5) -- (18,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.5) -- (2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,2.7) -- (2,2.7);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3.9) -- (2,3.9);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,5.1) -- (2,5.1);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6.3) -- (2,6.3);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.5) -- (2,7.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,8.7) -- (2,8.7);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,9.9) -- (2,9.9);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,11.1) -- (2,11.1);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,12.3) -- (2,12.3);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,13.5) -- (2,13.5);
\draw [c,line width=0.9] (2,1.5) -- (18,1.5);
\draw [c,line width=0.9] (2,1.86) -- (2,1.5);
\draw [c,line width=0.9] (2.32,1.68) -- (2.32,1.5);
\draw [c,line width=0.9] (2.64,1.68) -- (2.64,1.5);
\draw [c,line width=0.9] (2.96,1.68) -- (2.96,1.5);
\draw [c,line width=0.9] (3.28,1.68) -- (3.28,1.5);
\draw [c,line width=0.9] (3.6,1.86) -- (3.6,1.5);
\draw [c,line width=0.9] (3.92,1.68) -- (3.92,1.5);
\draw [c,line width=0.9] (4.24,1.68) -- (4.24,1.5);
\draw [c,line width=0.9] (4.56,1.68) -- (4.56,1.5);
\draw [c,line width=0.9] (4.88,1.68) -- (4.88,1.5);
\draw [c,line width=0.9] (5.2,1.86) -- (5.2,1.5);
\draw [c,line width=0.9] (5.52,1.68) -- (5.52,1.5);
\draw [c,line width=0.9] (5.84,1.68) -- (5.84,1.5);
\draw [c,line width=0.9] (6.16,1.68) -- (6.16,1.5);
\draw [c,line width=0.9] (6.48,1.68) -- (6.48,1.5);
\draw [c,line width=0.9] (6.8,1.86) -- (6.8,1.5);
\draw [c,line width=0.9] (7.12,1.68) -- (7.12,1.5);
\draw [c,line width=0.9] (7.44,1.68) -- (7.44,1.5);
\draw [c,line width=0.9] (7.76,1.68) -- (7.76,1.5);
\draw [c,line width=0.9] (8.08,1.68) -- (8.08,1.5);
\draw [c,line width=0.9] (8.4,1.86) -- (8.4,1.5);
\draw [c,line width=0.9] (8.72,1.68) -- (8.72,1.5);
\draw [c,line width=0.9] (9.04,1.68) -- (9.04,1.5);
\draw [c,line width=0.9] (9.36,1.68) -- (9.36,1.5);
\draw [c,line width=0.9] (9.68,1.68) -- (9.68,1.5);
\draw [c,line width=0.9] (10,1.86) -- (10,1.5);
\draw [c,line width=0.9] (10.32,1.68) -- (10.32,1.5);
\draw [c,line width=0.9] (10.64,1.68) -- (10.64,1.5);
\draw [c,line width=0.9] (10.96,1.68) -- (10.96,1.5);
\draw [c,line width=0.9] (11.28,1.68) -- (11.28,1.5);
\draw [c,line width=0.9] (11.6,1.86) -- (11.6,1.5);
\draw [c,line width=0.9] (11.92,1.68) -- (11.92,1.5);
\draw [c,line width=0.9] (12.24,1.68) -- (12.24,1.5);
\draw [c,line width=0.9] (12.56,1.68) -- (12.56,1.5);
\draw [c,line width=0.9] (12.88,1.68) -- (12.88,1.5);
\draw [c,line width=0.9] (13.2,1.86) -- (13.2,1.5);
\draw [c,line width=0.9] (13.52,1.68) -- (13.52,1.5);
\draw [c,line width=0.9] (13.84,1.68) -- (13.84,1.5);
\draw [c,line width=0.9] (14.16,1.68) -- (14.16,1.5);
\draw [c,line width=0.9] (14.48,1.68) -- (14.48,1.5);
\draw [c,line width=0.9] (14.8,1.86) -- (14.8,1.5);
\draw [c,line width=0.9] (15.12,1.68) -- (15.12,1.5);
\draw [c,line width=0.9] (15.44,1.68) -- (15.44,1.5);
\draw [c,line width=0.9] (15.76,1.68) -- (15.76,1.5);
\draw [c,line width=0.9] (16.08,1.68) -- (16.08,1.5);
\draw [c,line width=0.9] (16.4,1.86) -- (16.4,1.5);
\draw [c,line width=0.9] (16.72,1.68) -- (16.72,1.5);
\draw [c,line width=0.9] (17.04,1.68) -- (17.04,1.5);
\draw [c,line width=0.9] (17.36,1.68) -- (17.36,1.5);
\draw [c,line width=0.9] (17.68,1.68) -- (17.68,1.5);
\draw [c,line width=0.9] (18,1.86) -- (18,1.5);
\draw [anchor=base] (2,0.825) node[scale=1.66573, color=c, rotate=0]{0};
\draw [anchor=base] (3.6,0.825) node[scale=1.66573, color=c, rotate=0]{10};
\draw [anchor=base] (5.2,0.825) node[scale=1.66573, color=c, rotate=0]{20};
\draw [anchor=base] (6.8,0.825) node[scale=1.66573, color=c, rotate=0]{30};
\draw [anchor=base] (8.4,0.825) node[scale=1.66573, color=c, rotate=0]{40};
\draw [anchor=base] (10,0.825) node[scale=1.66573, color=c, rotate=0]{50};
\draw [anchor=base] (11.6,0.825) node[scale=1.66573, color=c, rotate=0]{60};
\draw [anchor=base] (13.2,0.825) node[scale=1.66573, color=c, rotate=0]{70};
\draw [anchor=base] (14.8,0.825) node[scale=1.66573, color=c, rotate=0]{80};
\draw [anchor=base] (16.4,0.825) node[scale=1.66573, color=c, rotate=0]{90};
\draw [anchor=base] (18,0.825) node[scale=1.66573, color=c, rotate=0]{100};
\draw [anchor= east] (18,0.3) node[scale=1.66573, color=c, rotate=0]{$\text{Proton penetration depth}\,\,z - z_{0}\,/\,\text{mm}$};
\draw [c,line width=0.9] (2,1.5) -- (2,13.5);
\draw [c,line width=0.9] (2.48,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2.24,1.74) -- (2,1.74);
\draw [c,line width=0.9] (2.24,1.98) -- (2,1.98);
\draw [c,line width=0.9] (2.24,2.22) -- (2,2.22);
\draw [c,line width=0.9] (2.24,2.46) -- (2,2.46);
\draw [c,line width=0.9] (2.48,2.7) -- (2,2.7);
\draw [c,line width=0.9] (2.24,2.94) -- (2,2.94);
\draw [c,line width=0.9] (2.24,3.18) -- (2,3.18);
\draw [c,line width=0.9] (2.24,3.42) -- (2,3.42);
\draw [c,line width=0.9] (2.24,3.66) -- (2,3.66);
\draw [c,line width=0.9] (2.48,3.9) -- (2,3.9);
\draw [c,line width=0.9] (2.24,4.14) -- (2,4.14);
\draw [c,line width=0.9] (2.24,4.38) -- (2,4.38);
\draw [c,line width=0.9] (2.24,4.62) -- (2,4.62);
\draw [c,line width=0.9] (2.24,4.86) -- (2,4.86);
\draw [c,line width=0.9] (2.48,5.1) -- (2,5.1);
\draw [c,line width=0.9] (2.24,5.34) -- (2,5.34);
\draw [c,line width=0.9] (2.24,5.58) -- (2,5.58);
\draw [c,line width=0.9] (2.24,5.82) -- (2,5.82);
\draw [c,line width=0.9] (2.24,6.06) -- (2,6.06);
\draw [c,line width=0.9] (2.48,6.3) -- (2,6.3);
\draw [c,line width=0.9] (2.24,6.54) -- (2,6.54);
\draw [c,line width=0.9] (2.24,6.78) -- (2,6.78);
\draw [c,line width=0.9] (2.24,7.02) -- (2,7.02);
\draw [c,line width=0.9] (2.24,7.26) -- (2,7.26);
\draw [c,line width=0.9] (2.48,7.5) -- (2,7.5);
\draw [c,line width=0.9] (2.24,7.74) -- (2,7.74);
\draw [c,line width=0.9] (2.24,7.98) -- (2,7.98);
\draw [c,line width=0.9] (2.24,8.22) -- (2,8.22);
\draw [c,line width=0.9] (2.24,8.46) -- (2,8.46);
\draw [c,line width=0.9] (2.48,8.7) -- (2,8.7);
\draw [c,line width=0.9] (2.24,8.94) -- (2,8.94);
\draw [c,line width=0.9] (2.24,9.18) -- (2,9.18);
\draw [c,line width=0.9] (2.24,9.42) -- (2,9.42);
\draw [c,line width=0.9] (2.24,9.66) -- (2,9.66);
\draw [c,line width=0.9] (2.48,9.9) -- (2,9.9);
\draw [c,line width=0.9] (2.24,10.14) -- (2,10.14);
\draw [c,line width=0.9] (2.24,10.38) -- (2,10.38);
\draw [c,line width=0.9] (2.24,10.62) -- (2,10.62);
\draw [c,line width=0.9] (2.24,10.86) -- (2,10.86);
\draw [c,line width=0.9] (2.48,11.1) -- (2,11.1);
\draw [c,line width=0.9] (2.24,11.34) -- (2,11.34);
\draw [c,line width=0.9] (2.24,11.58) -- (2,11.58);
\draw [c,line width=0.9] (2.24,11.82) -- (2,11.82);
\draw [c,line width=0.9] (2.24,12.06) -- (2,12.06);
\draw [c,line width=0.9] (2.48,12.3) -- (2,12.3);
\draw [c,line width=0.9] (2.24,12.54) -- (2,12.54);
\draw [c,line width=0.9] (2.24,12.78) -- (2,12.78);
\draw [c,line width=0.9] (2.24,13.02) -- (2,13.02);
\draw [c,line width=0.9] (2.24,13.26) -- (2,13.26);
\draw [c,line width=0.9] (2.48,13.5) -- (2,13.5);
\draw [anchor= east] (1.9,1.5) node[scale=1.66573, color=c, rotate=0]{0.0};
\draw [anchor= east] (1.9,2.7) node[scale=1.66573, color=c, rotate=0]{0.1};
\draw [anchor= east] (1.9,3.9) node[scale=1.66573, color=c, rotate=0]{0.2};
\draw [anchor= east] (1.9,5.1) node[scale=1.66573, color=c, rotate=0]{0.3};
\draw [anchor= east] (1.9,6.3) node[scale=1.66573, color=c, rotate=0]{0.4};
\draw [anchor= east] (1.9,7.5) node[scale=1.66573, color=c, rotate=0]{0.5};
\draw [anchor= east] (1.9,8.7) node[scale=1.66573, color=c, rotate=0]{0.6};
\draw [anchor= east] (1.9,9.9) node[scale=1.66573, color=c, rotate=0]{0.7};
\draw [anchor= east] (1.9,11.1) node[scale=1.66573, color=c, rotate=0]{0.8};
\draw [anchor= east] (1.9,12.3) node[scale=1.66573, color=c, rotate=0]{0.9};
\draw [anchor= east] (1.9,13.5) node[scale=1.66573, color=c, rotate=0]{1.0};
\draw [anchor=base west] (2,13.575) node[scale=1.66573, color=c, rotate=0]{$\times$10$^{-3}$};
\draw [anchor= east] (0.0500001,13.5) node[scale=1.66573, color=c, rotate=90]{$\text{Prompt}\,\gamma-\text{ray emission density}\,\dif N_{\gamma}/\dif z \,/\,\text{mm}^{-1}$};
\foreach \P in {(2.08,7.27236), (2.24,7.30272), (2.4,7.28484), (2.56,7.28556), (2.72,7.30392), (2.88,7.3362), (3.04,7.36692), (3.2,7.34688), (3.36,7.48476), (3.52,7.52448), (3.68,7.5222), (3.84,7.49004), (4,7.51068), (4.16,7.53324), (4.32,7.52448),
 (4.48,7.58544), (4.64,7.75896), (4.8,7.64016), (4.96,7.6716), (5.12,7.6842), (5.28,7.74096), (5.44,7.73856), (5.6,7.75764), (5.76,7.76352), (5.92,7.78296), (6.08,7.78356), (6.24,7.80276), (6.4,7.86828), (6.56,7.89228), (6.72,7.86936),
 (6.88,7.82916), (7.04,7.83384), (7.2,7.94016), (7.36,7.94628), (7.52,7.99836), (7.68,7.9278), (7.84,8.04336), (8,8.08344), (8.16,8.10444), (8.32,8.11428), (8.48,8.16732), (8.64,8.30976), (8.8,8.28492), (8.96,8.37228), (9.12,8.44224), (9.28,8.60604),
 (9.44,8.62872), (9.6,8.67384), (9.76,8.80596), (9.92,8.84124), (10.08,8.9646), (10.24,9.15288), (10.4,9.1422), (10.56,9.26064), (10.72,9.43524), (10.88,9.48588), (11.04,9.62496), (11.2,9.64896), (11.36,9.63348), (11.52,9.47556), (11.68,9.44556),
 (11.84,9.67212), (12,9.7464), (12.16,9.92436), (12.32,10.0951), (12.48,10.3054), (12.64,10.6399), (12.8,10.9649), (12.96,11.3982), (13.12,11.512), (13.28,11.6653), (13.44,11.6879), (13.6,11.5271), (13.76,10.8174), (13.92,10.1092), (14.08,10.4954),
 (14.24,8.5704), (14.4,4.27344), (14.56,2.00976), (14.72,1.5366), (14.88,1.50156), (15.04,1.5006), (15.2,1.50132), (15.36,1.50144), (15.52,1.50144), (15.68,1.50108), (15.84,1.50096), (16,1.50096), (16.16,1.5012), (16.32,1.50144), (16.48,1.50156),
 (16.64,1.5006), (16.8,1.5012), (16.96,1.50084), (17.12,1.50156), (17.28,1.50144), (17.44,1.50084), (17.6,1.50108), (17.76,1.50084), (17.92,1.5006)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates
 {\P};}
\draw [c,line width=0.9] (2.08,7.27236) -- (2,7.27236);
\draw [c,line width=0.9] (2,7.23903) -- (2,7.30569);
\draw [c,line width=0.9] (2.08,7.27236) -- (2.16,7.27236);
\draw [c,line width=0.9] (2.16,7.23903) -- (2.16,7.30569);
\draw [c,line width=0.9] (2.08,7.27236) -- (2.08,7.29868);
\draw [c,line width=0.9] (2.04667,7.29868) -- (2.11333,7.29868);
\draw [c,line width=0.9] (2.08,7.27236) -- (2.08,7.24604);
\draw [c,line width=0.9] (2.04667,7.24604) -- (2.11333,7.24604);
\draw [c,line width=0.9] (2.24,7.30272) -- (2.16,7.30272);
\draw [c,line width=0.9] (2.16,7.26939) -- (2.16,7.33605);
\draw [c,line width=0.9] (2.24,7.30272) -- (2.32,7.30272);
\draw [c,line width=0.9] (2.32,7.26939) -- (2.32,7.33605);
\draw [c,line width=0.9] (2.24,7.30272) -- (2.24,7.32911);
\draw [c,line width=0.9] (2.20667,7.32911) -- (2.27333,7.32911);
\draw [c,line width=0.9] (2.24,7.30272) -- (2.24,7.27633);
\draw [c,line width=0.9] (2.20667,7.27633) -- (2.27333,7.27633);
\draw [c,line width=0.9] (2.4,7.28484) -- (2.32,7.28484);
\draw [c,line width=0.9] (2.32,7.25151) -- (2.32,7.31817);
\draw [c,line width=0.9] (2.4,7.28484) -- (2.48,7.28484);
\draw [c,line width=0.9] (2.48,7.25151) -- (2.48,7.31817);
\draw [c,line width=0.9] (2.4,7.28484) -- (2.4,7.31119);
\draw [c,line width=0.9] (2.36667,7.31119) -- (2.43333,7.31119);
\draw [c,line width=0.9] (2.4,7.28484) -- (2.4,7.25849);
\draw [c,line width=0.9] (2.36667,7.25849) -- (2.43333,7.25849);
\draw [c,line width=0.9] (2.56,7.28556) -- (2.48,7.28556);
\draw [c,line width=0.9] (2.48,7.25223) -- (2.48,7.31889);
\draw [c,line width=0.9] (2.56,7.28556) -- (2.64,7.28556);
\draw [c,line width=0.9] (2.64,7.25223) -- (2.64,7.31889);
\draw [c,line width=0.9] (2.56,7.28556) -- (2.56,7.31191);
\draw [c,line width=0.9] (2.52667,7.31191) -- (2.59333,7.31191);
\draw [c,line width=0.9] (2.56,7.28556) -- (2.56,7.25921);
\draw [c,line width=0.9] (2.52667,7.25921) -- (2.59333,7.25921);
\draw [c,line width=0.9] (2.72,7.30392) -- (2.64,7.30392);
\draw [c,line width=0.9] (2.64,7.27059) -- (2.64,7.33725);
\draw [c,line width=0.9] (2.72,7.30392) -- (2.8,7.30392);
\draw [c,line width=0.9] (2.8,7.27059) -- (2.8,7.33725);
\draw [c,line width=0.9] (2.72,7.30392) -- (2.72,7.33031);
\draw [c,line width=0.9] (2.68667,7.33031) -- (2.75333,7.33031);
\draw [c,line width=0.9] (2.72,7.30392) -- (2.72,7.27753);
\draw [c,line width=0.9] (2.68667,7.27753) -- (2.75333,7.27753);
\draw [c,line width=0.9] (2.88,7.3362) -- (2.8,7.3362);
\draw [c,line width=0.9] (2.8,7.30287) -- (2.8,7.36953);
\draw [c,line width=0.9] (2.88,7.3362) -- (2.96,7.3362);
\draw [c,line width=0.9] (2.96,7.30287) -- (2.96,7.36953);
\draw [c,line width=0.9] (2.88,7.3362) -- (2.88,7.36266);
\draw [c,line width=0.9] (2.84667,7.36266) -- (2.91333,7.36266);
\draw [c,line width=0.9] (2.88,7.3362) -- (2.88,7.30974);
\draw [c,line width=0.9] (2.84667,7.30974) -- (2.91333,7.30974);
\draw [c,line width=0.9] (3.04,7.36692) -- (2.96,7.36692);
\draw [c,line width=0.9] (2.96,7.33359) -- (2.96,7.40025);
\draw [c,line width=0.9] (3.04,7.36692) -- (3.12,7.36692);
\draw [c,line width=0.9] (3.12,7.33359) -- (3.12,7.40025);
\draw [c,line width=0.9] (3.04,7.36692) -- (3.04,7.39345);
\draw [c,line width=0.9] (3.00667,7.39345) -- (3.07333,7.39345);
\draw [c,line width=0.9] (3.04,7.36692) -- (3.04,7.34039);
\draw [c,line width=0.9] (3.00667,7.34039) -- (3.07333,7.34039);
\draw [c,line width=0.9] (3.2,7.34688) -- (3.12,7.34688);
\draw [c,line width=0.9] (3.12,7.31355) -- (3.12,7.38021);
\draw [c,line width=0.9] (3.2,7.34688) -- (3.28,7.34688);
\draw [c,line width=0.9] (3.28,7.31355) -- (3.28,7.38021);
\draw [c,line width=0.9] (3.2,7.34688) -- (3.2,7.37337);
\draw [c,line width=0.9] (3.16667,7.37337) -- (3.23333,7.37337);
\draw [c,line width=0.9] (3.2,7.34688) -- (3.2,7.32039);
\draw [c,line width=0.9] (3.16667,7.32039) -- (3.23333,7.32039);
\draw [c,line width=0.9] (3.36,7.48476) -- (3.28,7.48476);
\draw [c,line width=0.9] (3.28,7.45143) -- (3.28,7.51809);
\draw [c,line width=0.9] (3.36,7.48476) -- (3.44,7.48476);
\draw [c,line width=0.9] (3.44,7.45143) -- (3.44,7.51809);
\draw [c,line width=0.9] (3.36,7.48476) -- (3.36,7.51156);
\draw [c,line width=0.9] (3.32667,7.51156) -- (3.39333,7.51156);
\draw [c,line width=0.9] (3.36,7.48476) -- (3.36,7.45796);
\draw [c,line width=0.9] (3.32667,7.45796) -- (3.39333,7.45796);
\draw [c,line width=0.9] (3.52,7.52448) -- (3.44,7.52448);
\draw [c,line width=0.9] (3.44,7.49115) -- (3.44,7.55781);
\draw [c,line width=0.9] (3.52,7.52448) -- (3.6,7.52448);
\draw [c,line width=0.9] (3.6,7.49115) -- (3.6,7.55781);
\draw [c,line width=0.9] (3.52,7.52448) -- (3.52,7.55137);
\draw [c,line width=0.9] (3.48667,7.55137) -- (3.55333,7.55137);
\draw [c,line width=0.9] (3.52,7.52448) -- (3.52,7.49759);
\draw [c,line width=0.9] (3.48667,7.49759) -- (3.55333,7.49759);
\draw [c,line width=0.9] (3.68,7.5222) -- (3.6,7.5222);
\draw [c,line width=0.9] (3.6,7.48887) -- (3.6,7.55553);
\draw [c,line width=0.9] (3.68,7.5222) -- (3.76,7.5222);
\draw [c,line width=0.9] (3.76,7.48887) -- (3.76,7.55553);
\draw [c,line width=0.9] (3.68,7.5222) -- (3.68,7.54908);
\draw [c,line width=0.9] (3.64667,7.54908) -- (3.71333,7.54908);
\draw [c,line width=0.9] (3.68,7.5222) -- (3.68,7.49532);
\draw [c,line width=0.9] (3.64667,7.49532) -- (3.71333,7.49532);
\draw [c,line width=0.9] (3.84,7.49004) -- (3.76,7.49004);
\draw [c,line width=0.9] (3.76,7.45671) -- (3.76,7.52337);
\draw [c,line width=0.9] (3.84,7.49004) -- (3.92,7.49004);
\draw [c,line width=0.9] (3.92,7.45671) -- (3.92,7.52337);
\draw [c,line width=0.9] (3.84,7.49004) -- (3.84,7.51685);
\draw [c,line width=0.9] (3.80667,7.51685) -- (3.87333,7.51685);
\draw [c,line width=0.9] (3.84,7.49004) -- (3.84,7.46323);
\draw [c,line width=0.9] (3.80667,7.46323) -- (3.87333,7.46323);
\draw [c,line width=0.9] (4,7.51068) -- (3.92,7.51068);
\draw [c,line width=0.9] (3.92,7.47735) -- (3.92,7.54401);
\draw [c,line width=0.9] (4,7.51068) -- (4.08,7.51068);
\draw [c,line width=0.9] (4.08,7.47735) -- (4.08,7.54401);
\draw [c,line width=0.9] (4,7.51068) -- (4,7.53754);
\draw [c,line width=0.9] (3.96667,7.53754) -- (4.03333,7.53754);
\draw [c,line width=0.9] (4,7.51068) -- (4,7.48382);
\draw [c,line width=0.9] (3.96667,7.48382) -- (4.03333,7.48382);
\draw [c,line width=0.9] (4.16,7.53324) -- (4.08,7.53324);
\draw [c,line width=0.9] (4.08,7.49991) -- (4.08,7.56657);
\draw [c,line width=0.9] (4.16,7.53324) -- (4.24,7.53324);
\draw [c,line width=0.9] (4.24,7.49991) -- (4.24,7.56657);
\draw [c,line width=0.9] (4.16,7.53324) -- (4.16,7.56015);
\draw [c,line width=0.9] (4.12667,7.56015) -- (4.19333,7.56015);
\draw [c,line width=0.9] (4.16,7.53324) -- (4.16,7.50633);
\draw [c,line width=0.9] (4.12667,7.50633) -- (4.19333,7.50633);
\draw [c,line width=0.9] (4.32,7.52448) -- (4.24,7.52448);
\draw [c,line width=0.9] (4.24,7.49115) -- (4.24,7.55781);
\draw [c,line width=0.9] (4.32,7.52448) -- (4.4,7.52448);
\draw [c,line width=0.9] (4.4,7.49115) -- (4.4,7.55781);
\draw [c,line width=0.9] (4.32,7.52448) -- (4.32,7.55137);
\draw [c,line width=0.9] (4.28667,7.55137) -- (4.35333,7.55137);
\draw [c,line width=0.9] (4.32,7.52448) -- (4.32,7.49759);
\draw [c,line width=0.9] (4.28667,7.49759) -- (4.35333,7.49759);
\draw [c,line width=0.9] (4.48,7.58544) -- (4.4,7.58544);
\draw [c,line width=0.9] (4.4,7.55211) -- (4.4,7.61877);
\draw [c,line width=0.9] (4.48,7.58544) -- (4.56,7.58544);
\draw [c,line width=0.9] (4.56,7.55211) -- (4.56,7.61877);
\draw [c,line width=0.9] (4.48,7.58544) -- (4.48,7.61246);
\draw [c,line width=0.9] (4.44667,7.61246) -- (4.51333,7.61246);
\draw [c,line width=0.9] (4.48,7.58544) -- (4.48,7.55842);
\draw [c,line width=0.9] (4.44667,7.55842) -- (4.51333,7.55842);
\draw [c,line width=0.9] (4.64,7.75896) -- (4.56,7.75896);
\draw [c,line width=0.9] (4.56,7.72563) -- (4.56,7.79229);
\draw [c,line width=0.9] (4.64,7.75896) -- (4.72,7.75896);
\draw [c,line width=0.9] (4.72,7.72563) -- (4.72,7.79229);
\draw [c,line width=0.9] (4.64,7.75896) -- (4.64,7.78637);
\draw [c,line width=0.9] (4.60667,7.78637) -- (4.67333,7.78637);
\draw [c,line width=0.9] (4.64,7.75896) -- (4.64,7.73155);
\draw [c,line width=0.9] (4.60667,7.73155) -- (4.67333,7.73155);
\draw [c,line width=0.9] (4.8,7.64016) -- (4.72,7.64016);
\draw [c,line width=0.9] (4.72,7.60683) -- (4.72,7.67349);
\draw [c,line width=0.9] (4.8,7.64016) -- (4.88,7.64016);
\draw [c,line width=0.9] (4.88,7.60683) -- (4.88,7.67349);
\draw [c,line width=0.9] (4.8,7.64016) -- (4.8,7.6673);
\draw [c,line width=0.9] (4.76667,7.6673) -- (4.83333,7.6673);
\draw [c,line width=0.9] (4.8,7.64016) -- (4.8,7.61302);
\draw [c,line width=0.9] (4.76667,7.61302) -- (4.83333,7.61302);
\draw [c,line width=0.9] (4.96,7.6716) -- (4.88,7.6716);
\draw [c,line width=0.9] (4.88,7.63827) -- (4.88,7.70493);
\draw [c,line width=0.9] (4.96,7.6716) -- (5.04,7.6716);
\draw [c,line width=0.9] (5.04,7.63827) -- (5.04,7.70493);
\draw [c,line width=0.9] (4.96,7.6716) -- (4.96,7.69881);
\draw [c,line width=0.9] (4.92667,7.69881) -- (4.99333,7.69881);
\draw [c,line width=0.9] (4.96,7.6716) -- (4.96,7.64439);
\draw [c,line width=0.9] (4.92667,7.64439) -- (4.99333,7.64439);
\draw [c,line width=0.9] (5.12,7.6842) -- (5.04,7.6842);
\draw [c,line width=0.9] (5.04,7.65087) -- (5.04,7.71753);
\draw [c,line width=0.9] (5.12,7.6842) -- (5.2,7.6842);
\draw [c,line width=0.9] (5.2,7.65087) -- (5.2,7.71753);
\draw [c,line width=0.9] (5.12,7.6842) -- (5.12,7.71144);
\draw [c,line width=0.9] (5.08667,7.71144) -- (5.15333,7.71144);
\draw [c,line width=0.9] (5.12,7.6842) -- (5.12,7.65696);
\draw [c,line width=0.9] (5.08667,7.65696) -- (5.15333,7.65696);
\draw [c,line width=0.9] (5.28,7.74096) -- (5.2,7.74096);
\draw [c,line width=0.9] (5.2,7.70763) -- (5.2,7.77429);
\draw [c,line width=0.9] (5.28,7.74096) -- (5.36,7.74096);
\draw [c,line width=0.9] (5.36,7.70763) -- (5.36,7.77429);
\draw [c,line width=0.9] (5.28,7.74096) -- (5.28,7.76833);
\draw [c,line width=0.9] (5.24667,7.76833) -- (5.31333,7.76833);
\draw [c,line width=0.9] (5.28,7.74096) -- (5.28,7.71359);
\draw [c,line width=0.9] (5.24667,7.71359) -- (5.31333,7.71359);
\draw [c,line width=0.9] (5.44,7.73856) -- (5.36,7.73856);
\draw [c,line width=0.9] (5.36,7.70523) -- (5.36,7.77189);
\draw [c,line width=0.9] (5.44,7.73856) -- (5.52,7.73856);
\draw [c,line width=0.9] (5.52,7.70523) -- (5.52,7.77189);
\draw [c,line width=0.9] (5.44,7.73856) -- (5.44,7.76592);
\draw [c,line width=0.9] (5.40667,7.76592) -- (5.47333,7.76592);
\draw [c,line width=0.9] (5.44,7.73856) -- (5.44,7.7112);
\draw [c,line width=0.9] (5.40667,7.7112) -- (5.47333,7.7112);
\draw [c,line width=0.9] (5.6,7.75764) -- (5.52,7.75764);
\draw [c,line width=0.9] (5.52,7.72431) -- (5.52,7.79097);
\draw [c,line width=0.9] (5.6,7.75764) -- (5.68,7.75764);
\draw [c,line width=0.9] (5.68,7.72431) -- (5.68,7.79097);
\draw [c,line width=0.9] (5.6,7.75764) -- (5.6,7.78504);
\draw [c,line width=0.9] (5.56667,7.78504) -- (5.63333,7.78504);
\draw [c,line width=0.9] (5.6,7.75764) -- (5.6,7.73024);
\draw [c,line width=0.9] (5.56667,7.73024) -- (5.63333,7.73024);
\draw [c,line width=0.9] (5.76,7.76352) -- (5.68,7.76352);
\draw [c,line width=0.9] (5.68,7.73019) -- (5.68,7.79685);
\draw [c,line width=0.9] (5.76,7.76352) -- (5.84,7.76352);
\draw [c,line width=0.9] (5.84,7.73019) -- (5.84,7.79685);
\draw [c,line width=0.9] (5.76,7.76352) -- (5.76,7.79094);
\draw [c,line width=0.9] (5.72667,7.79094) -- (5.79333,7.79094);
\draw [c,line width=0.9] (5.76,7.76352) -- (5.76,7.7361);
\draw [c,line width=0.9] (5.72667,7.7361) -- (5.79333,7.7361);
\draw [c,line width=0.9] (5.92,7.78296) -- (5.84,7.78296);
\draw [c,line width=0.9] (5.84,7.74963) -- (5.84,7.81629);
\draw [c,line width=0.9] (5.92,7.78296) -- (6,7.78296);
\draw [c,line width=0.9] (6,7.74963) -- (6,7.81629);
\draw [c,line width=0.9] (5.92,7.78296) -- (5.92,7.81042);
\draw [c,line width=0.9] (5.88667,7.81042) -- (5.95333,7.81042);
\draw [c,line width=0.9] (5.92,7.78296) -- (5.92,7.7555);
\draw [c,line width=0.9] (5.88667,7.7555) -- (5.95333,7.7555);
\draw [c,line width=0.9] (6.08,7.78356) -- (6,7.78356);
\draw [c,line width=0.9] (6,7.75023) -- (6,7.81689);
\draw [c,line width=0.9] (6.08,7.78356) -- (6.16,7.78356);
\draw [c,line width=0.9] (6.16,7.75023) -- (6.16,7.81689);
\draw [c,line width=0.9] (6.08,7.78356) -- (6.08,7.81102);
\draw [c,line width=0.9] (6.04667,7.81102) -- (6.11333,7.81102);
\draw [c,line width=0.9] (6.08,7.78356) -- (6.08,7.7561);
\draw [c,line width=0.9] (6.04667,7.7561) -- (6.11333,7.7561);
\draw [c,line width=0.9] (6.24,7.80276) -- (6.16,7.80276);
\draw [c,line width=0.9] (6.16,7.76943) -- (6.16,7.83609);
\draw [c,line width=0.9] (6.24,7.80276) -- (6.32,7.80276);
\draw [c,line width=0.9] (6.32,7.76943) -- (6.32,7.83609);
\draw [c,line width=0.9] (6.24,7.80276) -- (6.24,7.83026);
\draw [c,line width=0.9] (6.20667,7.83026) -- (6.27333,7.83026);
\draw [c,line width=0.9] (6.24,7.80276) -- (6.24,7.77526);
\draw [c,line width=0.9] (6.20667,7.77526) -- (6.27333,7.77526);
\draw [c,line width=0.9] (6.4,7.86828) -- (6.32,7.86828);
\draw [c,line width=0.9] (6.32,7.83495) -- (6.32,7.90161);
\draw [c,line width=0.9] (6.4,7.86828) -- (6.48,7.86828);
\draw [c,line width=0.9] (6.48,7.83495) -- (6.48,7.90161);
\draw [c,line width=0.9] (6.4,7.86828) -- (6.4,7.89592);
\draw [c,line width=0.9] (6.36667,7.89592) -- (6.43333,7.89592);
\draw [c,line width=0.9] (6.4,7.86828) -- (6.4,7.84064);
\draw [c,line width=0.9] (6.36667,7.84064) -- (6.43333,7.84064);
\draw [c,line width=0.9] (6.56,7.89228) -- (6.48,7.89228);
\draw [c,line width=0.9] (6.48,7.85895) -- (6.48,7.92561);
\draw [c,line width=0.9] (6.56,7.89228) -- (6.64,7.89228);
\draw [c,line width=0.9] (6.64,7.85895) -- (6.64,7.92561);
\draw [c,line width=0.9] (6.56,7.89228) -- (6.56,7.91998);
\draw [c,line width=0.9] (6.52667,7.91998) -- (6.59333,7.91998);
\draw [c,line width=0.9] (6.56,7.89228) -- (6.56,7.86458);
\draw [c,line width=0.9] (6.52667,7.86458) -- (6.59333,7.86458);
\draw [c,line width=0.9] (6.72,7.86936) -- (6.64,7.86936);
\draw [c,line width=0.9] (6.64,7.83603) -- (6.64,7.90269);
\draw [c,line width=0.9] (6.72,7.86936) -- (6.8,7.86936);
\draw [c,line width=0.9] (6.8,7.83603) -- (6.8,7.90269);
\draw [c,line width=0.9] (6.72,7.86936) -- (6.72,7.89701);
\draw [c,line width=0.9] (6.68667,7.89701) -- (6.75333,7.89701);
\draw [c,line width=0.9] (6.72,7.86936) -- (6.72,7.84171);
\draw [c,line width=0.9] (6.68667,7.84171) -- (6.75333,7.84171);
\draw [c,line width=0.9] (6.88,7.82916) -- (6.8,7.82916);
\draw [c,line width=0.9] (6.8,7.79583) -- (6.8,7.86249);
\draw [c,line width=0.9] (6.88,7.82916) -- (6.96,7.82916);
\draw [c,line width=0.9] (6.96,7.79583) -- (6.96,7.86249);
\draw [c,line width=0.9] (6.88,7.82916) -- (6.88,7.85672);
\draw [c,line width=0.9] (6.84667,7.85672) -- (6.91333,7.85672);
\draw [c,line width=0.9] (6.88,7.82916) -- (6.88,7.8016);
\draw [c,line width=0.9] (6.84667,7.8016) -- (6.91333,7.8016);
\draw [c,line width=0.9] (7.04,7.83384) -- (6.96,7.83384);
\draw [c,line width=0.9] (6.96,7.80051) -- (6.96,7.86717);
\draw [c,line width=0.9] (7.04,7.83384) -- (7.12,7.83384);
\draw [c,line width=0.9] (7.12,7.80051) -- (7.12,7.86717);
\draw [c,line width=0.9] (7.04,7.83384) -- (7.04,7.86141);
\draw [c,line width=0.9] (7.00667,7.86141) -- (7.07333,7.86141);
\draw [c,line width=0.9] (7.04,7.83384) -- (7.04,7.80627);
\draw [c,line width=0.9] (7.00667,7.80627) -- (7.07333,7.80627);
\draw [c,line width=0.9] (7.2,7.94016) -- (7.12,7.94016);
\draw [c,line width=0.9] (7.12,7.90683) -- (7.12,7.97349);
\draw [c,line width=0.9] (7.2,7.94016) -- (7.28,7.94016);
\draw [c,line width=0.9] (7.28,7.90683) -- (7.28,7.97349);
\draw [c,line width=0.9] (7.2,7.94016) -- (7.2,7.96796);
\draw [c,line width=0.9] (7.16667,7.96796) -- (7.23333,7.96796);
\draw [c,line width=0.9] (7.2,7.94016) -- (7.2,7.91236);
\draw [c,line width=0.9] (7.16667,7.91236) -- (7.23333,7.91236);
\draw [c,line width=0.9] (7.36,7.94628) -- (7.28,7.94628);
\draw [c,line width=0.9] (7.28,7.91295) -- (7.28,7.97961);
\draw [c,line width=0.9] (7.36,7.94628) -- (7.44,7.94628);
\draw [c,line width=0.9] (7.44,7.91295) -- (7.44,7.97961);
\draw [c,line width=0.9] (7.36,7.94628) -- (7.36,7.97409);
\draw [c,line width=0.9] (7.32667,7.97409) -- (7.39333,7.97409);
\draw [c,line width=0.9] (7.36,7.94628) -- (7.36,7.91847);
\draw [c,line width=0.9] (7.32667,7.91847) -- (7.39333,7.91847);
\draw [c,line width=0.9] (7.52,7.99836) -- (7.44,7.99836);
\draw [c,line width=0.9] (7.44,7.96503) -- (7.44,8.03169);
\draw [c,line width=0.9] (7.52,7.99836) -- (7.6,7.99836);
\draw [c,line width=0.9] (7.6,7.96503) -- (7.6,8.03169);
\draw [c,line width=0.9] (7.52,7.99836) -- (7.52,8.02629);
\draw [c,line width=0.9] (7.48667,8.02629) -- (7.55333,8.02629);
\draw [c,line width=0.9] (7.52,7.99836) -- (7.52,7.97044);
\draw [c,line width=0.9] (7.48667,7.97044) -- (7.55333,7.97044);
\draw [c,line width=0.9] (7.68,7.9278) -- (7.6,7.9278);
\draw [c,line width=0.9] (7.6,7.89447) -- (7.6,7.96113);
\draw [c,line width=0.9] (7.68,7.9278) -- (7.76,7.9278);
\draw [c,line width=0.9] (7.76,7.89447) -- (7.76,7.96113);
\draw [c,line width=0.9] (7.68,7.9278) -- (7.68,7.95557);
\draw [c,line width=0.9] (7.64667,7.95557) -- (7.71333,7.95557);
\draw [c,line width=0.9] (7.68,7.9278) -- (7.68,7.90003);
\draw [c,line width=0.9] (7.64667,7.90003) -- (7.71333,7.90003);
\draw [c,line width=0.9] (7.84,8.04336) -- (7.76,8.04336);
\draw [c,line width=0.9] (7.76,8.01003) -- (7.76,8.07669);
\draw [c,line width=0.9] (7.84,8.04336) -- (7.92,8.04336);
\draw [c,line width=0.9] (7.92,8.01003) -- (7.92,8.07669);
\draw [c,line width=0.9] (7.84,8.04336) -- (7.84,8.07138);
\draw [c,line width=0.9] (7.80667,8.07138) -- (7.87333,8.07138);
\draw [c,line width=0.9] (7.84,8.04336) -- (7.84,8.01534);
\draw [c,line width=0.9] (7.80667,8.01534) -- (7.87333,8.01534);
\draw [c,line width=0.9] (8,8.08344) -- (7.92,8.08344);
\draw [c,line width=0.9] (7.92,8.05011) -- (7.92,8.11677);
\draw [c,line width=0.9] (8,8.08344) -- (8.08,8.08344);
\draw [c,line width=0.9] (8.08,8.05011) -- (8.08,8.11677);
\draw [c,line width=0.9] (8,8.08344) -- (8,8.11155);
\draw [c,line width=0.9] (7.96667,8.11155) -- (8.03333,8.11155);
\draw [c,line width=0.9] (8,8.08344) -- (8,8.05533);
\draw [c,line width=0.9] (7.96667,8.05533) -- (8.03333,8.05533);
\draw [c,line width=0.9] (8.16,8.10444) -- (8.08,8.10444);
\draw [c,line width=0.9] (8.08,8.07111) -- (8.08,8.13777);
\draw [c,line width=0.9] (8.16,8.10444) -- (8.24,8.10444);
\draw [c,line width=0.9] (8.24,8.07111) -- (8.24,8.13777);
\draw [c,line width=0.9] (8.16,8.10444) -- (8.16,8.13259);
\draw [c,line width=0.9] (8.12667,8.13259) -- (8.19333,8.13259);
\draw [c,line width=0.9] (8.16,8.10444) -- (8.16,8.07629);
\draw [c,line width=0.9] (8.12667,8.07629) -- (8.19333,8.07629);
\draw [c,line width=0.9] (8.32,8.11428) -- (8.24,8.11428);
\draw [c,line width=0.9] (8.24,8.08095) -- (8.24,8.14761);
\draw [c,line width=0.9] (8.32,8.11428) -- (8.4,8.11428);
\draw [c,line width=0.9] (8.4,8.08095) -- (8.4,8.14761);
\draw [c,line width=0.9] (8.32,8.11428) -- (8.32,8.14245);
\draw [c,line width=0.9] (8.28667,8.14245) -- (8.35333,8.14245);
\draw [c,line width=0.9] (8.32,8.11428) -- (8.32,8.08611);
\draw [c,line width=0.9] (8.28667,8.08611) -- (8.35333,8.08611);
\draw [c,line width=0.9] (8.48,8.16732) -- (8.4,8.16732);
\draw [c,line width=0.9] (8.4,8.13399) -- (8.4,8.20065);
\draw [c,line width=0.9] (8.48,8.16732) -- (8.56,8.16732);
\draw [c,line width=0.9] (8.56,8.13399) -- (8.56,8.20065);
\draw [c,line width=0.9] (8.48,8.16732) -- (8.48,8.19561);
\draw [c,line width=0.9] (8.44667,8.19561) -- (8.51333,8.19561);
\draw [c,line width=0.9] (8.48,8.16732) -- (8.48,8.13903);
\draw [c,line width=0.9] (8.44667,8.13903) -- (8.51333,8.13903);
\draw [c,line width=0.9] (8.64,8.30976) -- (8.56,8.30976);
\draw [c,line width=0.9] (8.56,8.27643) -- (8.56,8.34309);
\draw [c,line width=0.9] (8.64,8.30976) -- (8.72,8.30976);
\draw [c,line width=0.9] (8.72,8.27643) -- (8.72,8.34309);
\draw [c,line width=0.9] (8.64,8.30976) -- (8.64,8.33835);
\draw [c,line width=0.9] (8.60667,8.33835) -- (8.67333,8.33835);
\draw [c,line width=0.9] (8.64,8.30976) -- (8.64,8.28117);
\draw [c,line width=0.9] (8.60667,8.28117) -- (8.67333,8.28117);
\draw [c,line width=0.9] (8.8,8.28492) -- (8.72,8.28492);
\draw [c,line width=0.9] (8.72,8.25159) -- (8.72,8.31825);
\draw [c,line width=0.9] (8.8,8.28492) -- (8.88,8.28492);
\draw [c,line width=0.9] (8.88,8.25159) -- (8.88,8.31825);
\draw [c,line width=0.9] (8.8,8.28492) -- (8.8,8.31345);
\draw [c,line width=0.9] (8.76667,8.31345) -- (8.83333,8.31345);
\draw [c,line width=0.9] (8.8,8.28492) -- (8.8,8.25639);
\draw [c,line width=0.9] (8.76667,8.25639) -- (8.83333,8.25639);
\draw [c,line width=0.9] (8.96,8.37228) -- (8.88,8.37228);
\draw [c,line width=0.9] (8.88,8.33895) -- (8.88,8.40561);
\draw [c,line width=0.9] (8.96,8.37228) -- (9.04,8.37228);
\draw [c,line width=0.9] (9.04,8.33895) -- (9.04,8.40561);
\draw [c,line width=0.9] (8.96,8.37228) -- (8.96,8.401);
\draw [c,line width=0.9] (8.92667,8.401) -- (8.99333,8.401);
\draw [c,line width=0.9] (8.96,8.37228) -- (8.96,8.34356);
\draw [c,line width=0.9] (8.92667,8.34356) -- (8.99333,8.34356);
\draw [c,line width=0.9] (9.12,8.44224) -- (9.04,8.44224);
\draw [c,line width=0.9] (9.04,8.40891) -- (9.04,8.47557);
\draw [c,line width=0.9] (9.12,8.44224) -- (9.2,8.44224);
\draw [c,line width=0.9] (9.2,8.40891) -- (9.2,8.47557);
\draw [c,line width=0.9] (9.12,8.44224) -- (9.12,8.4711);
\draw [c,line width=0.9] (9.08667,8.4711) -- (9.15333,8.4711);
\draw [c,line width=0.9] (9.12,8.44224) -- (9.12,8.41338);
\draw [c,line width=0.9] (9.08667,8.41338) -- (9.15333,8.41338);
\draw [c,line width=0.9] (9.28,8.60604) -- (9.2,8.60604);
\draw [c,line width=0.9] (9.2,8.57271) -- (9.2,8.63937);
\draw [c,line width=0.9] (9.28,8.60604) -- (9.36,8.60604);
\draw [c,line width=0.9] (9.36,8.57271) -- (9.36,8.63937);
\draw [c,line width=0.9] (9.28,8.60604) -- (9.28,8.63524);
\draw [c,line width=0.9] (9.24667,8.63524) -- (9.31333,8.63524);
\draw [c,line width=0.9] (9.28,8.60604) -- (9.28,8.57684);
\draw [c,line width=0.9] (9.24667,8.57684) -- (9.31333,8.57684);
\draw [c,line width=0.9] (9.44,8.62872) -- (9.36,8.62872);
\draw [c,line width=0.9] (9.36,8.59539) -- (9.36,8.66205);
\draw [c,line width=0.9] (9.44,8.62872) -- (9.52,8.62872);
\draw [c,line width=0.9] (9.52,8.59539) -- (9.52,8.66205);
\draw [c,line width=0.9] (9.44,8.62872) -- (9.44,8.65797);
\draw [c,line width=0.9] (9.40667,8.65797) -- (9.47333,8.65797);
\draw [c,line width=0.9] (9.44,8.62872) -- (9.44,8.59947);
\draw [c,line width=0.9] (9.40667,8.59947) -- (9.47333,8.59947);
\draw [c,line width=0.9] (9.6,8.67384) -- (9.52,8.67384);
\draw [c,line width=0.9] (9.52,8.64051) -- (9.52,8.70717);
\draw [c,line width=0.9] (9.6,8.67384) -- (9.68,8.67384);
\draw [c,line width=0.9] (9.68,8.64051) -- (9.68,8.70717);
\draw [c,line width=0.9] (9.6,8.67384) -- (9.6,8.70318);
\draw [c,line width=0.9] (9.56667,8.70318) -- (9.63333,8.70318);
\draw [c,line width=0.9] (9.6,8.67384) -- (9.6,8.6445);
\draw [c,line width=0.9] (9.56667,8.6445) -- (9.63333,8.6445);
\draw [c,line width=0.9] (9.76,8.80596) -- (9.68,8.80596);
\draw [c,line width=0.9] (9.68,8.77263) -- (9.68,8.83929);
\draw [c,line width=0.9] (9.76,8.80596) -- (9.84,8.80596);
\draw [c,line width=0.9] (9.84,8.77263) -- (9.84,8.83929);
\draw [c,line width=0.9] (9.76,8.80596) -- (9.76,8.83557);
\draw [c,line width=0.9] (9.72667,8.83557) -- (9.79333,8.83557);
\draw [c,line width=0.9] (9.76,8.80596) -- (9.76,8.77635);
\draw [c,line width=0.9] (9.72667,8.77635) -- (9.79333,8.77635);
\draw [c,line width=0.9] (9.92,8.84124) -- (9.84,8.84124);
\draw [c,line width=0.9] (9.84,8.80791) -- (9.84,8.87457);
\draw [c,line width=0.9] (9.92,8.84124) -- (10,8.84124);
\draw [c,line width=0.9] (10,8.80791) -- (10,8.87457);
\draw [c,line width=0.9] (9.92,8.84124) -- (9.92,8.87092);
\draw [c,line width=0.9] (9.88667,8.87092) -- (9.95333,8.87092);
\draw [c,line width=0.9] (9.92,8.84124) -- (9.92,8.81156);
\draw [c,line width=0.9] (9.88667,8.81156) -- (9.95333,8.81156);
\draw [c,line width=0.9] (10.08,8.9646) -- (10,8.9646);
\draw [c,line width=0.9] (10,8.93127) -- (10,8.99793);
\draw [c,line width=0.9] (10.08,8.9646) -- (10.16,8.9646);
\draw [c,line width=0.9] (10.16,8.93127) -- (10.16,8.99793);
\draw [c,line width=0.9] (10.08,8.9646) -- (10.08,8.99453);
\draw [c,line width=0.9] (10.0467,8.99453) -- (10.1133,8.99453);
\draw [c,line width=0.9] (10.08,8.9646) -- (10.08,8.93467);
\draw [c,line width=0.9] (10.0467,8.93467) -- (10.1133,8.93467);
\draw [c,line width=0.9] (10.24,9.15288) -- (10.16,9.15288);
\draw [c,line width=0.9] (10.16,9.11955) -- (10.16,9.18621);
\draw [c,line width=0.9] (10.24,9.15288) -- (10.32,9.15288);
\draw [c,line width=0.9] (10.32,9.11955) -- (10.32,9.18621);
\draw [c,line width=0.9] (10.24,9.15288) -- (10.24,9.18318);
\draw [c,line width=0.9] (10.2067,9.18318) -- (10.2733,9.18318);
\draw [c,line width=0.9] (10.24,9.15288) -- (10.24,9.12258);
\draw [c,line width=0.9] (10.2067,9.12258) -- (10.2733,9.12258);
\draw [c,line width=0.9] (10.4,9.1422) -- (10.32,9.1422);
\draw [c,line width=0.9] (10.32,9.10887) -- (10.32,9.17553);
\draw [c,line width=0.9] (10.4,9.1422) -- (10.48,9.1422);
\draw [c,line width=0.9] (10.48,9.10887) -- (10.48,9.17553);
\draw [c,line width=0.9] (10.4,9.1422) -- (10.4,9.17248);
\draw [c,line width=0.9] (10.3667,9.17248) -- (10.4333,9.17248);
\draw [c,line width=0.9] (10.4,9.1422) -- (10.4,9.11192);
\draw [c,line width=0.9] (10.3667,9.11192) -- (10.4333,9.11192);
\draw [c,line width=0.9] (10.56,9.26064) -- (10.48,9.26064);
\draw [c,line width=0.9] (10.48,9.22731) -- (10.48,9.29397);
\draw [c,line width=0.9] (10.56,9.26064) -- (10.64,9.26064);
\draw [c,line width=0.9] (10.64,9.22731) -- (10.64,9.29397);
\draw [c,line width=0.9] (10.56,9.26064) -- (10.56,9.29116);
\draw [c,line width=0.9] (10.5267,9.29116) -- (10.5933,9.29116);
\draw [c,line width=0.9] (10.56,9.26064) -- (10.56,9.23012);
\draw [c,line width=0.9] (10.5267,9.23012) -- (10.5933,9.23012);
\draw [c,line width=0.9] (10.72,9.43524) -- (10.64,9.43524);
\draw [c,line width=0.9] (10.64,9.40191) -- (10.64,9.46857);
\draw [c,line width=0.9] (10.72,9.43524) -- (10.8,9.43524);
\draw [c,line width=0.9] (10.8,9.40191) -- (10.8,9.46857);
\draw [c,line width=0.9] (10.72,9.43524) -- (10.72,9.4661);
\draw [c,line width=0.9] (10.6867,9.4661) -- (10.7533,9.4661);
\draw [c,line width=0.9] (10.72,9.43524) -- (10.72,9.40438);
\draw [c,line width=0.9] (10.6867,9.40438) -- (10.7533,9.40438);
\draw [c,line width=0.9] (10.88,9.48588) -- (10.8,9.48588);
\draw [c,line width=0.9] (10.8,9.45255) -- (10.8,9.51921);
\draw [c,line width=0.9] (10.88,9.48588) -- (10.96,9.48588);
\draw [c,line width=0.9] (10.96,9.45255) -- (10.96,9.51921);
\draw [c,line width=0.9] (10.88,9.48588) -- (10.88,9.51684);
\draw [c,line width=0.9] (10.8467,9.51684) -- (10.9133,9.51684);
\draw [c,line width=0.9] (10.88,9.48588) -- (10.88,9.45492);
\draw [c,line width=0.9] (10.8467,9.45492) -- (10.9133,9.45492);
\draw [c,line width=0.9] (11.04,9.62496) -- (10.96,9.62496);
\draw [c,line width=0.9] (10.96,9.59163) -- (10.96,9.65829);
\draw [c,line width=0.9] (11.04,9.62496) -- (11.12,9.62496);
\draw [c,line width=0.9] (11.12,9.59163) -- (11.12,9.65829);
\draw [c,line width=0.9] (11.04,9.62496) -- (11.04,9.65619);
\draw [c,line width=0.9] (11.0067,9.65619) -- (11.0733,9.65619);
\draw [c,line width=0.9] (11.04,9.62496) -- (11.04,9.59373);
\draw [c,line width=0.9] (11.0067,9.59373) -- (11.0733,9.59373);
\draw [c,line width=0.9] (11.2,9.64896) -- (11.12,9.64896);
\draw [c,line width=0.9] (11.12,9.61563) -- (11.12,9.68229);
\draw [c,line width=0.9] (11.2,9.64896) -- (11.28,9.64896);
\draw [c,line width=0.9] (11.28,9.61563) -- (11.28,9.68229);
\draw [c,line width=0.9] (11.2,9.64896) -- (11.2,9.68023);
\draw [c,line width=0.9] (11.1667,9.68023) -- (11.2333,9.68023);
\draw [c,line width=0.9] (11.2,9.64896) -- (11.2,9.61769);
\draw [c,line width=0.9] (11.1667,9.61769) -- (11.2333,9.61769);
\draw [c,line width=0.9] (11.36,9.63348) -- (11.28,9.63348);
\draw [c,line width=0.9] (11.28,9.60015) -- (11.28,9.66681);
\draw [c,line width=0.9] (11.36,9.63348) -- (11.44,9.63348);
\draw [c,line width=0.9] (11.44,9.60015) -- (11.44,9.66681);
\draw [c,line width=0.9] (11.36,9.63348) -- (11.36,9.66472);
\draw [c,line width=0.9] (11.3267,9.66472) -- (11.3933,9.66472);
\draw [c,line width=0.9] (11.36,9.63348) -- (11.36,9.60224);
\draw [c,line width=0.9] (11.3267,9.60224) -- (11.3933,9.60224);
\draw [c,line width=0.9] (11.52,9.47556) -- (11.44,9.47556);
\draw [c,line width=0.9] (11.44,9.44223) -- (11.44,9.50889);
\draw [c,line width=0.9] (11.52,9.47556) -- (11.6,9.47556);
\draw [c,line width=0.9] (11.6,9.44223) -- (11.6,9.50889);
\draw [c,line width=0.9] (11.52,9.47556) -- (11.52,9.5065);
\draw [c,line width=0.9] (11.4867,9.5065) -- (11.5533,9.5065);
\draw [c,line width=0.9] (11.52,9.47556) -- (11.52,9.44462);
\draw [c,line width=0.9] (11.4867,9.44462) -- (11.5533,9.44462);
\draw [c,line width=0.9] (11.68,9.44556) -- (11.6,9.44556);
\draw [c,line width=0.9] (11.6,9.41223) -- (11.6,9.47889);
\draw [c,line width=0.9] (11.68,9.44556) -- (11.76,9.44556);
\draw [c,line width=0.9] (11.76,9.41223) -- (11.76,9.47889);
\draw [c,line width=0.9] (11.68,9.44556) -- (11.68,9.47644);
\draw [c,line width=0.9] (11.6467,9.47644) -- (11.7133,9.47644);
\draw [c,line width=0.9] (11.68,9.44556) -- (11.68,9.41468);
\draw [c,line width=0.9] (11.6467,9.41468) -- (11.7133,9.41468);
\draw [c,line width=0.9] (11.84,9.67212) -- (11.76,9.67212);
\draw [c,line width=0.9] (11.76,9.63879) -- (11.76,9.70545);
\draw [c,line width=0.9] (11.84,9.67212) -- (11.92,9.67212);
\draw [c,line width=0.9] (11.92,9.63879) -- (11.92,9.70545);
\draw [c,line width=0.9] (11.84,9.67212) -- (11.84,9.70343);
\draw [c,line width=0.9] (11.8067,9.70343) -- (11.8733,9.70343);
\draw [c,line width=0.9] (11.84,9.67212) -- (11.84,9.6408);
\draw [c,line width=0.9] (11.8067,9.6408) -- (11.8733,9.6408);
\draw [c,line width=0.9] (12,9.7464) -- (11.92,9.7464);
\draw [c,line width=0.9] (11.92,9.71307) -- (11.92,9.77973);
\draw [c,line width=0.9] (12,9.7464) -- (12.08,9.7464);
\draw [c,line width=0.9] (12.08,9.71307) -- (12.08,9.77973);
\draw [c,line width=0.9] (12,9.7464) -- (12,9.77786);
\draw [c,line width=0.9] (11.9667,9.77786) -- (12.0333,9.77786);
\draw [c,line width=0.9] (12,9.7464) -- (12,9.71494);
\draw [c,line width=0.9] (11.9667,9.71494) -- (12.0333,9.71494);
\draw [c,line width=0.9] (12.16,9.92436) -- (12.08,9.92436);
\draw [c,line width=0.9] (12.08,9.89103) -- (12.08,9.95769);
\draw [c,line width=0.9] (12.16,9.92436) -- (12.24,9.92436);
\draw [c,line width=0.9] (12.24,9.89103) -- (12.24,9.95769);
\draw [c,line width=0.9] (12.16,9.92436) -- (12.16,9.95615);
\draw [c,line width=0.9] (12.1267,9.95615) -- (12.1933,9.95615);
\draw [c,line width=0.9] (12.16,9.92436) -- (12.16,9.89256);
\draw [c,line width=0.9] (12.1267,9.89256) -- (12.1933,9.89256);
\draw [c,line width=0.9] (12.32,10.0951) -- (12.24,10.0951);
\draw [c,line width=0.9] (12.24,10.0618) -- (12.24,10.1285);
\draw [c,line width=0.9] (12.32,10.0951) -- (12.4,10.0951);
\draw [c,line width=0.9] (12.4,10.0618) -- (12.4,10.1285);
\draw [c,line width=0.9] (12.32,10.0951) -- (12.32,10.1272);
\draw [c,line width=0.9] (12.2867,10.1272) -- (12.3533,10.1272);
\draw [c,line width=0.9] (12.32,10.0951) -- (12.32,10.063);
\draw [c,line width=0.9] (12.2867,10.063) -- (12.3533,10.063);
\draw [c,line width=0.9] (12.48,10.3054) -- (12.4,10.3054);
\draw [c,line width=0.9] (12.4,10.272) -- (12.4,10.3387);
\draw [c,line width=0.9] (12.48,10.3054) -- (12.56,10.3054);
\draw [c,line width=0.9] (12.56,10.272) -- (12.56,10.3387);
\draw [c,line width=0.9] (12.48,10.3054) -- (12.48,10.3379);
\draw [c,line width=0.9] (12.4467,10.3379) -- (12.5133,10.3379);
\draw [c,line width=0.9] (12.48,10.3054) -- (12.48,10.2729);
\draw [c,line width=0.9] (12.4467,10.2729) -- (12.5133,10.2729);
\draw [c,line width=0.9] (12.64,10.6399) -- (12.56,10.6399);
\draw [c,line width=0.9] (12.56,10.6066) -- (12.56,10.6733);
\draw [c,line width=0.9] (12.64,10.6399) -- (12.72,10.6399);
\draw [c,line width=0.9] (12.72,10.6066) -- (12.72,10.6733);
\draw [c,line width=0.9] (12.64,10.6399) -- (12.64,10.673);
\draw [c,line width=0.9] (12.6067,10.673) -- (12.6733,10.673);
\draw [c,line width=0.9] (12.64,10.6399) -- (12.64,10.6068);
\draw [c,line width=0.9] (12.6067,10.6068) -- (12.6733,10.6068);
\draw [c,line width=0.9] (12.8,10.9649) -- (12.72,10.9649);
\draw [c,line width=0.9] (12.72,10.9315) -- (12.72,10.9982);
\draw [c,line width=0.9] (12.8,10.9649) -- (12.88,10.9649);
\draw [c,line width=0.9] (12.88,10.9315) -- (12.88,10.9982);
\draw [c,line width=0.9] (12.8,10.9649) -- (12.8,10.9986);
\draw [c,line width=0.9] (12.7667,10.9986) -- (12.8333,10.9986);
\draw [c,line width=0.9] (12.8,10.9649) -- (12.8,10.9312);
\draw [c,line width=0.9] (12.7667,10.9312) -- (12.8333,10.9312);
\draw [c,line width=0.9] (12.96,11.3982) -- (12.88,11.3982);
\draw [c,line width=0.9] (12.88,11.3649) -- (12.88,11.4315);
\draw [c,line width=0.9] (12.96,11.3982) -- (13.04,11.3982);
\draw [c,line width=0.9] (13.04,11.3649) -- (13.04,11.4315);
\draw [c,line width=0.9] (12.96,11.3982) -- (12.96,11.4327);
\draw [c,line width=0.9] (12.9267,11.4327) -- (12.9933,11.4327);
\draw [c,line width=0.9] (12.96,11.3982) -- (12.96,11.3637);
\draw [c,line width=0.9] (12.9267,11.3637) -- (12.9933,11.3637);
\draw [c,line width=0.9] (13.12,11.512) -- (13.04,11.512);
\draw [c,line width=0.9] (13.04,11.4786) -- (13.04,11.5453);
\draw [c,line width=0.9] (13.12,11.512) -- (13.2,11.512);
\draw [c,line width=0.9] (13.2,11.4786) -- (13.2,11.5453);
\draw [c,line width=0.9] (13.12,11.512) -- (13.12,11.5466);
\draw [c,line width=0.9] (13.0867,11.5466) -- (13.1533,11.5466);
\draw [c,line width=0.9] (13.12,11.512) -- (13.12,11.4773);
\draw [c,line width=0.9] (13.0867,11.4773) -- (13.1533,11.4773);
\draw [c,line width=0.9] (13.28,11.6653) -- (13.2,11.6653);
\draw [c,line width=0.9] (13.2,11.632) -- (13.2,11.6987);
\draw [c,line width=0.9] (13.28,11.6653) -- (13.36,11.6653);
\draw [c,line width=0.9] (13.36,11.632) -- (13.36,11.6987);
\draw [c,line width=0.9] (13.28,11.6653) -- (13.28,11.7002);
\draw [c,line width=0.9] (13.2467,11.7002) -- (13.3133,11.7002);
\draw [c,line width=0.9] (13.28,11.6653) -- (13.28,11.6304);
\draw [c,line width=0.9] (13.2467,11.6304) -- (13.3133,11.6304);
\draw [c,line width=0.9] (13.44,11.6879) -- (13.36,11.6879);
\draw [c,line width=0.9] (13.36,11.6545) -- (13.36,11.7212);
\draw [c,line width=0.9] (13.44,11.6879) -- (13.52,11.6879);
\draw [c,line width=0.9] (13.52,11.6545) -- (13.52,11.7212);
\draw [c,line width=0.9] (13.44,11.6879) -- (13.44,11.7228);
\draw [c,line width=0.9] (13.4067,11.7228) -- (13.4733,11.7228);
\draw [c,line width=0.9] (13.44,11.6879) -- (13.44,11.6529);
\draw [c,line width=0.9] (13.4067,11.6529) -- (13.4733,11.6529);
\draw [c,line width=0.9] (13.6,11.5271) -- (13.52,11.5271);
\draw [c,line width=0.9] (13.52,11.4937) -- (13.52,11.5604);
\draw [c,line width=0.9] (13.6,11.5271) -- (13.68,11.5271);
\draw [c,line width=0.9] (13.68,11.4937) -- (13.68,11.5604);
\draw [c,line width=0.9] (13.6,11.5271) -- (13.6,11.5618);
\draw [c,line width=0.9] (13.5667,11.5618) -- (13.6333,11.5618);
\draw [c,line width=0.9] (13.6,11.5271) -- (13.6,11.4924);
\draw [c,line width=0.9] (13.5667,11.4924) -- (13.6333,11.4924);
\draw [c,line width=0.9] (13.76,10.8174) -- (13.68,10.8174);
\draw [c,line width=0.9] (13.68,10.7841) -- (13.68,10.8507);
\draw [c,line width=0.9] (13.76,10.8174) -- (13.84,10.8174);
\draw [c,line width=0.9] (13.84,10.7841) -- (13.84,10.8507);
\draw [c,line width=0.9] (13.76,10.8174) -- (13.76,10.8508);
\draw [c,line width=0.9] (13.7267,10.8508) -- (13.7933,10.8508);
\draw [c,line width=0.9] (13.76,10.8174) -- (13.76,10.784);
\draw [c,line width=0.9] (13.7267,10.784) -- (13.7933,10.784);
\draw [c,line width=0.9] (13.92,10.1092) -- (13.84,10.1092);
\draw [c,line width=0.9] (13.84,10.0758) -- (13.84,10.1425);
\draw [c,line width=0.9] (13.92,10.1092) -- (14,10.1092);
\draw [c,line width=0.9] (14,10.0758) -- (14,10.1425);
\draw [c,line width=0.9] (13.92,10.1092) -- (13.92,10.1413);
\draw [c,line width=0.9] (13.8867,10.1413) -- (13.9533,10.1413);
\draw [c,line width=0.9] (13.92,10.1092) -- (13.92,10.077);
\draw [c,line width=0.9] (13.8867,10.077) -- (13.9533,10.077);
\draw [c,line width=0.9] (14.08,10.4954) -- (14,10.4954);
\draw [c,line width=0.9] (14,10.4621) -- (14,10.5288);
\draw [c,line width=0.9] (14.08,10.4954) -- (14.16,10.4954);
\draw [c,line width=0.9] (14.16,10.4621) -- (14.16,10.5288);
\draw [c,line width=0.9] (14.08,10.4954) -- (14.08,10.5283);
\draw [c,line width=0.9] (14.0467,10.5283) -- (14.1133,10.5283);
\draw [c,line width=0.9] (14.08,10.4954) -- (14.08,10.4626);
\draw [c,line width=0.9] (14.0467,10.4626) -- (14.1133,10.4626);
\draw [c,line width=0.9] (14.24,8.5704) -- (14.16,8.5704);
\draw [c,line width=0.9] (14.16,8.53707) -- (14.16,8.60373);
\draw [c,line width=0.9] (14.24,8.5704) -- (14.32,8.5704);
\draw [c,line width=0.9] (14.32,8.53707) -- (14.32,8.60373);
\draw [c,line width=0.9] (14.24,8.5704) -- (14.24,8.59953);
\draw [c,line width=0.9] (14.2067,8.59953) -- (14.2733,8.59953);
\draw [c,line width=0.9] (14.24,8.5704) -- (14.24,8.54127);
\draw [c,line width=0.9] (14.2067,8.54127) -- (14.2733,8.54127);
\draw [c,line width=0.9] (14.4,4.27344) -- (14.32,4.27344);
\draw [c,line width=0.9] (14.32,4.24011) -- (14.32,4.30677);
\draw [c,line width=0.9] (14.4,4.27344) -- (14.48,4.27344);
\draw [c,line width=0.9] (14.48,4.24011) -- (14.48,4.30677);
\draw [c,line width=0.9] (14.4,4.27344) -- (14.4,4.29168);
\draw [c,line width=0.9] (14.3667,4.29168) -- (14.4333,4.29168);
\draw [c,line width=0.9] (14.4,4.27344) -- (14.4,4.2552);
\draw [c,line width=0.9] (14.3667,4.2552) -- (14.4333,4.2552);
\draw [c,line width=0.9] (14.56,2.00976) -- (14.48,2.00976);
\draw [c,line width=0.9] (14.48,1.97643) -- (14.48,2.04309);
\draw [c,line width=0.9] (14.56,2.00976) -- (14.64,2.00976);
\draw [c,line width=0.9] (14.64,1.97643) -- (14.64,2.04309);
\draw [c,line width=0.9] (14.56,2.00976) -- (14.56,2.01758);
\draw [c,line width=0.9] (14.5267,2.01758) -- (14.5933,2.01758);
\draw [c,line width=0.9] (14.56,2.00976) -- (14.56,2.00194);
\draw [c,line width=0.9] (14.5267,2.00194) -- (14.5933,2.00194);
\draw [c,line width=0.9] (14.72,1.5366) -- (14.64,1.5366);
\draw [c,line width=0.9] (14.64,1.50327) -- (14.64,1.56993);
\draw [c,line width=0.9] (14.72,1.5366) -- (14.8,1.5366);
\draw [c,line width=0.9] (14.8,1.50327) -- (14.8,1.56993);
\draw [c,line width=0.9] (14.72,1.5366) -- (14.72,1.5387);
\draw [c,line width=0.9] (14.6867,1.5387) -- (14.7533,1.5387);
\draw [c,line width=0.9] (14.72,1.5366) -- (14.72,1.5345);
\draw [c,line width=0.9] (14.6867,1.5345) -- (14.7533,1.5345);
\draw [c,line width=0.9] (14.88,1.50156) -- (14.8,1.50156);
\draw [c,line width=0.9] (14.8,1.5) -- (14.8,1.53489);
\draw [c,line width=0.9] (14.88,1.50156) -- (14.96,1.50156);
\draw [c,line width=0.9] (14.96,1.5) -- (14.96,1.53489);
\draw [c,line width=0.9] (14.88,1.50156) -- (14.88,1.50199);
\draw [c,line width=0.9] (14.8467,1.50199) -- (14.9133,1.50199);
\draw [c,line width=0.9] (14.88,1.50156) -- (14.88,1.5);
\draw [c,line width=0.9] (14.8467,1.5) -- (14.9133,1.5);
\draw [c,line width=0.9] (15.04,1.5) -- (14.96,1.5);
\draw [c,line width=0.9] (14.96,1.5) -- (14.96,1.53393);
\draw [c,line width=0.9] (15.04,1.5) -- (15.12,1.5);
\draw [c,line width=0.9] (15.12,1.5) -- (15.12,1.53393);
\draw [c,line width=0.9] (15.04,1.5) -- (15.04,1.5);
\draw [c,line width=0.9] (15.0067,1.5) -- (15.0733,1.5);
\draw [c,line width=0.9] (15.04,1.5) -- (15.04,1.5);
\draw [c,line width=0.9] (15.0067,1.5) -- (15.0733,1.5);
\draw [c,line width=0.9] (15.2,1.50132) -- (15.12,1.50132);
\draw [c,line width=0.9] (15.12,1.5) -- (15.12,1.53465);
\draw [c,line width=0.9] (15.2,1.50132) -- (15.28,1.50132);
\draw [c,line width=0.9] (15.28,1.5) -- (15.28,1.53465);
\draw [c,line width=0.9] (15.2,1.50132) -- (15.2,1.50172);
\draw [c,line width=0.9] (15.1667,1.50172) -- (15.2333,1.50172);
\draw [c,line width=0.9] (15.2,1.50132) -- (15.2,1.5);
\draw [c,line width=0.9] (15.1667,1.5) -- (15.2333,1.5);
\draw [c,line width=0.9] (15.36,1.50144) -- (15.28,1.50144);
\draw [c,line width=0.9] (15.28,1.5) -- (15.28,1.53477);
\draw [c,line width=0.9] (15.36,1.50144) -- (15.44,1.50144);
\draw [c,line width=0.9] (15.44,1.5) -- (15.44,1.53477);
\draw [c,line width=0.9] (15.36,1.50144) -- (15.36,1.50186);
\draw [c,line width=0.9] (15.3267,1.50186) -- (15.3933,1.50186);
\draw [c,line width=0.9] (15.36,1.50144) -- (15.36,1.5);
\draw [c,line width=0.9] (15.3267,1.5) -- (15.3933,1.5);
\draw [c,line width=0.9] (15.52,1.50144) -- (15.44,1.50144);
\draw [c,line width=0.9] (15.44,1.5) -- (15.44,1.53477);
\draw [c,line width=0.9] (15.52,1.50144) -- (15.6,1.50144);
\draw [c,line width=0.9] (15.6,1.5) -- (15.6,1.53477);
\draw [c,line width=0.9] (15.52,1.50144) -- (15.52,1.50186);
\draw [c,line width=0.9] (15.4867,1.50186) -- (15.5533,1.50186);
\draw [c,line width=0.9] (15.52,1.50144) -- (15.52,1.5);
\draw [c,line width=0.9] (15.4867,1.5) -- (15.5533,1.5);
\draw [c,line width=0.9] (15.68,1.5) -- (15.6,1.5);
\draw [c,line width=0.9] (15.6,1.5) -- (15.6,1.53441);
\draw [c,line width=0.9] (15.68,1.5) -- (15.76,1.5);
\draw [c,line width=0.9] (15.76,1.5) -- (15.76,1.53441);
\draw [c,line width=0.9] (15.68,1.5) -- (15.68,1.50144);
\draw [c,line width=0.9] (15.6467,1.50144) -- (15.7133,1.50144);
\draw [c,line width=0.9] (15.68,1.5) -- (15.68,1.5);
\draw [c,line width=0.9] (15.6467,1.5) -- (15.7133,1.5);
\draw [c,line width=0.9] (15.84,1.5) -- (15.76,1.5);
\draw [c,line width=0.9] (15.76,1.5) -- (15.76,1.53429);
\draw [c,line width=0.9] (15.84,1.5) -- (15.92,1.5);
\draw [c,line width=0.9] (15.92,1.5) -- (15.92,1.53429);
\draw [c,line width=0.9] (15.84,1.5) -- (15.84,1.5013);
\draw [c,line width=0.9] (15.8067,1.5013) -- (15.8733,1.5013);
\draw [c,line width=0.9] (15.84,1.5) -- (15.84,1.5);
\draw [c,line width=0.9] (15.8067,1.5) -- (15.8733,1.5);
\draw [c,line width=0.9] (16,1.5) -- (15.92,1.5);
\draw [c,line width=0.9] (15.92,1.5) -- (15.92,1.53429);
\draw [c,line width=0.9] (16,1.5) -- (16.08,1.5);
\draw [c,line width=0.9] (16.08,1.5) -- (16.08,1.53429);
\draw [c,line width=0.9] (16,1.5) -- (16,1.5013);
\draw [c,line width=0.9] (15.9667,1.5013) -- (16.0333,1.5013);
\draw [c,line width=0.9] (16,1.5) -- (16,1.5);
\draw [c,line width=0.9] (15.9667,1.5) -- (16.0333,1.5);
\draw [c,line width=0.9] (16.16,1.5) -- (16.08,1.5);
\draw [c,line width=0.9] (16.08,1.5) -- (16.08,1.53453);
\draw [c,line width=0.9] (16.16,1.5) -- (16.24,1.5);
\draw [c,line width=0.9] (16.24,1.5) -- (16.24,1.53453);
\draw [c,line width=0.9] (16.16,1.5) -- (16.16,1.50158);
\draw [c,line width=0.9] (16.1267,1.50158) -- (16.1933,1.50158);
\draw [c,line width=0.9] (16.16,1.5) -- (16.16,1.5);
\draw [c,line width=0.9] (16.1267,1.5) -- (16.1933,1.5);
\draw [c,line width=0.9] (16.32,1.50144) -- (16.24,1.50144);
\draw [c,line width=0.9] (16.24,1.5) -- (16.24,1.53477);
\draw [c,line width=0.9] (16.32,1.50144) -- (16.4,1.50144);
\draw [c,line width=0.9] (16.4,1.5) -- (16.4,1.53477);
\draw [c,line width=0.9] (16.32,1.50144) -- (16.32,1.50186);
\draw [c,line width=0.9] (16.2867,1.50186) -- (16.3533,1.50186);
\draw [c,line width=0.9] (16.32,1.50144) -- (16.32,1.5);
\draw [c,line width=0.9] (16.2867,1.5) -- (16.3533,1.5);
\draw [c,line width=0.9] (16.48,1.50156) -- (16.4,1.50156);
\draw [c,line width=0.9] (16.4,1.5) -- (16.4,1.53489);
\draw [c,line width=0.9] (16.48,1.50156) -- (16.56,1.50156);
\draw [c,line width=0.9] (16.56,1.5) -- (16.56,1.53489);
\draw [c,line width=0.9] (16.48,1.50156) -- (16.48,1.50199);
\draw [c,line width=0.9] (16.4467,1.50199) -- (16.5133,1.50199);
\draw [c,line width=0.9] (16.48,1.50156) -- (16.48,1.5);
\draw [c,line width=0.9] (16.4467,1.5) -- (16.5133,1.5);
\draw [c,line width=0.9] (16.64,1.5) -- (16.56,1.5);
\draw [c,line width=0.9] (16.56,1.5) -- (16.56,1.53393);
\draw [c,line width=0.9] (16.64,1.5) -- (16.72,1.5);
\draw [c,line width=0.9] (16.72,1.5) -- (16.72,1.53393);
\draw [c,line width=0.9] (16.64,1.5) -- (16.64,1.5);
\draw [c,line width=0.9] (16.6067,1.5) -- (16.6733,1.5);
\draw [c,line width=0.9] (16.64,1.5) -- (16.64,1.5);
\draw [c,line width=0.9] (16.6067,1.5) -- (16.6733,1.5);
\draw [c,line width=0.9] (16.8,1.5) -- (16.72,1.5);
\draw [c,line width=0.9] (16.72,1.5) -- (16.72,1.53453);
\draw [c,line width=0.9] (16.8,1.5) -- (16.88,1.5);
\draw [c,line width=0.9] (16.88,1.5) -- (16.88,1.53453);
\draw [c,line width=0.9] (16.8,1.5) -- (16.8,1.50158);
\draw [c,line width=0.9] (16.7667,1.50158) -- (16.8333,1.50158);
\draw [c,line width=0.9] (16.8,1.5) -- (16.8,1.5);
\draw [c,line width=0.9] (16.7667,1.5) -- (16.8333,1.5);
\draw [c,line width=0.9] (16.96,1.5) -- (16.88,1.5);
\draw [c,line width=0.9] (16.88,1.5) -- (16.88,1.53417);
\draw [c,line width=0.9] (16.96,1.5) -- (17.04,1.5);
\draw [c,line width=0.9] (17.04,1.5) -- (17.04,1.53417);
\draw [c,line width=0.9] (16.96,1.5) -- (16.96,1.5);
\draw [c,line width=0.9] (16.9267,1.5) -- (16.9933,1.5);
\draw [c,line width=0.9] (16.96,1.5) -- (16.96,1.5);
\draw [c,line width=0.9] (16.9267,1.5) -- (16.9933,1.5);
\draw [c,line width=0.9] (17.12,1.50156) -- (17.04,1.50156);
\draw [c,line width=0.9] (17.04,1.5) -- (17.04,1.53489);
\draw [c,line width=0.9] (17.12,1.50156) -- (17.2,1.50156);
\draw [c,line width=0.9] (17.2,1.5) -- (17.2,1.53489);
\draw [c,line width=0.9] (17.12,1.50156) -- (17.12,1.50199);
\draw [c,line width=0.9] (17.0867,1.50199) -- (17.1533,1.50199);
\draw [c,line width=0.9] (17.12,1.50156) -- (17.12,1.5);
\draw [c,line width=0.9] (17.0867,1.5) -- (17.1533,1.5);
\draw [c,line width=0.9] (17.28,1.50144) -- (17.2,1.50144);
\draw [c,line width=0.9] (17.2,1.5) -- (17.2,1.53477);
\draw [c,line width=0.9] (17.28,1.50144) -- (17.36,1.50144);
\draw [c,line width=0.9] (17.36,1.5) -- (17.36,1.53477);
\draw [c,line width=0.9] (17.28,1.50144) -- (17.28,1.50186);
\draw [c,line width=0.9] (17.2467,1.50186) -- (17.3133,1.50186);
\draw [c,line width=0.9] (17.28,1.50144) -- (17.28,1.5);
\draw [c,line width=0.9] (17.2467,1.5) -- (17.3133,1.5);
\draw [c,line width=0.9] (17.44,1.5) -- (17.36,1.5);
\draw [c,line width=0.9] (17.36,1.5) -- (17.36,1.53417);
\draw [c,line width=0.9] (17.44,1.5) -- (17.52,1.5);
\draw [c,line width=0.9] (17.52,1.5) -- (17.52,1.53417);
\draw [c,line width=0.9] (17.44,1.5) -- (17.44,1.5);
\draw [c,line width=0.9] (17.4067,1.5) -- (17.4733,1.5);
\draw [c,line width=0.9] (17.44,1.5) -- (17.44,1.5);
\draw [c,line width=0.9] (17.4067,1.5) -- (17.4733,1.5);
\draw [c,line width=0.9] (17.6,1.5) -- (17.52,1.5);
\draw [c,line width=0.9] (17.52,1.5) -- (17.52,1.53441);
\draw [c,line width=0.9] (17.6,1.5) -- (17.68,1.5);
\draw [c,line width=0.9] (17.68,1.5) -- (17.68,1.53441);
\draw [c,line width=0.9] (17.6,1.5) -- (17.6,1.50144);
\draw [c,line width=0.9] (17.5667,1.50144) -- (17.6333,1.50144);
\draw [c,line width=0.9] (17.6,1.5) -- (17.6,1.5);
\draw [c,line width=0.9] (17.5667,1.5) -- (17.6333,1.5);
\draw [c,line width=0.9] (17.76,1.5) -- (17.68,1.5);
\draw [c,line width=0.9] (17.68,1.5) -- (17.68,1.53417);
\draw [c,line width=0.9] (17.76,1.5) -- (17.84,1.5);
\draw [c,line width=0.9] (17.84,1.5) -- (17.84,1.53417);
\draw [c,line width=0.9] (17.76,1.5) -- (17.76,1.5);
\draw [c,line width=0.9] (17.7267,1.5) -- (17.7933,1.5);
\draw [c,line width=0.9] (17.76,1.5) -- (17.76,1.5);
\draw [c,line width=0.9] (17.7267,1.5) -- (17.7933,1.5);
\draw [c,line width=0.9] (17.92,1.5) -- (17.84,1.5);
\draw [c,line width=0.9] (17.84,1.5) -- (17.84,1.53393);
\draw [c,line width=0.9] (17.92,1.5) -- (18,1.5);
\draw [c,line width=0.9] (18,1.5) -- (18,1.53393);
\draw [c,line width=0.9] (17.92,1.5) -- (17.92,1.5);
\draw [c,line width=0.9] (17.8867,1.5) -- (17.9533,1.5);
\draw [c,line width=0.9] (17.92,1.5) -- (17.92,1.5);
\draw [c,line width=0.9] (17.8867,1.5) -- (17.9533,1.5);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (2,8.7) -- (2.0048,8.7) -- (2.008,8.7) -- (2.0112,8.7) -- (2.0144,8.7) -- (2.0176,8.7) -- (2.0208,8.7) -- (2.024,8.7) -- (2.0272,8.7) -- (2.0304,8.7) -- (2.0336,8.7) -- (2.0368,8.7) -- (2.04,8.7) -- (2.0432,8.7) --
 (2.0464,8.7) -- (2.0496,8.7) -- (2.0528,8.7) -- (2.056,8.7) -- (2.0592,8.7) -- (2.0624,8.7) -- (2.0656,8.7) -- (2.0688,8.7) -- (2.072,8.7) -- (2.0752,8.7) -- (2.0784,8.7) -- (2.0816,8.7) -- (2.0848,8.7) -- (2.088,8.7) -- (2.0912,8.7) -- (2.0944,8.7)
 -- (2.0976,8.7) -- (2.1008,8.7) -- (2.104,8.7) -- (2.1072,8.7) -- (2.1104,8.7) -- (2.1136,8.7) -- (2.1168,8.7) -- (2.12,8.7) -- (2.1232,8.7) -- (2.1264,8.7) -- (2.1296,8.7) -- (2.1328,8.7) -- (2.136,8.7) -- (2.1392,8.7) -- (2.1424,8.7) --
 (2.1456,8.7) -- (2.1488,8.7) -- (2.152,8.7) -- (2.1552,8.7) -- (2.1584,8.7);
\draw [c,line width=1.8] (2.1584,8.7) -- (2.1616,8.7) -- (2.1648,8.7) -- (2.168,8.7) -- (2.1712,8.7) -- (2.1744,8.7) -- (2.1776,8.7) -- (2.1808,8.7) -- (2.184,8.7) -- (2.1872,8.7) -- (2.1904,8.7) -- (2.1936,8.7) -- (2.1968,8.7) -- (2.2,8.7) --
 (2.2032,8.7) -- (2.2064,8.7) -- (2.2096,8.7) -- (2.2128,8.7) -- (2.216,8.7) -- (2.2192,8.7) -- (2.2224,8.7) -- (2.2256,8.7) -- (2.2288,8.7) -- (2.232,8.7) -- (2.2352,8.7) -- (2.2384,8.7) -- (2.2416,8.7) -- (2.2448,8.7) -- (2.248,8.7) -- (2.2512,8.7)
 -- (2.2544,8.7) -- (2.2576,8.7) -- (2.2608,8.7) -- (2.264,8.7) -- (2.2672,8.7) -- (2.2704,8.7) -- (2.2736,8.7) -- (2.2768,8.7) -- (2.28,8.7) -- (2.2832,8.7) -- (2.2864,8.7) -- (2.2896,8.7) -- (2.2928,8.7) -- (2.296,8.7) -- (2.2992,8.7) --
 (2.3024,8.7) -- (2.3056,8.7) -- (2.3088,8.7) -- (2.312,8.7) -- (2.3152,8.7);
\draw [c,line width=1.8] (2.3152,8.7) -- (2.3184,8.7) -- (2.3216,8.7) -- (2.3248,8.7) -- (2.328,8.7) -- (2.3312,8.7) -- (2.3344,8.7) -- (2.3376,8.7) -- (2.3408,8.7) -- (2.344,8.7) -- (2.3472,8.7) -- (2.3504,8.7) -- (2.3536,8.7) -- (2.3568,8.7) --
 (2.36,8.7) -- (2.3632,8.7) -- (2.3664,8.7) -- (2.3696,8.7) -- (2.3728,8.7) -- (2.376,8.7) -- (2.3792,8.7) -- (2.3824,8.7) -- (2.3856,8.7) -- (2.3888,8.7) -- (2.392,8.7) -- (2.3952,8.7) -- (2.3984,8.7) -- (2.4016,8.7) -- (2.4048,8.7) -- (2.408,8.7)
 -- (2.4112,8.7) -- (2.4144,8.7) -- (2.4176,8.7) -- (2.4208,8.7) -- (2.424,8.7) -- (2.4272,8.7) -- (2.4304,8.7) -- (2.4336,8.7) -- (2.4368,8.7) -- (2.44,8.7) -- (2.4432,8.7) -- (2.4464,8.7) -- (2.4496,8.7) -- (2.4528,8.7) -- (2.456,8.7) --
 (2.4592,8.7) -- (2.4624,8.7) -- (2.4656,8.7) -- (2.4688,8.7) -- (2.472,8.7);
\draw [c,line width=1.8] (2.472,8.7) -- (2.4752,8.7) -- (2.4784,8.7) -- (2.4816,8.7) -- (2.4848,8.7) -- (2.488,8.7) -- (2.4912,8.7) -- (2.4944,8.7) -- (2.4976,8.7) -- (2.5008,8.7) -- (2.504,8.7) -- (2.5072,8.7) -- (2.5104,8.7) -- (2.5136,8.7) --
 (2.5168,8.7) -- (2.52,8.7) -- (2.5232,8.7) -- (2.5264,8.7) -- (2.5296,8.7) -- (2.5328,8.7) -- (2.536,8.7) -- (2.5392,8.7) -- (2.5424,8.7) -- (2.5456,8.7) -- (2.5488,8.7) -- (2.552,8.7) -- (2.5552,8.7) -- (2.5584,8.7) -- (2.5616,8.7) -- (2.5648,8.7)
 -- (2.568,8.7) -- (2.5712,8.7) -- (2.5744,8.7) -- (2.5776,8.7) -- (2.5808,8.7) -- (2.584,8.7) -- (2.5872,8.7) -- (2.5904,8.7) -- (2.5936,8.7) -- (2.5968,8.7) -- (2.6,8.7) -- (2.6032,8.7) -- (2.6064,8.7) -- (2.6096,8.7) -- (2.6128,8.7) -- (2.616,8.7)
 -- (2.6192,8.7) -- (2.6224,8.7) -- (2.6256,8.7) -- (2.6288,8.7);
\draw [c,line width=1.8] (2.6288,8.7) -- (2.632,8.7) -- (2.6352,8.7) -- (2.6384,8.7) -- (2.6416,8.7) -- (2.6448,8.7) -- (2.648,8.7) -- (2.6512,8.7) -- (2.6544,8.7) -- (2.6576,8.7) -- (2.6608,8.7) -- (2.664,8.7) -- (2.6672,8.7) -- (2.6704,8.7) --
 (2.6736,8.7) -- (2.6768,8.7) -- (2.68,8.7) -- (2.6832,8.7) -- (2.6864,8.7) -- (2.6896,8.7) -- (2.6928,8.7) -- (2.696,8.7) -- (2.6992,8.7) -- (2.7024,8.7) -- (2.7056,8.7) -- (2.7088,8.7) -- (2.712,8.7) -- (2.7152,8.7) -- (2.7184,8.7) -- (2.7216,8.7)
 -- (2.7248,8.7) -- (2.728,8.7) -- (2.7312,8.7) -- (2.7344,8.7) -- (2.7376,8.7) -- (2.7408,8.7) -- (2.744,8.7) -- (2.7472,8.7) -- (2.7504,8.7) -- (2.7536,8.7) -- (2.7568,8.7) -- (2.76,8.7) -- (2.7632,8.7) -- (2.7664,8.7) -- (2.7696,8.7) --
 (2.7728,8.7) -- (2.776,8.7) -- (2.7792,8.7) -- (2.7824,8.7) -- (2.7856,8.7);
\draw [c,line width=1.8] (2.7856,8.7) -- (2.7888,8.7) -- (2.792,8.7) -- (2.7952,8.7) -- (2.7984,8.7) -- (2.8016,8.7) -- (2.8048,8.7) -- (2.808,8.7) -- (2.8112,8.7) -- (2.8144,8.7) -- (2.8176,8.7) -- (2.8208,8.7) -- (2.824,8.7) -- (2.8272,8.7) --
 (2.8304,8.7) -- (2.8336,8.7) -- (2.8368,8.7) -- (2.84,8.7) -- (2.8432,8.7) -- (2.8464,8.7) -- (2.8496,8.7) -- (2.8528,8.7) -- (2.856,8.7) -- (2.8592,8.7) -- (2.8624,8.7) -- (2.8656,8.7) -- (2.8688,8.7) -- (2.872,8.7) -- (2.8752,8.7) -- (2.8784,8.7)
 -- (2.8816,8.7) -- (2.8848,8.7) -- (2.888,8.7) -- (2.8912,8.7) -- (2.8944,8.7) -- (2.8976,8.7) -- (2.9008,8.7) -- (2.904,8.7) -- (2.9072,8.7) -- (2.9104,8.7) -- (2.9136,8.7) -- (2.9168,8.7) -- (2.92,8.7) -- (2.9232,8.7) -- (2.9264,8.7) --
 (2.9296,8.7) -- (2.9328,8.7) -- (2.936,8.7) -- (2.9392,8.7) -- (2.9424,8.7);
\draw [c,line width=1.8] (2.9424,8.7) -- (2.9456,8.7) -- (2.9488,8.7) -- (2.952,8.7) -- (2.9552,8.7) -- (2.9584,8.7) -- (2.9616,8.7) -- (2.9648,8.7) -- (2.968,8.7) -- (2.9712,8.7) -- (2.9744,8.7) -- (2.9776,8.7) -- (2.9808,8.7) -- (2.984,8.7) --
 (2.9872,8.7) -- (2.9904,8.7) -- (2.9936,8.7) -- (2.9968,8.7) -- (3,8.7) -- (3.0032,8.7) -- (3.0064,8.7) -- (3.0096,8.7) -- (3.0128,8.7) -- (3.016,8.7) -- (3.0192,8.7) -- (3.0224,8.7) -- (3.0256,8.7) -- (3.0288,8.7) -- (3.032,8.7) -- (3.0352,8.7) --
 (3.0384,8.7) -- (3.0416,8.7) -- (3.0448,8.7) -- (3.048,8.7) -- (3.0512,8.7) -- (3.0544,8.7) -- (3.0576,8.7) -- (3.0608,8.7) -- (3.064,8.7) -- (3.0672,8.7) -- (3.0704,8.7) -- (3.0736,8.7) -- (3.0768,8.7) -- (3.08,8.7) -- (3.0832,8.7) -- (3.0864,8.7)
 -- (3.0896,8.7) -- (3.0928,8.7) -- (3.096,8.7) -- (3.0992,8.7);
\draw [c,line width=1.8] (3.0992,8.7) -- (3.1024,8.7) -- (3.1056,8.7) -- (3.1088,8.7) -- (3.112,8.7) -- (3.1152,8.7) -- (3.1184,8.7) -- (3.1216,8.7) -- (3.1248,8.7) -- (3.128,8.7) -- (3.1312,8.7) -- (3.1344,8.7) -- (3.1376,8.7) -- (3.1408,8.7) --
 (3.144,8.7) -- (3.1472,8.7) -- (3.1504,8.7) -- (3.1536,8.7) -- (3.1568,8.7) -- (3.16,8.7) -- (3.1632,8.7) -- (3.1664,8.7) -- (3.1696,8.7) -- (3.1728,8.7) -- (3.176,8.7) -- (3.1792,8.7) -- (3.1824,8.7) -- (3.1856,8.7) -- (3.1888,8.7) -- (3.192,8.7)
 -- (3.1952,8.7) -- (3.1984,8.7) -- (3.2016,8.7) -- (3.2048,8.7) -- (3.208,8.7) -- (3.2112,8.7) -- (3.2144,8.7) -- (3.2176,8.7) -- (3.2208,8.7) -- (3.224,8.7) -- (3.2272,8.7) -- (3.2304,8.7) -- (3.2336,8.7) -- (3.2368,8.7) -- (3.24,8.7) --
 (3.2432,8.7) -- (3.2464,8.7) -- (3.2496,8.7) -- (3.2528,8.7) -- (3.256,8.7);
\draw [c,line width=1.8] (3.256,8.7) -- (3.2592,8.7) -- (3.2624,8.7) -- (3.2656,8.7) -- (3.2688,8.7) -- (3.272,8.7) -- (3.2752,8.7) -- (3.2784,8.7) -- (3.2816,8.7) -- (3.2848,8.7) -- (3.288,8.7) -- (3.2912,8.7) -- (3.2944,8.7) -- (3.2976,8.7) --
 (3.3008,8.7) -- (3.304,8.7) -- (3.3072,8.7) -- (3.3104,8.7) -- (3.3136,8.7) -- (3.3168,8.7) -- (3.32,8.7) -- (3.3232,8.7) -- (3.3264,8.7) -- (3.3296,8.7) -- (3.3328,8.7) -- (3.336,8.7) -- (3.3392,8.7) -- (3.3424,8.7) -- (3.3456,8.7) -- (3.3488,8.7)
 -- (3.352,8.7) -- (3.3552,8.7) -- (3.3584,8.7) -- (3.3616,8.7) -- (3.3648,8.7) -- (3.368,8.7) -- (3.3712,8.7) -- (3.3744,8.7) -- (3.3776,8.7) -- (3.3808,8.7) -- (3.384,8.7) -- (3.3872,8.7) -- (3.3904,8.7) -- (3.3936,8.7) -- (3.3968,8.7) -- (3.4,8.7)
 -- (3.4032,8.7) -- (3.4064,8.7) -- (3.4096,8.7) -- (3.4128,8.7);
\draw [c,line width=1.8] (3.4128,8.7) -- (3.416,8.7) -- (3.4192,8.7) -- (3.4224,8.7) -- (3.4256,8.7) -- (3.4288,8.7) -- (3.432,8.7) -- (3.4352,8.7) -- (3.4384,8.7) -- (3.4416,8.7) -- (3.4448,8.7) -- (3.448,8.7) -- (3.4512,8.7) -- (3.4544,8.7) --
 (3.4576,8.7) -- (3.4608,8.7) -- (3.464,8.7) -- (3.4672,8.7) -- (3.4704,8.7) -- (3.4736,8.7) -- (3.4768,8.7) -- (3.48,8.7) -- (3.4832,8.7) -- (3.4864,8.7) -- (3.4896,8.7) -- (3.4928,8.7) -- (3.496,8.7) -- (3.4992,8.7) -- (3.5024,8.7) -- (3.5056,8.7)
 -- (3.5088,8.7) -- (3.512,8.7) -- (3.5152,8.7) -- (3.5184,8.7) -- (3.5216,8.7) -- (3.5248,8.7) -- (3.528,8.7) -- (3.5312,8.7) -- (3.5344,8.7) -- (3.5376,8.7) -- (3.5408,8.7) -- (3.544,8.7) -- (3.5472,8.7) -- (3.5504,8.7) -- (3.5536,8.7) --
 (3.5568,8.7) -- (3.56,8.7) -- (3.5632,8.7) -- (3.5664,8.7) -- (3.5696,8.7);
\draw [c,line width=1.8] (3.5696,8.7) -- (3.5728,8.7) -- (3.576,8.7) -- (3.5792,8.7) -- (3.5824,8.7) -- (3.5856,8.7) -- (3.5888,8.7) -- (3.592,8.7) -- (3.5952,8.7) -- (3.5984,8.7) -- (3.6016,8.7) -- (3.6048,8.7) -- (3.608,8.7) -- (3.6112,8.7) --
 (3.6144,8.7) -- (3.6176,8.7) -- (3.6208,8.7) -- (3.624,8.7) -- (3.6272,8.7) -- (3.6304,8.7) -- (3.6336,8.7) -- (3.6368,8.7) -- (3.64,8.7) -- (3.6432,8.7) -- (3.6464,8.7) -- (3.6496,8.7) -- (3.6528,8.7) -- (3.656,8.7) -- (3.6592,8.7) -- (3.6624,8.7)
 -- (3.6656,8.7) -- (3.6688,8.7) -- (3.672,8.7) -- (3.6752,8.7) -- (3.6784,8.7) -- (3.6816,8.7) -- (3.6848,8.7) -- (3.688,8.7) -- (3.6912,8.7) -- (3.6944,8.7) -- (3.6976,8.7) -- (3.7008,8.7) -- (3.704,8.7) -- (3.7072,8.7) -- (3.7104,8.7) --
 (3.7136,8.7) -- (3.7168,8.7) -- (3.72,8.7) -- (3.7232,8.7) -- (3.7264,8.7);
\draw [c,line width=1.8] (3.7264,8.7) -- (3.7296,8.7) -- (3.7328,8.7) -- (3.736,8.7) -- (3.7392,8.7) -- (3.7424,8.7) -- (3.7456,8.7) -- (3.7488,8.7) -- (3.752,8.7) -- (3.7552,8.7) -- (3.7584,8.7) -- (3.7616,8.7) -- (3.7648,8.7) -- (3.768,8.7) --
 (3.7712,8.7) -- (3.7744,8.7) -- (3.7776,8.7) -- (3.7808,8.7) -- (3.784,8.7) -- (3.7872,8.7) -- (3.7904,8.7) -- (3.7936,8.7) -- (3.7968,8.7) -- (3.8,8.7) -- (3.8032,8.7) -- (3.8064,8.7) -- (3.8096,8.7) -- (3.8128,8.7) -- (3.816,8.7) -- (3.8192,8.7)
 -- (3.8224,8.7) -- (3.8256,8.7) -- (3.8288,8.7) -- (3.832,8.7) -- (3.8352,8.7) -- (3.8384,8.7) -- (3.8416,8.7) -- (3.8448,8.7) -- (3.848,8.7) -- (3.8512,8.7) -- (3.8544,8.7) -- (3.8576,8.7) -- (3.8608,8.7) -- (3.864,8.7) -- (3.8672,8.7) --
 (3.8704,8.7) -- (3.8736,8.7) -- (3.8768,8.7) -- (3.88,8.7) -- (3.8832,8.7);
\draw [c,line width=1.8] (3.8832,8.7) -- (3.8864,8.7) -- (3.8896,8.7) -- (3.8928,8.7) -- (3.896,8.7) -- (3.8992,8.7) -- (3.9024,8.7) -- (3.9056,8.7) -- (3.9088,8.7) -- (3.912,8.7) -- (3.9152,8.7) -- (3.9184,8.7) -- (3.9216,8.7) -- (3.9248,8.7) --
 (3.928,8.7) -- (3.9312,8.7) -- (3.9344,8.7) -- (3.9376,8.7) -- (3.9408,8.7) -- (3.944,8.7) -- (3.9472,8.7) -- (3.9504,8.7) -- (3.9536,8.7) -- (3.9568,8.7) -- (3.96,8.7) -- (3.9632,8.7) -- (3.9664,8.7) -- (3.9696,8.7) -- (3.9728,8.7) -- (3.976,8.7)
 -- (3.9792,8.7) -- (3.9824,8.7) -- (3.9856,8.7) -- (3.9888,8.7) -- (3.992,8.7) -- (3.9952,8.7) -- (3.9984,8.7) -- (4.0016,8.7) -- (4.0048,8.7) -- (4.008,8.7) -- (4.0112,8.7) -- (4.0144,8.7) -- (4.0176,8.7) -- (4.0208,8.7) -- (4.024,8.7) --
 (4.0272,8.7) -- (4.0304,8.7) -- (4.0336,8.7) -- (4.0368,8.7) -- (4.04,8.7);
\draw [c,line width=1.8] (4.04,8.7) -- (4.0432,8.7) -- (4.0464,8.7) -- (4.0496,8.7) -- (4.0528,8.7) -- (4.056,8.7) -- (4.0592,8.7) -- (4.0624,8.7) -- (4.0656,8.7) -- (4.0688,8.7) -- (4.072,8.7) -- (4.0752,8.7) -- (4.0784,8.7) -- (4.0816,8.7) --
 (4.0848,8.7) -- (4.088,8.7) -- (4.0912,8.7) -- (4.0944,8.7) -- (4.0976,8.7) -- (4.1008,8.7) -- (4.104,8.7) -- (4.1072,8.7) -- (4.1104,8.7) -- (4.1136,8.7) -- (4.1168,8.7) -- (4.12,8.7) -- (4.1232,8.7) -- (4.1264,8.7) -- (4.1296,8.7) -- (4.1328,8.7)
 -- (4.136,8.7) -- (4.1392,8.7) -- (4.1424,8.7) -- (4.1456,8.7) -- (4.1488,8.7) -- (4.152,8.7) -- (4.1552,8.7) -- (4.1584,8.7) -- (4.1616,8.7) -- (4.1648,8.7) -- (4.168,8.7) -- (4.1712,8.7) -- (4.1744,8.7) -- (4.1776,8.7) -- (4.1808,8.7) --
 (4.184,8.7) -- (4.1872,8.7) -- (4.1904,8.7) -- (4.1936,8.7) -- (4.1968,8.7);
\draw [c,line width=1.8] (4.1968,8.7) -- (4.2,8.7) -- (4.2032,8.7) -- (4.2064,8.7) -- (4.2096,8.7) -- (4.2128,8.7) -- (4.216,8.7) -- (4.2192,8.7) -- (4.2224,8.7) -- (4.2256,8.7) -- (4.2288,8.7) -- (4.232,8.7) -- (4.2352,8.7) -- (4.2384,8.7) --
 (4.2416,8.7) -- (4.2448,8.7) -- (4.248,8.7) -- (4.2512,8.7) -- (4.2544,8.7) -- (4.2576,8.7) -- (4.2608,8.7) -- (4.264,8.7) -- (4.2672,8.7) -- (4.2704,8.7) -- (4.2736,8.7) -- (4.2768,8.7) -- (4.28,8.7) -- (4.2832,8.7) -- (4.2864,8.7) -- (4.2896,8.7)
 -- (4.2928,8.7) -- (4.296,8.7) -- (4.2992,8.7) -- (4.3024,8.7) -- (4.3056,8.7) -- (4.3088,8.7) -- (4.312,8.7) -- (4.3152,8.7) -- (4.3184,8.7) -- (4.3216,8.7) -- (4.3248,8.7) -- (4.328,8.7) -- (4.3312,8.7) -- (4.3344,8.7) -- (4.3376,8.7) --
 (4.3408,8.7) -- (4.344,8.7) -- (4.3472,8.7) -- (4.3504,8.7) -- (4.3536,8.7);
\draw [c,line width=1.8] (4.3536,8.7) -- (4.3568,8.7) -- (4.36,8.7) -- (4.3632,8.7) -- (4.3664,8.7) -- (4.3696,8.7) -- (4.3728,8.7) -- (4.376,8.7) -- (4.3792,8.7) -- (4.3824,8.7) -- (4.3856,8.7) -- (4.3888,8.7) -- (4.392,8.7) -- (4.3952,8.7) --
 (4.3984,8.7) -- (4.4016,8.7) -- (4.4048,8.7) -- (4.408,8.7) -- (4.4112,8.7) -- (4.4144,8.7) -- (4.4176,8.7) -- (4.4208,8.7) -- (4.424,8.7) -- (4.4272,8.7) -- (4.4304,8.7) -- (4.4336,8.7) -- (4.4368,8.7) -- (4.44,8.7) -- (4.4432,8.7) -- (4.4464,8.7)
 -- (4.4496,8.7) -- (4.4528,8.7) -- (4.456,8.7) -- (4.4592,8.7) -- (4.4624,8.7) -- (4.4656,8.7) -- (4.4688,8.7) -- (4.472,8.7) -- (4.4752,8.7) -- (4.4784,8.7) -- (4.4816,8.7) -- (4.4848,8.7) -- (4.488,8.7) -- (4.4912,8.7) -- (4.4944,8.7) --
 (4.4976,8.7) -- (4.5008,8.7) -- (4.504,8.7) -- (4.5072,8.7) -- (4.5104,8.7);
\draw [c,line width=1.8] (4.5104,8.7) -- (4.5136,8.7) -- (4.5168,8.7) -- (4.52,8.7) -- (4.5232,8.7) -- (4.5264,8.7) -- (4.5296,8.7) -- (4.5328,8.7) -- (4.536,8.7) -- (4.5392,8.7) -- (4.5424,8.7) -- (4.5456,8.7) -- (4.5488,8.7) -- (4.552,8.7) --
 (4.5552,8.7) -- (4.5584,8.7) -- (4.5616,8.7) -- (4.5648,8.7) -- (4.568,8.7) -- (4.5712,8.7) -- (4.5744,8.7) -- (4.5776,8.7) -- (4.5808,8.7) -- (4.584,8.7) -- (4.5872,8.7) -- (4.5904,8.7) -- (4.5936,8.7) -- (4.5968,8.7) -- (4.6,8.7) -- (4.6032,8.7)
 -- (4.6064,8.7) -- (4.6096,8.7) -- (4.6128,8.7) -- (4.616,8.7) -- (4.6192,8.7) -- (4.6224,8.7) -- (4.6256,8.7) -- (4.6288,8.7) -- (4.632,8.7) -- (4.6352,8.7) -- (4.6384,8.7) -- (4.6416,8.7) -- (4.6448,8.7) -- (4.648,8.7) -- (4.6512,8.7) --
 (4.6544,8.7) -- (4.6576,8.7) -- (4.6608,8.7) -- (4.664,8.7) -- (4.6672,8.7);
\draw [c,line width=1.8] (4.6672,8.7) -- (4.6704,8.7) -- (4.6736,8.7) -- (4.6768,8.7) -- (4.68,8.7) -- (4.6832,8.7) -- (4.6864,8.7) -- (4.6896,8.7) -- (4.6928,8.7) -- (4.696,8.7) -- (4.6992,8.7) -- (4.7024,8.7) -- (4.7056,8.7) -- (4.7088,8.7) --
 (4.712,8.7) -- (4.7152,8.7) -- (4.7184,8.7) -- (4.7216,8.7) -- (4.7248,8.7) -- (4.728,8.7) -- (4.7312,8.7) -- (4.7344,8.7) -- (4.7376,8.7) -- (4.7408,8.7) -- (4.744,8.7) -- (4.7472,8.7) -- (4.7504,8.7) -- (4.7536,8.7) -- (4.7568,8.7) -- (4.76,8.7)
 -- (4.7632,8.7) -- (4.7664,8.7) -- (4.7696,8.7) -- (4.7728,8.7) -- (4.776,8.7) -- (4.7792,8.7) -- (4.7824,8.7) -- (4.7856,8.7) -- (4.7888,8.7) -- (4.792,8.7) -- (4.7952,8.7) -- (4.7984,8.7) -- (4.8016,8.7) -- (4.8048,8.7) -- (4.808,8.7) --
 (4.8112,8.7) -- (4.8144,8.7) -- (4.8176,8.7) -- (4.8208,8.7) -- (4.824,8.7);
\draw [c,line width=1.8] (4.824,8.7) -- (4.8272,8.7) -- (4.8304,8.7) -- (4.8336,8.7) -- (4.8368,8.7) -- (4.84,8.7) -- (4.8432,8.7) -- (4.8464,8.7) -- (4.8496,8.7) -- (4.8528,8.7) -- (4.856,8.7) -- (4.8592,8.7) -- (4.8624,8.7) -- (4.8656,8.7) --
 (4.8688,8.7) -- (4.872,8.7) -- (4.8752,8.7) -- (4.8784,8.7) -- (4.8816,8.7) -- (4.8848,8.7) -- (4.888,8.7) -- (4.8912,8.7) -- (4.8944,8.7) -- (4.8976,8.7) -- (4.9008,8.7) -- (4.904,8.7) -- (4.9072,8.7) -- (4.9104,8.7) -- (4.9136,8.7) -- (4.9168,8.7)
 -- (4.92,8.7) -- (4.9232,8.7) -- (4.9264,8.7) -- (4.9296,8.7) -- (4.9328,8.7) -- (4.936,8.7) -- (4.9392,8.7) -- (4.9424,8.7) -- (4.9456,8.7) -- (4.9488,8.7) -- (4.952,8.7) -- (4.9552,8.7) -- (4.9584,8.7) -- (4.9616,8.7) -- (4.9648,8.7) --
 (4.968,8.7) -- (4.9712,8.7) -- (4.9744,8.7) -- (4.9776,8.7) -- (4.9808,8.7);
\draw [c,line width=1.8] (4.9808,8.7) -- (4.984,8.7) -- (4.9872,8.7) -- (4.9904,8.7) -- (4.9936,8.7) -- (4.9968,8.7) -- (5,8.7) -- (5.0032,8.7) -- (5.0064,8.7) -- (5.0096,8.7) -- (5.0128,8.7) -- (5.016,8.7) -- (5.0192,8.7) -- (5.0224,8.7) --
 (5.0256,8.7) -- (5.0288,8.7) -- (5.032,8.7) -- (5.0352,8.7) -- (5.0384,8.7) -- (5.0416,8.7) -- (5.0448,8.7) -- (5.048,8.7) -- (5.0512,8.7) -- (5.0544,8.7) -- (5.0576,8.7) -- (5.0608,8.7) -- (5.064,8.7) -- (5.0672,8.7) -- (5.0704,8.7) -- (5.0736,8.7)
 -- (5.0768,8.7) -- (5.08,8.7) -- (5.0832,8.7) -- (5.0864,8.7) -- (5.0896,8.7) -- (5.0928,8.7) -- (5.096,8.7) -- (5.0992,8.7) -- (5.1024,8.7) -- (5.1056,8.7) -- (5.1088,8.7) -- (5.112,8.7) -- (5.1152,8.7) -- (5.1184,8.7) -- (5.1216,8.7) --
 (5.1248,8.7) -- (5.128,8.7) -- (5.1312,8.7) -- (5.1344,8.7) -- (5.1376,8.7);
\draw [c,line width=1.8] (5.1376,8.7) -- (5.1408,8.7) -- (5.144,8.7) -- (5.1472,8.7) -- (5.1504,8.7) -- (5.1536,8.7) -- (5.1568,8.7) -- (5.16,8.7) -- (5.1632,8.7) -- (5.1664,8.7) -- (5.1696,8.7) -- (5.1728,8.7) -- (5.176,8.7) -- (5.1792,8.7) --
 (5.1824,8.7) -- (5.1856,8.7) -- (5.1888,8.7) -- (5.192,8.7) -- (5.1952,8.7) -- (5.1984,8.7) -- (5.2016,8.7) -- (5.2048,8.7) -- (5.208,8.7) -- (5.2112,8.7) -- (5.2144,8.7) -- (5.2176,8.7) -- (5.2208,8.7) -- (5.224,8.7) -- (5.2272,8.7) -- (5.2304,8.7)
 -- (5.2336,8.7) -- (5.2368,8.7) -- (5.24,8.7) -- (5.2432,8.7) -- (5.2464,8.7) -- (5.2496,8.7) -- (5.2528,8.7) -- (5.256,8.7) -- (5.2592,8.7) -- (5.2624,8.7) -- (5.2656,8.7) -- (5.2688,8.7) -- (5.272,8.7) -- (5.2752,8.7) -- (5.2784,8.7) --
 (5.2816,8.7) -- (5.2848,8.7) -- (5.288,8.7) -- (5.2912,8.7) -- (5.2944,8.7);
\draw [c,line width=1.8] (5.2944,8.7) -- (5.2976,8.7) -- (5.3008,8.7) -- (5.304,8.7) -- (5.3072,8.7) -- (5.3104,8.7) -- (5.3136,8.7) -- (5.3168,8.7) -- (5.32,8.7) -- (5.3232,8.7) -- (5.3264,8.7) -- (5.3296,8.7) -- (5.3328,8.7) -- (5.336,8.7) --
 (5.3392,8.7) -- (5.3424,8.7) -- (5.3456,8.7) -- (5.3488,8.7) -- (5.352,8.7) -- (5.3552,8.7) -- (5.3584,8.7) -- (5.3616,8.7) -- (5.3648,8.7) -- (5.368,8.7) -- (5.3712,8.7) -- (5.3744,8.7) -- (5.3776,8.7) -- (5.3808,8.7) -- (5.384,8.7) -- (5.3872,8.7)
 -- (5.3904,8.7) -- (5.3936,8.7) -- (5.3968,8.7) -- (5.4,8.7) -- (5.4032,8.7) -- (5.4064,8.7) -- (5.4096,8.7) -- (5.4128,8.7) -- (5.416,8.7) -- (5.4192,8.7) -- (5.4224,8.7) -- (5.4256,8.7) -- (5.4288,8.7) -- (5.432,8.7) -- (5.4352,8.7) --
 (5.4384,8.7) -- (5.4416,8.7) -- (5.4448,8.7) -- (5.448,8.7) -- (5.4512,8.7);
\draw [c,line width=1.8] (5.4512,8.7) -- (5.4544,8.7) -- (5.4576,8.7) -- (5.4608,8.7) -- (5.464,8.7) -- (5.4672,8.7) -- (5.4704,8.7) -- (5.4736,8.7) -- (5.4768,8.7) -- (5.48,8.7) -- (5.4832,8.7) -- (5.4864,8.7) -- (5.4896,8.7) -- (5.4928,8.7) --
 (5.496,8.7) -- (5.4992,8.7) -- (5.5024,8.7) -- (5.5056,8.7) -- (5.5088,8.7) -- (5.512,8.7) -- (5.5152,8.7) -- (5.5184,8.7) -- (5.5216,8.7) -- (5.5248,8.7) -- (5.528,8.7) -- (5.5312,8.7) -- (5.5344,8.7) -- (5.5376,8.7) -- (5.5408,8.7) -- (5.544,8.7)
 -- (5.5472,8.7) -- (5.5504,8.7) -- (5.5536,8.7) -- (5.5568,8.7) -- (5.56,8.7) -- (5.5632,8.7) -- (5.5664,8.7) -- (5.5696,8.7) -- (5.5728,8.7) -- (5.576,8.7) -- (5.5792,8.7) -- (5.5824,8.7) -- (5.5856,8.7) -- (5.5888,8.7) -- (5.592,8.7) --
 (5.5952,8.7) -- (5.5984,8.7) -- (5.6016,8.7) -- (5.6048,8.7) -- (5.608,8.7);
\draw [c,line width=1.8] (5.608,8.7) -- (5.6112,8.7) -- (5.6144,8.7) -- (5.6176,8.7) -- (5.6208,8.7) -- (5.624,8.7) -- (5.6272,8.7) -- (5.6304,8.7) -- (5.6336,8.7) -- (5.6368,8.7) -- (5.64,8.7) -- (5.6432,8.7) -- (5.6464,8.7) -- (5.6496,8.7) --
 (5.6528,8.7) -- (5.656,8.7) -- (5.6592,8.7) -- (5.6624,8.7) -- (5.6656,8.7) -- (5.6688,8.7) -- (5.672,8.7) -- (5.6752,8.7) -- (5.6784,8.7) -- (5.6816,8.7) -- (5.6848,8.7) -- (5.688,8.7) -- (5.6912,8.7) -- (5.6944,8.7) -- (5.6976,8.7) -- (5.7008,8.7)
 -- (5.704,8.7) -- (5.7072,8.7) -- (5.7104,8.7) -- (5.7136,8.7) -- (5.7168,8.7) -- (5.72,8.7) -- (5.7232,8.7) -- (5.7264,8.7) -- (5.7296,8.7) -- (5.7328,8.7) -- (5.736,8.7) -- (5.7392,8.7) -- (5.7424,8.7) -- (5.7456,8.7) -- (5.7488,8.7) --
 (5.752,8.7) -- (5.7552,8.7) -- (5.7584,8.7) -- (5.7616,8.7) -- (5.7648,8.7);
\draw [c,line width=1.8] (5.7648,8.7) -- (5.768,8.7) -- (5.7712,8.7) -- (5.7744,8.7) -- (5.7776,8.7) -- (5.7808,8.7) -- (5.784,8.7) -- (5.7872,8.7) -- (5.7904,8.7) -- (5.7936,8.7) -- (5.7968,8.7) -- (5.8,8.7) -- (5.8032,8.7) -- (5.8064,8.7) --
 (5.8096,8.7) -- (5.8128,8.7) -- (5.816,8.7) -- (5.8192,8.7) -- (5.8224,8.7) -- (5.8256,8.7) -- (5.8288,8.7) -- (5.832,8.7) -- (5.8352,8.7) -- (5.8384,8.7) -- (5.8416,8.7) -- (5.8448,8.7) -- (5.848,8.7) -- (5.8512,8.7) -- (5.8544,8.7) -- (5.8576,8.7)
 -- (5.8608,8.7) -- (5.864,8.7) -- (5.8672,8.7) -- (5.8704,8.7) -- (5.8736,8.7) -- (5.8768,8.7) -- (5.88,8.7) -- (5.8832,8.7) -- (5.8864,8.7) -- (5.8896,8.7) -- (5.8928,8.7) -- (5.896,8.7) -- (5.8992,8.7) -- (5.9024,8.7) -- (5.9056,8.7) --
 (5.9088,8.7) -- (5.912,8.7) -- (5.9152,8.7) -- (5.9184,8.7) -- (5.9216,8.7);
\draw [c,line width=1.8] (5.9216,8.7) -- (5.9248,8.7) -- (5.928,8.7) -- (5.9312,8.7) -- (5.9344,8.7) -- (5.9376,8.7) -- (5.9408,8.7) -- (5.944,8.7) -- (5.9472,8.7) -- (5.9504,8.7) -- (5.9536,8.7) -- (5.9568,8.7) -- (5.96,8.7) -- (5.9632,8.7) --
 (5.9664,8.7) -- (5.9696,8.7) -- (5.9728,8.7) -- (5.976,8.7) -- (5.9792,8.7) -- (5.9824,8.7) -- (5.9856,8.7) -- (5.9888,8.7) -- (5.992,8.7) -- (5.9952,8.7) -- (5.9984,8.7) -- (6.0016,8.7) -- (6.0048,8.7) -- (6.008,8.7) -- (6.0112,8.7) -- (6.0144,8.7)
 -- (6.0176,8.7) -- (6.0208,8.7) -- (6.024,8.7) -- (6.0272,8.7) -- (6.0304,8.7) -- (6.0336,8.7) -- (6.0368,8.7) -- (6.04,8.7) -- (6.0432,8.7) -- (6.0464,8.7) -- (6.0496,8.7) -- (6.0528,8.7) -- (6.056,8.7) -- (6.0592,8.7) -- (6.0624,8.7) --
 (6.0656,8.7) -- (6.0688,8.7) -- (6.072,8.7) -- (6.0752,8.7) -- (6.0784,8.7);
\draw [c,line width=1.8] (6.0784,8.7) -- (6.0816,8.7) -- (6.0848,8.7) -- (6.088,8.7) -- (6.0912,8.7) -- (6.0944,8.7) -- (6.0976,8.7) -- (6.1008,8.7) -- (6.104,8.7) -- (6.1072,8.7) -- (6.1104,8.7) -- (6.1136,8.7) -- (6.1168,8.7) -- (6.12,8.7) --
 (6.1232,8.7) -- (6.1264,8.7) -- (6.1296,8.7) -- (6.1328,8.7) -- (6.136,8.7) -- (6.1392,8.7) -- (6.1424,8.7) -- (6.1456,8.7) -- (6.1488,8.7) -- (6.152,8.7) -- (6.1552,8.7) -- (6.1584,8.7) -- (6.1616,8.7) -- (6.1648,8.7) -- (6.168,8.7) -- (6.1712,8.7)
 -- (6.1744,8.7) -- (6.1776,8.7) -- (6.1808,8.7) -- (6.184,8.7) -- (6.1872,8.7) -- (6.1904,8.7) -- (6.1936,8.7) -- (6.1968,8.7) -- (6.2,8.7) -- (6.2032,8.7) -- (6.2064,8.7) -- (6.2096,8.7) -- (6.2128,8.7) -- (6.216,8.7) -- (6.2192,8.7) --
 (6.2224,8.7) -- (6.2256,8.7) -- (6.2288,8.7) -- (6.232,8.7) -- (6.2352,8.7);
\draw [c,line width=1.8] (6.2352,8.7) -- (6.2384,8.7) -- (6.2416,8.7) -- (6.2448,8.7) -- (6.248,8.7) -- (6.2512,8.7) -- (6.2544,8.7) -- (6.2576,8.7) -- (6.2608,8.7) -- (6.264,8.7) -- (6.2672,8.7) -- (6.2704,8.7) -- (6.2736,8.7) -- (6.2768,8.7) --
 (6.28,8.7) -- (6.2832,8.7) -- (6.2864,8.7) -- (6.2896,8.7) -- (6.2928,8.7) -- (6.296,8.7) -- (6.2992,8.7) -- (6.3024,8.7) -- (6.3056,8.7) -- (6.3088,8.7) -- (6.312,8.7) -- (6.3152,8.7) -- (6.3184,8.7) -- (6.3216,8.7) -- (6.3248,8.7) -- (6.328,8.7)
 -- (6.3312,8.7) -- (6.3344,8.7) -- (6.3376,8.7) -- (6.3408,8.7) -- (6.344,8.7) -- (6.3472,8.7) -- (6.3504,8.7) -- (6.3536,8.7) -- (6.3568,8.7) -- (6.36,8.7) -- (6.3632,8.7) -- (6.3664,8.7) -- (6.3696,8.7) -- (6.3728,8.7) -- (6.376,8.7) --
 (6.3792,8.7) -- (6.3824,8.7) -- (6.3856,8.7) -- (6.3888,8.7) -- (6.392,8.7);
\draw [c,line width=1.8] (6.392,8.7) -- (6.3952,8.7) -- (6.3984,8.7) -- (6.4016,8.7) -- (6.4048,8.7) -- (6.408,8.7) -- (6.4112,8.7) -- (6.4144,8.7) -- (6.4176,8.7) -- (6.4208,8.7) -- (6.424,8.7) -- (6.4272,8.7) -- (6.4304,8.7) -- (6.4336,8.7) --
 (6.4368,8.7) -- (6.44,8.7) -- (6.4432,8.7) -- (6.4464,8.7) -- (6.4496,8.7) -- (6.4528,8.7) -- (6.456,8.7) -- (6.4592,8.7) -- (6.4624,8.7) -- (6.4656,8.7) -- (6.4688,8.7) -- (6.472,8.7) -- (6.4752,8.7) -- (6.4784,8.7) -- (6.4816,8.7) -- (6.4848,8.7)
 -- (6.488,8.7) -- (6.4912,8.7) -- (6.4944,8.7) -- (6.4976,8.7) -- (6.5008,8.7) -- (6.504,8.7) -- (6.5072,8.7) -- (6.5104,8.7) -- (6.5136,8.7) -- (6.5168,8.7) -- (6.52,8.7) -- (6.5232,8.7) -- (6.5264,8.7) -- (6.5296,8.7) -- (6.5328,8.7) --
 (6.536,8.7) -- (6.5392,8.7) -- (6.5424,8.7) -- (6.5456,8.7) -- (6.5488,8.7);
\draw [c,line width=1.8] (6.5488,8.7) -- (6.552,8.7) -- (6.5552,8.7) -- (6.5584,8.7) -- (6.5616,8.7) -- (6.5648,8.7) -- (6.568,8.7) -- (6.5712,8.7) -- (6.5744,8.7) -- (6.5776,8.7) -- (6.5808,8.7) -- (6.584,8.7) -- (6.5872,8.7) -- (6.5904,8.7) --
 (6.5936,8.7) -- (6.5968,8.7) -- (6.6,8.7) -- (6.6032,8.7) -- (6.6064,8.7) -- (6.6096,8.7) -- (6.6128,8.7) -- (6.616,8.7) -- (6.6192,8.7) -- (6.6224,8.7) -- (6.6256,8.7) -- (6.6288,8.7) -- (6.632,8.7) -- (6.6352,8.7) -- (6.6384,8.7) -- (6.6416,8.7)
 -- (6.6448,8.7) -- (6.648,8.7) -- (6.6512,8.7) -- (6.6544,8.7) -- (6.6576,8.7) -- (6.6608,8.7) -- (6.664,8.7) -- (6.6672,8.7) -- (6.6704,8.7) -- (6.6736,8.7) -- (6.6768,8.7) -- (6.68,8.7) -- (6.6832,8.7) -- (6.6864,8.7) -- (6.6896,8.7) --
 (6.6928,8.7) -- (6.696,8.7) -- (6.6992,8.7) -- (6.7024,8.7) -- (6.7056,8.7);
\draw [c,line width=1.8] (6.7056,8.7) -- (6.7088,8.7) -- (6.712,8.7) -- (6.7152,8.7) -- (6.7184,8.7) -- (6.7216,8.7) -- (6.7248,8.7) -- (6.728,8.7) -- (6.7312,8.7) -- (6.7344,8.7) -- (6.7376,8.7) -- (6.7408,8.7) -- (6.744,8.7) -- (6.7472,8.7) --
 (6.7504,8.7) -- (6.7536,8.7) -- (6.7568,8.7) -- (6.76,8.7) -- (6.7632,8.7) -- (6.7664,8.7) -- (6.7696,8.7) -- (6.7728,8.7) -- (6.776,8.7) -- (6.7792,8.7) -- (6.7824,8.7) -- (6.7856,8.7) -- (6.7888,8.7) -- (6.792,8.7) -- (6.7952,8.7) -- (6.7984,8.7)
 -- (6.8016,8.7) -- (6.8048,8.7) -- (6.808,8.7) -- (6.8112,8.7) -- (6.8144,8.7) -- (6.8176,8.7) -- (6.8208,8.7) -- (6.824,8.7) -- (6.8272,8.7) -- (6.8304,8.7) -- (6.8336,8.7) -- (6.8368,8.7) -- (6.84,8.7) -- (6.8432,8.7) -- (6.8464,8.7) --
 (6.8496,8.7) -- (6.8528,8.7) -- (6.856,8.7) -- (6.8592,8.7) -- (6.8624,8.7);
\draw [c,line width=1.8] (6.8624,8.7) -- (6.8656,8.7) -- (6.8688,8.7) -- (6.872,8.7) -- (6.8752,8.7) -- (6.8784,8.7) -- (6.8816,8.7) -- (6.8848,8.7) -- (6.888,8.7) -- (6.8912,8.7) -- (6.8944,8.7) -- (6.8976,8.7) -- (6.9008,8.7) -- (6.904,8.7) --
 (6.9072,8.7) -- (6.9104,8.7) -- (6.9136,8.7) -- (6.9168,8.7) -- (6.92,8.7) -- (6.9232,8.7) -- (6.9264,8.7) -- (6.9296,8.7) -- (6.9328,8.7) -- (6.936,8.7) -- (6.9392,8.7) -- (6.9424,8.7) -- (6.9456,8.7) -- (6.9488,8.7) -- (6.952,8.7) -- (6.9552,8.7)
 -- (6.9584,8.7) -- (6.9616,8.7) -- (6.9648,8.7) -- (6.968,8.7) -- (6.9712,8.7) -- (6.9744,8.7) -- (6.9776,8.7) -- (6.9808,8.7) -- (6.984,8.7) -- (6.9872,8.7) -- (6.9904,8.7) -- (6.9936,8.7) -- (6.9968,8.7) -- (7,8.7) -- (7.0032,8.7) -- (7.0064,8.7)
 -- (7.0096,8.7) -- (7.0128,8.7) -- (7.016,8.7) -- (7.0192,8.7);
\draw [c,line width=1.8] (7.0192,8.7) -- (7.0224,8.7) -- (7.0256,8.7) -- (7.0288,8.7) -- (7.032,8.7) -- (7.0352,8.7) -- (7.0384,8.7) -- (7.0416,8.7) -- (7.0448,8.7) -- (7.048,8.7) -- (7.0512,8.7) -- (7.0544,8.7) -- (7.0576,8.7) -- (7.0608,8.7) --
 (7.064,8.7) -- (7.0672,8.7) -- (7.0704,8.7) -- (7.0736,8.7) -- (7.0768,8.7) -- (7.08,8.7) -- (7.0832,8.7) -- (7.0864,8.7) -- (7.0896,8.7) -- (7.0928,8.7) -- (7.096,8.7) -- (7.0992,8.7) -- (7.1024,8.7) -- (7.1056,8.7) -- (7.1088,8.7) -- (7.112,8.7)
 -- (7.1152,8.7) -- (7.1184,8.7) -- (7.1216,8.7) -- (7.1248,8.7) -- (7.128,8.7) -- (7.1312,8.7) -- (7.1344,8.7) -- (7.1376,8.7) -- (7.1408,8.7) -- (7.144,8.7) -- (7.1472,8.7) -- (7.1504,8.7) -- (7.1536,8.7) -- (7.1568,8.7) -- (7.16,8.7) --
 (7.1632,8.7) -- (7.1664,8.7) -- (7.1696,8.7) -- (7.1728,8.7) -- (7.176,8.7);
\draw [c,line width=1.8] (7.176,8.7) -- (7.1792,8.7) -- (7.1824,8.7) -- (7.1856,8.7) -- (7.1888,8.7) -- (7.192,8.7) -- (7.1952,8.7) -- (7.1984,8.7) -- (7.2016,8.7) -- (7.2048,8.7) -- (7.208,8.7) -- (7.2112,8.7) -- (7.2144,8.7) -- (7.2176,8.7) --
 (7.2208,8.7) -- (7.224,8.7) -- (7.2272,8.7) -- (7.2304,8.7) -- (7.2336,8.7) -- (7.2368,8.7) -- (7.24,8.7) -- (7.2432,8.7) -- (7.2464,8.7) -- (7.2496,8.7) -- (7.2528,8.7) -- (7.256,8.7) -- (7.2592,8.7) -- (7.2624,8.7) -- (7.2656,8.7) -- (7.2688,8.7)
 -- (7.272,8.7) -- (7.2752,8.7) -- (7.2784,8.7) -- (7.2816,8.7) -- (7.2848,8.7) -- (7.288,8.7) -- (7.2912,8.7) -- (7.2944,8.7) -- (7.2976,8.7) -- (7.3008,8.7) -- (7.304,8.7) -- (7.3072,8.7) -- (7.3104,8.7) -- (7.3136,8.7) -- (7.3168,8.7) --
 (7.32,8.7) -- (7.3232,8.7) -- (7.3264,8.7) -- (7.3296,8.7) -- (7.3328,8.7);
\draw [c,line width=1.8] (7.3328,8.7) -- (7.336,8.7) -- (7.3392,8.7) -- (7.3424,8.7) -- (7.3456,8.7) -- (7.3488,8.7) -- (7.352,8.7) -- (7.3552,8.7) -- (7.3584,8.7) -- (7.3616,8.7) -- (7.3648,8.7) -- (7.368,8.7) -- (7.3712,8.7) -- (7.3744,8.7) --
 (7.3776,8.7) -- (7.3808,8.7) -- (7.384,8.7) -- (7.3872,8.7) -- (7.3904,8.7) -- (7.3936,8.7) -- (7.3968,8.7) -- (7.4,8.7) -- (7.4032,8.7) -- (7.4064,8.7) -- (7.4096,8.7) -- (7.4128,8.7) -- (7.416,8.7) -- (7.4192,8.7) -- (7.4224,8.7) -- (7.4256,8.7)
 -- (7.4288,8.7) -- (7.432,8.7) -- (7.4352,8.7) -- (7.4384,8.7) -- (7.4416,8.7) -- (7.4448,8.7) -- (7.448,8.7) -- (7.4512,8.7) -- (7.4544,8.7) -- (7.4576,8.7) -- (7.4608,8.7) -- (7.464,8.7) -- (7.4672,8.7) -- (7.4704,8.7) -- (7.4736,8.7) --
 (7.4768,8.7) -- (7.48,8.7) -- (7.4832,8.7) -- (7.4864,8.7) -- (7.4896,8.7);
\draw [c,line width=1.8] (7.4896,8.7) -- (7.4928,8.7) -- (7.496,8.7) -- (7.4992,8.7) -- (7.5024,8.7) -- (7.5056,8.7) -- (7.5088,8.7) -- (7.512,8.7) -- (7.5152,8.7) -- (7.5184,8.7) -- (7.5216,8.7) -- (7.5248,8.7) -- (7.528,8.7) -- (7.5312,8.7) --
 (7.5344,8.7) -- (7.5376,8.7) -- (7.5408,8.7) -- (7.544,8.7) -- (7.5472,8.7) -- (7.5504,8.7) -- (7.5536,8.7) -- (7.5568,8.7) -- (7.56,8.7) -- (7.5632,8.7) -- (7.5664,8.7) -- (7.5696,8.7) -- (7.5728,8.7) -- (7.576,8.7) -- (7.5792,8.7) -- (7.5824,8.7)
 -- (7.5856,8.7) -- (7.5888,8.7) -- (7.592,8.7) -- (7.5952,8.7) -- (7.5984,8.7) -- (7.6016,8.7) -- (7.6048,8.7) -- (7.608,8.7) -- (7.6112,8.7) -- (7.6144,8.7) -- (7.6176,8.7) -- (7.6208,8.7) -- (7.624,8.7) -- (7.6272,8.7) -- (7.6304,8.7) --
 (7.6336,8.7) -- (7.6368,8.7) -- (7.64,8.7) -- (7.6432,8.7) -- (7.6464,8.7);
\draw [c,line width=1.8] (7.6464,8.7) -- (7.6496,8.7) -- (7.6528,8.7) -- (7.656,8.7) -- (7.6592,8.7) -- (7.6624,8.7) -- (7.6656,8.7) -- (7.6688,8.7) -- (7.672,8.7) -- (7.6752,8.7) -- (7.6784,8.7) -- (7.6816,8.7) -- (7.6848,8.7) -- (7.688,8.7) --
 (7.6912,8.7) -- (7.6944,8.7) -- (7.6976,8.7) -- (7.7008,8.7) -- (7.704,8.7) -- (7.7072,8.7) -- (7.7104,8.7) -- (7.7136,8.7) -- (7.7168,8.7) -- (7.72,8.7) -- (7.7232,8.7) -- (7.7264,8.7) -- (7.7296,8.7) -- (7.7328,8.7) -- (7.736,8.7) -- (7.7392,8.7)
 -- (7.7424,8.7) -- (7.7456,8.7) -- (7.7488,8.7) -- (7.752,8.7) -- (7.7552,8.7) -- (7.7584,8.7) -- (7.7616,8.7) -- (7.7648,8.7) -- (7.768,8.7) -- (7.7712,8.7) -- (7.7744,8.7) -- (7.7776,8.7) -- (7.7808,8.7) -- (7.784,8.7) -- (7.7872,8.7) --
 (7.7904,8.7) -- (7.7936,8.7) -- (7.7968,8.7) -- (7.8,8.7) -- (7.8032,8.7);
\draw [c,line width=1.8] (7.8032,8.7) -- (7.8064,8.7) -- (7.8096,8.7) -- (7.8128,8.7) -- (7.816,8.7) -- (7.8192,8.7) -- (7.8224,8.7) -- (7.8256,8.7) -- (7.8288,8.7) -- (7.832,8.7) -- (7.8352,8.7) -- (7.8384,8.7) -- (7.8416,8.7) -- (7.8448,8.7) --
 (7.848,8.7) -- (7.8512,8.7) -- (7.8544,8.7) -- (7.8576,8.7) -- (7.8608,8.7) -- (7.864,8.7) -- (7.8672,8.7) -- (7.8704,8.7) -- (7.8736,8.7) -- (7.8768,8.7) -- (7.88,8.7) -- (7.8832,8.7) -- (7.8864,8.7) -- (7.8896,8.7) -- (7.8928,8.7) -- (7.896,8.7)
 -- (7.8992,8.7) -- (7.9024,8.7) -- (7.9056,8.7) -- (7.9088,8.7) -- (7.912,8.7) -- (7.9152,8.7) -- (7.9184,8.7) -- (7.9216,8.7) -- (7.9248,8.7) -- (7.928,8.7) -- (7.9312,8.7) -- (7.9344,8.7) -- (7.9376,8.7) -- (7.9408,8.7) -- (7.944,8.7) --
 (7.9472,8.7) -- (7.9504,8.7) -- (7.9536,8.7) -- (7.9568,8.7) -- (7.96,8.7);
\draw [c,line width=1.8] (7.96,8.7) -- (7.9632,8.7) -- (7.9664,8.7) -- (7.9696,8.7) -- (7.9728,8.7) -- (7.976,8.7) -- (7.9792,8.7) -- (7.9824,8.7) -- (7.9856,8.7) -- (7.9888,8.7) -- (7.992,8.7) -- (7.9952,8.7) -- (7.9984,8.7) -- (8.0016,8.7) --
 (8.0048,8.7) -- (8.008,8.7) -- (8.0112,8.7) -- (8.0144,8.7) -- (8.0176,8.7) -- (8.0208,8.7) -- (8.024,8.7) -- (8.0272,8.7) -- (8.0304,8.7) -- (8.0336,8.7) -- (8.0368,8.7) -- (8.04,8.7) -- (8.0432,8.7) -- (8.0464,8.7) -- (8.0496,8.7) -- (8.0528,8.7)
 -- (8.056,8.7) -- (8.0592,8.7) -- (8.0624,8.7) -- (8.0656,8.7) -- (8.0688,8.7) -- (8.072,8.7) -- (8.0752,8.7) -- (8.0784,8.7) -- (8.0816,8.7) -- (8.0848,8.7) -- (8.088,8.7) -- (8.0912,8.7) -- (8.0944,8.7) -- (8.0976,8.7) -- (8.1008,8.7) --
 (8.104,8.7) -- (8.1072,8.7) -- (8.1104,8.7) -- (8.1136,8.7) -- (8.1168,8.7);
\draw [c,line width=1.8] (8.1168,8.7) -- (8.12,8.7) -- (8.1232,8.7) -- (8.1264,8.7) -- (8.1296,8.7) -- (8.1328,8.7) -- (8.136,8.7) -- (8.1392,8.7) -- (8.1424,8.7) -- (8.1456,8.7) -- (8.1488,8.7) -- (8.152,8.7) -- (8.1552,8.7) -- (8.1584,8.7) --
 (8.1616,8.7) -- (8.1648,8.7) -- (8.168,8.7) -- (8.1712,8.7) -- (8.1744,8.7) -- (8.1776,8.7) -- (8.1808,8.7) -- (8.184,8.7) -- (8.1872,8.7) -- (8.1904,8.7) -- (8.1936,8.7) -- (8.1968,8.7) -- (8.2,8.7) -- (8.2032,8.7) -- (8.2064,8.7) -- (8.2096,8.7)
 -- (8.2128,8.7) -- (8.216,8.7) -- (8.2192,8.7) -- (8.2224,8.7) -- (8.2256,8.7) -- (8.2288,8.7) -- (8.232,8.7) -- (8.2352,8.7) -- (8.2384,8.7) -- (8.2416,8.7) -- (8.2448,8.7) -- (8.248,8.7) -- (8.2512,8.7) -- (8.2544,8.7) -- (8.2576,8.7) --
 (8.2608,8.7) -- (8.264,8.7) -- (8.2672,8.7) -- (8.2704,8.7) -- (8.2736,8.7);
\draw [c,line width=1.8] (8.2736,8.7) -- (8.2768,8.7) -- (8.28,8.7) -- (8.2832,8.7) -- (8.2864,8.7) -- (8.2896,8.7) -- (8.2928,8.7) -- (8.296,8.7) -- (8.2992,8.7) -- (8.3024,8.7) -- (8.3056,8.7) -- (8.3088,8.7) -- (8.312,8.7) -- (8.3152,8.7) --
 (8.3184,8.7) -- (8.3216,8.7) -- (8.3248,8.7) -- (8.328,8.7) -- (8.3312,8.7) -- (8.3344,8.7) -- (8.3376,8.7) -- (8.3408,8.7) -- (8.344,8.7) -- (8.3472,8.7) -- (8.3504,8.7) -- (8.3536,8.7) -- (8.3568,8.7) -- (8.36,8.7) -- (8.3632,8.7) -- (8.3664,8.7)
 -- (8.3696,8.7) -- (8.3728,8.7) -- (8.376,8.7) -- (8.3792,8.7) -- (8.3824,8.7) -- (8.3856,8.7) -- (8.3888,8.7) -- (8.392,8.7) -- (8.3952,8.7) -- (8.3984,8.7) -- (8.4016,8.7) -- (8.4048,8.7) -- (8.408,8.7) -- (8.4112,8.7) -- (8.4144,8.7) --
 (8.4176,8.7) -- (8.4208,8.7) -- (8.424,8.7) -- (8.4272,8.7) -- (8.4304,8.7);
\draw [c,line width=1.8] (8.4304,8.7) -- (8.4336,8.7) -- (8.4368,8.7) -- (8.44,8.7) -- (8.4432,8.7) -- (8.4464,8.7) -- (8.4496,8.7) -- (8.4528,8.7) -- (8.456,8.7) -- (8.4592,8.7) -- (8.4624,8.7) -- (8.4656,8.7) -- (8.4688,8.7) -- (8.472,8.7) --
 (8.4752,8.7) -- (8.4784,8.7) -- (8.4816,8.7) -- (8.4848,8.7) -- (8.488,8.7) -- (8.4912,8.7) -- (8.4944,8.7) -- (8.4976,8.7) -- (8.5008,8.7) -- (8.504,8.7) -- (8.5072,8.7) -- (8.5104,8.7) -- (8.5136,8.7) -- (8.5168,8.7) -- (8.52,8.7) -- (8.5232,8.7)
 -- (8.5264,8.7) -- (8.5296,8.7) -- (8.5328,8.7) -- (8.536,8.7) -- (8.5392,8.7) -- (8.5424,8.7) -- (8.5456,8.7) -- (8.5488,8.7) -- (8.552,8.7) -- (8.5552,8.7) -- (8.5584,8.7) -- (8.5616,8.7) -- (8.5648,8.7) -- (8.568,8.7) -- (8.5712,8.7) --
 (8.5744,8.7) -- (8.5776,8.7) -- (8.5808,8.7) -- (8.584,8.7) -- (8.5872,8.7);
\draw [c,line width=1.8] (8.5872,8.7) -- (8.5904,8.7) -- (8.5936,8.7) -- (8.5968,8.7) -- (8.6,8.7) -- (8.6032,8.7) -- (8.6064,8.7) -- (8.6096,8.7) -- (8.6128,8.7) -- (8.616,8.7) -- (8.6192,8.7) -- (8.6224,8.7) -- (8.6256,8.7) -- (8.6288,8.7) --
 (8.632,8.7) -- (8.6352,8.7) -- (8.6384,8.7) -- (8.6416,8.7) -- (8.6448,8.7) -- (8.648,8.7) -- (8.6512,8.7) -- (8.6544,8.7) -- (8.6576,8.7) -- (8.6608,8.7) -- (8.664,8.7) -- (8.6672,8.7) -- (8.6704,8.7) -- (8.6736,8.7) -- (8.6768,8.7) -- (8.68,8.7)
 -- (8.6832,8.7) -- (8.6864,8.7) -- (8.6896,8.7) -- (8.6928,8.7) -- (8.696,8.7) -- (8.6992,8.7) -- (8.7024,8.7) -- (8.7056,8.7) -- (8.7088,8.7) -- (8.712,8.7) -- (8.7152,8.7) -- (8.7184,8.7) -- (8.7216,8.7) -- (8.7248,8.7) -- (8.728,8.7) --
 (8.7312,8.7) -- (8.7344,8.7) -- (8.7376,8.7) -- (8.7408,8.7) -- (8.744,8.7);
\draw [c,line width=1.8] (8.744,8.7) -- (8.7472,8.7) -- (8.7504,8.7) -- (8.7536,8.7) -- (8.7568,8.7) -- (8.76,8.7) -- (8.7632,8.7) -- (8.7664,8.7) -- (8.7696,8.7) -- (8.7728,8.7) -- (8.776,8.7) -- (8.7792,8.7) -- (8.7824,8.7) -- (8.7856,8.7) --
 (8.7888,8.7) -- (8.792,8.7) -- (8.7952,8.7) -- (8.7984,8.7) -- (8.8016,8.7) -- (8.8048,8.7) -- (8.808,8.7) -- (8.8112,8.7) -- (8.8144,8.7) -- (8.8176,8.7) -- (8.8208,8.7) -- (8.824,8.7) -- (8.8272,8.7) -- (8.8304,8.7) -- (8.8336,8.7) -- (8.8368,8.7)
 -- (8.84,8.7) -- (8.8432,8.7) -- (8.8464,8.7) -- (8.8496,8.7) -- (8.8528,8.7) -- (8.856,8.7) -- (8.8592,8.7) -- (8.8624,8.7) -- (8.8656,8.7) -- (8.8688,8.7) -- (8.872,8.7) -- (8.8752,8.7) -- (8.8784,8.7) -- (8.8816,8.7) -- (8.8848,8.7) --
 (8.888,8.7) -- (8.8912,8.7) -- (8.8944,8.7) -- (8.8976,8.7) -- (8.9008,8.7);
\draw [c,line width=1.8] (8.9008,8.7) -- (8.904,8.7) -- (8.9072,8.7) -- (8.9104,8.7) -- (8.9136,8.7) -- (8.9168,8.7) -- (8.92,8.7) -- (8.9232,8.7) -- (8.9264,8.7) -- (8.9296,8.7) -- (8.9328,8.7) -- (8.936,8.7) -- (8.9392,8.7) -- (8.9424,8.7) --
 (8.9456,8.7) -- (8.9488,8.7) -- (8.952,8.7) -- (8.9552,8.7) -- (8.9584,8.7) -- (8.9616,8.7) -- (8.9648,8.7) -- (8.968,8.7) -- (8.9712,8.7) -- (8.9744,8.7) -- (8.9776,8.7) -- (8.9808,8.7) -- (8.984,8.7) -- (8.9872,8.7) -- (8.9904,8.7) -- (8.9936,8.7)
 -- (8.9968,8.7) -- (9,8.7) -- (9.0032,8.7) -- (9.0064,8.7) -- (9.0096,8.7) -- (9.0128,8.7) -- (9.016,8.7) -- (9.0192,8.7) -- (9.0224,8.7) -- (9.0256,8.7) -- (9.0288,8.7) -- (9.032,8.7) -- (9.0352,8.7) -- (9.0384,8.7) -- (9.0416,8.7) -- (9.0448,8.7)
 -- (9.048,8.7) -- (9.0512,8.7) -- (9.0544,8.7) -- (9.0576,8.7);
\draw [c,line width=1.8] (9.0576,8.7) -- (9.0608,8.7) -- (9.064,8.7) -- (9.0672,8.7) -- (9.0704,8.7) -- (9.0736,8.7) -- (9.0768,8.7) -- (9.08,8.7) -- (9.0832,8.7) -- (9.0864,8.7) -- (9.0896,8.7) -- (9.0928,8.7) -- (9.096,8.7) -- (9.0992,8.7) --
 (9.1024,8.7) -- (9.1056,8.7) -- (9.1088,8.7) -- (9.112,8.7) -- (9.1152,8.7) -- (9.1184,8.7) -- (9.1216,8.7) -- (9.1248,8.7) -- (9.128,8.7) -- (9.1312,8.7) -- (9.1344,8.7) -- (9.1376,8.7) -- (9.1408,8.7) -- (9.144,8.7) -- (9.1472,8.7) -- (9.1504,8.7)
 -- (9.1536,8.7) -- (9.1568,8.7) -- (9.16,8.7) -- (9.1632,8.7) -- (9.1664,8.7) -- (9.1696,8.7) -- (9.1728,8.7) -- (9.176,8.7) -- (9.1792,8.7) -- (9.1824,8.7) -- (9.1856,8.7) -- (9.1888,8.7) -- (9.192,8.7) -- (9.1952,8.7) -- (9.1984,8.7) --
 (9.2016,8.7) -- (9.2048,8.7) -- (9.208,8.7) -- (9.2112,8.7) -- (9.2144,8.7);
\draw [c,line width=1.8] (9.2144,8.7) -- (9.2176,8.7) -- (9.2208,8.7) -- (9.224,8.7) -- (9.2272,8.7) -- (9.2304,8.7) -- (9.2336,8.7) -- (9.2368,8.7) -- (9.24,8.7) -- (9.2432,8.7) -- (9.2464,8.7) -- (9.2496,8.7) -- (9.2528,8.7) -- (9.256,8.7) --
 (9.2592,8.7) -- (9.2624,8.7) -- (9.2656,8.7) -- (9.2688,8.7) -- (9.272,8.7) -- (9.2752,8.7) -- (9.2784,8.7) -- (9.2816,8.7) -- (9.2848,8.7) -- (9.288,8.7) -- (9.2912,8.7) -- (9.2944,8.7) -- (9.2976,8.7) -- (9.3008,8.7) -- (9.304,8.7) -- (9.3072,8.7)
 -- (9.3104,8.7) -- (9.3136,8.7) -- (9.3168,8.7) -- (9.32,8.7) -- (9.3232,8.7) -- (9.3264,8.7) -- (9.3296,8.7) -- (9.3328,8.7) -- (9.336,8.7) -- (9.3392,8.7) -- (9.3424,8.7) -- (9.3456,8.7) -- (9.3488,8.7) -- (9.352,8.7) -- (9.3552,8.7) --
 (9.3584,8.7) -- (9.3616,8.7) -- (9.3648,8.7) -- (9.368,8.7) -- (9.3712,8.7);
\draw [c,line width=1.8] (9.3712,8.7) -- (9.3744,8.7) -- (9.3776,8.7) -- (9.3808,8.7) -- (9.384,8.7) -- (9.3872,8.7) -- (9.3904,8.7) -- (9.3936,8.7) -- (9.3968,8.7) -- (9.4,8.7) -- (9.4032,8.7) -- (9.4064,8.7) -- (9.4096,8.7) -- (9.4128,8.7) --
 (9.416,8.7) -- (9.4192,8.7) -- (9.4224,8.7) -- (9.4256,8.7) -- (9.4288,8.7) -- (9.432,8.7) -- (9.4352,8.7) -- (9.4384,8.7) -- (9.4416,8.7) -- (9.4448,8.7) -- (9.448,8.7) -- (9.4512,8.7) -- (9.4544,8.7) -- (9.4576,8.7) -- (9.4608,8.7) -- (9.464,8.7)
 -- (9.4672,8.7) -- (9.4704,8.7) -- (9.4736,8.7) -- (9.4768,8.7) -- (9.48,8.7) -- (9.4832,8.7) -- (9.4864,8.7) -- (9.4896,8.7) -- (9.4928,8.7) -- (9.496,8.7) -- (9.4992,8.7) -- (9.5024,8.7) -- (9.5056,8.7) -- (9.5088,8.7) -- (9.512,8.7) --
 (9.5152,8.7) -- (9.5184,8.7) -- (9.5216,8.7) -- (9.5248,8.7) -- (9.528,8.7);
\draw [c,line width=1.8] (9.528,8.7) -- (9.5312,8.7) -- (9.5344,8.7) -- (9.5376,8.7) -- (9.5408,8.7) -- (9.544,8.7) -- (9.5472,8.7) -- (9.5504,8.7) -- (9.5536,8.7) -- (9.5568,8.7) -- (9.56,8.7) -- (9.5632,8.7) -- (9.5664,8.7) -- (9.5696,8.7) --
 (9.5728,8.7) -- (9.576,8.7) -- (9.5792,8.7) -- (9.5824,8.7) -- (9.5856,8.7) -- (9.5888,8.7) -- (9.592,8.7) -- (9.5952,8.7) -- (9.5984,8.7) -- (9.6016,8.7) -- (9.6048,8.7) -- (9.608,8.7) -- (9.6112,8.7) -- (9.6144,8.7) -- (9.6176,8.7) -- (9.6208,8.7)
 -- (9.624,8.7) -- (9.6272,8.7) -- (9.6304,8.7) -- (9.6336,8.7) -- (9.6368,8.7) -- (9.64,8.7) -- (9.6432,8.7) -- (9.6464,8.7) -- (9.6496,8.7) -- (9.6528,8.7) -- (9.656,8.7) -- (9.6592,8.7) -- (9.6624,8.7) -- (9.6656,8.7) -- (9.6688,8.7) --
 (9.672,8.7) -- (9.6752,8.7) -- (9.6784,8.7) -- (9.6816,8.7) -- (9.6848,8.7);
\draw [c,line width=1.8] (9.6848,8.7) -- (9.688,8.7) -- (9.6912,8.7) -- (9.6944,8.7) -- (9.6976,8.7) -- (9.7008,8.7) -- (9.704,8.7) -- (9.7072,8.7) -- (9.7104,8.7) -- (9.7136,8.7) -- (9.7168,8.7) -- (9.72,8.7) -- (9.7232,8.7) -- (9.7264,8.7) --
 (9.7296,8.7) -- (9.7328,8.7) -- (9.736,8.7) -- (9.7392,8.7) -- (9.7424,8.7) -- (9.7456,8.7) -- (9.7488,8.7) -- (9.752,8.7) -- (9.7552,8.7) -- (9.7584,8.7) -- (9.7616,8.7) -- (9.7648,8.7) -- (9.768,8.7) -- (9.7712,8.7) -- (9.7744,8.7) -- (9.7776,8.7)
 -- (9.7808,8.7) -- (9.784,8.7) -- (9.7872,8.7) -- (9.7904,8.7) -- (9.7936,8.7) -- (9.7968,8.7) -- (9.8,8.7) -- (9.8032,8.7) -- (9.8064,8.7) -- (9.8096,8.7) -- (9.8128,8.7) -- (9.816,8.7) -- (9.8192,8.7) -- (9.8224,8.7) -- (9.8256,8.7) --
 (9.8288,8.7) -- (9.832,8.7) -- (9.8352,8.7) -- (9.8384,8.7) -- (9.8416,8.7);
\draw [c,line width=1.8] (9.8416,8.7) -- (9.8448,8.7) -- (9.848,8.7) -- (9.8512,8.7) -- (9.8544,8.7) -- (9.8576,8.7) -- (9.8608,8.7) -- (9.864,8.7) -- (9.8672,8.7) -- (9.8704,8.7) -- (9.8736,8.7) -- (9.8768,8.7) -- (9.88,8.7) -- (9.8832,8.7) --
 (9.8864,8.7) -- (9.8896,8.7) -- (9.8928,8.7) -- (9.896,8.7) -- (9.8992,8.7) -- (9.9024,8.7) -- (9.9056,8.7) -- (9.9088,8.7) -- (9.912,8.7) -- (9.9152,8.7) -- (9.9184,8.7) -- (9.9216,8.7) -- (9.9248,8.7) -- (9.928,8.7) -- (9.9312,8.7) -- (9.9344,8.7)
 -- (9.9376,8.7) -- (9.9408,8.7) -- (9.944,8.7) -- (9.9472,8.7) -- (9.9504,8.7) -- (9.9536,8.7) -- (9.9568,8.7) -- (9.96,8.7) -- (9.9632,8.7) -- (9.9664,8.7) -- (9.9696,8.7) -- (9.9728,8.7) -- (9.976,8.7) -- (9.9792,8.7) -- (9.9824,8.7) --
 (9.9856,8.7) -- (9.9888,8.7) -- (9.992,8.7) -- (9.9952,8.7) -- (9.9984,8.7);
\draw [c,line width=1.8] (9.9984,8.7) -- (10.0016,8.7) -- (10.0048,8.7) -- (10.008,8.7) -- (10.0112,8.7) -- (10.0144,8.7) -- (10.0176,8.7) -- (10.0208,8.7) -- (10.024,8.7) -- (10.0272,8.7) -- (10.0304,8.7) -- (10.0336,8.7) -- (10.0368,8.7) --
 (10.04,8.7) -- (10.0432,8.7) -- (10.0464,8.7) -- (10.0496,8.7) -- (10.0528,8.7) -- (10.056,8.7) -- (10.0592,8.7) -- (10.0624,8.7) -- (10.0656,8.7) -- (10.0688,8.7) -- (10.072,8.7) -- (10.0752,8.7) -- (10.0784,8.7) -- (10.0816,8.7) -- (10.0848,8.7)
 -- (10.088,8.7) -- (10.0912,8.7) -- (10.0944,8.7) -- (10.0976,8.7) -- (10.1008,8.7) -- (10.104,8.7) -- (10.1072,8.7) -- (10.1104,8.7) -- (10.1136,8.7) -- (10.1168,8.7) -- (10.12,8.7) -- (10.1232,8.7) -- (10.1264,8.7) -- (10.1296,8.7) --
 (10.1328,8.7) -- (10.136,8.7) -- (10.1392,8.7) -- (10.1424,8.7) -- (10.1456,8.7) -- (10.1488,8.7) -- (10.152,8.7) -- (10.1552,8.7);
\draw [c,line width=1.8] (10.1552,8.7) -- (10.1584,8.7) -- (10.1616,8.7) -- (10.1648,8.7) -- (10.168,8.7) -- (10.1712,8.7) -- (10.1744,8.7) -- (10.1776,8.7) -- (10.1808,8.7) -- (10.184,8.7) -- (10.1872,8.7) -- (10.1904,8.7) -- (10.1936,8.7) --
 (10.1968,8.7) -- (10.2,8.7) -- (10.2032,8.7) -- (10.2064,8.7) -- (10.2096,8.7) -- (10.2128,8.7) -- (10.216,8.7) -- (10.2192,8.7) -- (10.2224,8.7) -- (10.2256,8.7) -- (10.2288,8.7) -- (10.232,8.7) -- (10.2352,8.7) -- (10.2384,8.7) -- (10.2416,8.7) --
 (10.2448,8.7) -- (10.248,8.7) -- (10.2512,8.7) -- (10.2544,8.7) -- (10.2576,8.7) -- (10.2608,8.7) -- (10.264,8.7) -- (10.2672,8.7) -- (10.2704,8.7) -- (10.2736,8.7) -- (10.2768,8.7) -- (10.28,8.7) -- (10.2832,8.7) -- (10.2864,8.7) -- (10.2896,8.7)
 -- (10.2928,8.7) -- (10.296,8.7) -- (10.2992,8.7) -- (10.3024,8.7) -- (10.3056,8.7) -- (10.3088,8.7) -- (10.312,8.7);
\draw [c,line width=1.8] (10.312,8.7) -- (10.3152,8.7) -- (10.3184,8.7) -- (10.3216,8.7) -- (10.3248,8.7) -- (10.328,8.7) -- (10.3312,8.7) -- (10.3344,8.7) -- (10.3376,8.7) -- (10.3408,8.7) -- (10.344,8.7) -- (10.3472,8.7) -- (10.3504,8.7) --
 (10.3536,8.7) -- (10.3568,8.7) -- (10.36,8.7) -- (10.3632,8.7) -- (10.3664,8.7) -- (10.3696,8.7) -- (10.3728,8.7) -- (10.376,8.7) -- (10.3792,8.7) -- (10.3824,8.7) -- (10.3856,8.7) -- (10.3888,8.7) -- (10.392,8.7) -- (10.3952,8.7) -- (10.3984,8.7)
 -- (10.4016,8.7) -- (10.4048,8.7) -- (10.408,8.7) -- (10.4112,8.7) -- (10.4144,8.7) -- (10.4176,8.7) -- (10.4208,8.7) -- (10.424,8.7) -- (10.4272,8.7) -- (10.4304,8.7) -- (10.4336,8.7) -- (10.4368,8.7) -- (10.44,8.7) -- (10.4432,8.7) --
 (10.4464,8.7) -- (10.4496,8.7) -- (10.4528,8.7) -- (10.456,8.7) -- (10.4592,8.7) -- (10.4624,8.7) -- (10.4656,8.7) -- (10.4688,8.7);
\draw [c,line width=1.8] (10.4688,8.7) -- (10.472,8.7) -- (10.4752,8.7) -- (10.4784,8.7) -- (10.4816,8.7) -- (10.4848,8.7) -- (10.488,8.7) -- (10.4912,8.7) -- (10.4944,8.7) -- (10.4976,8.7) -- (10.5008,8.7) -- (10.504,8.7) -- (10.5072,8.7) --
 (10.5104,8.7) -- (10.5136,8.7) -- (10.5168,8.7) -- (10.52,8.7) -- (10.5232,8.7) -- (10.5264,8.7) -- (10.5296,8.7) -- (10.5328,8.7) -- (10.536,8.7) -- (10.5392,8.7) -- (10.5424,8.7) -- (10.5456,8.7) -- (10.5488,8.7) -- (10.552,8.7) -- (10.5552,8.7)
 -- (10.5584,8.7) -- (10.5616,8.7) -- (10.5648,8.7) -- (10.568,8.7) -- (10.5712,8.7) -- (10.5744,8.7) -- (10.5776,8.7) -- (10.5808,8.7) -- (10.584,8.7) -- (10.5872,8.7) -- (10.5904,8.7) -- (10.5936,8.7) -- (10.5968,8.7) -- (10.6,8.7) -- (10.6032,8.7)
 -- (10.6064,8.7) -- (10.6096,8.7) -- (10.6128,8.7) -- (10.616,8.7) -- (10.6192,8.7) -- (10.6224,8.7) -- (10.6256,8.7);
\draw [c,line width=1.8] (10.6256,8.7) -- (10.6288,8.7) -- (10.632,8.7) -- (10.6352,8.7) -- (10.6384,8.7) -- (10.6416,8.7) -- (10.6448,8.7) -- (10.648,8.7) -- (10.6512,8.7) -- (10.6544,8.7) -- (10.6576,8.7) -- (10.6608,8.7) -- (10.664,8.7) --
 (10.6672,8.7) -- (10.6704,8.7) -- (10.6736,8.7) -- (10.6768,8.7) -- (10.68,8.7) -- (10.6832,8.7) -- (10.6864,8.7) -- (10.6896,8.7) -- (10.6928,8.7) -- (10.696,8.7) -- (10.6992,8.7) -- (10.7024,8.7) -- (10.7056,8.7) -- (10.7088,8.7) -- (10.712,8.7)
 -- (10.7152,8.7) -- (10.7184,8.7) -- (10.7216,8.7) -- (10.7248,8.7) -- (10.728,8.7) -- (10.7312,8.7) -- (10.7344,8.7) -- (10.7376,8.7) -- (10.7408,8.7) -- (10.744,8.7) -- (10.7472,8.7) -- (10.7504,8.7) -- (10.7536,8.7) -- (10.7568,8.7) --
 (10.76,8.7) -- (10.7632,8.7) -- (10.7664,8.7) -- (10.7696,8.7) -- (10.7728,8.7) -- (10.776,8.7) -- (10.7792,8.7) -- (10.7824,8.7);
\draw [c,line width=1.8] (10.7824,8.7) -- (10.7856,8.7) -- (10.7888,8.7) -- (10.792,8.7) -- (10.7952,8.7) -- (10.7984,8.7) -- (10.8016,8.7) -- (10.8048,8.7) -- (10.808,8.7) -- (10.8112,8.7) -- (10.8144,8.7) -- (10.8176,8.7) -- (10.8208,8.7) --
 (10.824,8.7) -- (10.8272,8.7) -- (10.8304,8.7) -- (10.8336,8.7) -- (10.8368,8.7) -- (10.84,8.7) -- (10.8432,8.7) -- (10.8464,8.7) -- (10.8496,8.7) -- (10.8528,8.7) -- (10.856,8.7) -- (10.8592,8.7) -- (10.8624,8.7) -- (10.8656,8.7) -- (10.8688,8.7)
 -- (10.872,8.7) -- (10.8752,8.7) -- (10.8784,8.7) -- (10.8816,8.7) -- (10.8848,8.7) -- (10.888,8.7) -- (10.8912,8.7) -- (10.8944,8.7) -- (10.8976,8.7) -- (10.9008,8.7) -- (10.904,8.7) -- (10.9072,8.7) -- (10.9104,8.7) -- (10.9136,8.7) --
 (10.9168,8.7) -- (10.92,8.7) -- (10.9232,8.7) -- (10.9264,8.7) -- (10.9296,8.7) -- (10.9328,8.7) -- (10.936,8.7) -- (10.9392,8.7);
\draw [c,line width=1.8] (10.9392,8.7) -- (10.9424,8.7) -- (10.9456,8.7) -- (10.9488,8.7) -- (10.952,8.7) -- (10.9552,8.7) -- (10.9584,8.7) -- (10.9616,8.7) -- (10.9648,8.7) -- (10.968,8.7) -- (10.9712,8.7) -- (10.9744,8.7) -- (10.9776,8.7) --
 (10.9808,8.7) -- (10.984,8.7) -- (10.9872,8.7) -- (10.9904,8.7) -- (10.9936,8.7) -- (10.9968,8.7) -- (11,8.7) -- (11.0032,8.7) -- (11.0064,8.7) -- (11.0096,8.7) -- (11.0128,8.7) -- (11.016,8.7) -- (11.0192,8.7) -- (11.0224,8.7) -- (11.0256,8.7) --
 (11.0288,8.7) -- (11.032,8.7) -- (11.0352,8.7) -- (11.0384,8.7) -- (11.0416,8.7) -- (11.0448,8.7) -- (11.048,8.7) -- (11.0512,8.7) -- (11.0544,8.7) -- (11.0576,8.7) -- (11.0608,8.7) -- (11.064,8.7) -- (11.0672,8.7) -- (11.0704,8.7) -- (11.0736,8.7)
 -- (11.0768,8.7) -- (11.08,8.7) -- (11.0832,8.7) -- (11.0864,8.7) -- (11.0896,8.7) -- (11.0928,8.7) -- (11.096,8.7);
\draw [c,line width=1.8] (11.096,8.7) -- (11.0992,8.7) -- (11.1024,8.7) -- (11.1056,8.7) -- (11.1088,8.7) -- (11.112,8.7) -- (11.1152,8.7) -- (11.1184,8.7) -- (11.1216,8.7) -- (11.1248,8.7) -- (11.128,8.7) -- (11.1312,8.7) -- (11.1344,8.7) --
 (11.1376,8.7) -- (11.1408,8.7) -- (11.144,8.7) -- (11.1472,8.7) -- (11.1504,8.7) -- (11.1536,8.7) -- (11.1568,8.7) -- (11.16,8.7) -- (11.1632,8.7) -- (11.1664,8.7) -- (11.1696,8.7) -- (11.1728,8.7) -- (11.176,8.7) -- (11.1792,8.7) -- (11.1824,8.7)
 -- (11.1856,8.7) -- (11.1888,8.7) -- (11.192,8.7) -- (11.1952,8.7) -- (11.1984,8.7) -- (11.2016,8.7) -- (11.2048,8.7) -- (11.208,8.7) -- (11.2112,8.7) -- (11.2144,8.7) -- (11.2176,8.7) -- (11.2208,8.7) -- (11.224,8.7) -- (11.2272,8.7) --
 (11.2304,8.7) -- (11.2336,8.7) -- (11.2368,8.7) -- (11.24,8.7) -- (11.2432,8.7) -- (11.2464,8.7) -- (11.2496,8.7) -- (11.2528,8.7);
\draw [c,line width=1.8] (11.2528,8.7) -- (11.256,8.7) -- (11.2592,8.7) -- (11.2624,8.7) -- (11.2656,8.7) -- (11.2688,8.7) -- (11.272,8.7) -- (11.2752,8.7) -- (11.2784,8.7) -- (11.2816,8.7) -- (11.2848,8.7) -- (11.288,8.7) -- (11.2912,8.7) --
 (11.2944,8.7) -- (11.2976,8.7) -- (11.3008,8.7) -- (11.304,8.7) -- (11.3072,8.7) -- (11.3104,8.7) -- (11.3136,8.7) -- (11.3168,8.7) -- (11.32,8.7) -- (11.3232,8.7) -- (11.3264,8.7) -- (11.3296,8.7) -- (11.3328,8.7) -- (11.336,8.7) -- (11.3392,8.7)
 -- (11.3424,8.7) -- (11.3456,8.7) -- (11.3488,8.7) -- (11.352,8.7) -- (11.3552,8.7) -- (11.3584,8.7) -- (11.3616,8.7) -- (11.3648,8.7) -- (11.368,8.7) -- (11.3712,8.7) -- (11.3744,8.7) -- (11.3776,8.7) -- (11.3808,8.7) -- (11.384,8.7) --
 (11.3872,8.7) -- (11.3904,8.7) -- (11.3936,8.7) -- (11.3968,8.7) -- (11.4,8.7) -- (11.4032,8.7) -- (11.4064,8.7) -- (11.4096,8.7);
\draw [c,line width=1.8] (11.4096,8.7) -- (11.4128,8.7) -- (11.416,8.7) -- (11.4192,8.7) -- (11.4224,8.7) -- (11.4256,8.7) -- (11.4288,8.7) -- (11.432,8.7) -- (11.4352,8.7) -- (11.4384,8.7) -- (11.4416,8.7) -- (11.4448,8.7) -- (11.448,8.7) --
 (11.4512,8.7) -- (11.4544,8.7) -- (11.4576,8.7) -- (11.4608,8.7) -- (11.464,8.7) -- (11.4672,8.7) -- (11.4704,8.7) -- (11.4736,8.7) -- (11.4768,8.7) -- (11.48,8.7) -- (11.4832,8.7) -- (11.4864,8.7) -- (11.4896,8.7) -- (11.4928,8.7) -- (11.496,8.7)
 -- (11.4992,8.7) -- (11.5024,8.7) -- (11.5056,8.7) -- (11.5088,8.7) -- (11.512,8.7) -- (11.5152,8.7) -- (11.5184,8.7) -- (11.5216,8.7) -- (11.5248,8.7) -- (11.528,8.7) -- (11.5312,8.7) -- (11.5344,8.7) -- (11.5376,8.7) -- (11.5408,8.7) --
 (11.544,8.7) -- (11.5472,8.7) -- (11.5504,8.7) -- (11.5536,8.7) -- (11.5568,8.7) -- (11.56,8.7) -- (11.5632,8.7) -- (11.5664,8.7);
\draw [c,line width=1.8] (11.5664,8.7) -- (11.5696,8.7) -- (11.5728,8.7) -- (11.576,8.7) -- (11.5792,8.7) -- (11.5824,8.7) -- (11.5856,8.7) -- (11.5888,8.7) -- (11.592,8.7) -- (11.5952,8.7) -- (11.5984,8.7) -- (11.6016,8.7) -- (11.6048,8.7) --
 (11.608,8.7) -- (11.6112,8.7) -- (11.6144,8.7) -- (11.6176,8.7) -- (11.6208,8.7) -- (11.624,8.7) -- (11.6272,8.7) -- (11.6304,8.7) -- (11.6336,8.7) -- (11.6368,8.7) -- (11.64,8.7) -- (11.6432,8.7) -- (11.6464,8.7) -- (11.6496,8.7) -- (11.6528,8.7)
 -- (11.656,8.7) -- (11.6592,8.7) -- (11.6624,8.7) -- (11.6656,8.7) -- (11.6688,8.7) -- (11.672,8.7) -- (11.6752,8.7) -- (11.6784,8.7) -- (11.6816,8.7) -- (11.6848,8.7) -- (11.688,8.7) -- (11.6912,8.7) -- (11.6944,8.7) -- (11.6976,8.7) --
 (11.7008,8.7) -- (11.704,8.7) -- (11.7072,8.7) -- (11.7104,8.7) -- (11.7136,8.7) -- (11.7168,8.7) -- (11.72,8.7) -- (11.7232,8.7);
\draw [c,line width=1.8] (11.7232,8.7) -- (11.7264,8.7) -- (11.7296,8.7) -- (11.7328,8.7) -- (11.736,8.7) -- (11.7392,8.7) -- (11.7424,8.7) -- (11.7456,8.7) -- (11.7488,8.7) -- (11.752,8.7) -- (11.7552,8.7) -- (11.7584,8.7) -- (11.7616,8.7) --
 (11.7648,8.7) -- (11.768,8.7) -- (11.7712,8.7) -- (11.7744,8.7) -- (11.7776,8.7) -- (11.7808,8.7) -- (11.784,8.7) -- (11.7872,8.7) -- (11.7904,8.7) -- (11.7936,8.7) -- (11.7968,8.7) -- (11.8,8.7) -- (11.8032,8.7) -- (11.8064,8.7) -- (11.8096,8.7) --
 (11.8128,8.7) -- (11.816,8.7) -- (11.8192,8.7) -- (11.8224,8.7) -- (11.8256,8.7) -- (11.8288,8.7) -- (11.832,8.7) -- (11.8352,8.7) -- (11.8384,8.7) -- (11.8416,8.7) -- (11.8448,8.7) -- (11.848,8.7) -- (11.8512,8.7) -- (11.8544,8.7) -- (11.8576,8.7)
 -- (11.8608,8.7) -- (11.864,8.7) -- (11.8672,8.7) -- (11.8704,8.7) -- (11.8736,8.7) -- (11.8768,8.7) -- (11.88,8.7);
\draw [c,line width=1.8] (11.88,8.7) -- (11.8832,8.7) -- (11.8864,8.7) -- (11.8896,8.7) -- (11.8928,8.7) -- (11.896,8.7) -- (11.8992,8.7) -- (11.9024,8.7) -- (11.9056,8.7) -- (11.9088,8.7) -- (11.912,8.7) -- (11.9152,8.7) -- (11.9184,8.7) --
 (11.9216,8.7) -- (11.9248,8.7) -- (11.928,8.7) -- (11.9312,8.7) -- (11.9344,8.7) -- (11.9376,8.7) -- (11.9408,8.7) -- (11.944,8.7) -- (11.9472,8.7) -- (11.9504,8.7) -- (11.9536,8.7) -- (11.9568,8.7) -- (11.96,8.7) -- (11.9632,8.7) -- (11.9664,8.7)
 -- (11.9696,8.7) -- (11.9728,8.7) -- (11.976,8.7) -- (11.9792,8.7) -- (11.9824,8.7) -- (11.9856,8.7) -- (11.9888,8.7) -- (11.992,8.7) -- (11.9952,8.7) -- (11.9984,8.7) -- (12.0016,8.7) -- (12.0048,8.7) -- (12.008,8.7) -- (12.0112,8.7) --
 (12.0144,8.7) -- (12.0176,8.7) -- (12.0208,8.7) -- (12.024,8.7) -- (12.0272,8.7) -- (12.0304,8.7) -- (12.0336,8.7) -- (12.0368,8.7);
\draw [c,line width=1.8] (12.0368,8.7) -- (12.04,8.7) -- (12.0432,8.7) -- (12.0464,8.7) -- (12.0496,8.7) -- (12.0528,8.7) -- (12.056,8.7) -- (12.0592,8.7) -- (12.0624,8.7) -- (12.0656,8.7) -- (12.0688,8.7) -- (12.072,8.7) -- (12.0752,8.7) --
 (12.0784,8.7) -- (12.0816,8.7) -- (12.0848,8.7) -- (12.088,8.7) -- (12.0912,8.7) -- (12.0944,8.7) -- (12.0976,8.7) -- (12.1008,8.7) -- (12.104,8.7) -- (12.1072,8.7) -- (12.1104,8.7) -- (12.1136,8.7) -- (12.1168,8.7) -- (12.12,8.7) -- (12.1232,8.7)
 -- (12.1264,8.7) -- (12.1296,8.7) -- (12.1328,8.7) -- (12.136,8.7) -- (12.1392,8.7) -- (12.1424,8.7) -- (12.1456,8.7) -- (12.1488,8.7) -- (12.152,8.7) -- (12.1552,8.7) -- (12.1584,8.7) -- (12.1616,8.7) -- (12.1648,8.7) -- (12.168,8.7) --
 (12.1712,8.7) -- (12.1744,8.7) -- (12.1776,8.7) -- (12.1808,8.7) -- (12.184,8.7) -- (12.1872,8.7) -- (12.1904,8.7) -- (12.1936,8.7);
\draw [c,line width=1.8] (12.1936,8.7) -- (12.1968,8.7) -- (12.2,8.7) -- (12.2032,8.7) -- (12.2064,8.7) -- (12.2096,8.7) -- (12.2128,8.7) -- (12.216,8.7) -- (12.2192,8.7) -- (12.2224,8.7) -- (12.2256,8.7) -- (12.2288,8.7) -- (12.232,8.7) --
 (12.2352,8.7) -- (12.2384,8.7) -- (12.2416,8.7) -- (12.2448,8.7) -- (12.248,8.7) -- (12.2512,8.7) -- (12.2544,8.7) -- (12.2576,8.7) -- (12.2608,8.7) -- (12.264,8.7) -- (12.2672,8.7) -- (12.2704,8.7) -- (12.2736,8.7) -- (12.2768,8.7) -- (12.28,8.7)
 -- (12.2832,8.7) -- (12.2864,8.7) -- (12.2896,8.7) -- (12.2928,8.7) -- (12.296,8.7) -- (12.2992,8.7) -- (12.3024,8.7) -- (12.3056,8.7) -- (12.3088,8.7) -- (12.312,8.7) -- (12.3152,8.7) -- (12.3184,8.7) -- (12.3216,8.7) -- (12.3248,8.7) --
 (12.328,8.7) -- (12.3312,8.7) -- (12.3344,8.7) -- (12.3376,8.7) -- (12.3408,8.7) -- (12.344,8.7) -- (12.3472,8.7) -- (12.3504,8.7);
\draw [c,line width=1.8] (12.3504,8.7) -- (12.3536,8.7) -- (12.3568,8.7) -- (12.36,8.7) -- (12.3632,8.7) -- (12.3664,8.7) -- (12.3696,8.7) -- (12.3728,8.7) -- (12.376,8.7) -- (12.3792,8.7) -- (12.3824,8.7) -- (12.3856,8.7) -- (12.3888,8.7) --
 (12.392,8.7) -- (12.3952,8.7) -- (12.3984,8.7) -- (12.4016,8.7) -- (12.4048,8.7) -- (12.408,8.7) -- (12.4112,8.69999) -- (12.4144,8.69999) -- (12.4176,8.69999) -- (12.4208,8.69999) -- (12.424,8.69999) -- (12.4272,8.69999) -- (12.4304,8.69999) --
 (12.4336,8.69999) -- (12.4368,8.69999) -- (12.44,8.69999) -- (12.4432,8.69999) -- (12.4464,8.69999) -- (12.4496,8.69999) -- (12.4528,8.69999) -- (12.456,8.69999) -- (12.4592,8.69999) -- (12.4624,8.69999) -- (12.4656,8.69999) -- (12.4688,8.69999) --
 (12.472,8.69999) -- (12.4752,8.69999) -- (12.4784,8.69999) -- (12.4816,8.69999) -- (12.4848,8.69999) -- (12.488,8.69999) -- (12.4912,8.69998) -- (12.4944,8.69998) -- (12.4976,8.69998) -- (12.5008,8.69998) -- (12.504,8.69998) -- (12.5072,8.69998);
\draw [c,line width=1.8] (12.5072,8.69998) -- (12.5104,8.69998) -- (12.5136,8.69998) -- (12.5168,8.69998) -- (12.52,8.69998) -- (12.5232,8.69998) -- (12.5264,8.69998) -- (12.5296,8.69998) -- (12.5328,8.69997) -- (12.536,8.69997) -- (12.5392,8.69997)
 -- (12.5424,8.69997) -- (12.5456,8.69997) -- (12.5488,8.69997) -- (12.552,8.69997) -- (12.5552,8.69997) -- (12.5584,8.69996) -- (12.5616,8.69996) -- (12.5648,8.69996) -- (12.568,8.69996) -- (12.5712,8.69996) -- (12.5744,8.69996) -- (12.5776,8.69995)
 -- (12.5808,8.69995) -- (12.584,8.69995) -- (12.5872,8.69995) -- (12.5904,8.69995) -- (12.5936,8.69995) -- (12.5968,8.69994) -- (12.6,8.69994) -- (12.6032,8.69994) -- (12.6064,8.69994) -- (12.6096,8.69993) -- (12.6128,8.69993) -- (12.616,8.69993) --
 (12.6192,8.69993) -- (12.6224,8.69992) -- (12.6256,8.69992) -- (12.6288,8.69992) -- (12.632,8.69991) -- (12.6352,8.69991) -- (12.6384,8.69991) -- (12.6416,8.6999) -- (12.6448,8.6999) -- (12.648,8.6999) -- (12.6512,8.69989) -- (12.6544,8.69989) --
 (12.6576,8.69988) -- (12.6608,8.69988) -- (12.664,8.69987);
\draw [c,line width=1.8] (12.664,8.69987) -- (12.6672,8.69987) -- (12.6704,8.69987) -- (12.6736,8.69986) -- (12.6768,8.69985) -- (12.68,8.69985) -- (12.6832,8.69984) -- (12.6864,8.69984) -- (12.6896,8.69983) -- (12.6928,8.69983) -- (12.696,8.69982)
 -- (12.6992,8.69981) -- (12.7024,8.69981) -- (12.7056,8.6998) -- (12.7088,8.69979) -- (12.712,8.69978) -- (12.7152,8.69978) -- (12.7184,8.69977) -- (12.7216,8.69976) -- (12.7248,8.69975) -- (12.728,8.69974) -- (12.7312,8.69973) -- (12.7344,8.69972)
 -- (12.7376,8.69971) -- (12.7408,8.6997) -- (12.744,8.69969) -- (12.7472,8.69968) -- (12.7504,8.69967) -- (12.7536,8.69966) -- (12.7568,8.69965) -- (12.76,8.69963) -- (12.7632,8.69962) -- (12.7664,8.69961) -- (12.7696,8.69959) -- (12.7728,8.69958)
 -- (12.776,8.69956) -- (12.7792,8.69955) -- (12.7824,8.69953) -- (12.7856,8.69952) -- (12.7888,8.6995) -- (12.792,8.69948) -- (12.7952,8.69946) -- (12.7984,8.69944) -- (12.8016,8.69942) -- (12.8048,8.6994) -- (12.808,8.69938) -- (12.8112,8.69936) --
 (12.8144,8.69934) -- (12.8176,8.69932) -- (12.8208,8.6993);
\draw [c,line width=1.8] (12.8208,8.6993) -- (12.824,8.69927) -- (12.8272,8.69925) -- (12.8304,8.69922) -- (12.8336,8.69919) -- (12.8368,8.69917) -- (12.84,8.69914) -- (12.8432,8.69911) -- (12.8464,8.69908) -- (12.8496,8.69905) -- (12.8528,8.69902)
 -- (12.856,8.69898) -- (12.8592,8.69895) -- (12.8624,8.69891) -- (12.8656,8.69888) -- (12.8688,8.69884) -- (12.872,8.6988) -- (12.8752,8.69876) -- (12.8784,8.69872) -- (12.8816,8.69868) -- (12.8848,8.69864) -- (12.888,8.69859) -- (12.8912,8.69855)
 -- (12.8944,8.6985) -- (12.8976,8.69845) -- (12.9008,8.6984) -- (12.904,8.69835) -- (12.9072,8.69829) -- (12.9104,8.69824) -- (12.9136,8.69818) -- (12.9168,8.69812) -- (12.92,8.69806) -- (12.9232,8.698) -- (12.9264,8.69794) -- (12.9296,8.69787) --
 (12.9328,8.69781) -- (12.936,8.69774) -- (12.9392,8.69766) -- (12.9424,8.69759) -- (12.9456,8.69751) -- (12.9488,8.69744) -- (12.952,8.69736) -- (12.9552,8.69727) -- (12.9584,8.69719) -- (12.9616,8.6971) -- (12.9648,8.69701) -- (12.968,8.69692) --
 (12.9712,8.69682) -- (12.9744,8.69672) -- (12.9776,8.69662);
\draw [c,line width=1.8] (12.9776,8.69662) -- (12.9808,8.69652) -- (12.984,8.69641) -- (12.9872,8.6963) -- (12.9904,8.69619) -- (12.9936,8.69607) -- (12.9968,8.69596) -- (13,8.69583) -- (13.0032,8.69571) -- (13.0064,8.69558) -- (13.0096,8.69544) --
 (13.0128,8.69531) -- (13.016,8.69517) -- (13.0192,8.69502) -- (13.0224,8.69487) -- (13.0256,8.69472) -- (13.0288,8.69456) -- (13.032,8.6944) -- (13.0352,8.69424) -- (13.0384,8.69407) -- (13.0416,8.69389) -- (13.0448,8.69371) -- (13.048,8.69353) --
 (13.0512,8.69334) -- (13.0544,8.69315) -- (13.0576,8.69295) -- (13.0608,8.69274) -- (13.064,8.69253) -- (13.0672,8.69232) -- (13.0704,8.6921) -- (13.0736,8.69187) -- (13.0768,8.69164) -- (13.08,8.6914) -- (13.0832,8.69115) -- (13.0864,8.6909) --
 (13.0896,8.69064) -- (13.0928,8.69038) -- (13.096,8.69011) -- (13.0992,8.68983) -- (13.1024,8.68954) -- (13.1056,8.68925) -- (13.1088,8.68895) -- (13.112,8.68864) -- (13.1152,8.68832) -- (13.1184,8.688) -- (13.1216,8.68767) -- (13.1248,8.68732) --
 (13.128,8.68698) -- (13.1312,8.68662) -- (13.1344,8.68625);
\draw [c,line width=1.8] (13.1344,8.68625) -- (13.1376,8.68587) -- (13.1408,8.68549) -- (13.144,8.68509) -- (13.1472,8.68469) -- (13.1504,8.68428) -- (13.1536,8.68385) -- (13.1568,8.68342) -- (13.16,8.68297) -- (13.1632,8.68251) -- (13.1664,8.68205)
 -- (13.1696,8.68157) -- (13.1728,8.68108) -- (13.176,8.68058) -- (13.1792,8.68006) -- (13.1824,8.67953) -- (13.1856,8.679) -- (13.1888,8.67844) -- (13.192,8.67788) -- (13.1952,8.6773) -- (13.1984,8.67671) -- (13.2016,8.67611) -- (13.2048,8.67549) --
 (13.208,8.67485) -- (13.2112,8.67421) -- (13.2144,8.67354) -- (13.2176,8.67286) -- (13.2208,8.67217) -- (13.224,8.67146) -- (13.2272,8.67073) -- (13.2304,8.66999) -- (13.2336,8.66923) -- (13.2368,8.66846) -- (13.24,8.66766) -- (13.2432,8.66685) --
 (13.2464,8.66602) -- (13.2496,8.66517) -- (13.2528,8.6643) -- (13.256,8.66342) -- (13.2592,8.66251) -- (13.2624,8.66159) -- (13.2656,8.66064) -- (13.2688,8.65967) -- (13.272,8.65869) -- (13.2752,8.65768) -- (13.2784,8.65664) -- (13.2816,8.65559) --
 (13.2848,8.65452) -- (13.288,8.65342) -- (13.2912,8.6523);
\draw [c,line width=1.8] (13.2912,8.6523) -- (13.2944,8.65115) -- (13.2976,8.64998) -- (13.3008,8.64878) -- (13.304,8.64756) -- (13.3072,8.64632) -- (13.3104,8.64505) -- (13.3136,8.64375) -- (13.3168,8.64242) -- (13.32,8.64107) -- (13.3232,8.63969)
 -- (13.3264,8.63828) -- (13.3296,8.63684) -- (13.3328,8.63538) -- (13.336,8.63388) -- (13.3392,8.63235) -- (13.3424,8.6308) -- (13.3456,8.62921) -- (13.3488,8.62759) -- (13.352,8.62593) -- (13.3552,8.62425) -- (13.3584,8.62253) -- (13.3616,8.62078)
 -- (13.3648,8.61899) -- (13.368,8.61717) -- (13.3712,8.61531) -- (13.3744,8.61342) -- (13.3776,8.61149) -- (13.3808,8.60952) -- (13.384,8.60752) -- (13.3872,8.60547) -- (13.3904,8.60339) -- (13.3936,8.60127) -- (13.3968,8.59911) -- (13.4,8.5969) --
 (13.4032,8.59466) -- (13.4064,8.59238) -- (13.4096,8.59005) -- (13.4128,8.58768) -- (13.416,8.58526) -- (13.4192,8.5828) -- (13.4224,8.5803) -- (13.4256,8.57775) -- (13.4288,8.57515) -- (13.432,8.57251) -- (13.4352,8.56982) -- (13.4384,8.56708) --
 (13.4416,8.56429) -- (13.4448,8.56145) -- (13.448,8.55856);
\draw [c,line width=1.8] (13.448,8.55856) -- (13.4512,8.55562) -- (13.4544,8.55264) -- (13.4576,8.54959) -- (13.4608,8.5465) -- (13.464,8.54335) -- (13.4672,8.54014) -- (13.4704,8.53688) -- (13.4736,8.53357) -- (13.4768,8.5302) -- (13.48,8.52677) --
 (13.4832,8.52328) -- (13.4864,8.51974) -- (13.4896,8.51613) -- (13.4928,8.51247) -- (13.496,8.50874) -- (13.4992,8.50495) -- (13.5024,8.5011) -- (13.5056,8.49719) -- (13.5088,8.49321) -- (13.512,8.48917) -- (13.5152,8.48506) -- (13.5184,8.48089) --
 (13.5216,8.47665) -- (13.5248,8.47234) -- (13.528,8.46797) -- (13.5312,8.46352) -- (13.5344,8.45901) -- (13.5376,8.45442) -- (13.5408,8.44976) -- (13.544,8.44503) -- (13.5472,8.44023) -- (13.5504,8.43535) -- (13.5536,8.4304) -- (13.5568,8.42537) --
 (13.56,8.42027) -- (13.5632,8.41509) -- (13.5664,8.40983) -- (13.5696,8.4045) -- (13.5728,8.39908) -- (13.576,8.39359) -- (13.5792,8.38801) -- (13.5824,8.38235) -- (13.5856,8.37661) -- (13.5888,8.37079) -- (13.592,8.36488) -- (13.5952,8.35889) --
 (13.5984,8.35281) -- (13.6016,8.34664) -- (13.6048,8.34039);
\draw [c,line width=1.8] (13.6048,8.34039) -- (13.608,8.33405) -- (13.6112,8.32762) -- (13.6144,8.32111) -- (13.6176,8.3145) -- (13.6208,8.3078) -- (13.624,8.30101) -- (13.6272,8.29413) -- (13.6304,8.28715) -- (13.6336,8.28008) -- (13.6368,8.27291)
 -- (13.64,8.26565) -- (13.6432,8.2583) -- (13.6464,8.25084) -- (13.6496,8.24329) -- (13.6528,8.23564) -- (13.656,8.22789) -- (13.6592,8.22004) -- (13.6624,8.21209) -- (13.6656,8.20404) -- (13.6688,8.19589) -- (13.672,8.18763) -- (13.6752,8.17927) --
 (13.6784,8.17081) -- (13.6816,8.16224) -- (13.6848,8.15357) -- (13.688,8.14479) -- (13.6912,8.1359) -- (13.6944,8.12691) -- (13.6976,8.11781) -- (13.7008,8.1086) -- (13.704,8.09928) -- (13.7072,8.08985) -- (13.7104,8.08031) -- (13.7136,8.07065) --
 (13.7168,8.06089) -- (13.72,8.05101) -- (13.7232,8.04103) -- (13.7264,8.03092) -- (13.7296,8.02071) -- (13.7328,8.01038) -- (13.736,7.99993) -- (13.7392,7.98937) -- (13.7424,7.97869) -- (13.7456,7.9679) -- (13.7488,7.95698) -- (13.752,7.94595) --
 (13.7552,7.93481) -- (13.7584,7.92354) -- (13.7616,7.91216);
\draw [c,line width=1.8] (13.7616,7.91216) -- (13.7648,7.90065) -- (13.768,7.88903) -- (13.7712,7.87728) -- (13.7744,7.86542) -- (13.7776,7.85343) -- (13.7808,7.84132) -- (13.784,7.8291) -- (13.7872,7.81674) -- (13.7904,7.80427) -- (13.7936,7.79168)
 -- (13.7968,7.77896) -- (13.8,7.76611) -- (13.8032,7.75315) -- (13.8064,7.74006) -- (13.8096,7.72685) -- (13.8128,7.71351) -- (13.816,7.70005) -- (13.8192,7.68646) -- (13.8224,7.67275) -- (13.8256,7.65891) -- (13.8288,7.64495) -- (13.832,7.63086) --
 (13.8352,7.61665) -- (13.8384,7.60232) -- (13.8416,7.58785) -- (13.8448,7.57327) -- (13.848,7.55855) -- (13.8512,7.54372) -- (13.8544,7.52875) -- (13.8576,7.51366) -- (13.8608,7.49845) -- (13.864,7.48311) -- (13.8672,7.46764) -- (13.8704,7.45205) --
 (13.8736,7.43634) -- (13.8768,7.4205) -- (13.88,7.40453) -- (13.8832,7.38845) -- (13.8864,7.37223) -- (13.8896,7.35589) -- (13.8928,7.33943) -- (13.896,7.32285) -- (13.8992,7.30614) -- (13.9024,7.28931) -- (13.9056,7.27235) -- (13.9088,7.25528) --
 (13.912,7.23808) -- (13.9152,7.22076) -- (13.9184,7.20332);
\draw [c,line width=1.8] (13.9184,7.20332) -- (13.9216,7.18575) -- (13.9248,7.16807) -- (13.928,7.15027) -- (13.9312,7.13235) -- (13.9344,7.1143) -- (13.9376,7.09614) -- (13.9408,7.07787) -- (13.944,7.05947) -- (13.9472,7.04096) -- (13.9504,7.02233)
 -- (13.9536,7.00359) -- (13.9568,6.98473) -- (13.96,6.96576) -- (13.9632,6.94667) -- (13.9664,6.92747) -- (13.9696,6.90816) -- (13.9728,6.88874) -- (13.976,6.8692) -- (13.9792,6.84956) -- (13.9824,6.82981) -- (13.9856,6.80995) -- (13.9888,6.78998)
 -- (13.992,6.7699) -- (13.9952,6.74972) -- (13.9984,6.72944) -- (14.0016,6.70905) -- (14.0048,6.68856) -- (14.008,6.66796) -- (14.0112,6.64727) -- (14.0144,6.62647) -- (14.0176,6.60558) -- (14.0208,6.58459) -- (14.024,6.5635) -- (14.0272,6.54231) --
 (14.0304,6.52104) -- (14.0336,6.49966) -- (14.0368,6.4782) -- (14.04,6.45664) -- (14.0432,6.435) -- (14.0464,6.41326) -- (14.0496,6.39144) -- (14.0528,6.36953) -- (14.056,6.34754) -- (14.0592,6.32546) -- (14.0624,6.3033) -- (14.0656,6.28105) --
 (14.0688,6.25873) -- (14.072,6.23633) -- (14.0752,6.21385);
\draw [c,line width=1.8] (14.0752,6.21385) -- (14.0784,6.1913) -- (14.0816,6.16867) -- (14.0848,6.14597) -- (14.088,6.12319) -- (14.0912,6.10035) -- (14.0944,6.07743) -- (14.0976,6.05445) -- (14.1008,6.0314) -- (14.104,6.00829) -- (14.1072,5.98512)
 -- (14.1104,5.96188) -- (14.1136,5.93858) -- (14.1168,5.91523) -- (14.12,5.89181) -- (14.1232,5.86835) -- (14.1264,5.84482) -- (14.1296,5.82125) -- (14.1328,5.79762) -- (14.136,5.77395) -- (14.1392,5.75023) -- (14.1424,5.72646) -- (14.1456,5.70264)
 -- (14.1488,5.67879) -- (14.152,5.65489) -- (14.1552,5.63096) -- (14.1584,5.60698) -- (14.1616,5.58297) -- (14.1648,5.55893) -- (14.168,5.53485) -- (14.1712,5.51074) -- (14.1744,5.4866) -- (14.1776,5.46244) -- (14.1808,5.43825) -- (14.184,5.41403)
 -- (14.1872,5.38979) -- (14.1904,5.36553) -- (14.1936,5.34126) -- (14.1968,5.31696) -- (14.2,5.29265) -- (14.2032,5.26832) -- (14.2064,5.24399) -- (14.2096,5.21964) -- (14.2128,5.19528) -- (14.216,5.17092) -- (14.2192,5.14655) -- (14.2224,5.12218)
 -- (14.2256,5.09781) -- (14.2288,5.07344) -- (14.232,5.04907);
\draw [c,line width=1.8] (14.232,5.04907) -- (14.2352,5.0247) -- (14.2384,5.00034) -- (14.2416,4.97598) -- (14.2448,4.95164) -- (14.248,4.9273) -- (14.2512,4.90298) -- (14.2544,4.87867) -- (14.2576,4.85438) -- (14.2608,4.83011) -- (14.264,4.80585) --
 (14.2672,4.78162) -- (14.2704,4.7574) -- (14.2736,4.73322) -- (14.2768,4.70906) -- (14.28,4.68492) -- (14.2832,4.66082) -- (14.2864,4.63675) -- (14.2896,4.61271) -- (14.2928,4.58871) -- (14.296,4.56474) -- (14.2992,4.54081) -- (14.3024,4.51692) --
 (14.3056,4.49307) -- (14.3088,4.46927) -- (14.312,4.44551) -- (14.3152,4.42179) -- (14.3184,4.39813) -- (14.3216,4.37451) -- (14.3248,4.35095) -- (14.328,4.32743) -- (14.3312,4.30397) -- (14.3344,4.28057) -- (14.3376,4.25723) -- (14.3408,4.23394) --
 (14.344,4.21071) -- (14.3472,4.18755) -- (14.3504,4.16445) -- (14.3536,4.14141) -- (14.3568,4.11844) -- (14.36,4.09554) -- (14.3632,4.07271) -- (14.3664,4.04995) -- (14.3696,4.02726) -- (14.3728,4.00464) -- (14.376,3.9821) -- (14.3792,3.95964) --
 (14.3824,3.93725) -- (14.3856,3.91494) -- (14.3888,3.89271);
\draw [c,line width=1.8] (14.3888,3.89271) -- (14.392,3.87057) -- (14.3952,3.84851) -- (14.3984,3.82653) -- (14.4016,3.80463) -- (14.4048,3.78283) -- (14.408,3.76111) -- (14.4112,3.73948) -- (14.4144,3.71794) -- (14.4176,3.69649) -- (14.4208,3.67513)
 -- (14.424,3.65387) -- (14.4272,3.63271) -- (14.4304,3.61163) -- (14.4336,3.59066) -- (14.4368,3.56978) -- (14.44,3.54901) -- (14.4432,3.52833) -- (14.4464,3.50775) -- (14.4496,3.48728) -- (14.4528,3.46691) -- (14.456,3.44664) -- (14.4592,3.42648)
 -- (14.4624,3.40643) -- (14.4656,3.38648) -- (14.4688,3.36664) -- (14.472,3.3469) -- (14.4752,3.32728) -- (14.4784,3.30777) -- (14.4816,3.28836) -- (14.4848,3.26907) -- (14.488,3.24989) -- (14.4912,3.23083) -- (14.4944,3.21187) -- (14.4976,3.19304)
 -- (14.5008,3.17431) -- (14.504,3.1557) -- (14.5072,3.13721) -- (14.5104,3.11884) -- (14.5136,3.10058) -- (14.5168,3.08244) -- (14.52,3.06442) -- (14.5232,3.04652) -- (14.5264,3.02874) -- (14.5296,3.01108) -- (14.5328,2.99354) -- (14.536,2.97612) --
 (14.5392,2.95882) -- (14.5424,2.94165) -- (14.5456,2.92459);
\draw [c,line width=1.8] (14.5456,2.92459) -- (14.5488,2.90766) -- (14.552,2.89085) -- (14.5552,2.87416) -- (14.5584,2.8576) -- (14.5616,2.84116) -- (14.5648,2.82485) -- (14.568,2.80865) -- (14.5712,2.79259) -- (14.5744,2.77665) -- (14.5776,2.76083)
 -- (14.5808,2.74514) -- (14.584,2.72957) -- (14.5872,2.71413) -- (14.5904,2.69881) -- (14.5936,2.68362) -- (14.5968,2.66855) -- (14.6,2.65361) -- (14.6032,2.63879) -- (14.6064,2.6241) -- (14.6096,2.60954) -- (14.6128,2.5951) -- (14.616,2.58078) --
 (14.6192,2.56659) -- (14.6224,2.55253) -- (14.6256,2.53859) -- (14.6288,2.52478) -- (14.632,2.51109) -- (14.6352,2.49753) -- (14.6384,2.48409) -- (14.6416,2.47077) -- (14.6448,2.45758) -- (14.648,2.44451) -- (14.6512,2.43157) -- (14.6544,2.41875) --
 (14.6576,2.40605) -- (14.6608,2.39348) -- (14.664,2.38103) -- (14.6672,2.3687) -- (14.6704,2.35649) -- (14.6736,2.34441) -- (14.6768,2.33244) -- (14.68,2.3206) -- (14.6832,2.30888) -- (14.6864,2.29727) -- (14.6896,2.28579) -- (14.6928,2.27443) --
 (14.696,2.26318) -- (14.6992,2.25206) -- (14.7024,2.24105);
\draw [c,line width=1.8] (14.7024,2.24105) -- (14.7056,2.23016) -- (14.7088,2.21938) -- (14.712,2.20873) -- (14.7152,2.19819) -- (14.7184,2.18776) -- (14.7216,2.17745) -- (14.7248,2.16725) -- (14.728,2.15717) -- (14.7312,2.1472) -- (14.7344,2.13735)
 -- (14.7376,2.1276) -- (14.7408,2.11797) -- (14.744,2.10845) -- (14.7472,2.09904) -- (14.7504,2.08974) -- (14.7536,2.08055) -- (14.7568,2.07147) -- (14.76,2.06249) -- (14.7632,2.05363) -- (14.7664,2.04486) -- (14.7696,2.03621) -- (14.7728,2.02766)
 -- (14.776,2.01922) -- (14.7792,2.01088) -- (14.7824,2.00264) -- (14.7856,1.9945) -- (14.7888,1.98647) -- (14.792,1.97854) -- (14.7952,1.97071) -- (14.7984,1.96298) -- (14.8016,1.95534) -- (14.8048,1.94781) -- (14.808,1.94037) -- (14.8112,1.93303)
 -- (14.8144,1.92579) -- (14.8176,1.91864) -- (14.8208,1.91159) -- (14.824,1.90463) -- (14.8272,1.89776) -- (14.8304,1.89099) -- (14.8336,1.88431) -- (14.8368,1.87772) -- (14.84,1.87121) -- (14.8432,1.8648) -- (14.8464,1.85848) -- (14.8496,1.85224)
 -- (14.8528,1.84609) -- (14.856,1.84003) -- (14.8592,1.83405);
\draw [c,line width=1.8] (14.8592,1.83405) -- (14.8624,1.82816) -- (14.8656,1.82235) -- (14.8688,1.81663) -- (14.872,1.81098) -- (14.8752,1.80542) -- (14.8784,1.79994) -- (14.8816,1.79454) -- (14.8848,1.78922) -- (14.888,1.78397) -- (14.8912,1.77881)
 -- (14.8944,1.77372) -- (14.8976,1.7687) -- (14.9008,1.76377) -- (14.904,1.7589) -- (14.9072,1.75411) -- (14.9104,1.7494) -- (14.9136,1.74475) -- (14.9168,1.74018) -- (14.92,1.73567) -- (14.9232,1.73124) -- (14.9264,1.72688) -- (14.9296,1.72258) --
 (14.9328,1.71835) -- (14.936,1.71419) -- (14.9392,1.7101) -- (14.9424,1.70607) -- (14.9456,1.7021) -- (14.9488,1.6982) -- (14.952,1.69436) -- (14.9552,1.69059) -- (14.9584,1.68687) -- (14.9616,1.68322) -- (14.9648,1.67962) -- (14.968,1.67609) --
 (14.9712,1.67261) -- (14.9744,1.66919) -- (14.9776,1.66583) -- (14.9808,1.66253) -- (14.984,1.65928) -- (14.9872,1.65608) -- (14.9904,1.65294) -- (14.9936,1.64986) -- (14.9968,1.64682) -- (15,1.64384) -- (15.0032,1.64091) -- (15.0064,1.63803) --
 (15.0096,1.63521) -- (15.0128,1.63243) -- (15.016,1.6297);
\draw [c,line width=1.8] (15.016,1.6297) -- (15.0192,1.62701) -- (15.0224,1.62438) -- (15.0256,1.62179) -- (15.0288,1.61925) -- (15.032,1.61675) -- (15.0352,1.6143) -- (15.0384,1.61189) -- (15.0416,1.60953) -- (15.0448,1.60721) -- (15.048,1.60493) --
 (15.0512,1.6027) -- (15.0544,1.6005) -- (15.0576,1.59835) -- (15.0608,1.59623) -- (15.064,1.59416) -- (15.0672,1.59212) -- (15.0704,1.59012) -- (15.0736,1.58816) -- (15.0768,1.58624) -- (15.08,1.58435) -- (15.0832,1.5825) -- (15.0864,1.58069) --
 (15.0896,1.5789) -- (15.0928,1.57716) -- (15.096,1.57545) -- (15.0992,1.57377) -- (15.1024,1.57212) -- (15.1056,1.5705) -- (15.1088,1.56892) -- (15.112,1.56737) -- (15.1152,1.56585) -- (15.1184,1.56436) -- (15.1216,1.5629) -- (15.1248,1.56146) --
 (15.128,1.56006) -- (15.1312,1.55869) -- (15.1344,1.55734) -- (15.1376,1.55602) -- (15.1408,1.55472) -- (15.144,1.55346) -- (15.1472,1.55222) -- (15.1504,1.551) -- (15.1536,1.54981) -- (15.1568,1.54864) -- (15.16,1.5475) -- (15.1632,1.54638) --
 (15.1664,1.54529) -- (15.1696,1.54422) -- (15.1728,1.54317);
\draw [c,line width=1.8] (15.1728,1.54317) -- (15.176,1.54214) -- (15.1792,1.54114) -- (15.1824,1.54015) -- (15.1856,1.53919) -- (15.1888,1.53825) -- (15.192,1.53732) -- (15.1952,1.53642) -- (15.1984,1.53554) -- (15.2016,1.53467) -- (15.2048,1.53383)
 -- (15.208,1.533) -- (15.2112,1.53219) -- (15.2144,1.5314) -- (15.2176,1.53063) -- (15.2208,1.52987) -- (15.224,1.52913) -- (15.2272,1.52841) -- (15.2304,1.5277) -- (15.2336,1.52701) -- (15.2368,1.52634) -- (15.24,1.52568) -- (15.2432,1.52503) --
 (15.2464,1.5244) -- (15.2496,1.52378) -- (15.2528,1.52318) -- (15.256,1.52259) -- (15.2592,1.52202) -- (15.2624,1.52145) -- (15.2656,1.52091) -- (15.2688,1.52037) -- (15.272,1.51985) -- (15.2752,1.51933) -- (15.2784,1.51883) -- (15.2816,1.51835) --
 (15.2848,1.51787) -- (15.288,1.5174) -- (15.2912,1.51695) -- (15.2944,1.51651) -- (15.2976,1.51607) -- (15.3008,1.51565) -- (15.304,1.51524) -- (15.3072,1.51483) -- (15.3104,1.51444) -- (15.3136,1.51406) -- (15.3168,1.51368) -- (15.32,1.51332) --
 (15.3232,1.51296) -- (15.3264,1.51261) -- (15.3296,1.51227);
\draw [c,line width=1.8] (15.3296,1.51227) -- (15.3328,1.51194) -- (15.336,1.51162) -- (15.3392,1.51131) -- (15.3424,1.511) -- (15.3456,1.5107) -- (15.3488,1.51041) -- (15.352,1.51012) -- (15.3552,1.50985) -- (15.3584,1.50958) -- (15.3616,1.50931) --
 (15.3648,1.50905) -- (15.368,1.5088) -- (15.3712,1.50856) -- (15.3744,1.50832) -- (15.3776,1.50809) -- (15.3808,1.50786) -- (15.384,1.50764) -- (15.3872,1.50743) -- (15.3904,1.50722) -- (15.3936,1.50702) -- (15.3968,1.50682) -- (15.4,1.50663) --
 (15.4032,1.50644) -- (15.4064,1.50625) -- (15.4096,1.50608) -- (15.4128,1.5059) -- (15.416,1.50573) -- (15.4192,1.50557) -- (15.4224,1.50541) -- (15.4256,1.50525) -- (15.4288,1.5051) -- (15.432,1.50495) -- (15.4352,1.50481) -- (15.4384,1.50467) --
 (15.4416,1.50453) -- (15.4448,1.5044) -- (15.448,1.50427) -- (15.4512,1.50415) -- (15.4544,1.50402) -- (15.4576,1.5039) -- (15.4608,1.50379) -- (15.464,1.50368) -- (15.4672,1.50357) -- (15.4704,1.50346) -- (15.4736,1.50336) -- (15.4768,1.50326) --
 (15.48,1.50316) -- (15.4832,1.50307) -- (15.4864,1.50297);
\draw [c,line width=1.8] (15.4864,1.50297) -- (15.4896,1.50288) -- (15.4928,1.5028) -- (15.496,1.50271) -- (15.4992,1.50263) -- (15.5024,1.50255) -- (15.5056,1.50247) -- (15.5088,1.5024) -- (15.512,1.50232) -- (15.5152,1.50225) -- (15.5184,1.50218)
 -- (15.5216,1.50212) -- (15.5248,1.50205) -- (15.528,1.50199) -- (15.5312,1.50192) -- (15.5344,1.50187) -- (15.5376,1.50181) -- (15.5408,1.50175) -- (15.544,1.5017) -- (15.5472,1.50164) -- (15.5504,1.50159) -- (15.5536,1.50154) -- (15.5568,1.50149)
 -- (15.56,1.50145) -- (15.5632,1.5014) -- (15.5664,1.50136) -- (15.5696,1.50131) -- (15.5728,1.50127) -- (15.576,1.50123) -- (15.5792,1.5) -- (15.5824,1.5) -- (15.5856,1.5) -- (15.5888,1.5) -- (15.592,1.5) -- (15.5952,1.5) -- (15.5984,1.5) --
 (15.6016,1.5) -- (15.6048,1.5) -- (15.608,1.5) -- (15.6112,1.5) -- (15.6144,1.5) -- (15.6176,1.5) -- (15.6208,1.5) -- (15.624,1.5) -- (15.6272,1.5) -- (15.6304,1.5) -- (15.6336,1.5) -- (15.6368,1.5) -- (15.64,1.5) -- (15.6432,1.5);
\draw [c,line width=1.8] (15.6432,1.5) -- (15.6464,1.5) -- (15.6496,1.5) -- (15.6528,1.5) -- (15.656,1.5) -- (15.6592,1.5) -- (15.6624,1.5) -- (15.6656,1.5) -- (15.6688,1.5) -- (15.672,1.5) -- (15.6752,1.5) -- (15.6784,1.5) -- (15.6816,1.5) --
 (15.6848,1.5) -- (15.688,1.5) -- (15.6912,1.5) -- (15.6944,1.5) -- (15.6976,1.5) -- (15.7008,1.5) -- (15.704,1.5) -- (15.7072,1.5) -- (15.7104,1.5) -- (15.7136,1.5) -- (15.7168,1.5) -- (15.72,1.5) -- (15.7232,1.5) -- (15.7264,1.5) -- (15.7296,1.5)
 -- (15.7328,1.5) -- (15.736,1.5) -- (15.7392,1.5) -- (15.7424,1.5) -- (15.7456,1.5) -- (15.7488,1.5) -- (15.752,1.5) -- (15.7552,1.5) -- (15.7584,1.5) -- (15.7616,1.5) -- (15.7648,1.5) -- (15.768,1.5) -- (15.7712,1.5) -- (15.7744,1.5) --
 (15.7776,1.5) -- (15.7808,1.5) -- (15.784,1.5) -- (15.7872,1.5) -- (15.7904,1.5) -- (15.7936,1.5) -- (15.7968,1.5) -- (15.8,1.5);
\draw [c,line width=1.8] (15.8,1.5) -- (15.8032,1.5) -- (15.8064,1.5) -- (15.8096,1.5) -- (15.8128,1.5) -- (15.816,1.5) -- (15.8192,1.5) -- (15.8224,1.5) -- (15.8256,1.5) -- (15.8288,1.5) -- (15.832,1.5) -- (15.8352,1.5) -- (15.8384,1.5) --
 (15.8416,1.5) -- (15.8448,1.5) -- (15.848,1.5) -- (15.8512,1.5) -- (15.8544,1.5) -- (15.8576,1.5) -- (15.8608,1.5) -- (15.864,1.5) -- (15.8672,1.5) -- (15.8704,1.5) -- (15.8736,1.5) -- (15.8768,1.5) -- (15.88,1.5) -- (15.8832,1.5) -- (15.8864,1.5)
 -- (15.8896,1.5) -- (15.8928,1.5) -- (15.896,1.5) -- (15.8992,1.5) -- (15.9024,1.5) -- (15.9056,1.5) -- (15.9088,1.5) -- (15.912,1.5) -- (15.9152,1.5) -- (15.9184,1.5) -- (15.9216,1.5) -- (15.9248,1.5) -- (15.928,1.5) -- (15.9312,1.5) --
 (15.9344,1.5) -- (15.9376,1.5) -- (15.9408,1.5) -- (15.944,1.5) -- (15.9472,1.5) -- (15.9504,1.5) -- (15.9536,1.5) -- (15.9568,1.5);
\draw [c,line width=1.8] (15.9568,1.5) -- (15.96,1.5) -- (15.9632,1.5) -- (15.9664,1.5) -- (15.9696,1.5) -- (15.9728,1.5) -- (15.976,1.5) -- (15.9792,1.5) -- (15.9824,1.5) -- (15.9856,1.5) -- (15.9888,1.5) -- (15.992,1.5) -- (15.9952,1.5) --
 (15.9984,1.5) -- (16.0016,1.5) -- (16.0048,1.5) -- (16.008,1.5) -- (16.0112,1.5) -- (16.0144,1.5) -- (16.0176,1.5) -- (16.0208,1.5) -- (16.024,1.5) -- (16.0272,1.5) -- (16.0304,1.5) -- (16.0336,1.5) -- (16.0368,1.5) -- (16.04,1.5) -- (16.0432,1.5)
 -- (16.0464,1.5) -- (16.0496,1.5) -- (16.0528,1.5) -- (16.056,1.5) -- (16.0592,1.5) -- (16.0624,1.5) -- (16.0656,1.5) -- (16.0688,1.5) -- (16.072,1.5) -- (16.0752,1.5) -- (16.0784,1.5) -- (16.0816,1.5) -- (16.0848,1.5) -- (16.088,1.5) --
 (16.0912,1.5) -- (16.0944,1.5) -- (16.0976,1.5) -- (16.1008,1.5) -- (16.104,1.5) -- (16.1072,1.5) -- (16.1104,1.5) -- (16.1136,1.5);
\draw [c,line width=1.8] (16.1136,1.5) -- (16.1168,1.5) -- (16.12,1.5) -- (16.1232,1.5) -- (16.1264,1.5) -- (16.1296,1.5) -- (16.1328,1.5) -- (16.136,1.5) -- (16.1392,1.5) -- (16.1424,1.5) -- (16.1456,1.5) -- (16.1488,1.5) -- (16.152,1.5) --
 (16.1552,1.5) -- (16.1584,1.5) -- (16.1616,1.5) -- (16.1648,1.5) -- (16.168,1.5) -- (16.1712,1.5) -- (16.1744,1.5) -- (16.1776,1.5) -- (16.1808,1.5) -- (16.184,1.5) -- (16.1872,1.5) -- (16.1904,1.5) -- (16.1936,1.5) -- (16.1968,1.5) -- (16.2,1.5) --
 (16.2032,1.5) -- (16.2064,1.5) -- (16.2096,1.5) -- (16.2128,1.5) -- (16.216,1.5) -- (16.2192,1.5) -- (16.2224,1.5) -- (16.2256,1.5) -- (16.2288,1.5) -- (16.232,1.5) -- (16.2352,1.5) -- (16.2384,1.5) -- (16.2416,1.5) -- (16.2448,1.5) -- (16.248,1.5)
 -- (16.2512,1.5) -- (16.2544,1.5) -- (16.2576,1.5) -- (16.2608,1.5) -- (16.264,1.5) -- (16.2672,1.5) -- (16.2704,1.5);
\draw [c,line width=1.8] (16.2704,1.5) -- (16.2736,1.5) -- (16.2768,1.5) -- (16.28,1.5) -- (16.2832,1.5) -- (16.2864,1.5) -- (16.2896,1.5) -- (16.2928,1.5) -- (16.296,1.5) -- (16.2992,1.5) -- (16.3024,1.5) -- (16.3056,1.5) -- (16.3088,1.5) --
 (16.312,1.5) -- (16.3152,1.5) -- (16.3184,1.5) -- (16.3216,1.5) -- (16.3248,1.5) -- (16.328,1.5) -- (16.3312,1.5) -- (16.3344,1.5) -- (16.3376,1.5) -- (16.3408,1.5) -- (16.344,1.5) -- (16.3472,1.5) -- (16.3504,1.5) -- (16.3536,1.5) -- (16.3568,1.5)
 -- (16.36,1.5) -- (16.3632,1.5) -- (16.3664,1.5) -- (16.3696,1.5) -- (16.3728,1.5) -- (16.376,1.5) -- (16.3792,1.5) -- (16.3824,1.5) -- (16.3856,1.5) -- (16.3888,1.5) -- (16.392,1.5) -- (16.3952,1.5) -- (16.3984,1.5) -- (16.4016,1.5) --
 (16.4048,1.5) -- (16.408,1.5) -- (16.4112,1.5) -- (16.4144,1.5) -- (16.4176,1.5) -- (16.4208,1.5) -- (16.424,1.5) -- (16.4272,1.5);
\draw [c,line width=1.8] (16.4272,1.5) -- (16.4304,1.5) -- (16.4336,1.5) -- (16.4368,1.5) -- (16.44,1.5) -- (16.4432,1.5) -- (16.4464,1.5) -- (16.4496,1.5) -- (16.4528,1.5) -- (16.456,1.5) -- (16.4592,1.5) -- (16.4624,1.5) -- (16.4656,1.5) --
 (16.4688,1.5) -- (16.472,1.5) -- (16.4752,1.5) -- (16.4784,1.5) -- (16.4816,1.5) -- (16.4848,1.5) -- (16.488,1.5) -- (16.4912,1.5) -- (16.4944,1.5) -- (16.4976,1.5) -- (16.5008,1.5) -- (16.504,1.5) -- (16.5072,1.5) -- (16.5104,1.5) -- (16.5136,1.5)
 -- (16.5168,1.5) -- (16.52,1.5) -- (16.5232,1.5) -- (16.5264,1.5) -- (16.5296,1.5) -- (16.5328,1.5) -- (16.536,1.5) -- (16.5392,1.5) -- (16.5424,1.5) -- (16.5456,1.5) -- (16.5488,1.5) -- (16.552,1.5) -- (16.5552,1.5) -- (16.5584,1.5) --
 (16.5616,1.5) -- (16.5648,1.5) -- (16.568,1.5) -- (16.5712,1.5) -- (16.5744,1.5) -- (16.5776,1.5) -- (16.5808,1.5) -- (16.584,1.5);
\draw [c,line width=1.8] (16.584,1.5) -- (16.5872,1.5) -- (16.5904,1.5) -- (16.5936,1.5) -- (16.5968,1.5) -- (16.6,1.5) -- (16.6032,1.5) -- (16.6064,1.5) -- (16.6096,1.5) -- (16.6128,1.5) -- (16.616,1.5) -- (16.6192,1.5) -- (16.6224,1.5) --
 (16.6256,1.5) -- (16.6288,1.5) -- (16.632,1.5) -- (16.6352,1.5) -- (16.6384,1.5) -- (16.6416,1.5) -- (16.6448,1.5) -- (16.648,1.5) -- (16.6512,1.5) -- (16.6544,1.5) -- (16.6576,1.5) -- (16.6608,1.5) -- (16.664,1.5) -- (16.6672,1.5) -- (16.6704,1.5)
 -- (16.6736,1.5) -- (16.6768,1.5) -- (16.68,1.5) -- (16.6832,1.5) -- (16.6864,1.5) -- (16.6896,1.5) -- (16.6928,1.5) -- (16.696,1.5) -- (16.6992,1.5) -- (16.7024,1.5) -- (16.7056,1.5) -- (16.7088,1.5) -- (16.712,1.5) -- (16.7152,1.5) --
 (16.7184,1.5) -- (16.7216,1.5) -- (16.7248,1.5) -- (16.728,1.5) -- (16.7312,1.5) -- (16.7344,1.5) -- (16.7376,1.5) -- (16.7408,1.5);
\draw [c,line width=1.8] (16.7408,1.5) -- (16.744,1.5) -- (16.7472,1.5) -- (16.7504,1.5) -- (16.7536,1.5) -- (16.7568,1.5) -- (16.76,1.5) -- (16.7632,1.5) -- (16.7664,1.5) -- (16.7696,1.5) -- (16.7728,1.5) -- (16.776,1.5) -- (16.7792,1.5) --
 (16.7824,1.5) -- (16.7856,1.5) -- (16.7888,1.5) -- (16.792,1.5) -- (16.7952,1.5) -- (16.7984,1.5) -- (16.8016,1.5) -- (16.8048,1.5) -- (16.808,1.5) -- (16.8112,1.5) -- (16.8144,1.5) -- (16.8176,1.5) -- (16.8208,1.5) -- (16.824,1.5) -- (16.8272,1.5)
 -- (16.8304,1.5) -- (16.8336,1.5) -- (16.8368,1.5) -- (16.84,1.5) -- (16.8432,1.5) -- (16.8464,1.5) -- (16.8496,1.5) -- (16.8528,1.5) -- (16.856,1.5) -- (16.8592,1.5) -- (16.8624,1.5) -- (16.8656,1.5) -- (16.8688,1.5) -- (16.872,1.5) --
 (16.8752,1.5) -- (16.8784,1.5) -- (16.8816,1.5) -- (16.8848,1.5) -- (16.888,1.5) -- (16.8912,1.5) -- (16.8944,1.5) -- (16.8976,1.5);
\draw [c,line width=1.8] (16.8976,1.5) -- (16.9008,1.5) -- (16.904,1.5) -- (16.9072,1.5) -- (16.9104,1.5) -- (16.9136,1.5) -- (16.9168,1.5) -- (16.92,1.5) -- (16.9232,1.5) -- (16.9264,1.5) -- (16.9296,1.5) -- (16.9328,1.5) -- (16.936,1.5) --
 (16.9392,1.5) -- (16.9424,1.5) -- (16.9456,1.5) -- (16.9488,1.5) -- (16.952,1.5) -- (16.9552,1.5) -- (16.9584,1.5) -- (16.9616,1.5) -- (16.9648,1.5) -- (16.968,1.5) -- (16.9712,1.5) -- (16.9744,1.5) -- (16.9776,1.5) -- (16.9808,1.5) -- (16.984,1.5)
 -- (16.9872,1.5) -- (16.9904,1.5) -- (16.9936,1.5) -- (16.9968,1.5) -- (17,1.5) -- (17.0032,1.5) -- (17.0064,1.5) -- (17.0096,1.5) -- (17.0128,1.5) -- (17.016,1.5) -- (17.0192,1.5) -- (17.0224,1.5) -- (17.0256,1.5) -- (17.0288,1.5) -- (17.032,1.5)
 -- (17.0352,1.5) -- (17.0384,1.5) -- (17.0416,1.5) -- (17.0448,1.5) -- (17.048,1.5) -- (17.0512,1.5) -- (17.0544,1.5);
\draw [c,line width=1.8] (17.0544,1.5) -- (17.0576,1.5) -- (17.0608,1.5) -- (17.064,1.5) -- (17.0672,1.5) -- (17.0704,1.5) -- (17.0736,1.5) -- (17.0768,1.5) -- (17.08,1.5) -- (17.0832,1.5) -- (17.0864,1.5) -- (17.0896,1.5) -- (17.0928,1.5) --
 (17.096,1.5) -- (17.0992,1.5) -- (17.1024,1.5) -- (17.1056,1.5) -- (17.1088,1.5) -- (17.112,1.5) -- (17.1152,1.5) -- (17.1184,1.5) -- (17.1216,1.5) -- (17.1248,1.5) -- (17.128,1.5) -- (17.1312,1.5) -- (17.1344,1.5) -- (17.1376,1.5) -- (17.1408,1.5)
 -- (17.144,1.5) -- (17.1472,1.5) -- (17.1504,1.5) -- (17.1536,1.5) -- (17.1568,1.5) -- (17.16,1.5) -- (17.1632,1.5) -- (17.1664,1.5) -- (17.1696,1.5) -- (17.1728,1.5) -- (17.176,1.5) -- (17.1792,1.5) -- (17.1824,1.5) -- (17.1856,1.5) --
 (17.1888,1.5) -- (17.192,1.5) -- (17.1952,1.5) -- (17.1984,1.5) -- (17.2016,1.5) -- (17.2048,1.5) -- (17.208,1.5) -- (17.2112,1.5);
\draw [c,line width=1.8] (17.2112,1.5) -- (17.2144,1.5) -- (17.2176,1.5) -- (17.2208,1.5) -- (17.224,1.5) -- (17.2272,1.5) -- (17.2304,1.5) -- (17.2336,1.5) -- (17.2368,1.5) -- (17.24,1.5) -- (17.2432,1.5) -- (17.2464,1.5) -- (17.2496,1.5) --
 (17.2528,1.5) -- (17.256,1.5) -- (17.2592,1.5) -- (17.2624,1.5) -- (17.2656,1.5) -- (17.2688,1.5) -- (17.272,1.5) -- (17.2752,1.5) -- (17.2784,1.5) -- (17.2816,1.5) -- (17.2848,1.5) -- (17.288,1.5) -- (17.2912,1.5) -- (17.2944,1.5) -- (17.2976,1.5)
 -- (17.3008,1.5) -- (17.304,1.5) -- (17.3072,1.5) -- (17.3104,1.5) -- (17.3136,1.5) -- (17.3168,1.5) -- (17.32,1.5) -- (17.3232,1.5) -- (17.3264,1.5) -- (17.3296,1.5) -- (17.3328,1.5) -- (17.336,1.5) -- (17.3392,1.5) -- (17.3424,1.5) --
 (17.3456,1.5) -- (17.3488,1.5) -- (17.352,1.5) -- (17.3552,1.5) -- (17.3584,1.5) -- (17.3616,1.5) -- (17.3648,1.5) -- (17.368,1.5);
\draw [c,line width=1.8] (17.368,1.5) -- (17.3712,1.5) -- (17.3744,1.5) -- (17.3776,1.5) -- (17.3808,1.5) -- (17.384,1.5) -- (17.3872,1.5) -- (17.3904,1.5) -- (17.3936,1.5) -- (17.3968,1.5) -- (17.4,1.5) -- (17.4032,1.5) -- (17.4064,1.5) --
 (17.4096,1.5) -- (17.4128,1.5) -- (17.416,1.5) -- (17.4192,1.5) -- (17.4224,1.5) -- (17.4256,1.5) -- (17.4288,1.5) -- (17.432,1.5) -- (17.4352,1.5) -- (17.4384,1.5) -- (17.4416,1.5) -- (17.4448,1.5) -- (17.448,1.5) -- (17.4512,1.5) -- (17.4544,1.5)
 -- (17.4576,1.5) -- (17.4608,1.5) -- (17.464,1.5) -- (17.4672,1.5) -- (17.4704,1.5) -- (17.4736,1.5) -- (17.4768,1.5) -- (17.48,1.5) -- (17.4832,1.5) -- (17.4864,1.5) -- (17.4896,1.5) -- (17.4928,1.5) -- (17.496,1.5) -- (17.4992,1.5) --
 (17.5024,1.5) -- (17.5056,1.5) -- (17.5088,1.5) -- (17.512,1.5) -- (17.5152,1.5) -- (17.5184,1.5) -- (17.5216,1.5) -- (17.5248,1.5);
\draw [c,line width=1.8] (17.5248,1.5) -- (17.528,1.5) -- (17.5312,1.5) -- (17.5344,1.5) -- (17.5376,1.5) -- (17.5408,1.5) -- (17.544,1.5) -- (17.5472,1.5) -- (17.5504,1.5) -- (17.5536,1.5) -- (17.5568,1.5) -- (17.56,1.5) -- (17.5632,1.5) --
 (17.5664,1.5) -- (17.5696,1.5) -- (17.5728,1.5) -- (17.576,1.5) -- (17.5792,1.5) -- (17.5824,1.5) -- (17.5856,1.5) -- (17.5888,1.5) -- (17.592,1.5) -- (17.5952,1.5) -- (17.5984,1.5) -- (17.6016,1.5) -- (17.6048,1.5) -- (17.608,1.5) -- (17.6112,1.5)
 -- (17.6144,1.5) -- (17.6176,1.5) -- (17.6208,1.5) -- (17.624,1.5) -- (17.6272,1.5) -- (17.6304,1.5) -- (17.6336,1.5) -- (17.6368,1.5) -- (17.64,1.5) -- (17.6432,1.5) -- (17.6464,1.5) -- (17.6496,1.5) -- (17.6528,1.5) -- (17.656,1.5) --
 (17.6592,1.5) -- (17.6624,1.5) -- (17.6656,1.5) -- (17.6688,1.5) -- (17.672,1.5) -- (17.6752,1.5) -- (17.6784,1.5) -- (17.6816,1.5);
\draw [c,line width=1.8] (17.6816,1.5) -- (17.6848,1.5) -- (17.688,1.5) -- (17.6912,1.5) -- (17.6944,1.5) -- (17.6976,1.5) -- (17.7008,1.5) -- (17.704,1.5) -- (17.7072,1.5) -- (17.7104,1.5) -- (17.7136,1.5) -- (17.7168,1.5) -- (17.72,1.5) --
 (17.7232,1.5) -- (17.7264,1.5) -- (17.7296,1.5) -- (17.7328,1.5) -- (17.736,1.5) -- (17.7392,1.5) -- (17.7424,1.5) -- (17.7456,1.5) -- (17.7488,1.5) -- (17.752,1.5) -- (17.7552,1.5) -- (17.7584,1.5) -- (17.7616,1.5) -- (17.7648,1.5) -- (17.768,1.5)
 -- (17.7712,1.5) -- (17.7744,1.5) -- (17.7776,1.5) -- (17.7808,1.5) -- (17.784,1.5) -- (17.7872,1.5) -- (17.7904,1.5) -- (17.7936,1.5) -- (17.7968,1.5) -- (17.8,1.5) -- (17.8032,1.5) -- (17.8064,1.5) -- (17.8096,1.5) -- (17.8128,1.5) -- (17.816,1.5)
 -- (17.8192,1.5) -- (17.8224,1.5) -- (17.8256,1.5) -- (17.8288,1.5) -- (17.832,1.5) -- (17.8352,1.5) -- (17.8384,1.5);
\draw [c,line width=1.8] (17.8384,1.5) -- (17.8416,1.5) -- (17.8448,1.5) -- (17.848,1.5) -- (17.8512,1.5) -- (17.8544,1.5) -- (17.8576,1.5) -- (17.8608,1.5) -- (17.864,1.5) -- (17.8672,1.5) -- (17.8704,1.5) -- (17.8736,1.5) -- (17.8768,1.5) --
 (17.88,1.5) -- (17.8832,1.5) -- (17.8864,1.5) -- (17.8896,1.5) -- (17.8928,1.5) -- (17.896,1.5) -- (17.8992,1.5) -- (17.9024,1.5) -- (17.9056,1.5) -- (17.9088,1.5) -- (17.912,1.5) -- (17.9152,1.5) -- (17.9184,1.5) -- (17.9216,1.5) -- (17.9248,1.5)
 -- (17.928,1.5) -- (17.9312,1.5) -- (17.9344,1.5) -- (17.9376,1.5) -- (17.9408,1.5) -- (17.944,1.5) -- (17.9472,1.5) -- (17.9504,1.5) -- (17.9536,1.5) -- (17.9568,1.5) -- (17.96,1.5) -- (17.9632,1.5) -- (17.9664,1.5) -- (17.9696,1.5) --
 (17.9728,1.5) -- (17.976,1.5) -- (17.9792,1.5) -- (17.9824,1.5) -- (17.9856,1.5) -- (17.9888,1.5) -- (17.992,1.5) -- (17.9952,1.5);
\draw [c,line width=1.8] (17.9952,1.5) -- (18,1.5);
\definecolor{c}{rgb}{0.6,0,0.6};
\draw [c,line width=0.9] (14.2253,1.5) -- (14.2253,13.5);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,11.25) rectangle (6,12.75);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,11.25) -- (6,11.25);
\draw [c,line width=0.9] (6,11.25) -- (6,12.75);
\draw [c,line width=0.9] (6,12.75) -- (3,12.75);
\draw [c,line width=0.9] (3,12.75) -- (3,11.25);
\draw [anchor=base west] (3.75,12.2063) node[scale=1.66573, color=c, rotate=0]{Model};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (3.1125,12.375) -- (3.6375,12.375);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (3.75,11.4563) node[scale=1.66573, color=c, rotate=0]{TOPAS};
\draw [c,line width=0.9] (3.375,11.625) -- (3.375,11.85);
\draw [c,line width=0.9] (3.375,11.625) -- (3.375,11.4);
\draw [c,line width=0.9] (3.33562,11.85) -- (3.41438,11.85);
\draw [c,line width=0.9] (3.33562,11.4) -- (3.41438,11.4);
\foreach \P in {(3.375,11.625)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (18,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,13.5) -- (2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (3.6,13.5) -- (3.6,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (5.2,13.5) -- (5.2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (6.8,13.5) -- (6.8,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (8.4,13.5) -- (8.4,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (10,13.5) -- (10,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (11.6,13.5) -- (11.6,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (13.2,13.5) -- (13.2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (14.8,13.5) -- (14.8,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (16.4,13.5) -- (16.4,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,13.5) -- (18,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.5) -- (2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3) -- (2,3);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.5) -- (2,4.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6) -- (2,6);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.5) -- (2,7.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,9) -- (2,9);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5) -- (2,10.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,12) -- (2,12);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,13.5) -- (2,13.5);
\draw [c,line width=0.9] (2,1.5) -- (18,1.5);
\draw [c,line width=0.9] (2,1.86) -- (2,1.5);
\draw [c,line width=0.9] (2.32,1.68) -- (2.32,1.5);
\draw [c,line width=0.9] (2.64,1.68) -- (2.64,1.5);
\draw [c,line width=0.9] (2.96,1.68) -- (2.96,1.5);
\draw [c,line width=0.9] (3.28,1.68) -- (3.28,1.5);
\draw [c,line width=0.9] (3.6,1.86) -- (3.6,1.5);
\draw [c,line width=0.9] (3.92,1.68) -- (3.92,1.5);
\draw [c,line width=0.9] (4.24,1.68) -- (4.24,1.5);
\draw [c,line width=0.9] (4.56,1.68) -- (4.56,1.5);
\draw [c,line width=0.9] (4.88,1.68) -- (4.88,1.5);
\draw [c,line width=0.9] (5.2,1.86) -- (5.2,1.5);
\draw [c,line width=0.9] (5.52,1.68) -- (5.52,1.5);
\draw [c,line width=0.9] (5.84,1.68) -- (5.84,1.5);
\draw [c,line width=0.9] (6.16,1.68) -- (6.16,1.5);
\draw [c,line width=0.9] (6.48,1.68) -- (6.48,1.5);
\draw [c,line width=0.9] (6.8,1.86) -- (6.8,1.5);
\draw [c,line width=0.9] (7.12,1.68) -- (7.12,1.5);
\draw [c,line width=0.9] (7.44,1.68) -- (7.44,1.5);
\draw [c,line width=0.9] (7.76,1.68) -- (7.76,1.5);
\draw [c,line width=0.9] (8.08,1.68) -- (8.08,1.5);
\draw [c,line width=0.9] (8.4,1.86) -- (8.4,1.5);
\draw [c,line width=0.9] (8.72,1.68) -- (8.72,1.5);
\draw [c,line width=0.9] (9.04,1.68) -- (9.04,1.5);
\draw [c,line width=0.9] (9.36,1.68) -- (9.36,1.5);
\draw [c,line width=0.9] (9.68,1.68) -- (9.68,1.5);
\draw [c,line width=0.9] (10,1.86) -- (10,1.5);
\draw [c,line width=0.9] (10.32,1.68) -- (10.32,1.5);
\draw [c,line width=0.9] (10.64,1.68) -- (10.64,1.5);
\draw [c,line width=0.9] (10.96,1.68) -- (10.96,1.5);
\draw [c,line width=0.9] (11.28,1.68) -- (11.28,1.5);
\draw [c,line width=0.9] (11.6,1.86) -- (11.6,1.5);
\draw [c,line width=0.9] (11.92,1.68) -- (11.92,1.5);
\draw [c,line width=0.9] (12.24,1.68) -- (12.24,1.5);
\draw [c,line width=0.9] (12.56,1.68) -- (12.56,1.5);
\draw [c,line width=0.9] (12.88,1.68) -- (12.88,1.5);
\draw [c,line width=0.9] (13.2,1.86) -- (13.2,1.5);
\draw [c,line width=0.9] (13.52,1.68) -- (13.52,1.5);
\draw [c,line width=0.9] (13.84,1.68) -- (13.84,1.5);
\draw [c,line width=0.9] (14.16,1.68) -- (14.16,1.5);
\draw [c,line width=0.9] (14.48,1.68) -- (14.48,1.5);
\draw [c,line width=0.9] (14.8,1.86) -- (14.8,1.5);
\draw [c,line width=0.9] (15.12,1.68) -- (15.12,1.5);
\draw [c,line width=0.9] (15.44,1.68) -- (15.44,1.5);
\draw [c,line width=0.9] (15.76,1.68) -- (15.76,1.5);
\draw [c,line width=0.9] (16.08,1.68) -- (16.08,1.5);
\draw [c,line width=0.9] (16.4,1.86) -- (16.4,1.5);
\draw [c,line width=0.9] (16.72,1.68) -- (16.72,1.5);
\draw [c,line width=0.9] (17.04,1.68) -- (17.04,1.5);
\draw [c,line width=0.9] (17.36,1.68) -- (17.36,1.5);
\draw [c,line width=0.9] (17.68,1.68) -- (17.68,1.5);
\draw [c,line width=0.9] (18,1.86) -- (18,1.5);
\draw [anchor=base] (2,0.825) node[scale=1.66573, color=c, rotate=0]{20};
\draw [anchor=base] (3.6,0.825) node[scale=1.66573, color=c, rotate=0]{30};
\draw [anchor=base] (5.2,0.825) node[scale=1.66573, color=c, rotate=0]{40};
\draw [anchor=base] (6.8,0.825) node[scale=1.66573, color=c, rotate=0]{50};
\draw [anchor=base] (8.4,0.825) node[scale=1.66573, color=c, rotate=0]{60};
\draw [anchor=base] (10,0.825) node[scale=1.66573, color=c, rotate=0]{70};
\draw [anchor=base] (11.6,0.825) node[scale=1.66573, color=c, rotate=0]{80};
\draw [anchor=base] (13.2,0.825) node[scale=1.66573, color=c, rotate=0]{90};
\draw [anchor=base] (14.8,0.825) node[scale=1.66573, color=c, rotate=0]{100};
\draw [anchor=base] (16.4,0.825) node[scale=1.66573, color=c, rotate=0]{110};
\draw [anchor=base] (18,0.825) node[scale=1.66573, color=c, rotate=0]{120};
\draw [anchor= east] (18,0.3) node[scale=1.66573, color=c, rotate=0]{$\text{Proton range}\,\,R_\mathrm{w}\,/\,\text{mm}$};
\draw [c,line width=0.9] (2,1.5) -- (2,13.5);
\draw [c,line width=0.9] (2.48,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2.24,1.875) -- (2,1.875);
\draw [c,line width=0.9] (2.24,2.25) -- (2,2.25);
\draw [c,line width=0.9] (2.24,2.625) -- (2,2.625);
\draw [c,line width=0.9] (2.48,3) -- (2,3);
\draw [c,line width=0.9] (2.24,3.375) -- (2,3.375);
\draw [c,line width=0.9] (2.24,3.75) -- (2,3.75);
\draw [c,line width=0.9] (2.24,4.125) -- (2,4.125);
\draw [c,line width=0.9] (2.48,4.5) -- (2,4.5);
\draw [c,line width=0.9] (2.24,4.875) -- (2,4.875);
\draw [c,line width=0.9] (2.24,5.25) -- (2,5.25);
\draw [c,line width=0.9] (2.24,5.625) -- (2,5.625);
\draw [c,line width=0.9] (2.48,6) -- (2,6);
\draw [c,line width=0.9] (2.24,6.375) -- (2,6.375);
\draw [c,line width=0.9] (2.24,6.75) -- (2,6.75);
\draw [c,line width=0.9] (2.24,7.125) -- (2,7.125);
\draw [c,line width=0.9] (2.48,7.5) -- (2,7.5);
\draw [c,line width=0.9] (2.24,7.875) -- (2,7.875);
\draw [c,line width=0.9] (2.24,8.25) -- (2,8.25);
\draw [c,line width=0.9] (2.24,8.625) -- (2,8.625);
\draw [c,line width=0.9] (2.48,9) -- (2,9);
\draw [c,line width=0.9] (2.24,9.375) -- (2,9.375);
\draw [c,line width=0.9] (2.24,9.75) -- (2,9.75);
\draw [c,line width=0.9] (2.24,10.125) -- (2,10.125);
\draw [c,line width=0.9] (2.48,10.5) -- (2,10.5);
\draw [c,line width=0.9] (2.24,10.875) -- (2,10.875);
\draw [c,line width=0.9] (2.24,11.25) -- (2,11.25);
\draw [c,line width=0.9] (2.24,11.625) -- (2,11.625);
\draw [c,line width=0.9] (2.48,12) -- (2,12);
\draw [c,line width=0.9] (2.24,12.375) -- (2,12.375);
\draw [c,line width=0.9] (2.24,12.75) -- (2,12.75);
\draw [c,line width=0.9] (2.24,13.125) -- (2,13.125);
\draw [c,line width=0.9] (2.48,13.5) -- (2,13.5);
\draw [anchor= east] (1.9,1.5) node[scale=1.66573, color=c, rotate=0]{1.0};
\draw [anchor= east] (1.9,3) node[scale=1.66573, color=c, rotate=0]{1.2};
\draw [anchor= east] (1.9,4.5) node[scale=1.66573, color=c, rotate=0]{1.4};
\draw [anchor= east] (1.9,6) node[scale=1.66573, color=c, rotate=0]{1.6};
\draw [anchor= east] (1.9,7.5) node[scale=1.66573, color=c, rotate=0]{1.8};
\draw [anchor= east] (1.9,9) node[scale=1.66573, color=c, rotate=0]{2.0};
\draw [anchor= east] (1.9,10.5) node[scale=1.66573, color=c, rotate=0]{2.2};
\draw [anchor= east] (1.9,12) node[scale=1.66573, color=c, rotate=0]{2.4};
\draw [anchor= east] (1.9,13.5) node[scale=1.66573, color=c, rotate=0]{2.6};
\draw [anchor= east] (0.0500001,13.5) node[scale=1.66573, color=c, rotate=90]{$\text{All events to prompt}\,\gamma\text{-rays ratio}\,\,k_{\gamma}$};
\foreach \P in {(2.85199,5.71304), (2.9881,6.06152), (3.12639,6.17833), (3.26668,6.28491), (3.40895,6.47017), (3.55317,6.59096), (3.69931,6.81147), (3.84731,7.11194), (3.99719,6.89055), (4.14895,7.06386), (4.30258,7.24117), (4.45805,7.13493),
 (4.61526,7.77357), (4.77432,7.74633), (4.93524,7.85523), (5.09803,7.7236), (5.26272,8.25057), (5.42946,8.31571), (5.59807,8.42253), (5.76854,8.5108), (5.94082,8.58414), (6.11491,8.78864), (6.29072,8.93488), (6.4683,8.83971), (6.64762,8.98157),
 (6.82867,9.1077), (7.01146,8.94479), (7.19585,9.32792), (7.38196,9.33028), (7.56981,9.51363), (7.75941,9.583), (7.95077,9.7854), (8.14405,9.95859), (8.33909,9.8716), (8.53585,9.84161), (8.7343,10.0262), (8.93443,10.169), (9.13611,10.0954),
 (9.33943,10.382), (9.5444,10.4214), (9.75102,10.5307), (9.95928,10.5475), (10.1692,10.7485), (10.3808,10.5211), (10.594,10.6372), (10.8088,10.7657), (11.0253,10.9105), (11.2435,10.8564), (11.4633,11.0744), (11.6848,11.0756), (11.9079,10.9588),
 (12.1325,11.0197), (12.3588,11.1484), (12.5867,11.1805), (12.8162,11.1053), (13.0473,11.016), (13.2799,11.2184), (13.5141,11.2793), (13.7499,11.3365), (13.9872,11.1517), (14.2261,11.3992), (14.4664,11.4201), (14.7083,11.353), (14.9518,11.3575),
 (15.1967,11.2737), (15.4431,11.3559), (15.691,11.2807), (15.9404,11.3292), (16.1913,11.4553), (16.4436,11.4569), (16.6974,11.22), (16.9526,11.2092)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates
 {\P};}
\draw [c,line width=0.9] (2.85199,5.71304) -- (2.77199,5.71304);
\draw [c,line width=0.9] (2.77199,5.6797) -- (2.77199,5.74637);
\draw [c,line width=0.9] (2.85199,5.71304) -- (2.93199,5.71304);
\draw [c,line width=0.9] (2.93199,5.6797) -- (2.93199,5.74637);
\draw [c,line width=0.9] (2.85199,5.71304) -- (2.85199,5.9268);
\draw [c,line width=0.9] (2.81865,5.9268) -- (2.88532,5.9268);
\draw [c,line width=0.9] (2.85199,5.71304) -- (2.85199,5.49928);
\draw [c,line width=0.9] (2.81865,5.49928) -- (2.88532,5.49928);
\draw [c,line width=0.9] (2.9881,6.06152) -- (2.9081,6.06152);
\draw [c,line width=0.9] (2.9081,6.02819) -- (2.9081,6.09486);
\draw [c,line width=0.9] (2.9881,6.06152) -- (3.0681,6.06152);
\draw [c,line width=0.9] (3.0681,6.02819) -- (3.0681,6.09486);
\draw [c,line width=0.9] (2.9881,6.06152) -- (2.9881,6.27115);
\draw [c,line width=0.9] (2.95476,6.27115) -- (3.02143,6.27115);
\draw [c,line width=0.9] (2.9881,6.06152) -- (2.9881,5.85189);
\draw [c,line width=0.9] (2.95476,5.85189) -- (3.02143,5.85189);
\draw [c,line width=0.9] (3.12639,6.17833) -- (3.04639,6.17833);
\draw [c,line width=0.9] (3.04639,6.145) -- (3.04639,6.21166);
\draw [c,line width=0.9] (3.12639,6.17833) -- (3.20639,6.17833);
\draw [c,line width=0.9] (3.20639,6.145) -- (3.20639,6.21166);
\draw [c,line width=0.9] (3.12639,6.17833) -- (3.12639,6.38406);
\draw [c,line width=0.9] (3.09305,6.38406) -- (3.15972,6.38406);
\draw [c,line width=0.9] (3.12639,6.17833) -- (3.12639,5.9726);
\draw [c,line width=0.9] (3.09305,5.9726) -- (3.15972,5.9726);
\draw [c,line width=0.9] (3.26668,6.28491) -- (3.18668,6.28491);
\draw [c,line width=0.9] (3.18668,6.25157) -- (3.18668,6.31824);
\draw [c,line width=0.9] (3.26668,6.28491) -- (3.34668,6.28491);
\draw [c,line width=0.9] (3.34668,6.25157) -- (3.34668,6.31824);
\draw [c,line width=0.9] (3.26668,6.28491) -- (3.26668,6.48742);
\draw [c,line width=0.9] (3.23334,6.48742) -- (3.30001,6.48742);
\draw [c,line width=0.9] (3.26668,6.28491) -- (3.26668,6.08239);
\draw [c,line width=0.9] (3.23334,6.08239) -- (3.30001,6.08239);
\draw [c,line width=0.9] (3.40895,6.47017) -- (3.32895,6.47017);
\draw [c,line width=0.9] (3.32895,6.43684) -- (3.32895,6.50351);
\draw [c,line width=0.9] (3.40895,6.47017) -- (3.48895,6.47017);
\draw [c,line width=0.9] (3.48895,6.43684) -- (3.48895,6.50351);
\draw [c,line width=0.9] (3.40895,6.47017) -- (3.40895,6.67185);
\draw [c,line width=0.9] (3.37561,6.67185) -- (3.44228,6.67185);
\draw [c,line width=0.9] (3.40895,6.47017) -- (3.40895,6.2685);
\draw [c,line width=0.9] (3.37561,6.2685) -- (3.44228,6.2685);
\draw [c,line width=0.9] (3.55317,6.59096) -- (3.47317,6.59096);
\draw [c,line width=0.9] (3.47317,6.55762) -- (3.47317,6.62429);
\draw [c,line width=0.9] (3.55317,6.59096) -- (3.63317,6.59096);
\draw [c,line width=0.9] (3.63317,6.55762) -- (3.63317,6.62429);
\draw [c,line width=0.9] (3.55317,6.59096) -- (3.55317,6.78839);
\draw [c,line width=0.9] (3.51983,6.78839) -- (3.5865,6.78839);
\draw [c,line width=0.9] (3.55317,6.59096) -- (3.55317,6.39352);
\draw [c,line width=0.9] (3.51983,6.39352) -- (3.5865,6.39352);
\draw [c,line width=0.9] (3.69931,6.81147) -- (3.61931,6.81147);
\draw [c,line width=0.9] (3.61931,6.77813) -- (3.61931,6.8448);
\draw [c,line width=0.9] (3.69931,6.81147) -- (3.77931,6.81147);
\draw [c,line width=0.9] (3.77931,6.77813) -- (3.77931,6.8448);
\draw [c,line width=0.9] (3.69931,6.81147) -- (3.69931,7.00428);
\draw [c,line width=0.9] (3.66598,7.00428) -- (3.73265,7.00428);
\draw [c,line width=0.9] (3.69931,6.81147) -- (3.69931,6.61865);
\draw [c,line width=0.9] (3.66598,6.61865) -- (3.73265,6.61865);
\draw [c,line width=0.9] (3.84731,7.11194) -- (3.76731,7.11194);
\draw [c,line width=0.9] (3.76731,7.07861) -- (3.76731,7.14527);
\draw [c,line width=0.9] (3.84731,7.11194) -- (3.92731,7.11194);
\draw [c,line width=0.9] (3.92731,7.07861) -- (3.92731,7.14527);
\draw [c,line width=0.9] (3.84731,7.11194) -- (3.84731,7.30511);
\draw [c,line width=0.9] (3.81398,7.30511) -- (3.88064,7.30511);
\draw [c,line width=0.9] (3.84731,7.11194) -- (3.84731,6.91877);
\draw [c,line width=0.9] (3.81398,6.91877) -- (3.88064,6.91877);
\draw [c,line width=0.9] (3.99719,6.89055) -- (3.91719,6.89055);
\draw [c,line width=0.9] (3.91719,6.85722) -- (3.91719,6.92389);
\draw [c,line width=0.9] (3.99719,6.89055) -- (4.07719,6.89055);
\draw [c,line width=0.9] (4.07719,6.85722) -- (4.07719,6.92389);
\draw [c,line width=0.9] (3.99719,6.89055) -- (3.99719,7.07785);
\draw [c,line width=0.9] (3.96386,7.07785) -- (4.03053,7.07785);
\draw [c,line width=0.9] (3.99719,6.89055) -- (3.99719,6.70326);
\draw [c,line width=0.9] (3.96386,6.70326) -- (4.03053,6.70326);
\draw [c,line width=0.9] (4.14895,7.06386) -- (4.06895,7.06386);
\draw [c,line width=0.9] (4.06895,7.03053) -- (4.06895,7.09719);
\draw [c,line width=0.9] (4.14895,7.06386) -- (4.22895,7.06386);
\draw [c,line width=0.9] (4.22895,7.03053) -- (4.22895,7.09719);
\draw [c,line width=0.9] (4.14895,7.06386) -- (4.14895,7.24816);
\draw [c,line width=0.9] (4.11562,7.24816) -- (4.18229,7.24816);
\draw [c,line width=0.9] (4.14895,7.06386) -- (4.14895,6.87956);
\draw [c,line width=0.9] (4.11562,6.87956) -- (4.18229,6.87956);
\draw [c,line width=0.9] (4.30258,7.24117) -- (4.22258,7.24117);
\draw [c,line width=0.9] (4.22258,7.20784) -- (4.22258,7.2745);
\draw [c,line width=0.9] (4.30258,7.24117) -- (4.38258,7.24117);
\draw [c,line width=0.9] (4.38258,7.20784) -- (4.38258,7.2745);
\draw [c,line width=0.9] (4.30258,7.24117) -- (4.30258,7.42164);
\draw [c,line width=0.9] (4.26924,7.42164) -- (4.33591,7.42164);
\draw [c,line width=0.9] (4.30258,7.24117) -- (4.30258,7.0607);
\draw [c,line width=0.9] (4.26924,7.0607) -- (4.33591,7.0607);
\draw [c,line width=0.9] (4.45805,7.13493) -- (4.37805,7.13493);
\draw [c,line width=0.9] (4.37805,7.1016) -- (4.37805,7.16826);
\draw [c,line width=0.9] (4.45805,7.13493) -- (4.53805,7.13493);
\draw [c,line width=0.9] (4.53805,7.1016) -- (4.53805,7.16826);
\draw [c,line width=0.9] (4.45805,7.13493) -- (4.45805,7.31203);
\draw [c,line width=0.9] (4.42472,7.31203) -- (4.49138,7.31203);
\draw [c,line width=0.9] (4.45805,7.13493) -- (4.45805,6.95784);
\draw [c,line width=0.9] (4.42472,6.95784) -- (4.49138,6.95784);
\draw [c,line width=0.9] (4.61526,7.77357) -- (4.53526,7.77357);
\draw [c,line width=0.9] (4.53526,7.74024) -- (4.53526,7.8069);
\draw [c,line width=0.9] (4.61526,7.77357) -- (4.69526,7.77357);
\draw [c,line width=0.9] (4.69526,7.74024) -- (4.69526,7.8069);
\draw [c,line width=0.9] (4.61526,7.77357) -- (4.61526,7.95151);
\draw [c,line width=0.9] (4.58192,7.95151) -- (4.64859,7.95151);
\draw [c,line width=0.9] (4.61526,7.77357) -- (4.61526,7.59563);
\draw [c,line width=0.9] (4.58192,7.59563) -- (4.64859,7.59563);
\draw [c,line width=0.9] (4.77432,7.74633) -- (4.69432,7.74633);
\draw [c,line width=0.9] (4.69432,7.713) -- (4.69432,7.77966);
\draw [c,line width=0.9] (4.77432,7.74633) -- (4.85432,7.74633);
\draw [c,line width=0.9] (4.85432,7.713) -- (4.85432,7.77966);
\draw [c,line width=0.9] (4.77432,7.74633) -- (4.77432,7.91965);
\draw [c,line width=0.9] (4.74098,7.91965) -- (4.80765,7.91965);
\draw [c,line width=0.9] (4.77432,7.74633) -- (4.77432,7.57301);
\draw [c,line width=0.9] (4.74098,7.57301) -- (4.80765,7.57301);
\draw [c,line width=0.9] (4.93524,7.85523) -- (4.85524,7.85523);
\draw [c,line width=0.9] (4.85524,7.8219) -- (4.85524,7.88857);
\draw [c,line width=0.9] (4.93524,7.85523) -- (5.01524,7.85523);
\draw [c,line width=0.9] (5.01524,7.8219) -- (5.01524,7.88857);
\draw [c,line width=0.9] (4.93524,7.85523) -- (4.93524,8.027);
\draw [c,line width=0.9] (4.9019,8.027) -- (4.96857,8.027);
\draw [c,line width=0.9] (4.93524,7.85523) -- (4.93524,7.68346);
\draw [c,line width=0.9] (4.9019,7.68346) -- (4.96857,7.68346);
\draw [c,line width=0.9] (5.09803,7.7236) -- (5.01803,7.7236);
\draw [c,line width=0.9] (5.01803,7.69026) -- (5.01803,7.75693);
\draw [c,line width=0.9] (5.09803,7.7236) -- (5.17803,7.7236);
\draw [c,line width=0.9] (5.17803,7.69026) -- (5.17803,7.75693);
\draw [c,line width=0.9] (5.09803,7.7236) -- (5.09803,7.88793);
\draw [c,line width=0.9] (5.0647,7.88793) -- (5.13137,7.88793);
\draw [c,line width=0.9] (5.09803,7.7236) -- (5.09803,7.55927);
\draw [c,line width=0.9] (5.0647,7.55927) -- (5.13137,7.55927);
\draw [c,line width=0.9] (5.26272,8.25057) -- (5.18272,8.25057);
\draw [c,line width=0.9] (5.18272,8.21724) -- (5.18272,8.2839);
\draw [c,line width=0.9] (5.26272,8.25057) -- (5.34272,8.25057);
\draw [c,line width=0.9] (5.34272,8.21724) -- (5.34272,8.2839);
\draw [c,line width=0.9] (5.26272,8.25057) -- (5.26272,8.41927);
\draw [c,line width=0.9] (5.22939,8.41927) -- (5.29605,8.41927);
\draw [c,line width=0.9] (5.26272,8.25057) -- (5.26272,8.08187);
\draw [c,line width=0.9] (5.22939,8.08187) -- (5.29605,8.08187);
\draw [c,line width=0.9] (5.42946,8.31571) -- (5.34946,8.31571);
\draw [c,line width=0.9] (5.34946,8.28237) -- (5.34946,8.34904);
\draw [c,line width=0.9] (5.42946,8.31571) -- (5.50946,8.31571);
\draw [c,line width=0.9] (5.50946,8.28237) -- (5.50946,8.34904);
\draw [c,line width=0.9] (5.42946,8.31571) -- (5.42946,8.48071);
\draw [c,line width=0.9] (5.39612,8.48071) -- (5.46279,8.48071);
\draw [c,line width=0.9] (5.42946,8.31571) -- (5.42946,8.1507);
\draw [c,line width=0.9] (5.39612,8.1507) -- (5.46279,8.1507);
\draw [c,line width=0.9] (5.59807,8.42253) -- (5.51807,8.42253);
\draw [c,line width=0.9] (5.51807,8.3892) -- (5.51807,8.45587);
\draw [c,line width=0.9] (5.59807,8.42253) -- (5.67807,8.42253);
\draw [c,line width=0.9] (5.67807,8.3892) -- (5.67807,8.45587);
\draw [c,line width=0.9] (5.59807,8.42253) -- (5.59807,8.58529);
\draw [c,line width=0.9] (5.56474,8.58529) -- (5.63141,8.58529);
\draw [c,line width=0.9] (5.59807,8.42253) -- (5.59807,8.25978);
\draw [c,line width=0.9] (5.56474,8.25978) -- (5.63141,8.25978);
\draw [c,line width=0.9] (5.76854,8.5108) -- (5.68854,8.5108);
\draw [c,line width=0.9] (5.68854,8.47746) -- (5.68854,8.54413);
\draw [c,line width=0.9] (5.76854,8.5108) -- (5.84854,8.5108);
\draw [c,line width=0.9] (5.84854,8.47746) -- (5.84854,8.54413);
\draw [c,line width=0.9] (5.76854,8.5108) -- (5.76854,8.66905);
\draw [c,line width=0.9] (5.7352,8.66905) -- (5.80187,8.66905);
\draw [c,line width=0.9] (5.76854,8.5108) -- (5.76854,8.35254);
\draw [c,line width=0.9] (5.7352,8.35254) -- (5.80187,8.35254);
\draw [c,line width=0.9] (5.94082,8.58414) -- (5.86082,8.58414);
\draw [c,line width=0.9] (5.86082,8.55081) -- (5.86082,8.61748);
\draw [c,line width=0.9] (5.94082,8.58414) -- (6.02082,8.58414);
\draw [c,line width=0.9] (6.02082,8.55081) -- (6.02082,8.61748);
\draw [c,line width=0.9] (5.94082,8.58414) -- (5.94082,8.73994);
\draw [c,line width=0.9] (5.90749,8.73994) -- (5.97416,8.73994);
\draw [c,line width=0.9] (5.94082,8.58414) -- (5.94082,8.42835);
\draw [c,line width=0.9] (5.90749,8.42835) -- (5.97416,8.42835);
\draw [c,line width=0.9] (6.11491,8.78864) -- (6.03491,8.78864);
\draw [c,line width=0.9] (6.03491,8.75531) -- (6.03491,8.82198);
\draw [c,line width=0.9] (6.11491,8.78864) -- (6.19491,8.78864);
\draw [c,line width=0.9] (6.19491,8.75531) -- (6.19491,8.82198);
\draw [c,line width=0.9] (6.11491,8.78864) -- (6.11491,8.94362);
\draw [c,line width=0.9] (6.08158,8.94362) -- (6.14825,8.94362);
\draw [c,line width=0.9] (6.11491,8.78864) -- (6.11491,8.63367);
\draw [c,line width=0.9] (6.08158,8.63367) -- (6.14825,8.63367);
\draw [c,line width=0.9] (6.29072,8.93488) -- (6.21072,8.93488);
\draw [c,line width=0.9] (6.21072,8.90154) -- (6.21072,8.96821);
\draw [c,line width=0.9] (6.29072,8.93488) -- (6.37072,8.93488);
\draw [c,line width=0.9] (6.37072,8.90154) -- (6.37072,8.96821);
\draw [c,line width=0.9] (6.29072,8.93488) -- (6.29072,9.08738);
\draw [c,line width=0.9] (6.25739,9.08738) -- (6.32406,9.08738);
\draw [c,line width=0.9] (6.29072,8.93488) -- (6.29072,8.78237);
\draw [c,line width=0.9] (6.25739,8.78237) -- (6.32406,8.78237);
\draw [c,line width=0.9] (6.4683,8.83971) -- (6.3883,8.83971);
\draw [c,line width=0.9] (6.3883,8.80637) -- (6.3883,8.87304);
\draw [c,line width=0.9] (6.4683,8.83971) -- (6.5483,8.83971);
\draw [c,line width=0.9] (6.5483,8.80637) -- (6.5483,8.87304);
\draw [c,line width=0.9] (6.4683,8.83971) -- (6.4683,8.98823);
\draw [c,line width=0.9] (6.43496,8.98823) -- (6.50163,8.98823);
\draw [c,line width=0.9] (6.4683,8.83971) -- (6.4683,8.69118);
\draw [c,line width=0.9] (6.43496,8.69118) -- (6.50163,8.69118);
\draw [c,line width=0.9] (6.64762,8.98157) -- (6.56762,8.98157);
\draw [c,line width=0.9] (6.56762,8.94824) -- (6.56762,9.01491);
\draw [c,line width=0.9] (6.64762,8.98157) -- (6.72762,8.98157);
\draw [c,line width=0.9] (6.72762,8.94824) -- (6.72762,9.01491);
\draw [c,line width=0.9] (6.64762,8.98157) -- (6.64762,9.12739);
\draw [c,line width=0.9] (6.61428,9.12739) -- (6.68095,9.12739);
\draw [c,line width=0.9] (6.64762,8.98157) -- (6.64762,8.83576);
\draw [c,line width=0.9] (6.61428,8.83576) -- (6.68095,8.83576);
\draw [c,line width=0.9] (6.82867,9.1077) -- (6.74867,9.1077);
\draw [c,line width=0.9] (6.74867,9.07437) -- (6.74867,9.14104);
\draw [c,line width=0.9] (6.82867,9.1077) -- (6.90867,9.1077);
\draw [c,line width=0.9] (6.90867,9.07437) -- (6.90867,9.14104);
\draw [c,line width=0.9] (6.82867,9.1077) -- (6.82867,9.25255);
\draw [c,line width=0.9] (6.79534,9.25255) -- (6.86201,9.25255);
\draw [c,line width=0.9] (6.82867,9.1077) -- (6.82867,8.96285);
\draw [c,line width=0.9] (6.79534,8.96285) -- (6.86201,8.96285);
\draw [c,line width=0.9] (7.01146,8.94479) -- (6.93146,8.94479);
\draw [c,line width=0.9] (6.93146,8.91146) -- (6.93146,8.97813);
\draw [c,line width=0.9] (7.01146,8.94479) -- (7.09146,8.94479);
\draw [c,line width=0.9] (7.09146,8.91146) -- (7.09146,8.97813);
\draw [c,line width=0.9] (7.01146,8.94479) -- (7.01146,9.08691);
\draw [c,line width=0.9] (6.97812,9.08691) -- (7.04479,9.08691);
\draw [c,line width=0.9] (7.01146,8.94479) -- (7.01146,8.80268);
\draw [c,line width=0.9] (6.97812,8.80268) -- (7.04479,8.80268);
\draw [c,line width=0.9] (7.19585,9.32792) -- (7.11585,9.32792);
\draw [c,line width=0.9] (7.11585,9.29459) -- (7.11585,9.36125);
\draw [c,line width=0.9] (7.19585,9.32792) -- (7.27585,9.32792);
\draw [c,line width=0.9] (7.27585,9.29459) -- (7.27585,9.36125);
\draw [c,line width=0.9] (7.19585,9.32792) -- (7.19585,9.46847);
\draw [c,line width=0.9] (7.16251,9.46847) -- (7.22918,9.46847);
\draw [c,line width=0.9] (7.19585,9.32792) -- (7.19585,9.18737);
\draw [c,line width=0.9] (7.16251,9.18737) -- (7.22918,9.18737);
\draw [c,line width=0.9] (7.38196,9.33028) -- (7.30196,9.33028);
\draw [c,line width=0.9] (7.30196,9.29694) -- (7.30196,9.36361);
\draw [c,line width=0.9] (7.38196,9.33028) -- (7.46196,9.33028);
\draw [c,line width=0.9] (7.46196,9.29694) -- (7.46196,9.36361);
\draw [c,line width=0.9] (7.38196,9.33028) -- (7.38196,9.46912);
\draw [c,line width=0.9] (7.34863,9.46912) -- (7.41529,9.46912);
\draw [c,line width=0.9] (7.38196,9.33028) -- (7.38196,9.19144);
\draw [c,line width=0.9] (7.34863,9.19144) -- (7.41529,9.19144);
\draw [c,line width=0.9] (7.56981,9.51363) -- (7.48981,9.51363);
\draw [c,line width=0.9] (7.48981,9.4803) -- (7.48981,9.54696);
\draw [c,line width=0.9] (7.56981,9.51363) -- (7.64981,9.51363);
\draw [c,line width=0.9] (7.64981,9.4803) -- (7.64981,9.54696);
\draw [c,line width=0.9] (7.56981,9.51363) -- (7.56981,9.65122);
\draw [c,line width=0.9] (7.53648,9.65122) -- (7.60314,9.65122);
\draw [c,line width=0.9] (7.56981,9.51363) -- (7.56981,9.37604);
\draw [c,line width=0.9] (7.53648,9.37604) -- (7.60314,9.37604);
\draw [c,line width=0.9] (7.75941,9.583) -- (7.67941,9.583);
\draw [c,line width=0.9] (7.67941,9.54967) -- (7.67941,9.61634);
\draw [c,line width=0.9] (7.75941,9.583) -- (7.83941,9.583);
\draw [c,line width=0.9] (7.83941,9.54967) -- (7.83941,9.61634);
\draw [c,line width=0.9] (7.75941,9.583) -- (7.75941,9.71912);
\draw [c,line width=0.9] (7.72607,9.71912) -- (7.79274,9.71912);
\draw [c,line width=0.9] (7.75941,9.583) -- (7.75941,9.44689);
\draw [c,line width=0.9] (7.72607,9.44689) -- (7.79274,9.44689);
\draw [c,line width=0.9] (7.95077,9.7854) -- (7.87077,9.7854);
\draw [c,line width=0.9] (7.87077,9.75206) -- (7.87077,9.81873);
\draw [c,line width=0.9] (7.95077,9.7854) -- (8.03077,9.7854);
\draw [c,line width=0.9] (8.03077,9.75206) -- (8.03077,9.81873);
\draw [c,line width=0.9] (7.95077,9.7854) -- (7.95077,9.9191);
\draw [c,line width=0.9] (7.91743,9.9191) -- (7.9841,9.9191);
\draw [c,line width=0.9] (7.95077,9.7854) -- (7.95077,9.65169);
\draw [c,line width=0.9] (7.91743,9.65169) -- (7.9841,9.65169);
\draw [c,line width=0.9] (8.14405,9.95859) -- (8.06405,9.95859);
\draw [c,line width=0.9] (8.06405,9.92525) -- (8.06405,9.99192);
\draw [c,line width=0.9] (8.14405,9.95859) -- (8.22405,9.95859);
\draw [c,line width=0.9] (8.22405,9.92525) -- (8.22405,9.99192);
\draw [c,line width=0.9] (8.14405,9.95859) -- (8.14405,10.0907);
\draw [c,line width=0.9] (8.11072,10.0907) -- (8.17739,10.0907);
\draw [c,line width=0.9] (8.14405,9.95859) -- (8.14405,9.82649);
\draw [c,line width=0.9] (8.11072,9.82649) -- (8.17739,9.82649);
\draw [c,line width=0.9] (8.33909,9.8716) -- (8.25909,9.8716);
\draw [c,line width=0.9] (8.25909,9.83826) -- (8.25909,9.90493);
\draw [c,line width=0.9] (8.33909,9.8716) -- (8.41909,9.8716);
\draw [c,line width=0.9] (8.41909,9.83826) -- (8.41909,9.90493);
\draw [c,line width=0.9] (8.33909,9.8716) -- (8.33909,10.0013);
\draw [c,line width=0.9] (8.30576,10.0013) -- (8.37242,10.0013);
\draw [c,line width=0.9] (8.33909,9.8716) -- (8.33909,9.74188);
\draw [c,line width=0.9] (8.30576,9.74188) -- (8.37242,9.74188);
\draw [c,line width=0.9] (8.53585,9.84161) -- (8.45585,9.84161);
\draw [c,line width=0.9] (8.45585,9.80827) -- (8.45585,9.87494);
\draw [c,line width=0.9] (8.53585,9.84161) -- (8.61585,9.84161);
\draw [c,line width=0.9] (8.61585,9.80827) -- (8.61585,9.87494);
\draw [c,line width=0.9] (8.53585,9.84161) -- (8.53585,9.96882);
\draw [c,line width=0.9] (8.50251,9.96882) -- (8.56918,9.96882);
\draw [c,line width=0.9] (8.53585,9.84161) -- (8.53585,9.71439);
\draw [c,line width=0.9] (8.50251,9.71439) -- (8.56918,9.71439);
\draw [c,line width=0.9] (8.7343,10.0262) -- (8.6543,10.0262);
\draw [c,line width=0.9] (8.6543,9.99286) -- (8.6543,10.0595);
\draw [c,line width=0.9] (8.7343,10.0262) -- (8.8143,10.0262);
\draw [c,line width=0.9] (8.8143,9.99286) -- (8.8143,10.0595);
\draw [c,line width=0.9] (8.7343,10.0262) -- (8.7343,10.1514);
\draw [c,line width=0.9] (8.70097,10.1514) -- (8.76764,10.1514);
\draw [c,line width=0.9] (8.7343,10.0262) -- (8.7343,9.90099);
\draw [c,line width=0.9] (8.70097,9.90099) -- (8.76764,9.90099);
\draw [c,line width=0.9] (8.93443,10.169) -- (8.85443,10.169);
\draw [c,line width=0.9] (8.85443,10.1356) -- (8.85443,10.2023);
\draw [c,line width=0.9] (8.93443,10.169) -- (9.01443,10.169);
\draw [c,line width=0.9] (9.01443,10.1356) -- (9.01443,10.2023);
\draw [c,line width=0.9] (8.93443,10.169) -- (8.93443,10.2925);
\draw [c,line width=0.9] (8.9011,10.2925) -- (8.96776,10.2925);
\draw [c,line width=0.9] (8.93443,10.169) -- (8.93443,10.0454);
\draw [c,line width=0.9] (8.9011,10.0454) -- (8.96776,10.0454);
\draw [c,line width=0.9] (9.13611,10.0954) -- (9.05611,10.0954);
\draw [c,line width=0.9] (9.05611,10.0621) -- (9.05611,10.1287);
\draw [c,line width=0.9] (9.13611,10.0954) -- (9.21611,10.0954);
\draw [c,line width=0.9] (9.21611,10.0621) -- (9.21611,10.1287);
\draw [c,line width=0.9] (9.13611,10.0954) -- (9.13611,10.2175);
\draw [c,line width=0.9] (9.10277,10.2175) -- (9.16944,10.2175);
\draw [c,line width=0.9] (9.13611,10.0954) -- (9.13611,9.97335);
\draw [c,line width=0.9] (9.10277,9.97335) -- (9.16944,9.97335);
\draw [c,line width=0.9] (9.33943,10.382) -- (9.25943,10.382);
\draw [c,line width=0.9] (9.25943,10.3487) -- (9.25943,10.4153);
\draw [c,line width=0.9] (9.33943,10.382) -- (9.41943,10.382);
\draw [c,line width=0.9] (9.41943,10.3487) -- (9.41943,10.4153);
\draw [c,line width=0.9] (9.33943,10.382) -- (9.33943,10.5031);
\draw [c,line width=0.9] (9.3061,10.5031) -- (9.37276,10.5031);
\draw [c,line width=0.9] (9.33943,10.382) -- (9.33943,10.261);
\draw [c,line width=0.9] (9.3061,10.261) -- (9.37276,10.261);
\draw [c,line width=0.9] (9.5444,10.4214) -- (9.4644,10.4214);
\draw [c,line width=0.9] (9.4644,10.3881) -- (9.4644,10.4548);
\draw [c,line width=0.9] (9.5444,10.4214) -- (9.6244,10.4214);
\draw [c,line width=0.9] (9.6244,10.3881) -- (9.6244,10.4548);
\draw [c,line width=0.9] (9.5444,10.4214) -- (9.5444,10.5403);
\draw [c,line width=0.9] (9.51107,10.5403) -- (9.57773,10.5403);
\draw [c,line width=0.9] (9.5444,10.4214) -- (9.5444,10.3026);
\draw [c,line width=0.9] (9.51107,10.3026) -- (9.57773,10.3026);
\draw [c,line width=0.9] (9.75102,10.5307) -- (9.67102,10.5307);
\draw [c,line width=0.9] (9.67102,10.4973) -- (9.67102,10.564);
\draw [c,line width=0.9] (9.75102,10.5307) -- (9.83102,10.5307);
\draw [c,line width=0.9] (9.83102,10.4973) -- (9.83102,10.564);
\draw [c,line width=0.9] (9.75102,10.5307) -- (9.75102,10.648);
\draw [c,line width=0.9] (9.71768,10.648) -- (9.78435,10.648);
\draw [c,line width=0.9] (9.75102,10.5307) -- (9.75102,10.4133);
\draw [c,line width=0.9] (9.71768,10.4133) -- (9.78435,10.4133);
\draw [c,line width=0.9] (9.95928,10.5475) -- (9.87928,10.5475);
\draw [c,line width=0.9] (9.87928,10.5142) -- (9.87928,10.5809);
\draw [c,line width=0.9] (9.95928,10.5475) -- (10.0393,10.5475);
\draw [c,line width=0.9] (10.0393,10.5142) -- (10.0393,10.5809);
\draw [c,line width=0.9] (9.95928,10.5475) -- (9.95928,10.6629);
\draw [c,line width=0.9] (9.92595,10.6629) -- (9.99261,10.6629);
\draw [c,line width=0.9] (9.95928,10.5475) -- (9.95928,10.4322);
\draw [c,line width=0.9] (9.92595,10.4322) -- (9.99261,10.4322);
\draw [c,line width=0.9] (10.1692,10.7485) -- (10.0892,10.7485);
\draw [c,line width=0.9] (10.0892,10.7152) -- (10.0892,10.7819);
\draw [c,line width=0.9] (10.1692,10.7485) -- (10.2492,10.7485);
\draw [c,line width=0.9] (10.2492,10.7152) -- (10.2492,10.7819);
\draw [c,line width=0.9] (10.1692,10.7485) -- (10.1692,10.8629);
\draw [c,line width=0.9] (10.1359,10.8629) -- (10.2025,10.8629);
\draw [c,line width=0.9] (10.1692,10.7485) -- (10.1692,10.6342);
\draw [c,line width=0.9] (10.1359,10.6342) -- (10.2025,10.6342);
\draw [c,line width=0.9] (10.3808,10.5211) -- (10.3008,10.5211);
\draw [c,line width=0.9] (10.3008,10.4877) -- (10.3008,10.5544);
\draw [c,line width=0.9] (10.3808,10.5211) -- (10.4608,10.5211);
\draw [c,line width=0.9] (10.4608,10.4877) -- (10.4608,10.5544);
\draw [c,line width=0.9] (10.3808,10.5211) -- (10.3808,10.6322);
\draw [c,line width=0.9] (10.3475,10.6322) -- (10.4141,10.6322);
\draw [c,line width=0.9] (10.3808,10.5211) -- (10.3808,10.4099);
\draw [c,line width=0.9] (10.3475,10.4099) -- (10.4141,10.4099);
\draw [c,line width=0.9] (10.594,10.6372) -- (10.514,10.6372);
\draw [c,line width=0.9] (10.514,10.6038) -- (10.514,10.6705);
\draw [c,line width=0.9] (10.594,10.6372) -- (10.674,10.6372);
\draw [c,line width=0.9] (10.674,10.6038) -- (10.674,10.6705);
\draw [c,line width=0.9] (10.594,10.6372) -- (10.594,10.7474);
\draw [c,line width=0.9] (10.5607,10.7474) -- (10.6273,10.7474);
\draw [c,line width=0.9] (10.594,10.6372) -- (10.594,10.527);
\draw [c,line width=0.9] (10.5607,10.527) -- (10.6273,10.527);
\draw [c,line width=0.9] (10.8088,10.7657) -- (10.7288,10.7657);
\draw [c,line width=0.9] (10.7288,10.7323) -- (10.7288,10.799);
\draw [c,line width=0.9] (10.8088,10.7657) -- (10.8888,10.7657);
\draw [c,line width=0.9] (10.8888,10.7323) -- (10.8888,10.799);
\draw [c,line width=0.9] (10.8088,10.7657) -- (10.8088,10.8741);
\draw [c,line width=0.9] (10.7755,10.8741) -- (10.8422,10.8741);
\draw [c,line width=0.9] (10.8088,10.7657) -- (10.8088,10.6573);
\draw [c,line width=0.9] (10.7755,10.6573) -- (10.8422,10.6573);
\draw [c,line width=0.9] (11.0253,10.9105) -- (10.9453,10.9105);
\draw [c,line width=0.9] (10.9453,10.8772) -- (10.9453,10.9438);
\draw [c,line width=0.9] (11.0253,10.9105) -- (11.1053,10.9105);
\draw [c,line width=0.9] (11.1053,10.8772) -- (11.1053,10.9438);
\draw [c,line width=0.9] (11.0253,10.9105) -- (11.0253,11.0178);
\draw [c,line width=0.9] (10.992,11.0178) -- (11.0586,11.0178);
\draw [c,line width=0.9] (11.0253,10.9105) -- (11.0253,10.8032);
\draw [c,line width=0.9] (10.992,10.8032) -- (11.0586,10.8032);
\draw [c,line width=0.9] (11.2435,10.8564) -- (11.1635,10.8564);
\draw [c,line width=0.9] (11.1635,10.8231) -- (11.1635,10.8898);
\draw [c,line width=0.9] (11.2435,10.8564) -- (11.3235,10.8564);
\draw [c,line width=0.9] (11.3235,10.8231) -- (11.3235,10.8898);
\draw [c,line width=0.9] (11.2435,10.8564) -- (11.2435,10.9615);
\draw [c,line width=0.9] (11.2102,10.9615) -- (11.2768,10.9615);
\draw [c,line width=0.9] (11.2435,10.8564) -- (11.2435,10.7514);
\draw [c,line width=0.9] (11.2102,10.7514) -- (11.2768,10.7514);
\draw [c,line width=0.9] (11.4633,11.0744) -- (11.3833,11.0744);
\draw [c,line width=0.9] (11.3833,11.0411) -- (11.3833,11.1078);
\draw [c,line width=0.9] (11.4633,11.0744) -- (11.5433,11.0744);
\draw [c,line width=0.9] (11.5433,11.0411) -- (11.5433,11.1078);
\draw [c,line width=0.9] (11.4633,11.0744) -- (11.4633,11.178);
\draw [c,line width=0.9] (11.43,11.178) -- (11.4967,11.178);
\draw [c,line width=0.9] (11.4633,11.0744) -- (11.4633,10.9709);
\draw [c,line width=0.9] (11.43,10.9709) -- (11.4967,10.9709);
\draw [c,line width=0.9] (11.6848,11.0756) -- (11.6048,11.0756);
\draw [c,line width=0.9] (11.6048,11.0422) -- (11.6048,11.1089);
\draw [c,line width=0.9] (11.6848,11.0756) -- (11.7648,11.0756);
\draw [c,line width=0.9] (11.7648,11.0422) -- (11.7648,11.1089);
\draw [c,line width=0.9] (11.6848,11.0756) -- (11.6848,11.1778);
\draw [c,line width=0.9] (11.6514,11.1778) -- (11.7181,11.1778);
\draw [c,line width=0.9] (11.6848,11.0756) -- (11.6848,10.9733);
\draw [c,line width=0.9] (11.6514,10.9733) -- (11.7181,10.9733);
\draw [c,line width=0.9] (11.9079,10.9588) -- (11.8279,10.9588);
\draw [c,line width=0.9] (11.8279,10.9255) -- (11.8279,10.9921);
\draw [c,line width=0.9] (11.9079,10.9588) -- (11.9879,10.9588);
\draw [c,line width=0.9] (11.9879,10.9255) -- (11.9879,10.9921);
\draw [c,line width=0.9] (11.9079,10.9588) -- (11.9079,11.0582);
\draw [c,line width=0.9] (11.8745,11.0582) -- (11.9412,11.0582);
\draw [c,line width=0.9] (11.9079,10.9588) -- (11.9079,10.8594);
\draw [c,line width=0.9] (11.8745,10.8594) -- (11.9412,10.8594);
\draw [c,line width=0.9] (12.1325,11.0197) -- (12.0525,11.0197);
\draw [c,line width=0.9] (12.0525,10.9864) -- (12.0525,11.0531);
\draw [c,line width=0.9] (12.1325,11.0197) -- (12.2125,11.0197);
\draw [c,line width=0.9] (12.2125,10.9864) -- (12.2125,11.0531);
\draw [c,line width=0.9] (12.1325,11.0197) -- (12.1325,11.1188);
\draw [c,line width=0.9] (12.0992,11.1188) -- (12.1659,11.1188);
\draw [c,line width=0.9] (12.1325,11.0197) -- (12.1325,10.9206);
\draw [c,line width=0.9] (12.0992,10.9206) -- (12.1659,10.9206);
\draw [c,line width=0.9] (12.3588,11.1484) -- (12.2788,11.1484);
\draw [c,line width=0.9] (12.2788,11.115) -- (12.2788,11.1817);
\draw [c,line width=0.9] (12.3588,11.1484) -- (12.4388,11.1484);
\draw [c,line width=0.9] (12.4388,11.115) -- (12.4388,11.1817);
\draw [c,line width=0.9] (12.3588,11.1484) -- (12.3588,11.2459);
\draw [c,line width=0.9] (12.3255,11.2459) -- (12.3922,11.2459);
\draw [c,line width=0.9] (12.3588,11.1484) -- (12.3588,11.0509);
\draw [c,line width=0.9] (12.3255,11.0509) -- (12.3922,11.0509);
\draw [c,line width=0.9] (12.5867,11.1805) -- (12.5067,11.1805);
\draw [c,line width=0.9] (12.5067,11.1472) -- (12.5067,11.2139);
\draw [c,line width=0.9] (12.5867,11.1805) -- (12.6667,11.1805);
\draw [c,line width=0.9] (12.6667,11.1472) -- (12.6667,11.2139);
\draw [c,line width=0.9] (12.5867,11.1805) -- (12.5867,11.2768);
\draw [c,line width=0.9] (12.5534,11.2768) -- (12.6201,11.2768);
\draw [c,line width=0.9] (12.5867,11.1805) -- (12.5867,11.0843);
\draw [c,line width=0.9] (12.5534,11.0843) -- (12.6201,11.0843);
\draw [c,line width=0.9] (12.8162,11.1053) -- (12.7362,11.1053);
\draw [c,line width=0.9] (12.7362,11.072) -- (12.7362,11.1386);
\draw [c,line width=0.9] (12.8162,11.1053) -- (12.8962,11.1053);
\draw [c,line width=0.9] (12.8962,11.072) -- (12.8962,11.1386);
\draw [c,line width=0.9] (12.8162,11.1053) -- (12.8162,11.1999);
\draw [c,line width=0.9] (12.7829,11.1999) -- (12.8496,11.1999);
\draw [c,line width=0.9] (12.8162,11.1053) -- (12.8162,11.0107);
\draw [c,line width=0.9] (12.7829,11.0107) -- (12.8496,11.0107);
\draw [c,line width=0.9] (13.0473,11.016) -- (12.9673,11.016);
\draw [c,line width=0.9] (12.9673,10.9827) -- (12.9673,11.0494);
\draw [c,line width=0.9] (13.0473,11.016) -- (13.1273,11.016);
\draw [c,line width=0.9] (13.1273,10.9827) -- (13.1273,11.0494);
\draw [c,line width=0.9] (13.0473,11.016) -- (13.0473,11.1083);
\draw [c,line width=0.9] (13.014,11.1083) -- (13.0806,11.1083);
\draw [c,line width=0.9] (13.0473,11.016) -- (13.0473,10.9237);
\draw [c,line width=0.9] (13.014,10.9237) -- (13.0806,10.9237);
\draw [c,line width=0.9] (13.2799,11.2184) -- (13.1999,11.2184);
\draw [c,line width=0.9] (13.1999,11.1851) -- (13.1999,11.2517);
\draw [c,line width=0.9] (13.2799,11.2184) -- (13.3599,11.2184);
\draw [c,line width=0.9] (13.3599,11.1851) -- (13.3599,11.2517);
\draw [c,line width=0.9] (13.2799,11.2184) -- (13.2799,11.3095);
\draw [c,line width=0.9] (13.2466,11.3095) -- (13.3133,11.3095);
\draw [c,line width=0.9] (13.2799,11.2184) -- (13.2799,11.1273);
\draw [c,line width=0.9] (13.2466,11.1273) -- (13.3133,11.1273);
\draw [c,line width=0.9] (13.5141,11.2793) -- (13.4341,11.2793);
\draw [c,line width=0.9] (13.4341,11.246) -- (13.4341,11.3126);
\draw [c,line width=0.9] (13.5141,11.2793) -- (13.5941,11.2793);
\draw [c,line width=0.9] (13.5941,11.246) -- (13.5941,11.3126);
\draw [c,line width=0.9] (13.5141,11.2793) -- (13.5141,11.3691);
\draw [c,line width=0.9] (13.4808,11.3691) -- (13.5475,11.3691);
\draw [c,line width=0.9] (13.5141,11.2793) -- (13.5141,11.1894);
\draw [c,line width=0.9] (13.4808,11.1894) -- (13.5475,11.1894);
\draw [c,line width=0.9] (13.7499,11.3365) -- (13.6699,11.3365);
\draw [c,line width=0.9] (13.6699,11.3032) -- (13.6699,11.3698);
\draw [c,line width=0.9] (13.7499,11.3365) -- (13.8299,11.3365);
\draw [c,line width=0.9] (13.8299,11.3032) -- (13.8299,11.3698);
\draw [c,line width=0.9] (13.7499,11.3365) -- (13.7499,11.4246);
\draw [c,line width=0.9] (13.7166,11.4246) -- (13.7832,11.4246);
\draw [c,line width=0.9] (13.7499,11.3365) -- (13.7499,11.2484);
\draw [c,line width=0.9] (13.7166,11.2484) -- (13.7832,11.2484);
\draw [c,line width=0.9] (13.9872,11.1517) -- (13.9072,11.1517);
\draw [c,line width=0.9] (13.9072,11.1184) -- (13.9072,11.1851);
\draw [c,line width=0.9] (13.9872,11.1517) -- (14.0672,11.1517);
\draw [c,line width=0.9] (14.0672,11.1184) -- (14.0672,11.1851);
\draw [c,line width=0.9] (13.9872,11.1517) -- (13.9872,11.2384);
\draw [c,line width=0.9] (13.9539,11.2384) -- (14.0205,11.2384);
\draw [c,line width=0.9] (13.9872,11.1517) -- (13.9872,11.0651);
\draw [c,line width=0.9] (13.9539,11.0651) -- (14.0205,11.0651);
\draw [c,line width=0.9] (14.2261,11.3992) -- (14.1461,11.3992);
\draw [c,line width=0.9] (14.1461,11.3659) -- (14.1461,11.4326);
\draw [c,line width=0.9] (14.2261,11.3992) -- (14.3061,11.3992);
\draw [c,line width=0.9] (14.3061,11.3659) -- (14.3061,11.4326);
\draw [c,line width=0.9] (14.2261,11.3992) -- (14.2261,11.4849);
\draw [c,line width=0.9] (14.1927,11.4849) -- (14.2594,11.4849);
\draw [c,line width=0.9] (14.2261,11.3992) -- (14.2261,11.3136);
\draw [c,line width=0.9] (14.1927,11.3136) -- (14.2594,11.3136);
\draw [c,line width=0.9] (14.4664,11.4201) -- (14.3864,11.4201);
\draw [c,line width=0.9] (14.3864,11.3868) -- (14.3864,11.4534);
\draw [c,line width=0.9] (14.4664,11.4201) -- (14.5464,11.4201);
\draw [c,line width=0.9] (14.5464,11.3868) -- (14.5464,11.4534);
\draw [c,line width=0.9] (14.4664,11.4201) -- (14.4664,11.5044);
\draw [c,line width=0.9] (14.4331,11.5044) -- (14.4998,11.5044);
\draw [c,line width=0.9] (14.4664,11.4201) -- (14.4664,11.3358);
\draw [c,line width=0.9] (14.4331,11.3358) -- (14.4998,11.3358);
\draw [c,line width=0.9] (14.7083,11.353) -- (14.6283,11.353);
\draw [c,line width=0.9] (14.6283,11.3196) -- (14.6283,11.3863);
\draw [c,line width=0.9] (14.7083,11.353) -- (14.7883,11.353);
\draw [c,line width=0.9] (14.7883,11.3196) -- (14.7883,11.3863);
\draw [c,line width=0.9] (14.7083,11.353) -- (14.7083,11.4353);
\draw [c,line width=0.9] (14.675,11.4353) -- (14.7417,11.4353);
\draw [c,line width=0.9] (14.7083,11.353) -- (14.7083,11.2707);
\draw [c,line width=0.9] (14.675,11.2707) -- (14.7417,11.2707);
\draw [c,line width=0.9] (14.9518,11.3575) -- (14.8718,11.3575);
\draw [c,line width=0.9] (14.8718,11.3242) -- (14.8718,11.3909);
\draw [c,line width=0.9] (14.9518,11.3575) -- (15.0318,11.3575);
\draw [c,line width=0.9] (15.0318,11.3242) -- (15.0318,11.3909);
\draw [c,line width=0.9] (14.9518,11.3575) -- (14.9518,11.4387);
\draw [c,line width=0.9] (14.9184,11.4387) -- (14.9851,11.4387);
\draw [c,line width=0.9] (14.9518,11.3575) -- (14.9518,11.2763);
\draw [c,line width=0.9] (14.9184,11.2763) -- (14.9851,11.2763);
\draw [c,line width=0.9] (15.1967,11.2737) -- (15.1167,11.2737);
\draw [c,line width=0.9] (15.1167,11.2404) -- (15.1167,11.307);
\draw [c,line width=0.9] (15.1967,11.2737) -- (15.2767,11.2737);
\draw [c,line width=0.9] (15.2767,11.2404) -- (15.2767,11.307);
\draw [c,line width=0.9] (15.1967,11.2737) -- (15.1967,11.3534);
\draw [c,line width=0.9] (15.1634,11.3534) -- (15.23,11.3534);
\draw [c,line width=0.9] (15.1967,11.2737) -- (15.1967,11.194);
\draw [c,line width=0.9] (15.1634,11.194) -- (15.23,11.194);
\draw [c,line width=0.9] (15.4431,11.3559) -- (15.3631,11.3559);
\draw [c,line width=0.9] (15.3631,11.3226) -- (15.3631,11.3893);
\draw [c,line width=0.9] (15.4431,11.3559) -- (15.5231,11.3559);
\draw [c,line width=0.9] (15.5231,11.3226) -- (15.5231,11.3893);
\draw [c,line width=0.9] (15.4431,11.3559) -- (15.4431,11.4344);
\draw [c,line width=0.9] (15.4098,11.4344) -- (15.4764,11.4344);
\draw [c,line width=0.9] (15.4431,11.3559) -- (15.4431,11.2774);
\draw [c,line width=0.9] (15.4098,11.2774) -- (15.4764,11.2774);
\draw [c,line width=0.9] (15.691,11.2807) -- (15.611,11.2807);
\draw [c,line width=0.9] (15.611,11.2473) -- (15.611,11.314);
\draw [c,line width=0.9] (15.691,11.2807) -- (15.771,11.2807);
\draw [c,line width=0.9] (15.771,11.2473) -- (15.771,11.314);
\draw [c,line width=0.9] (15.691,11.2807) -- (15.691,11.3575);
\draw [c,line width=0.9] (15.6577,11.3575) -- (15.7244,11.3575);
\draw [c,line width=0.9] (15.691,11.2807) -- (15.691,11.2038);
\draw [c,line width=0.9] (15.6577,11.2038) -- (15.7244,11.2038);
\draw [c,line width=0.9] (15.9404,11.3292) -- (15.8604,11.3292);
\draw [c,line width=0.9] (15.8604,11.2958) -- (15.8604,11.3625);
\draw [c,line width=0.9] (15.9404,11.3292) -- (16.0204,11.3292);
\draw [c,line width=0.9] (16.0204,11.2958) -- (16.0204,11.3625);
\draw [c,line width=0.9] (15.9404,11.3292) -- (15.9404,11.4047);
\draw [c,line width=0.9] (15.9071,11.4047) -- (15.9738,11.4047);
\draw [c,line width=0.9] (15.9404,11.3292) -- (15.9404,11.2536);
\draw [c,line width=0.9] (15.9071,11.2536) -- (15.9738,11.2536);
\draw [c,line width=0.9] (16.1913,11.4553) -- (16.1113,11.4553);
\draw [c,line width=0.9] (16.1113,11.422) -- (16.1113,11.4887);
\draw [c,line width=0.9] (16.1913,11.4553) -- (16.2713,11.4553);
\draw [c,line width=0.9] (16.2713,11.422) -- (16.2713,11.4887);
\draw [c,line width=0.9] (16.1913,11.4553) -- (16.1913,11.5296);
\draw [c,line width=0.9] (16.158,11.5296) -- (16.2246,11.5296);
\draw [c,line width=0.9] (16.1913,11.4553) -- (16.1913,11.381);
\draw [c,line width=0.9] (16.158,11.381) -- (16.2246,11.381);
\draw [c,line width=0.9] (16.4436,11.4569) -- (16.3636,11.4569);
\draw [c,line width=0.9] (16.3636,11.4235) -- (16.3636,11.4902);
\draw [c,line width=0.9] (16.4436,11.4569) -- (16.5236,11.4569);
\draw [c,line width=0.9] (16.5236,11.4235) -- (16.5236,11.4902);
\draw [c,line width=0.9] (16.4436,11.4569) -- (16.4436,11.5299);
\draw [c,line width=0.9] (16.4103,11.5299) -- (16.4769,11.5299);
\draw [c,line width=0.9] (16.4436,11.4569) -- (16.4436,11.3838);
\draw [c,line width=0.9] (16.4103,11.3838) -- (16.4769,11.3838);
\draw [c,line width=0.9] (16.6974,11.22) -- (16.6174,11.22);
\draw [c,line width=0.9] (16.6174,11.1866) -- (16.6174,11.2533);
\draw [c,line width=0.9] (16.6974,11.22) -- (16.7774,11.22);
\draw [c,line width=0.9] (16.7774,11.1866) -- (16.7774,11.2533);
\draw [c,line width=0.9] (16.6974,11.22) -- (16.6974,11.2911);
\draw [c,line width=0.9] (16.6641,11.2911) -- (16.7307,11.2911);
\draw [c,line width=0.9] (16.6974,11.22) -- (16.6974,11.1489);
\draw [c,line width=0.9] (16.6641,11.1489) -- (16.7307,11.1489);
\draw [c,line width=0.9] (16.9526,11.2092) -- (16.8726,11.2092);
\draw [c,line width=0.9] (16.8726,11.1759) -- (16.8726,11.2425);
\draw [c,line width=0.9] (16.9526,11.2092) -- (17.0326,11.2092);
\draw [c,line width=0.9] (17.0326,11.1759) -- (17.0326,11.2425);
\draw [c,line width=0.9] (16.9526,11.2092) -- (16.9526,11.2789);
\draw [c,line width=0.9] (16.9193,11.2789) -- (16.986,11.2789);
\draw [c,line width=0.9] (16.9526,11.2092) -- (16.9526,11.1395);
\draw [c,line width=0.9] (16.9193,11.1395) -- (16.986,11.1395);
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (2.80144,12.75) -- (2.80432,12.75) -- (2.8072,12.75) -- (2.81008,12.75) -- (2.81296,12.75) -- (2.81584,12.75) -- (2.81872,12.75) -- (2.8216,12.75) -- (2.82448,12.75) -- (2.82736,12.75) -- (2.83024,12.75) -- (2.83312,12.75) --
 (2.836,12.75) -- (2.83888,12.75) -- (2.84176,12.75) -- (2.84464,12.75) -- (2.84752,12.75) -- (2.8504,12.75) -- (2.85328,12.75) -- (2.85616,12.75) -- (2.85904,12.75) -- (2.86192,12.75) -- (2.8648,12.75) -- (2.86768,12.75) -- (2.87056,12.75) --
 (2.87344,12.75) -- (2.87632,12.75) -- (2.8792,12.75) -- (2.88208,12.75) -- (2.88496,12.75) -- (2.88784,12.75) -- (2.89072,12.75) -- (2.8936,12.75) -- (2.89648,12.75) -- (2.89936,12.75) -- (2.90224,12.75) -- (2.90512,12.75) -- (2.908,12.75) --
 (2.91088,12.75) -- (2.91376,12.75) -- (2.91664,12.75) -- (2.91952,12.75) -- (2.9224,12.75) -- (2.92528,12.75) -- (2.92816,12.75) -- (2.93104,12.75) -- (2.93392,12.75) -- (2.9368,12.75) -- (2.93968,12.75) -- (2.94256,12.75);
\draw [c,line width=1.8] (2.94256,12.75) -- (2.94544,12.75) -- (2.94832,12.75) -- (2.9512,12.75) -- (2.95408,12.75) -- (2.95696,12.75) -- (2.95984,12.75) -- (2.96272,12.75) -- (2.9656,12.75) -- (2.96848,12.75) -- (2.97136,12.75) -- (2.97424,12.75) --
 (2.97712,12.75) -- (2.98,12.75) -- (2.98288,12.75) -- (2.98576,12.75) -- (2.98864,12.75) -- (2.99152,12.75) -- (2.9944,12.75) -- (2.99728,12.75) -- (3.00016,12.75) -- (3.00304,12.75) -- (3.00592,12.75) -- (3.0088,12.75) -- (3.01168,12.75) --
 (3.01456,12.75) -- (3.01744,12.75) -- (3.02032,12.75) -- (3.0232,12.75) -- (3.02608,12.75) -- (3.02896,12.75) -- (3.03184,12.75) -- (3.03472,12.75) -- (3.0376,12.75) -- (3.04048,12.75) -- (3.04336,12.75) -- (3.04624,12.75) -- (3.04912,12.75) --
 (3.052,12.75) -- (3.05488,12.75) -- (3.05776,12.75) -- (3.06064,12.75) -- (3.06352,12.75) -- (3.0664,12.75) -- (3.06928,12.75) -- (3.07216,12.75) -- (3.07504,12.75) -- (3.07792,12.75) -- (3.0808,12.75) -- (3.08368,12.75);
\draw [c,line width=1.8] (3.08368,12.75) -- (3.08656,12.75) -- (3.08944,12.75) -- (3.09232,12.75) -- (3.0952,12.75) -- (3.09808,12.75) -- (3.10096,12.75) -- (3.10384,12.75) -- (3.10672,12.75) -- (3.1096,12.75) -- (3.11248,12.75) -- (3.11536,12.75) --
 (3.11824,12.75) -- (3.12112,12.75) -- (3.124,12.75) -- (3.12688,12.75) -- (3.12976,12.75) -- (3.13264,12.75) -- (3.13552,12.75) -- (3.1384,12.75) -- (3.14128,12.75) -- (3.14416,12.75) -- (3.14704,12.75) -- (3.14992,12.75) -- (3.1528,12.75) --
 (3.15568,12.75) -- (3.15856,12.75) -- (3.16144,12.75) -- (3.16432,12.75) -- (3.1672,12.75) -- (3.17008,12.75) -- (3.17296,12.75) -- (3.17584,12.75) -- (3.17872,12.75) -- (3.1816,12.75) -- (3.18448,12.75) -- (3.18736,12.75) -- (3.19024,12.75) --
 (3.19312,12.75) -- (3.196,12.75) -- (3.19888,12.75) -- (3.20176,12.75) -- (3.20464,12.75) -- (3.20752,12.75) -- (3.2104,12.75) -- (3.21328,12.75) -- (3.21616,12.75) -- (3.21904,12.75) -- (3.22192,12.75) -- (3.2248,12.75);
\draw [c,line width=1.8] (3.2248,12.75) -- (3.22768,12.75) -- (3.23056,12.75) -- (3.23344,12.75) -- (3.23632,12.75) -- (3.2392,12.75) -- (3.24208,12.75) -- (3.24496,12.75) -- (3.24784,12.75) -- (3.25072,12.75) -- (3.2536,12.75) -- (3.25648,12.75) --
 (3.25936,12.75) -- (3.26224,12.75) -- (3.26512,12.75) -- (3.268,12.75) -- (3.27088,12.75) -- (3.27376,12.75) -- (3.27664,12.75) -- (3.27952,12.75) -- (3.2824,12.75) -- (3.28528,12.75) -- (3.28816,12.75) -- (3.29104,12.75) -- (3.29392,12.75) --
 (3.2968,12.75) -- (3.29968,12.75) -- (3.30256,12.75) -- (3.30544,12.75) -- (3.30832,12.75) -- (3.3112,12.75) -- (3.31408,12.75) -- (3.31696,12.75) -- (3.31984,12.75) -- (3.32272,12.75) -- (3.3256,12.75) -- (3.32848,12.75) -- (3.33136,12.75) --
 (3.33424,12.75) -- (3.33712,12.75) -- (3.34,12.75) -- (3.34288,12.75) -- (3.34576,12.75) -- (3.34864,12.75) -- (3.35152,12.75) -- (3.3544,12.75) -- (3.35728,12.75) -- (3.36016,12.75) -- (3.36304,12.75) -- (3.36592,12.75);
\draw [c,line width=1.8] (3.36592,12.75) -- (3.3688,12.75) -- (3.37168,12.75) -- (3.37456,12.75) -- (3.37744,12.75) -- (3.38032,12.75) -- (3.3832,12.75) -- (3.38608,12.75) -- (3.38896,12.75) -- (3.39184,12.75) -- (3.39472,12.75) -- (3.3976,12.75) --
 (3.40048,12.75) -- (3.40336,12.75) -- (3.40624,12.75) -- (3.40912,12.75) -- (3.412,12.75) -- (3.41488,12.75) -- (3.41776,12.75) -- (3.42064,12.75) -- (3.42352,12.75) -- (3.4264,12.75) -- (3.42928,12.75) -- (3.43216,12.75) -- (3.43504,12.75) --
 (3.43792,12.75) -- (3.4408,12.75) -- (3.44368,12.75) -- (3.44656,12.75) -- (3.44944,12.75) -- (3.45232,12.75) -- (3.4552,12.75) -- (3.45808,12.75) -- (3.46096,12.75) -- (3.46384,12.75) -- (3.46672,12.75) -- (3.4696,12.75) -- (3.47248,12.75) --
 (3.47536,12.75) -- (3.47824,12.75) -- (3.48112,12.75) -- (3.484,12.75) -- (3.48688,12.75) -- (3.48976,12.75) -- (3.49264,12.75) -- (3.49552,12.75) -- (3.4984,12.75) -- (3.50128,12.75) -- (3.50416,12.75) -- (3.50704,12.75);
\draw [c,line width=1.8] (3.50704,12.75) -- (3.50992,12.75) -- (3.5128,12.75) -- (3.51568,12.75) -- (3.51856,12.75) -- (3.52144,12.75) -- (3.52432,12.75) -- (3.5272,12.75) -- (3.53008,12.75) -- (3.53296,12.75) -- (3.53584,12.75) -- (3.53872,12.75) --
 (3.5416,12.75) -- (3.54448,12.75) -- (3.54736,12.75) -- (3.55024,12.75) -- (3.55312,12.75) -- (3.556,12.75) -- (3.55888,12.75) -- (3.56176,12.75) -- (3.56464,12.75) -- (3.56752,12.75) -- (3.5704,12.75) -- (3.57328,12.75) -- (3.57616,12.75) --
 (3.57904,12.75) -- (3.58192,12.75) -- (3.5848,12.75) -- (3.58768,12.75) -- (3.59056,12.75) -- (3.59344,12.75) -- (3.59632,12.75) -- (3.5992,12.75) -- (3.60208,12.75) -- (3.60496,12.75) -- (3.60784,12.75) -- (3.61072,12.75) -- (3.6136,12.75) --
 (3.61648,12.75) -- (3.61936,12.75) -- (3.62224,12.75) -- (3.62512,12.75) -- (3.628,12.75) -- (3.63088,12.75) -- (3.63376,12.75) -- (3.63664,12.75) -- (3.63952,12.75) -- (3.6424,12.75) -- (3.64528,12.75) -- (3.64816,12.75);
\draw [c,line width=1.8] (3.64816,12.75) -- (3.65104,12.75) -- (3.65392,12.75) -- (3.6568,12.75) -- (3.65968,12.75) -- (3.66256,12.75) -- (3.66544,12.75) -- (3.66832,12.75) -- (3.6712,12.75) -- (3.67408,12.75) -- (3.67696,12.75) -- (3.67984,12.75) --
 (3.68272,12.75) -- (3.6856,12.75) -- (3.68848,12.75) -- (3.69136,12.75) -- (3.69424,12.75) -- (3.69712,12.75) -- (3.7,12.75) -- (3.70288,12.75) -- (3.70576,12.75) -- (3.70864,12.75) -- (3.71152,12.75) -- (3.7144,12.75) -- (3.71728,12.75) --
 (3.72016,12.75) -- (3.72304,12.75) -- (3.72592,12.75) -- (3.7288,12.75) -- (3.73168,12.75) -- (3.73456,12.75) -- (3.73744,12.75) -- (3.74032,12.75) -- (3.7432,12.75) -- (3.74608,12.75) -- (3.74896,12.75) -- (3.75184,12.75) -- (3.75472,12.75) --
 (3.7576,12.75) -- (3.76048,12.75) -- (3.76336,12.75) -- (3.76624,12.75) -- (3.76912,12.75) -- (3.772,12.75) -- (3.77488,12.75) -- (3.77776,12.75) -- (3.78064,12.75) -- (3.78352,12.75) -- (3.7864,12.75) -- (3.78928,12.75);
\draw [c,line width=1.8] (3.78928,12.75) -- (3.79216,12.75) -- (3.79504,12.75) -- (3.79792,12.75) -- (3.8008,12.75) -- (3.80368,12.75) -- (3.80656,12.75) -- (3.80944,12.75) -- (3.81232,12.75) -- (3.8152,12.75) -- (3.81808,12.75) -- (3.82096,12.75) --
 (3.82384,12.75) -- (3.82672,12.75) -- (3.8296,12.75) -- (3.83248,12.75) -- (3.83536,12.75) -- (3.83824,12.75) -- (3.84112,12.75) -- (3.844,12.75) -- (3.84688,12.75) -- (3.84976,12.75) -- (3.85264,12.75) -- (3.85552,12.75) -- (3.8584,12.75) --
 (3.86128,12.75) -- (3.86416,12.75) -- (3.86704,12.75) -- (3.86992,12.75) -- (3.8728,12.75) -- (3.87568,12.75) -- (3.87856,12.75) -- (3.88144,12.75) -- (3.88432,12.75) -- (3.8872,12.75) -- (3.89008,12.75) -- (3.89296,12.75) -- (3.89584,12.75) --
 (3.89872,12.75) -- (3.9016,12.75) -- (3.90448,12.75) -- (3.90736,12.75) -- (3.91024,12.75) -- (3.91312,12.75) -- (3.916,12.75) -- (3.91888,12.75) -- (3.92176,12.75) -- (3.92464,12.75) -- (3.92752,12.75) -- (3.9304,12.75);
\draw [c,line width=1.8] (3.9304,12.75) -- (3.93328,12.75) -- (3.93616,12.75) -- (3.93904,12.75) -- (3.94192,12.75) -- (3.9448,12.75) -- (3.94768,12.75) -- (3.95056,12.75) -- (3.95344,12.75) -- (3.95632,12.75) -- (3.9592,12.75) -- (3.96208,12.75) --
 (3.96496,12.75) -- (3.96784,12.75) -- (3.97072,12.75) -- (3.9736,12.75) -- (3.97648,12.75) -- (3.97936,12.75) -- (3.98224,12.75) -- (3.98512,12.75) -- (3.988,12.75) -- (3.99088,12.75) -- (3.99376,12.75) -- (3.99664,12.75) -- (3.99952,12.75) --
 (4.0024,12.75) -- (4.00528,12.75) -- (4.00816,12.75) -- (4.01104,12.75) -- (4.01392,12.75) -- (4.0168,12.75) -- (4.01968,12.75) -- (4.02256,12.75) -- (4.02544,12.75) -- (4.02832,12.75) -- (4.0312,12.75) -- (4.03408,12.75) -- (4.03696,12.75) --
 (4.03984,12.75) -- (4.04272,12.75) -- (4.0456,12.75) -- (4.04848,12.75) -- (4.05136,12.75) -- (4.05424,12.75) -- (4.05712,12.75) -- (4.06,12.75) -- (4.06288,12.75) -- (4.06576,12.75) -- (4.06864,12.75) -- (4.07152,12.75);
\draw [c,line width=1.8] (4.07152,12.75) -- (4.0744,12.75) -- (4.07728,12.75) -- (4.08016,12.75) -- (4.08304,12.75) -- (4.08592,12.75) -- (4.0888,12.75) -- (4.09168,12.75) -- (4.09456,12.75) -- (4.09744,12.75) -- (4.10032,12.75) -- (4.1032,12.75) --
 (4.10608,12.75) -- (4.10896,12.75) -- (4.11184,12.75) -- (4.11472,12.75) -- (4.1176,12.75) -- (4.12048,12.75) -- (4.12336,12.75) -- (4.12624,12.75) -- (4.12912,12.75) -- (4.132,12.75) -- (4.13488,12.75) -- (4.13776,12.75) -- (4.14064,12.75) --
 (4.14352,12.75) -- (4.1464,12.75) -- (4.14928,12.75) -- (4.15216,12.75) -- (4.15504,12.75) -- (4.15792,12.75) -- (4.1608,12.75) -- (4.16368,12.75) -- (4.16656,12.75) -- (4.16944,12.75) -- (4.17232,12.75) -- (4.1752,12.75) -- (4.17808,12.75) --
 (4.18096,12.75) -- (4.18384,12.75) -- (4.18672,12.75) -- (4.1896,12.75) -- (4.19248,12.75) -- (4.19536,12.75) -- (4.19824,12.75) -- (4.20112,12.75) -- (4.204,12.75) -- (4.20688,12.75) -- (4.20976,12.75) -- (4.21264,12.75);
\draw [c,line width=1.8] (4.21264,12.75) -- (4.21552,12.75) -- (4.2184,12.75) -- (4.22128,12.75) -- (4.22416,12.75) -- (4.22704,12.75) -- (4.22992,12.75) -- (4.2328,12.75) -- (4.23568,12.75) -- (4.23856,12.75) -- (4.24144,12.75) -- (4.24432,12.75) --
 (4.2472,12.75) -- (4.25008,12.75) -- (4.25296,12.75) -- (4.25584,12.75) -- (4.25872,12.75) -- (4.2616,12.75) -- (4.26448,12.75) -- (4.26736,12.75) -- (4.27024,12.75) -- (4.27312,12.75) -- (4.276,12.75) -- (4.27888,12.75) -- (4.28176,12.75) --
 (4.28464,12.75) -- (4.28752,12.75) -- (4.2904,12.75) -- (4.29328,12.75) -- (4.29616,12.75) -- (4.29904,12.75) -- (4.30192,12.75) -- (4.3048,12.75) -- (4.30768,12.75) -- (4.31056,12.75) -- (4.31344,12.75) -- (4.31632,12.75) -- (4.3192,12.75) --
 (4.32208,12.75) -- (4.32496,12.75) -- (4.32784,12.75) -- (4.33072,12.75) -- (4.3336,12.75) -- (4.33648,12.75) -- (4.33936,12.75) -- (4.34224,12.75) -- (4.34512,12.75) -- (4.348,12.75) -- (4.35088,12.75) -- (4.35376,12.75);
\draw [c,line width=1.8] (4.35376,12.75) -- (4.35664,12.75) -- (4.35952,12.75) -- (4.3624,12.75) -- (4.36528,12.75) -- (4.36816,12.75) -- (4.37104,12.75) -- (4.37392,12.75) -- (4.3768,12.75) -- (4.37968,12.75) -- (4.38256,12.75) -- (4.38544,12.75) --
 (4.38832,12.75) -- (4.3912,12.75) -- (4.39408,12.75) -- (4.39696,12.75) -- (4.39984,12.75) -- (4.40272,12.75) -- (4.4056,12.75) -- (4.40848,12.75) -- (4.41136,12.75) -- (4.41424,12.75) -- (4.41712,12.75) -- (4.42,12.75) -- (4.42288,12.75) --
 (4.42576,12.75) -- (4.42864,12.75) -- (4.43152,12.75) -- (4.4344,12.75) -- (4.43728,12.75) -- (4.44016,12.75) -- (4.44304,12.75) -- (4.44592,12.75) -- (4.4488,12.75) -- (4.45168,12.75) -- (4.45456,12.75) -- (4.45744,12.75) -- (4.46032,12.75) --
 (4.4632,12.75) -- (4.46608,12.75) -- (4.46896,12.75) -- (4.47184,12.75) -- (4.47472,12.75) -- (4.4776,12.75) -- (4.48048,12.75) -- (4.48336,12.75) -- (4.48624,12.75) -- (4.48912,12.75) -- (4.492,12.75) -- (4.49488,12.75);
\draw [c,line width=1.8] (4.49488,12.75) -- (4.49776,12.75) -- (4.50064,12.75) -- (4.50352,12.75) -- (4.5064,12.75) -- (4.50928,12.75) -- (4.51216,12.75) -- (4.51504,12.75) -- (4.51792,12.75) -- (4.5208,12.75) -- (4.52368,12.75) -- (4.52656,12.75) --
 (4.52944,12.75) -- (4.53232,12.75) -- (4.5352,12.75) -- (4.53808,12.75) -- (4.54096,12.75) -- (4.54384,12.75) -- (4.54672,12.75) -- (4.5496,12.75) -- (4.55248,12.75) -- (4.55536,12.75) -- (4.55824,12.75) -- (4.56112,12.75) -- (4.564,12.75) --
 (4.56688,12.75) -- (4.56976,12.75) -- (4.57264,12.75) -- (4.57552,12.75) -- (4.5784,12.75) -- (4.58128,12.75) -- (4.58416,12.75) -- (4.58704,12.75) -- (4.58992,12.75) -- (4.5928,12.75) -- (4.59568,12.75) -- (4.59856,12.75) -- (4.60144,12.75) --
 (4.60432,12.75) -- (4.6072,12.75) -- (4.61008,12.75) -- (4.61296,12.75) -- (4.61584,12.75) -- (4.61872,12.75) -- (4.6216,12.75) -- (4.62448,12.75) -- (4.62736,12.75) -- (4.63024,12.75) -- (4.63312,12.75) -- (4.636,12.75);
\draw [c,line width=1.8] (4.636,12.75) -- (4.63888,12.75) -- (4.64176,12.75) -- (4.64464,12.75) -- (4.64752,12.75) -- (4.6504,12.75) -- (4.65328,12.75) -- (4.65616,12.75) -- (4.65904,12.75) -- (4.66192,12.75) -- (4.6648,12.75) -- (4.66768,12.75) --
 (4.67056,12.75) -- (4.67344,12.75) -- (4.67632,12.75) -- (4.6792,12.75) -- (4.68208,12.75) -- (4.68496,12.75) -- (4.68784,12.75) -- (4.69072,12.75) -- (4.6936,12.75) -- (4.69648,12.75) -- (4.69936,12.75) -- (4.70224,12.75) -- (4.70512,12.75) --
 (4.708,12.75) -- (4.71088,12.75) -- (4.71376,12.75) -- (4.71664,12.75) -- (4.71952,12.75) -- (4.7224,12.75) -- (4.72528,12.75) -- (4.72816,12.75) -- (4.73104,12.75) -- (4.73392,12.75) -- (4.7368,12.75) -- (4.73968,12.75) -- (4.74256,12.75) --
 (4.74544,12.75) -- (4.74832,12.75) -- (4.7512,12.75) -- (4.75408,12.75) -- (4.75696,12.75) -- (4.75984,12.75) -- (4.76272,12.75) -- (4.7656,12.75) -- (4.76848,12.75) -- (4.77136,12.75) -- (4.77424,12.75) -- (4.77712,12.75);
\draw [c,line width=1.8] (4.77712,12.75) -- (4.78,12.75) -- (4.78288,12.75) -- (4.78576,12.75) -- (4.78864,12.75) -- (4.79152,12.75) -- (4.7944,12.75) -- (4.79728,12.75) -- (4.80016,12.75) -- (4.80304,12.75) -- (4.80592,12.75) -- (4.8088,12.75) --
 (4.81168,12.75) -- (4.81456,12.75) -- (4.81744,12.75) -- (4.82032,12.75) -- (4.8232,12.75) -- (4.82608,12.75) -- (4.82896,12.75) -- (4.83184,12.75) -- (4.83472,12.75) -- (4.8376,12.75) -- (4.84048,12.75) -- (4.84336,12.75) -- (4.84624,12.75) --
 (4.84912,12.75) -- (4.852,12.75) -- (4.85488,12.75) -- (4.85776,12.75) -- (4.86064,12.75) -- (4.86352,12.75) -- (4.8664,12.75) -- (4.86928,12.75) -- (4.87216,12.75) -- (4.87504,12.75) -- (4.87792,12.75) -- (4.8808,12.75) -- (4.88368,12.75) --
 (4.88656,12.75) -- (4.88944,12.75) -- (4.89232,12.75) -- (4.8952,12.75) -- (4.89808,12.75) -- (4.90096,12.75) -- (4.90384,12.75) -- (4.90672,12.75) -- (4.9096,12.75) -- (4.91248,12.75) -- (4.91536,12.75) -- (4.91824,12.75);
\draw [c,line width=1.8] (4.91824,12.75) -- (4.92112,12.75) -- (4.924,12.75) -- (4.92688,12.75) -- (4.92976,12.75) -- (4.93264,12.75) -- (4.93552,12.75) -- (4.9384,12.75) -- (4.94128,12.75) -- (4.94416,12.75) -- (4.94704,12.75) -- (4.94992,12.75) --
 (4.9528,12.75) -- (4.95568,12.75) -- (4.95856,12.75) -- (4.96144,12.75) -- (4.96432,12.75) -- (4.9672,12.75) -- (4.97008,12.75) -- (4.97296,12.75) -- (4.97584,12.75) -- (4.97872,12.75) -- (4.9816,12.75) -- (4.98448,12.75) -- (4.98736,12.75) --
 (4.99024,12.75) -- (4.99312,12.75) -- (4.996,12.75) -- (4.99888,12.75) -- (5.00176,12.75) -- (5.00464,12.75) -- (5.00752,12.75) -- (5.0104,12.75) -- (5.01328,12.75) -- (5.01616,12.75) -- (5.01904,12.75) -- (5.02192,12.75) -- (5.0248,12.75) --
 (5.02768,12.75) -- (5.03056,12.75) -- (5.03344,12.75) -- (5.03632,12.75) -- (5.0392,12.75) -- (5.04208,12.75) -- (5.04496,12.75) -- (5.04784,12.75) -- (5.05072,12.75) -- (5.0536,12.75) -- (5.05648,12.75) -- (5.05936,12.75);
\draw [c,line width=1.8] (5.05936,12.75) -- (5.06224,12.75) -- (5.06512,12.75) -- (5.068,12.75) -- (5.07088,12.75) -- (5.07376,12.75) -- (5.07664,12.75) -- (5.07952,12.75) -- (5.0824,12.75) -- (5.08528,12.75) -- (5.08816,12.75) -- (5.09104,12.75) --
 (5.09392,12.75) -- (5.0968,12.75) -- (5.09968,12.75) -- (5.10256,12.75) -- (5.10544,12.75) -- (5.10832,12.75) -- (5.1112,12.75) -- (5.11408,12.75) -- (5.11696,12.75) -- (5.11984,12.75) -- (5.12272,12.75) -- (5.1256,12.75) -- (5.12848,12.75) --
 (5.13136,12.75) -- (5.13424,12.75) -- (5.13712,12.75) -- (5.14,12.75) -- (5.14288,12.75) -- (5.14576,12.75) -- (5.14864,12.75) -- (5.15152,12.75) -- (5.1544,12.75) -- (5.15728,12.75) -- (5.16016,12.75) -- (5.16304,12.75) -- (5.16592,12.75) --
 (5.1688,12.75) -- (5.17168,12.75) -- (5.17456,12.75) -- (5.17744,12.75) -- (5.18032,12.75) -- (5.1832,12.75) -- (5.18608,12.75) -- (5.18896,12.75) -- (5.19184,12.75) -- (5.19472,12.75) -- (5.1976,12.75) -- (5.20048,12.75);
\draw [c,line width=1.8] (5.20048,12.75) -- (5.20336,12.75) -- (5.20624,12.75) -- (5.20912,12.75) -- (5.212,12.75) -- (5.21488,12.75) -- (5.21776,12.75) -- (5.22064,12.75) -- (5.22352,12.75) -- (5.2264,12.75) -- (5.22928,12.75) -- (5.23216,12.75) --
 (5.23504,12.75) -- (5.23792,12.75) -- (5.2408,12.75) -- (5.24368,12.75) -- (5.24656,12.75) -- (5.24944,12.75) -- (5.25232,12.75) -- (5.2552,12.75) -- (5.25808,12.75) -- (5.26096,12.75) -- (5.26384,12.75) -- (5.26672,12.75) -- (5.2696,12.75) --
 (5.27248,12.75) -- (5.27536,12.75) -- (5.27824,12.75) -- (5.28112,12.75) -- (5.284,12.75) -- (5.28688,12.75) -- (5.28976,12.75) -- (5.29264,12.75) -- (5.29552,12.75) -- (5.2984,12.75) -- (5.30128,12.75) -- (5.30416,12.75) -- (5.30704,12.75) --
 (5.30992,12.75) -- (5.3128,12.75) -- (5.31568,12.75) -- (5.31856,12.75) -- (5.32144,12.75) -- (5.32432,12.75) -- (5.3272,12.75) -- (5.33008,12.75) -- (5.33296,12.75) -- (5.33584,12.75) -- (5.33872,12.75) -- (5.3416,12.75);
\draw [c,line width=1.8] (5.3416,12.75) -- (5.34448,12.75) -- (5.34736,12.75) -- (5.35024,12.75) -- (5.35312,12.75) -- (5.356,12.75) -- (5.35888,12.75) -- (5.36176,12.75) -- (5.36464,12.75) -- (5.36752,12.75) -- (5.3704,12.75) -- (5.37328,12.75) --
 (5.37616,12.75) -- (5.37904,12.75) -- (5.38192,12.75) -- (5.3848,12.75) -- (5.38768,12.75) -- (5.39056,12.75) -- (5.39344,12.75) -- (5.39632,12.75) -- (5.3992,12.75) -- (5.40208,12.75) -- (5.40496,12.75) -- (5.40784,12.75) -- (5.41072,12.75) --
 (5.4136,12.75) -- (5.41648,12.75) -- (5.41936,12.75) -- (5.42224,12.75) -- (5.42512,12.75) -- (5.428,12.75) -- (5.43088,12.75) -- (5.43376,12.75) -- (5.43664,12.75) -- (5.43952,12.75) -- (5.4424,12.75) -- (5.44528,12.75) -- (5.44816,12.75) --
 (5.45104,12.75) -- (5.45392,12.75) -- (5.4568,12.75) -- (5.45968,12.75) -- (5.46256,12.75) -- (5.46544,12.75) -- (5.46832,12.75) -- (5.4712,12.75) -- (5.47408,12.75) -- (5.47696,12.75) -- (5.47984,12.75) -- (5.48272,12.75);
\draw [c,line width=1.8] (5.48272,12.75) -- (5.4856,12.75) -- (5.48848,12.75) -- (5.49136,12.75) -- (5.49424,12.75) -- (5.49712,12.75) -- (5.5,12.75) -- (5.50288,12.75) -- (5.50576,12.75) -- (5.50864,12.75) -- (5.51152,12.75) -- (5.5144,12.75) --
 (5.51728,12.75) -- (5.52016,12.75) -- (5.52304,12.75) -- (5.52592,12.75) -- (5.5288,12.75) -- (5.53168,12.75) -- (5.53456,12.75) -- (5.53744,12.75) -- (5.54032,12.75) -- (5.5432,12.75) -- (5.54608,12.75) -- (5.54896,12.75) -- (5.55184,12.75) --
 (5.55472,12.75) -- (5.5576,12.75) -- (5.56048,12.75) -- (5.56336,12.75) -- (5.56624,12.75) -- (5.56912,12.75) -- (5.572,12.75) -- (5.57488,12.75) -- (5.57776,12.75) -- (5.58064,12.75) -- (5.58352,12.75) -- (5.5864,12.75) -- (5.58928,12.75) --
 (5.59216,12.75) -- (5.59504,12.75) -- (5.59792,12.75) -- (5.6008,12.75) -- (5.60368,12.75) -- (5.60656,12.75) -- (5.60944,12.75) -- (5.61232,12.75) -- (5.6152,12.75) -- (5.61808,12.75) -- (5.62096,12.75) -- (5.62384,12.75);
\draw [c,line width=1.8] (5.62384,12.75) -- (5.62672,12.75) -- (5.6296,12.75) -- (5.63248,12.75) -- (5.63536,12.75) -- (5.63824,12.75) -- (5.64112,12.75) -- (5.644,12.75) -- (5.64688,12.75) -- (5.64976,12.75) -- (5.65264,12.75) -- (5.65552,12.75) --
 (5.6584,12.75) -- (5.66128,12.75) -- (5.66416,12.75) -- (5.66704,12.75) -- (5.66992,12.75) -- (5.6728,12.75) -- (5.67568,12.75) -- (5.67856,12.75) -- (5.68144,12.75) -- (5.68432,12.75) -- (5.6872,12.75) -- (5.69008,12.75) -- (5.69296,12.75) --
 (5.69584,12.75) -- (5.69872,12.75) -- (5.7016,12.75) -- (5.70448,12.75) -- (5.70736,12.75) -- (5.71024,12.75) -- (5.71312,12.75) -- (5.716,12.75) -- (5.71888,12.75) -- (5.72176,12.75) -- (5.72464,12.75) -- (5.72752,12.75) -- (5.7304,12.75) --
 (5.73328,12.75) -- (5.73616,12.75) -- (5.73904,12.75) -- (5.74192,12.75) -- (5.7448,12.75) -- (5.74768,12.75) -- (5.75056,12.75) -- (5.75344,12.75) -- (5.75632,12.75) -- (5.7592,12.75) -- (5.76208,12.75) -- (5.76496,12.75);
\draw [c,line width=1.8] (5.76496,12.75) -- (5.76784,12.75) -- (5.77072,12.75) -- (5.7736,12.75) -- (5.77648,12.75) -- (5.77936,12.75) -- (5.78224,12.75) -- (5.78512,12.75) -- (5.788,12.75) -- (5.79088,12.75) -- (5.79376,12.75) -- (5.79664,12.75) --
 (5.79952,12.75) -- (5.8024,12.75) -- (5.80528,12.75) -- (5.80816,12.75) -- (5.81104,12.75) -- (5.81392,12.75) -- (5.8168,12.75) -- (5.81968,12.75) -- (5.82256,12.75) -- (5.82544,12.75) -- (5.82832,12.75) -- (5.8312,12.75) -- (5.83408,12.75) --
 (5.83696,12.75) -- (5.83984,12.75) -- (5.84272,12.75) -- (5.8456,12.75) -- (5.84848,12.75) -- (5.85136,12.75) -- (5.85424,12.75) -- (5.85712,12.75) -- (5.86,12.75) -- (5.86288,12.75) -- (5.86576,12.75) -- (5.86864,12.75) -- (5.87152,12.75) --
 (5.8744,12.75) -- (5.87728,12.75) -- (5.88016,12.75) -- (5.88304,12.75) -- (5.88592,12.75) -- (5.8888,12.75) -- (5.89168,12.75) -- (5.89456,12.75) -- (5.89744,12.75) -- (5.90032,12.75) -- (5.9032,12.75) -- (5.90608,12.75);
\draw [c,line width=1.8] (5.90608,12.75) -- (5.90896,12.75) -- (5.91184,12.75) -- (5.91472,12.75) -- (5.9176,12.75) -- (5.92048,12.75) -- (5.92336,12.75) -- (5.92624,12.75) -- (5.92912,12.75) -- (5.932,12.75) -- (5.93488,12.75) -- (5.93776,12.75) --
 (5.94064,12.75) -- (5.94352,12.75) -- (5.9464,12.75) -- (5.94928,12.75) -- (5.95216,12.75) -- (5.95504,12.75) -- (5.95792,12.75) -- (5.9608,12.75) -- (5.96368,12.75) -- (5.96656,12.75) -- (5.96944,12.75) -- (5.97232,12.75) -- (5.9752,12.75) --
 (5.97808,12.75) -- (5.98096,12.75) -- (5.98384,12.75) -- (5.98672,12.75) -- (5.9896,12.75) -- (5.99248,12.75) -- (5.99536,12.75) -- (5.99824,12.75) -- (6.00112,12.75) -- (6.004,12.75) -- (6.00688,12.75) -- (6.00976,12.75) -- (6.01264,12.75) --
 (6.01552,12.75) -- (6.0184,12.75) -- (6.02128,12.75) -- (6.02416,12.75) -- (6.02704,12.75) -- (6.02992,12.75) -- (6.0328,12.75) -- (6.03568,12.75) -- (6.03856,12.75) -- (6.04144,12.75) -- (6.04432,12.75) -- (6.0472,12.75);
\draw [c,line width=1.8] (6.0472,12.75) -- (6.05008,12.75) -- (6.05296,12.75) -- (6.05584,12.75) -- (6.05872,12.75) -- (6.0616,12.75) -- (6.06448,12.75) -- (6.06736,12.75) -- (6.07024,12.75) -- (6.07312,12.75) -- (6.076,12.75) -- (6.07888,12.75) --
 (6.08176,12.75) -- (6.08464,12.75) -- (6.08752,12.75) -- (6.0904,12.75) -- (6.09328,12.75) -- (6.09616,12.75) -- (6.09904,12.75) -- (6.10192,12.75) -- (6.1048,12.75) -- (6.10768,12.75) -- (6.11056,12.75) -- (6.11344,12.75) -- (6.11632,12.75) --
 (6.1192,12.75) -- (6.12208,12.75) -- (6.12496,12.75) -- (6.12784,12.75) -- (6.13072,12.75) -- (6.1336,12.75) -- (6.13648,12.75) -- (6.13936,12.75) -- (6.14224,12.75) -- (6.14512,12.75) -- (6.148,12.75) -- (6.15088,12.75) -- (6.15376,12.75) --
 (6.15664,12.75) -- (6.15952,12.75) -- (6.1624,12.75) -- (6.16528,12.75) -- (6.16816,12.75) -- (6.17104,12.75) -- (6.17392,12.75) -- (6.1768,12.75) -- (6.17968,12.75) -- (6.18256,12.75) -- (6.18544,12.75) -- (6.18832,12.75);
\draw [c,line width=1.8] (6.18832,12.75) -- (6.1912,12.75) -- (6.19408,12.75) -- (6.19696,12.75) -- (6.19984,12.75) -- (6.20272,12.75) -- (6.2056,12.75) -- (6.20848,12.75) -- (6.21136,12.75) -- (6.21424,12.75) -- (6.21712,12.75) -- (6.22,12.75) --
 (6.22288,12.75) -- (6.22576,12.75) -- (6.22864,12.75) -- (6.23152,12.75) -- (6.2344,12.75) -- (6.23728,12.75) -- (6.24016,12.75) -- (6.24304,12.75) -- (6.24592,12.75) -- (6.2488,12.75) -- (6.25168,12.75) -- (6.25456,12.75) -- (6.25744,12.75) --
 (6.26032,12.75) -- (6.2632,12.75) -- (6.26608,12.75) -- (6.26896,12.75) -- (6.27184,12.75) -- (6.27472,12.75) -- (6.2776,12.75) -- (6.28048,12.75) -- (6.28336,12.75) -- (6.28624,12.75) -- (6.28912,12.75) -- (6.292,12.75) -- (6.29488,12.75) --
 (6.29776,12.75) -- (6.30064,12.75) -- (6.30352,12.75) -- (6.3064,12.75) -- (6.30928,12.75) -- (6.31216,12.75) -- (6.31504,12.75) -- (6.31792,12.75) -- (6.3208,12.75) -- (6.32368,12.75) -- (6.32656,12.75) -- (6.32944,12.75);
\draw [c,line width=1.8] (6.32944,12.75) -- (6.33232,12.75) -- (6.3352,12.75) -- (6.33808,12.75) -- (6.34096,12.75) -- (6.34384,12.75) -- (6.34672,12.75) -- (6.3496,12.75) -- (6.35248,12.75) -- (6.35536,12.75) -- (6.35824,12.75) -- (6.36112,12.75) --
 (6.364,12.75) -- (6.36688,12.75) -- (6.36976,12.75) -- (6.37264,12.75) -- (6.37552,12.75) -- (6.3784,12.75) -- (6.38128,12.75) -- (6.38416,12.75) -- (6.38704,12.75) -- (6.38992,12.75) -- (6.3928,12.75) -- (6.39568,12.75) -- (6.39856,12.75) --
 (6.40144,12.75) -- (6.40432,12.75) -- (6.4072,12.75) -- (6.41008,12.75) -- (6.41296,12.75) -- (6.41584,12.75) -- (6.41872,12.75) -- (6.4216,12.75) -- (6.42448,12.75) -- (6.42736,12.75) -- (6.43024,12.75) -- (6.43312,12.75) -- (6.436,12.75) --
 (6.43888,12.75) -- (6.44176,12.75) -- (6.44464,12.75) -- (6.44752,12.75) -- (6.4504,12.75) -- (6.45328,12.75) -- (6.45616,12.75) -- (6.45904,12.75) -- (6.46192,12.75) -- (6.4648,12.75) -- (6.46768,12.75) -- (6.47056,12.75);
\draw [c,line width=1.8] (6.47056,12.75) -- (6.47344,12.75) -- (6.47632,12.75) -- (6.4792,12.75) -- (6.48208,12.75) -- (6.48496,12.75) -- (6.48784,12.75) -- (6.49072,12.75) -- (6.4936,12.75) -- (6.49648,12.75) -- (6.49936,12.75) -- (6.50224,12.75) --
 (6.50512,12.75) -- (6.508,12.75) -- (6.51088,12.75) -- (6.51376,12.75) -- (6.51664,12.75) -- (6.51952,12.75) -- (6.5224,12.75) -- (6.52528,12.75) -- (6.52816,12.75) -- (6.53104,12.75) -- (6.53392,12.75) -- (6.5368,12.75) -- (6.53968,12.75) --
 (6.54256,12.75) -- (6.54544,12.75) -- (6.54832,12.75) -- (6.5512,12.75) -- (6.55408,12.75) -- (6.55696,12.75) -- (6.55984,12.75) -- (6.56272,12.75) -- (6.5656,12.75) -- (6.56848,12.75) -- (6.57136,12.75) -- (6.57424,12.75) -- (6.57712,12.75) --
 (6.58,12.75) -- (6.58288,12.75) -- (6.58576,12.75) -- (6.58864,12.75) -- (6.59152,12.75) -- (6.5944,12.75) -- (6.59728,12.75) -- (6.60016,12.75) -- (6.60304,12.75) -- (6.60592,12.75) -- (6.6088,12.75) -- (6.61168,12.75);
\draw [c,line width=1.8] (6.61168,12.75) -- (6.61456,12.75) -- (6.61744,12.75) -- (6.62032,12.75) -- (6.6232,12.75) -- (6.62608,12.75) -- (6.62896,12.75) -- (6.63184,12.75) -- (6.63472,12.75) -- (6.6376,12.75) -- (6.64048,12.75) -- (6.64336,12.75) --
 (6.64624,12.75) -- (6.64912,12.75) -- (6.652,12.75) -- (6.65488,12.75) -- (6.65776,12.75) -- (6.66064,12.75) -- (6.66352,12.75) -- (6.6664,12.75) -- (6.66928,12.75) -- (6.67216,12.75) -- (6.67504,12.75) -- (6.67792,12.75) -- (6.6808,12.75) --
 (6.68368,12.75) -- (6.68656,12.75) -- (6.68944,12.75) -- (6.69232,12.75) -- (6.6952,12.75) -- (6.69808,12.75) -- (6.70096,12.75) -- (6.70384,12.75) -- (6.70672,12.75) -- (6.7096,12.75) -- (6.71248,12.75) -- (6.71536,12.75) -- (6.71824,12.75) --
 (6.72112,12.75) -- (6.724,12.75) -- (6.72688,12.75) -- (6.72976,12.75) -- (6.73264,12.75) -- (6.73552,12.75) -- (6.7384,12.75) -- (6.74128,12.75) -- (6.74416,12.75) -- (6.74704,12.75) -- (6.74992,12.75) -- (6.7528,12.75);
\draw [c,line width=1.8] (6.7528,12.75) -- (6.75568,12.75) -- (6.75856,12.75) -- (6.76144,12.75) -- (6.76432,12.75) -- (6.7672,12.75) -- (6.77008,12.75) -- (6.77296,12.75) -- (6.77584,12.75) -- (6.77872,12.75) -- (6.7816,12.75) -- (6.78448,12.75) --
 (6.78736,12.75) -- (6.79024,12.75) -- (6.79312,12.75) -- (6.796,12.75) -- (6.79888,12.75) -- (6.80176,12.75) -- (6.80464,12.75) -- (6.80752,12.75) -- (6.8104,12.75) -- (6.81328,12.75) -- (6.81616,12.75) -- (6.81904,12.75) -- (6.82192,12.75) --
 (6.8248,12.75) -- (6.82768,12.75) -- (6.83056,12.75) -- (6.83344,12.75) -- (6.83632,12.75) -- (6.8392,12.75) -- (6.84208,12.75) -- (6.84496,12.75) -- (6.84784,12.75) -- (6.85072,12.75) -- (6.8536,12.75) -- (6.85648,12.75) -- (6.85936,12.75) --
 (6.86224,12.75) -- (6.86512,12.75) -- (6.868,12.75) -- (6.87088,12.75) -- (6.87376,12.75) -- (6.87664,12.75) -- (6.87952,12.75) -- (6.8824,12.75) -- (6.88528,12.75) -- (6.88816,12.75) -- (6.89104,12.75) -- (6.89392,12.75);
\draw [c,line width=1.8] (6.89392,12.75) -- (6.8968,12.75) -- (6.89968,12.75) -- (6.90256,12.75) -- (6.90544,12.75) -- (6.90832,12.75) -- (6.9112,12.75) -- (6.91408,12.75) -- (6.91696,12.75) -- (6.91984,12.75) -- (6.92272,12.75) -- (6.9256,12.75) --
 (6.92848,12.75) -- (6.93136,12.75) -- (6.93424,12.75) -- (6.93712,12.75) -- (6.94,12.75) -- (6.94288,12.75) -- (6.94576,12.75) -- (6.94864,12.75) -- (6.95152,12.75) -- (6.9544,12.75) -- (6.95728,12.75) -- (6.96016,12.75) -- (6.96304,12.75) --
 (6.96592,12.75) -- (6.9688,12.75) -- (6.97168,12.75) -- (6.97456,12.75) -- (6.97744,12.75) -- (6.98032,12.75) -- (6.9832,12.75) -- (6.98608,12.75) -- (6.98896,12.75) -- (6.99184,12.75) -- (6.99472,12.75) -- (6.9976,12.75) -- (7.00048,12.75) --
 (7.00336,12.75) -- (7.00624,12.75) -- (7.00912,12.75) -- (7.012,12.75) -- (7.01488,12.75) -- (7.01776,12.75) -- (7.02064,12.75) -- (7.02352,12.75) -- (7.0264,12.75) -- (7.02928,12.75) -- (7.03216,12.75) -- (7.03504,12.75);
\draw [c,line width=1.8] (7.03504,12.75) -- (7.03792,12.75) -- (7.0408,12.75) -- (7.04368,12.75) -- (7.04656,12.75) -- (7.04944,12.75) -- (7.05232,12.75) -- (7.0552,12.75) -- (7.05808,12.75) -- (7.06096,12.75) -- (7.06384,12.75) -- (7.06672,12.75) --
 (7.0696,12.75) -- (7.07248,12.75) -- (7.07536,12.75) -- (7.07824,12.75) -- (7.08112,12.75) -- (7.084,12.75) -- (7.08688,12.75) -- (7.08976,12.75) -- (7.09264,12.75) -- (7.09552,12.75) -- (7.0984,12.75) -- (7.10128,12.75) -- (7.10416,12.75) --
 (7.10704,12.75) -- (7.10992,12.75) -- (7.1128,12.75) -- (7.11568,12.75) -- (7.11856,12.75) -- (7.12144,12.75) -- (7.12432,12.75) -- (7.1272,12.75) -- (7.13008,12.75) -- (7.13296,12.75) -- (7.13584,12.75) -- (7.13872,12.75) -- (7.1416,12.75) --
 (7.14448,12.75) -- (7.14736,12.75) -- (7.15024,12.75) -- (7.15312,12.75) -- (7.156,12.75) -- (7.15888,12.75) -- (7.16176,12.75) -- (7.16464,12.75) -- (7.16752,12.75) -- (7.1704,12.75) -- (7.17328,12.75) -- (7.17616,12.75);
\draw [c,line width=1.8] (7.17616,12.75) -- (7.17904,12.75) -- (7.18192,12.75) -- (7.1848,12.75) -- (7.18768,12.75) -- (7.19056,12.75) -- (7.19344,12.75) -- (7.19632,12.75) -- (7.1992,12.75) -- (7.20208,12.75) -- (7.20496,12.75) -- (7.20784,12.75) --
 (7.21072,12.75) -- (7.2136,12.75) -- (7.21648,12.75) -- (7.21936,12.75) -- (7.22224,12.75) -- (7.22512,12.75) -- (7.228,12.75) -- (7.23088,12.75) -- (7.23376,12.75) -- (7.23664,12.75) -- (7.23952,12.75) -- (7.2424,12.75) -- (7.24528,12.75) --
 (7.24816,12.75) -- (7.25104,12.75) -- (7.25392,12.75) -- (7.2568,12.75) -- (7.25968,12.75) -- (7.26256,12.75) -- (7.26544,12.75) -- (7.26832,12.75) -- (7.2712,12.75) -- (7.27408,12.75) -- (7.27696,12.75) -- (7.27984,12.75) -- (7.28272,12.75) --
 (7.2856,12.75) -- (7.28848,12.75) -- (7.29136,12.75) -- (7.29424,12.75) -- (7.29712,12.75) -- (7.3,12.75) -- (7.30288,12.75) -- (7.30576,12.75) -- (7.30864,12.75) -- (7.31152,12.75) -- (7.3144,12.75) -- (7.31728,12.75);
\draw [c,line width=1.8] (7.31728,12.75) -- (7.32016,12.75) -- (7.32304,12.75) -- (7.32592,12.75) -- (7.3288,12.75) -- (7.33168,12.75) -- (7.33456,12.75) -- (7.33744,12.75) -- (7.34032,12.75) -- (7.3432,12.75) -- (7.34608,12.75) -- (7.34896,12.75) --
 (7.35184,12.75) -- (7.35472,12.75) -- (7.3576,12.75) -- (7.36048,12.75) -- (7.36336,12.75) -- (7.36624,12.75) -- (7.36912,12.75) -- (7.372,12.75) -- (7.37488,12.75) -- (7.37776,12.75) -- (7.38064,12.75) -- (7.38352,12.75) -- (7.3864,12.75) --
 (7.38928,12.75) -- (7.39216,12.75) -- (7.39504,12.75) -- (7.39792,12.75) -- (7.4008,12.75) -- (7.40368,12.75) -- (7.40656,12.75) -- (7.40944,12.75) -- (7.41232,12.75) -- (7.4152,12.75) -- (7.41808,12.75) -- (7.42096,12.75) -- (7.42384,12.75) --
 (7.42672,12.75) -- (7.4296,12.75) -- (7.43248,12.75) -- (7.43536,12.75) -- (7.43824,12.75) -- (7.44112,12.75) -- (7.444,12.75) -- (7.44688,12.75) -- (7.44976,12.75) -- (7.45264,12.75) -- (7.45552,12.75) -- (7.4584,12.75);
\draw [c,line width=1.8] (7.4584,12.75) -- (7.46128,12.75) -- (7.46416,12.75) -- (7.46704,12.75) -- (7.46992,12.75) -- (7.4728,12.75) -- (7.47568,12.75) -- (7.47856,12.75) -- (7.48144,12.75) -- (7.48432,12.75) -- (7.4872,12.75) -- (7.49008,12.75) --
 (7.49296,12.75) -- (7.49584,12.75) -- (7.49872,12.75) -- (7.5016,12.75) -- (7.50448,12.75) -- (7.50736,12.75) -- (7.51024,12.75) -- (7.51312,12.75) -- (7.516,12.75) -- (7.51888,12.75) -- (7.52176,12.75) -- (7.52464,12.75) -- (7.52752,12.75) --
 (7.5304,12.75) -- (7.53328,12.75) -- (7.53616,12.75) -- (7.53904,12.75) -- (7.54192,12.75) -- (7.5448,12.75) -- (7.54768,12.75) -- (7.55056,12.75) -- (7.55344,12.75) -- (7.55632,12.75) -- (7.5592,12.75) -- (7.56208,12.75) -- (7.56496,12.75) --
 (7.56784,12.75) -- (7.57072,12.75) -- (7.5736,12.75) -- (7.57648,12.75) -- (7.57936,12.75) -- (7.58224,12.75) -- (7.58512,12.75) -- (7.588,12.75) -- (7.59088,12.75) -- (7.59376,12.75) -- (7.59664,12.75) -- (7.59952,12.75);
\draw [c,line width=1.8] (7.59952,12.75) -- (7.6024,12.75) -- (7.60528,12.75) -- (7.60816,12.75) -- (7.61104,12.75) -- (7.61392,12.75) -- (7.6168,12.75) -- (7.61968,12.75) -- (7.62256,12.75) -- (7.62544,12.75) -- (7.62832,12.75) -- (7.6312,12.75) --
 (7.63408,12.75) -- (7.63696,12.75) -- (7.63984,12.75) -- (7.64272,12.75) -- (7.6456,12.75) -- (7.64848,12.75) -- (7.65136,12.75) -- (7.65424,12.75) -- (7.65712,12.75) -- (7.66,12.75) -- (7.66288,12.75) -- (7.66576,12.75) -- (7.66864,12.75) --
 (7.67152,12.75) -- (7.6744,12.75) -- (7.67728,12.75) -- (7.68016,12.75) -- (7.68304,12.75) -- (7.68592,12.75) -- (7.6888,12.75) -- (7.69168,12.75) -- (7.69456,12.75) -- (7.69744,12.75) -- (7.70032,12.75) -- (7.7032,12.75) -- (7.70608,12.75) --
 (7.70896,12.75) -- (7.71184,12.75) -- (7.71472,12.75) -- (7.7176,12.75) -- (7.72048,12.75) -- (7.72336,12.75) -- (7.72624,12.75) -- (7.72912,12.75) -- (7.732,12.75) -- (7.73488,12.75) -- (7.73776,12.75) -- (7.74064,12.75);
\draw [c,line width=1.8] (7.74064,12.75) -- (7.74352,12.75) -- (7.7464,12.75) -- (7.74928,12.75) -- (7.75216,12.75) -- (7.75504,12.75) -- (7.75792,12.75) -- (7.7608,12.75) -- (7.76368,12.75) -- (7.76656,12.75) -- (7.76944,12.75) -- (7.77232,12.75) --
 (7.7752,12.75) -- (7.77808,12.75) -- (7.78096,12.75) -- (7.78384,12.75) -- (7.78672,12.75) -- (7.7896,12.75) -- (7.79248,12.75) -- (7.79536,12.75) -- (7.79824,12.75) -- (7.80112,12.75) -- (7.804,12.75) -- (7.80688,12.75) -- (7.80976,12.75) --
 (7.81264,12.75) -- (7.81552,12.75) -- (7.8184,12.75) -- (7.82128,12.75) -- (7.82416,12.75) -- (7.82704,12.75) -- (7.82992,12.75) -- (7.8328,12.75) -- (7.83568,12.75) -- (7.83856,12.75) -- (7.84144,12.75) -- (7.84432,12.75) -- (7.8472,12.75) --
 (7.85008,12.75) -- (7.85296,12.75) -- (7.85584,12.75) -- (7.85872,12.75) -- (7.8616,12.75) -- (7.86448,12.75) -- (7.86736,12.75) -- (7.87024,12.75) -- (7.87312,12.75) -- (7.876,12.75) -- (7.87888,12.75) -- (7.88176,12.75);
\draw [c,line width=1.8] (7.88176,12.75) -- (7.88464,12.75) -- (7.88752,12.75) -- (7.8904,12.75) -- (7.89328,12.75) -- (7.89616,12.75) -- (7.89904,12.75) -- (7.90192,12.75) -- (7.9048,12.75) -- (7.90768,12.75) -- (7.91056,12.75) -- (7.91344,12.75) --
 (7.91632,12.75) -- (7.9192,12.75) -- (7.92208,12.75) -- (7.92496,12.75) -- (7.92784,12.75) -- (7.93072,12.75) -- (7.9336,12.75) -- (7.93648,12.75) -- (7.93936,12.75) -- (7.94224,12.75) -- (7.94512,12.75) -- (7.948,12.75) -- (7.95088,12.75) --
 (7.95376,12.75) -- (7.95664,12.75) -- (7.95952,12.75) -- (7.9624,12.75) -- (7.96528,12.75) -- (7.96816,12.75) -- (7.97104,12.75) -- (7.97392,12.75) -- (7.9768,12.75) -- (7.97968,12.75) -- (7.98256,12.75) -- (7.98544,12.75) -- (7.98832,12.75) --
 (7.9912,12.75) -- (7.99408,12.75) -- (7.99696,12.75) -- (7.99984,12.75) -- (8.00272,12.75) -- (8.0056,12.75) -- (8.00848,12.75) -- (8.01136,12.75) -- (8.01424,12.75) -- (8.01712,12.75) -- (8.02,12.75) -- (8.02288,12.75);
\draw [c,line width=1.8] (8.02288,12.75) -- (8.02576,12.75) -- (8.02864,12.75) -- (8.03152,12.75) -- (8.0344,12.75) -- (8.03728,12.75) -- (8.04016,12.75) -- (8.04304,12.75) -- (8.04592,12.75) -- (8.0488,12.75) -- (8.05168,12.75) -- (8.05456,12.75) --
 (8.05744,12.75) -- (8.06032,12.75) -- (8.0632,12.75) -- (8.06608,12.75) -- (8.06896,12.75) -- (8.07184,12.75) -- (8.07472,12.75) -- (8.0776,12.75) -- (8.08048,12.75) -- (8.08336,12.75) -- (8.08624,12.75) -- (8.08912,12.75) -- (8.092,12.75) --
 (8.09488,12.75) -- (8.09776,12.75) -- (8.10064,12.75) -- (8.10352,12.75) -- (8.1064,12.75) -- (8.10928,12.75) -- (8.11216,12.75) -- (8.11504,12.75) -- (8.11792,12.75) -- (8.1208,12.75) -- (8.12368,12.75) -- (8.12656,12.75) -- (8.12944,12.75) --
 (8.13232,12.75) -- (8.1352,12.75) -- (8.13808,12.75) -- (8.14096,12.75) -- (8.14384,12.75) -- (8.14672,12.75) -- (8.1496,12.75) -- (8.15248,12.75) -- (8.15536,12.75) -- (8.15824,12.75) -- (8.16112,12.75) -- (8.164,12.75);
\draw [c,line width=1.8] (8.164,12.75) -- (8.16688,12.75) -- (8.16976,12.75) -- (8.17264,12.75) -- (8.17552,12.75) -- (8.1784,12.75) -- (8.18128,12.75) -- (8.18416,12.75) -- (8.18704,12.75) -- (8.18992,12.75) -- (8.1928,12.75) -- (8.19568,12.75) --
 (8.19856,12.75) -- (8.20144,12.75) -- (8.20432,12.75) -- (8.2072,12.75) -- (8.21008,12.75) -- (8.21296,12.75) -- (8.21584,12.75) -- (8.21872,12.75) -- (8.2216,12.75) -- (8.22448,12.75) -- (8.22736,12.75) -- (8.23024,12.75) -- (8.23312,12.75) --
 (8.236,12.75) -- (8.23888,12.75) -- (8.24176,12.75) -- (8.24464,12.75) -- (8.24752,12.75) -- (8.2504,12.75) -- (8.25328,12.75) -- (8.25616,12.75) -- (8.25904,12.75) -- (8.26192,12.75) -- (8.2648,12.75) -- (8.26768,12.75) -- (8.27056,12.75) --
 (8.27344,12.75) -- (8.27632,12.75) -- (8.2792,12.75) -- (8.28208,12.75) -- (8.28496,12.75) -- (8.28784,12.75) -- (8.29072,12.75) -- (8.2936,12.75) -- (8.29648,12.75) -- (8.29936,12.75) -- (8.30224,12.75) -- (8.30512,12.75);
\draw [c,line width=1.8] (8.30512,12.75) -- (8.308,12.75) -- (8.31088,12.75) -- (8.31376,12.75) -- (8.31664,12.75) -- (8.31952,12.75) -- (8.3224,12.75) -- (8.32528,12.75) -- (8.32816,12.75) -- (8.33104,12.75) -- (8.33392,12.75) -- (8.3368,12.75) --
 (8.33968,12.75) -- (8.34256,12.75) -- (8.34544,12.75) -- (8.34832,12.75) -- (8.3512,12.75) -- (8.35408,12.75) -- (8.35696,12.75) -- (8.35984,12.75) -- (8.36272,12.75) -- (8.3656,12.75) -- (8.36848,12.75) -- (8.37136,12.75) -- (8.37424,12.75) --
 (8.37712,12.75) -- (8.38,12.75) -- (8.38288,12.75) -- (8.38576,12.75) -- (8.38864,12.75) -- (8.39152,12.75) -- (8.3944,12.75) -- (8.39728,12.75) -- (8.40016,12.75) -- (8.40304,12.75) -- (8.40592,12.75) -- (8.4088,12.75) -- (8.41168,12.75) --
 (8.41456,12.75) -- (8.41744,12.75) -- (8.42032,12.75) -- (8.4232,12.75) -- (8.42608,12.75) -- (8.42896,12.75) -- (8.43184,12.75) -- (8.43472,12.75) -- (8.4376,12.75) -- (8.44048,12.75) -- (8.44336,12.75) -- (8.44624,12.75);
\draw [c,line width=1.8] (8.44624,12.75) -- (8.44912,12.75) -- (8.452,12.75) -- (8.45488,12.75) -- (8.45776,12.75) -- (8.46064,12.75) -- (8.46352,12.75) -- (8.4664,12.75) -- (8.46928,12.75) -- (8.47216,12.75) -- (8.47504,12.75) -- (8.47792,12.75) --
 (8.4808,12.75) -- (8.48368,12.75) -- (8.48656,12.75) -- (8.48944,12.75) -- (8.49232,12.75) -- (8.4952,12.75) -- (8.49808,12.75) -- (8.50096,12.75) -- (8.50384,12.75) -- (8.50672,12.75) -- (8.5096,12.75) -- (8.51248,12.75) -- (8.51536,12.75) --
 (8.51824,12.75) -- (8.52112,12.75) -- (8.524,12.75) -- (8.52688,12.75) -- (8.52976,12.75) -- (8.53264,12.75) -- (8.53552,12.75) -- (8.5384,12.75) -- (8.54128,12.75) -- (8.54416,12.75) -- (8.54704,12.75) -- (8.54992,12.75) -- (8.5528,12.75) --
 (8.55568,12.75) -- (8.55856,12.75) -- (8.56144,12.75) -- (8.56432,12.75) -- (8.5672,12.75) -- (8.57008,12.75) -- (8.57296,12.75) -- (8.57584,12.75) -- (8.57872,12.75) -- (8.5816,12.75) -- (8.58448,12.75) -- (8.58736,12.75);
\draw [c,line width=1.8] (8.58736,12.75) -- (8.59024,12.75) -- (8.59312,12.75) -- (8.596,12.75) -- (8.59888,12.75) -- (8.60176,12.75) -- (8.60464,12.75) -- (8.60752,12.75) -- (8.6104,12.75) -- (8.61328,12.75) -- (8.61616,12.75) -- (8.61904,12.75) --
 (8.62192,12.75) -- (8.6248,12.75) -- (8.62768,12.75) -- (8.63056,12.75) -- (8.63344,12.75) -- (8.63632,12.75) -- (8.6392,12.75) -- (8.64208,12.75) -- (8.64496,12.75) -- (8.64784,12.75) -- (8.65072,12.75) -- (8.6536,12.75) -- (8.65648,12.75) --
 (8.65936,12.75) -- (8.66224,12.75) -- (8.66512,12.75) -- (8.668,12.75) -- (8.67088,12.75) -- (8.67376,12.75) -- (8.67664,12.75) -- (8.67952,12.75) -- (8.6824,12.75) -- (8.68528,12.75) -- (8.68816,12.75) -- (8.69104,12.75) -- (8.69392,12.75) --
 (8.6968,12.75) -- (8.69968,12.75) -- (8.70256,12.75) -- (8.70544,12.75) -- (8.70832,12.75) -- (8.7112,12.75) -- (8.71408,12.75) -- (8.71696,12.75) -- (8.71984,12.75) -- (8.72272,12.75) -- (8.7256,12.75) -- (8.72848,12.75);
\draw [c,line width=1.8] (8.72848,12.75) -- (8.73136,12.75) -- (8.73424,12.75) -- (8.73712,12.75) -- (8.74,12.75) -- (8.74288,12.75) -- (8.74576,12.75) -- (8.74864,12.75) -- (8.75152,12.75) -- (8.7544,12.75) -- (8.75728,12.75) -- (8.76016,12.75) --
 (8.76304,12.75) -- (8.76592,12.75) -- (8.7688,12.75) -- (8.77168,12.75) -- (8.77456,12.75) -- (8.77744,12.75) -- (8.78032,12.75) -- (8.7832,12.75) -- (8.78608,12.75) -- (8.78896,12.75) -- (8.79184,12.75) -- (8.79472,12.75) -- (8.7976,12.75) --
 (8.80048,12.75) -- (8.80336,12.75) -- (8.80624,12.75) -- (8.80912,12.75) -- (8.812,12.75) -- (8.81488,12.75) -- (8.81776,12.75) -- (8.82064,12.75) -- (8.82352,12.75) -- (8.8264,12.75) -- (8.82928,12.75) -- (8.83216,12.75) -- (8.83504,12.75) --
 (8.83792,12.75) -- (8.8408,12.75) -- (8.84368,12.75) -- (8.84656,12.75) -- (8.84944,12.75) -- (8.85232,12.75) -- (8.8552,12.75) -- (8.85808,12.75) -- (8.86096,12.75) -- (8.86384,12.75) -- (8.86672,12.75) -- (8.8696,12.75);
\draw [c,line width=1.8] (8.8696,12.75) -- (8.87248,12.75) -- (8.87536,12.75) -- (8.87824,12.75) -- (8.88112,12.75) -- (8.884,12.75) -- (8.88688,12.75) -- (8.88976,12.75) -- (8.89264,12.75) -- (8.89552,12.75) -- (8.8984,12.75) -- (8.90128,12.75) --
 (8.90416,12.75) -- (8.90704,12.75) -- (8.90992,12.75) -- (8.9128,12.75) -- (8.91568,12.75) -- (8.91856,12.75) -- (8.92144,12.75) -- (8.92432,12.75) -- (8.9272,12.75) -- (8.93008,12.75) -- (8.93296,12.75) -- (8.93584,12.75) -- (8.93872,12.75) --
 (8.9416,12.75) -- (8.94448,12.75) -- (8.94736,12.75) -- (8.95024,12.75) -- (8.95312,12.75) -- (8.956,12.75) -- (8.95888,12.75) -- (8.96176,12.75) -- (8.96464,12.75) -- (8.96752,12.75) -- (8.9704,12.75) -- (8.97328,12.75) -- (8.97616,12.75) --
 (8.97904,12.75) -- (8.98192,12.75) -- (8.9848,12.75) -- (8.98768,12.75) -- (8.99056,12.75) -- (8.99344,12.75) -- (8.99632,12.75) -- (8.9992,12.75) -- (9.00208,12.75) -- (9.00496,12.75) -- (9.00784,12.75) -- (9.01072,12.75);
\draw [c,line width=1.8] (9.01072,12.75) -- (9.0136,12.75) -- (9.01648,12.75) -- (9.01936,12.75) -- (9.02224,12.75) -- (9.02512,12.75) -- (9.028,12.75) -- (9.03088,12.75) -- (9.03376,12.75) -- (9.03664,12.75) -- (9.03952,12.75) -- (9.0424,12.75) --
 (9.04528,12.75) -- (9.04816,12.75) -- (9.05104,12.75) -- (9.05392,12.75) -- (9.0568,12.75) -- (9.05968,12.75) -- (9.06256,12.75) -- (9.06544,12.75) -- (9.06832,12.75) -- (9.0712,12.75) -- (9.07408,12.75) -- (9.07696,12.75) -- (9.07984,12.75) --
 (9.08272,12.75) -- (9.0856,12.75) -- (9.08848,12.75) -- (9.09136,12.75) -- (9.09424,12.75) -- (9.09712,12.75) -- (9.1,12.75) -- (9.10288,12.75) -- (9.10576,12.75) -- (9.10864,12.75) -- (9.11152,12.75) -- (9.1144,12.75) -- (9.11728,12.75) --
 (9.12016,12.75) -- (9.12304,12.75) -- (9.12592,12.75) -- (9.1288,12.75) -- (9.13168,12.75) -- (9.13456,12.75) -- (9.13744,12.75) -- (9.14032,12.75) -- (9.1432,12.75) -- (9.14608,12.75) -- (9.14896,12.75) -- (9.15184,12.75);
\draw [c,line width=1.8] (9.15184,12.75) -- (9.15472,12.75) -- (9.1576,12.75) -- (9.16048,12.75) -- (9.16336,12.75) -- (9.16624,12.75) -- (9.16912,12.75) -- (9.172,12.75) -- (9.17488,12.75) -- (9.17776,12.75) -- (9.18064,12.75) -- (9.18352,12.75) --
 (9.1864,12.75) -- (9.18928,12.75) -- (9.19216,12.75) -- (9.19504,12.75) -- (9.19792,12.75) -- (9.2008,12.75) -- (9.20368,12.75) -- (9.20656,12.75) -- (9.20944,12.75) -- (9.21232,12.75) -- (9.2152,12.75) -- (9.21808,12.75) -- (9.22096,12.75) --
 (9.22384,12.75) -- (9.22672,12.75) -- (9.2296,12.75) -- (9.23248,12.75) -- (9.23536,12.75) -- (9.23824,12.75) -- (9.24112,12.75) -- (9.244,12.75) -- (9.24688,12.75) -- (9.24976,12.75) -- (9.25264,12.75) -- (9.25552,12.75) -- (9.2584,12.75) --
 (9.26128,12.75) -- (9.26416,12.75) -- (9.26704,12.75) -- (9.26992,12.75) -- (9.2728,12.75) -- (9.27568,12.75) -- (9.27856,12.75) -- (9.28144,12.75) -- (9.28432,12.75) -- (9.2872,12.75) -- (9.29008,12.75) -- (9.29296,12.75);
\draw [c,line width=1.8] (9.29296,12.75) -- (9.29584,12.75) -- (9.29872,12.75) -- (9.3016,12.75) -- (9.30448,12.75) -- (9.30736,12.75) -- (9.31024,12.75) -- (9.31312,12.75) -- (9.316,12.75) -- (9.31888,12.75) -- (9.32176,12.75) -- (9.32464,12.75) --
 (9.32752,12.75) -- (9.3304,12.75) -- (9.33328,12.75) -- (9.33616,12.75) -- (9.33904,12.75) -- (9.34192,12.75) -- (9.3448,12.75) -- (9.34768,12.75) -- (9.35056,12.75) -- (9.35344,12.75) -- (9.35632,12.75) -- (9.3592,12.75) -- (9.36208,12.75) --
 (9.36496,12.75) -- (9.36784,12.75) -- (9.37072,12.75) -- (9.3736,12.75) -- (9.37648,12.75) -- (9.37936,12.75) -- (9.38224,12.75) -- (9.38512,12.75) -- (9.388,12.75) -- (9.39088,12.75) -- (9.39376,12.75) -- (9.39664,12.75) -- (9.39952,12.75) --
 (9.4024,12.75) -- (9.40528,12.75) -- (9.40816,12.75) -- (9.41104,12.75) -- (9.41392,12.75) -- (9.4168,12.75) -- (9.41968,12.75) -- (9.42256,12.75) -- (9.42544,12.75) -- (9.42832,12.75) -- (9.4312,12.75) -- (9.43408,12.75);
\draw [c,line width=1.8] (9.43408,12.75) -- (9.43696,12.75) -- (9.43984,12.75) -- (9.44272,12.75) -- (9.4456,12.75) -- (9.44848,12.75) -- (9.45136,12.75) -- (9.45424,12.75) -- (9.45712,12.75) -- (9.46,12.75) -- (9.46288,12.75) -- (9.46576,12.75) --
 (9.46864,12.75) -- (9.47152,12.75) -- (9.4744,12.75) -- (9.47728,12.75) -- (9.48016,12.75) -- (9.48304,12.75) -- (9.48592,12.75) -- (9.4888,12.75) -- (9.49168,12.75) -- (9.49456,12.75) -- (9.49744,12.75) -- (9.50032,12.75) -- (9.5032,12.75) --
 (9.50608,12.75) -- (9.50896,12.75) -- (9.51184,12.75) -- (9.51472,12.75) -- (9.5176,12.75) -- (9.52048,12.75) -- (9.52336,12.75) -- (9.52624,12.75) -- (9.52912,12.75) -- (9.532,12.75) -- (9.53488,12.75) -- (9.53776,12.75) -- (9.54064,12.75) --
 (9.54352,12.75) -- (9.5464,12.75) -- (9.54928,12.75) -- (9.55216,12.75) -- (9.55504,12.75) -- (9.55792,12.75) -- (9.5608,12.75) -- (9.56368,12.75) -- (9.56656,12.75) -- (9.56944,12.75) -- (9.57232,12.75) -- (9.5752,12.75);
\draw [c,line width=1.8] (9.5752,12.75) -- (9.57808,12.75) -- (9.58096,12.75) -- (9.58384,12.75) -- (9.58672,12.75) -- (9.5896,12.75) -- (9.59248,12.75) -- (9.59536,12.75) -- (9.59824,12.75) -- (9.60112,12.75) -- (9.604,12.75) -- (9.60688,12.75) --
 (9.60976,12.75) -- (9.61264,12.75) -- (9.61552,12.75) -- (9.6184,12.75) -- (9.62128,12.75) -- (9.62416,12.75) -- (9.62704,12.75) -- (9.62992,12.75) -- (9.6328,12.75) -- (9.63568,12.75) -- (9.63856,12.75) -- (9.64144,12.75) -- (9.64432,12.75) --
 (9.6472,12.75) -- (9.65008,12.75) -- (9.65296,12.75) -- (9.65584,12.75) -- (9.65872,12.75) -- (9.6616,12.75) -- (9.66448,12.75) -- (9.66736,12.75) -- (9.67024,12.75) -- (9.67312,12.75) -- (9.676,12.75) -- (9.67888,12.75) -- (9.68176,12.75) --
 (9.68464,12.75) -- (9.68752,12.75) -- (9.6904,12.75) -- (9.69328,12.75) -- (9.69616,12.75) -- (9.69904,12.75) -- (9.70192,12.75) -- (9.7048,12.75) -- (9.70768,12.75) -- (9.71056,12.75) -- (9.71344,12.75) -- (9.71632,12.75);
\draw [c,line width=1.8] (9.71632,12.75) -- (9.7192,12.75) -- (9.72208,12.75) -- (9.72496,12.75) -- (9.72784,12.75) -- (9.73072,12.75) -- (9.7336,12.75) -- (9.73648,12.75) -- (9.73936,12.75) -- (9.74224,12.75) -- (9.74512,12.75) -- (9.748,12.75) --
 (9.75088,12.75) -- (9.75376,12.75) -- (9.75664,12.75) -- (9.75952,12.75) -- (9.7624,12.75) -- (9.76528,12.75) -- (9.76816,12.75) -- (9.77104,12.75) -- (9.77392,12.75) -- (9.7768,12.75) -- (9.77968,12.75) -- (9.78256,12.75) -- (9.78544,12.75) --
 (9.78832,12.75) -- (9.7912,12.75) -- (9.79408,12.75) -- (9.79696,12.75) -- (9.79984,12.75) -- (9.80272,12.75) -- (9.8056,12.75) -- (9.80848,12.75) -- (9.81136,12.75) -- (9.81424,12.75) -- (9.81712,12.75) -- (9.82,12.75) -- (9.82288,12.75) --
 (9.82576,12.75) -- (9.82864,12.75) -- (9.83152,12.75) -- (9.8344,12.75) -- (9.83728,12.75) -- (9.84016,12.75) -- (9.84304,12.75) -- (9.84592,12.75) -- (9.8488,12.75) -- (9.85168,12.75) -- (9.85456,12.75) -- (9.85744,12.75);
\draw [c,line width=1.8] (9.85744,12.75) -- (9.86032,12.75) -- (9.8632,12.75) -- (9.86608,12.75) -- (9.86896,12.75) -- (9.87184,12.75) -- (9.87472,12.75) -- (9.8776,12.75) -- (9.88048,12.75) -- (9.88336,12.75) -- (9.88624,12.75) -- (9.88912,12.75) --
 (9.892,12.75) -- (9.89488,12.75) -- (9.89776,12.75) -- (9.90064,12.75) -- (9.90352,12.75) -- (9.9064,12.75) -- (9.90928,12.75) -- (9.91216,12.75) -- (9.91504,12.75) -- (9.91792,12.75) -- (9.9208,12.75) -- (9.92368,12.75) -- (9.92656,12.75) --
 (9.92944,12.75) -- (9.93232,12.75) -- (9.9352,12.75) -- (9.93808,12.75) -- (9.94096,12.75) -- (9.94384,12.75) -- (9.94672,12.75) -- (9.9496,12.75) -- (9.95248,12.75) -- (9.95536,12.75) -- (9.95824,12.75) -- (9.96112,12.75) -- (9.964,12.75) --
 (9.96688,12.75) -- (9.96976,12.75) -- (9.97264,12.75) -- (9.97552,12.75) -- (9.9784,12.75) -- (9.98128,12.75) -- (9.98416,12.75) -- (9.98704,12.75) -- (9.98992,12.75) -- (9.9928,12.75) -- (9.99568,12.75) -- (9.99856,12.75);
\draw [c,line width=1.8] (9.99856,12.75) -- (10.0014,12.75) -- (10.0043,12.75) -- (10.0072,12.75) -- (10.0101,12.75) -- (10.013,12.75) -- (10.0158,12.75) -- (10.0187,12.75) -- (10.0216,12.75) -- (10.0245,12.75) -- (10.0274,12.75) -- (10.0302,12.75)
 -- (10.0331,12.75) -- (10.036,12.75) -- (10.0389,12.75) -- (10.0418,12.75) -- (10.0446,12.75) -- (10.0475,12.75) -- (10.0504,12.75) -- (10.0533,12.75) -- (10.0562,12.75) -- (10.059,12.75) -- (10.0619,12.75) -- (10.0648,12.75) -- (10.0677,12.75) --
 (10.0706,12.75) -- (10.0734,12.75) -- (10.0763,12.75) -- (10.0792,12.75) -- (10.0821,12.75) -- (10.085,12.75) -- (10.0878,12.75) -- (10.0907,12.75) -- (10.0936,12.75) -- (10.0965,12.75) -- (10.0994,12.75) -- (10.1022,12.75) -- (10.1051,12.75) --
 (10.108,12.75) -- (10.1109,12.75) -- (10.1138,12.75) -- (10.1166,12.75) -- (10.1195,12.75) -- (10.1224,12.75) -- (10.1253,12.75) -- (10.1282,12.75) -- (10.131,12.75) -- (10.1339,12.75) -- (10.1368,12.75) -- (10.1397,12.75);
\draw [c,line width=1.8] (10.1397,12.75) -- (10.1426,12.75) -- (10.1454,12.75) -- (10.1483,12.75) -- (10.1512,12.75) -- (10.1541,12.75) -- (10.157,12.75) -- (10.1598,12.75) -- (10.1627,12.75) -- (10.1656,12.75) -- (10.1685,12.75) -- (10.1714,12.75)
 -- (10.1742,12.75) -- (10.1771,12.75) -- (10.18,12.75) -- (10.1829,12.75) -- (10.1858,12.75) -- (10.1886,12.75) -- (10.1915,12.75) -- (10.1944,12.75) -- (10.1973,12.75) -- (10.2002,12.75) -- (10.203,12.75) -- (10.2059,12.75) -- (10.2088,12.75) --
 (10.2117,12.75) -- (10.2146,12.75) -- (10.2174,12.75) -- (10.2203,12.75) -- (10.2232,12.75) -- (10.2261,12.75) -- (10.229,12.75) -- (10.2318,12.75) -- (10.2347,12.75) -- (10.2376,12.75) -- (10.2405,12.75) -- (10.2434,12.75) -- (10.2462,12.75) --
 (10.2491,12.75) -- (10.252,12.75) -- (10.2549,12.75) -- (10.2578,12.75) -- (10.2606,12.75) -- (10.2635,12.75) -- (10.2664,12.75) -- (10.2693,12.75) -- (10.2722,12.75) -- (10.275,12.75) -- (10.2779,12.75) -- (10.2808,12.75);
\draw [c,line width=1.8] (10.2808,12.75) -- (10.2837,12.75) -- (10.2866,12.75) -- (10.2894,12.75) -- (10.2923,12.75) -- (10.2952,12.75) -- (10.2981,12.75) -- (10.301,12.75) -- (10.3038,12.75) -- (10.3067,12.75) -- (10.3096,12.75) -- (10.3125,12.75)
 -- (10.3154,12.75) -- (10.3182,12.75) -- (10.3211,12.75) -- (10.324,12.75) -- (10.3269,12.75) -- (10.3298,12.75) -- (10.3326,12.75) -- (10.3355,12.75) -- (10.3384,12.75) -- (10.3413,12.75) -- (10.3442,12.75) -- (10.347,12.75) -- (10.3499,12.75) --
 (10.3528,12.75) -- (10.3557,12.75) -- (10.3586,12.75) -- (10.3614,12.75) -- (10.3643,12.75) -- (10.3672,12.75) -- (10.3701,12.75) -- (10.373,12.75) -- (10.3758,12.75) -- (10.3787,12.75) -- (10.3816,12.75) -- (10.3845,12.75) -- (10.3874,12.75) --
 (10.3902,12.75) -- (10.3931,12.75) -- (10.396,12.75) -- (10.3989,12.75) -- (10.4018,12.75) -- (10.4046,12.75) -- (10.4075,12.75) -- (10.4104,12.75) -- (10.4133,12.75) -- (10.4162,12.75) -- (10.419,12.75) -- (10.4219,12.75);
\draw [c,line width=1.8] (10.4219,12.75) -- (10.4248,12.75) -- (10.4277,12.75) -- (10.4306,12.75) -- (10.4334,12.75) -- (10.4363,12.75) -- (10.4392,12.75) -- (10.4421,12.75) -- (10.445,12.75) -- (10.4478,12.75) -- (10.4507,12.75) -- (10.4536,12.75)
 -- (10.4565,12.75) -- (10.4594,12.75) -- (10.4622,12.75) -- (10.4651,12.75) -- (10.468,12.75) -- (10.4709,12.75) -- (10.4738,12.75) -- (10.4766,12.75) -- (10.4795,12.75) -- (10.4824,12.75) -- (10.4853,12.75) -- (10.4882,12.75) -- (10.491,12.75) --
 (10.4939,12.75) -- (10.4968,12.75) -- (10.4997,12.75) -- (10.5026,12.75) -- (10.5054,12.75) -- (10.5083,12.75) -- (10.5112,12.75) -- (10.5141,12.75) -- (10.517,12.75) -- (10.5198,12.75) -- (10.5227,12.75) -- (10.5256,12.75) -- (10.5285,12.75) --
 (10.5314,12.75) -- (10.5342,12.75) -- (10.5371,12.75) -- (10.54,12.75) -- (10.5429,12.75) -- (10.5458,12.75) -- (10.5486,12.75) -- (10.5515,12.75) -- (10.5544,12.75) -- (10.5573,12.75) -- (10.5602,12.75) -- (10.563,12.75);
\draw [c,line width=1.8] (10.563,12.75) -- (10.5659,12.75) -- (10.5688,12.75) -- (10.5717,12.75) -- (10.5746,12.75) -- (10.5774,12.75) -- (10.5803,12.75) -- (10.5832,12.75) -- (10.5861,12.75) -- (10.589,12.75) -- (10.5918,12.75) -- (10.5947,12.75) --
 (10.5976,12.75) -- (10.6005,12.75) -- (10.6034,12.75) -- (10.6062,12.75) -- (10.6091,12.75) -- (10.612,12.75) -- (10.6149,12.75) -- (10.6178,12.75) -- (10.6206,12.75) -- (10.6235,12.75) -- (10.6264,12.75) -- (10.6293,12.75) -- (10.6322,12.75) --
 (10.635,12.75) -- (10.6379,12.75) -- (10.6408,12.75) -- (10.6437,12.75) -- (10.6466,12.75) -- (10.6494,12.75) -- (10.6523,12.75) -- (10.6552,12.75) -- (10.6581,12.75) -- (10.661,12.75) -- (10.6638,12.75) -- (10.6667,12.75) -- (10.6696,12.75) --
 (10.6725,12.75) -- (10.6754,12.75) -- (10.6782,12.75) -- (10.6811,12.75) -- (10.684,12.75) -- (10.6869,12.75) -- (10.6898,12.75) -- (10.6926,12.75) -- (10.6955,12.75) -- (10.6984,12.75) -- (10.7013,12.75) -- (10.7042,12.75);
\draw [c,line width=1.8] (10.7042,12.75) -- (10.707,12.75) -- (10.7099,12.75) -- (10.7128,12.75) -- (10.7157,12.75) -- (10.7186,12.75) -- (10.7214,12.75) -- (10.7243,12.75) -- (10.7272,12.75) -- (10.7301,12.75) -- (10.733,12.75) -- (10.7358,12.75) --
 (10.7387,12.75) -- (10.7416,12.75) -- (10.7445,12.75) -- (10.7474,12.75) -- (10.7502,12.75) -- (10.7531,12.75) -- (10.756,12.75) -- (10.7589,12.75) -- (10.7618,12.75) -- (10.7646,12.75) -- (10.7675,12.75) -- (10.7704,12.75) -- (10.7733,12.75) --
 (10.7762,12.75) -- (10.779,12.75) -- (10.7819,12.75) -- (10.7848,12.75) -- (10.7877,12.75) -- (10.7906,12.75) -- (10.7934,12.75) -- (10.7963,12.75) -- (10.7992,12.75) -- (10.8021,12.75) -- (10.805,12.75) -- (10.8078,12.75) -- (10.8107,12.75) --
 (10.8136,12.75) -- (10.8165,12.75) -- (10.8194,12.75) -- (10.8222,12.75) -- (10.8251,12.75) -- (10.828,12.75) -- (10.8309,12.75) -- (10.8338,12.75) -- (10.8366,12.75) -- (10.8395,12.75) -- (10.8424,12.75) -- (10.8453,12.75);
\draw [c,line width=1.8] (10.8453,12.75) -- (10.8482,12.75) -- (10.851,12.75) -- (10.8539,12.75) -- (10.8568,12.75) -- (10.8597,12.75) -- (10.8626,12.75) -- (10.8654,12.75) -- (10.8683,12.75) -- (10.8712,12.75) -- (10.8741,12.75) -- (10.877,12.75) --
 (10.8798,12.75) -- (10.8827,12.75) -- (10.8856,12.75) -- (10.8885,12.75) -- (10.8914,12.75) -- (10.8942,12.75) -- (10.8971,12.75) -- (10.9,12.75) -- (10.9029,12.75) -- (10.9058,12.75) -- (10.9086,12.75) -- (10.9115,12.75) -- (10.9144,12.75) --
 (10.9173,12.75) -- (10.9202,12.75) -- (10.923,12.75) -- (10.9259,12.75) -- (10.9288,12.75) -- (10.9317,12.75) -- (10.9346,12.75) -- (10.9374,12.75) -- (10.9403,12.75) -- (10.9432,12.75) -- (10.9461,12.75) -- (10.949,12.75) -- (10.9518,12.75) --
 (10.9547,12.75) -- (10.9576,12.75) -- (10.9605,12.75) -- (10.9634,12.75) -- (10.9662,12.75) -- (10.9691,12.75) -- (10.972,12.75) -- (10.9749,12.75) -- (10.9778,12.75) -- (10.9806,12.75) -- (10.9835,12.75) -- (10.9864,12.75);
\draw [c,line width=1.8] (10.9864,12.75) -- (10.9893,12.75) -- (10.9922,12.75) -- (10.995,12.75) -- (10.9979,12.75) -- (11.0008,12.75) -- (11.0037,12.75) -- (11.0066,12.75) -- (11.0094,12.75) -- (11.0123,12.75) -- (11.0152,12.75) -- (11.0181,12.75)
 -- (11.021,12.75) -- (11.0238,12.75) -- (11.0267,12.75) -- (11.0296,12.75) -- (11.0325,12.75) -- (11.0354,12.75) -- (11.0382,12.75) -- (11.0411,12.75) -- (11.044,12.75) -- (11.0469,12.75) -- (11.0498,12.75) -- (11.0526,12.75) -- (11.0555,12.75) --
 (11.0584,12.75) -- (11.0613,12.75) -- (11.0642,12.75) -- (11.067,12.75) -- (11.0699,12.75) -- (11.0728,12.75) -- (11.0757,12.75) -- (11.0786,12.75) -- (11.0814,12.75) -- (11.0843,12.75) -- (11.0872,12.75) -- (11.0901,12.75) -- (11.093,12.75) --
 (11.0958,12.75) -- (11.0987,12.75) -- (11.1016,12.75) -- (11.1045,12.75) -- (11.1074,12.75) -- (11.1102,12.75) -- (11.1131,12.75) -- (11.116,12.75) -- (11.1189,12.75) -- (11.1218,12.75) -- (11.1246,12.75) -- (11.1275,12.75);
\draw [c,line width=1.8] (11.1275,12.75) -- (11.1304,12.75) -- (11.1333,12.75) -- (11.1362,12.75) -- (11.139,12.75) -- (11.1419,12.75) -- (11.1448,12.75) -- (11.1477,12.75) -- (11.1506,12.75) -- (11.1534,12.75) -- (11.1563,12.75) -- (11.1592,12.75)
 -- (11.1621,12.75) -- (11.165,12.75) -- (11.1678,12.75) -- (11.1707,12.75) -- (11.1736,12.75) -- (11.1765,12.75) -- (11.1794,12.75) -- (11.1822,12.75) -- (11.1851,12.75) -- (11.188,12.75) -- (11.1909,12.75) -- (11.1938,12.75) -- (11.1966,12.75) --
 (11.1995,12.75) -- (11.2024,12.75) -- (11.2053,12.75) -- (11.2082,12.75) -- (11.211,12.75) -- (11.2139,12.75) -- (11.2168,12.75) -- (11.2197,12.75) -- (11.2226,12.75) -- (11.2254,12.75) -- (11.2283,12.75) -- (11.2312,12.75) -- (11.2341,12.75) --
 (11.237,12.75) -- (11.2398,12.75) -- (11.2427,12.75) -- (11.2456,12.75) -- (11.2485,12.75) -- (11.2514,12.75) -- (11.2542,12.75) -- (11.2571,12.75) -- (11.26,12.75) -- (11.2629,12.75) -- (11.2658,12.75) -- (11.2686,12.75);
\draw [c,line width=1.8] (11.2686,12.75) -- (11.2715,12.75) -- (11.2744,12.75) -- (11.2773,12.75) -- (11.2802,12.75) -- (11.283,12.75) -- (11.2859,12.75) -- (11.2888,12.75) -- (11.2917,12.75) -- (11.2946,12.75) -- (11.2974,12.75) -- (11.3003,12.75)
 -- (11.3032,12.75) -- (11.3061,12.75) -- (11.309,12.75) -- (11.3118,12.75) -- (11.3147,12.75) -- (11.3176,12.75) -- (11.3205,12.75) -- (11.3234,12.75) -- (11.3262,12.75) -- (11.3291,12.75) -- (11.332,12.75) -- (11.3349,12.75) -- (11.3378,12.75) --
 (11.3406,12.75) -- (11.3435,12.75) -- (11.3464,12.75) -- (11.3493,12.75) -- (11.3522,12.75) -- (11.355,12.75) -- (11.3579,12.75) -- (11.3608,12.75) -- (11.3637,12.75) -- (11.3666,12.75) -- (11.3694,12.75) -- (11.3723,12.75) -- (11.3752,12.75) --
 (11.3781,12.75) -- (11.381,12.75) -- (11.3838,12.75) -- (11.3867,12.75) -- (11.3896,12.75) -- (11.3925,12.75) -- (11.3954,12.75) -- (11.3982,12.75) -- (11.4011,12.75) -- (11.404,12.75) -- (11.4069,12.75) -- (11.4098,12.75);
\draw [c,line width=1.8] (11.4098,12.75) -- (11.4126,12.75) -- (11.4155,12.75) -- (11.4184,12.75) -- (11.4213,12.75) -- (11.4242,12.75) -- (11.427,12.75) -- (11.4299,12.75) -- (11.4328,12.75) -- (11.4357,12.75) -- (11.4386,12.75) -- (11.4414,12.75)
 -- (11.4443,12.75) -- (11.4472,12.75) -- (11.4501,12.75) -- (11.453,12.75) -- (11.4558,12.75) -- (11.4587,12.75) -- (11.4616,12.75) -- (11.4645,12.75) -- (11.4674,12.75) -- (11.4702,12.75) -- (11.4731,12.75) -- (11.476,12.75) -- (11.4789,12.75) --
 (11.4818,12.75) -- (11.4846,12.75) -- (11.4875,12.75) -- (11.4904,12.75) -- (11.4933,12.75) -- (11.4962,12.75) -- (11.499,12.75) -- (11.5019,12.75) -- (11.5048,12.75) -- (11.5077,12.75) -- (11.5106,12.75) -- (11.5134,12.75) -- (11.5163,12.75) --
 (11.5192,12.75) -- (11.5221,12.75) -- (11.525,12.75) -- (11.5278,12.75) -- (11.5307,12.75) -- (11.5336,12.75) -- (11.5365,12.75) -- (11.5394,12.75) -- (11.5422,12.75) -- (11.5451,12.75) -- (11.548,12.75) -- (11.5509,12.75);
\draw [c,line width=1.8] (11.5509,12.75) -- (11.5538,12.75) -- (11.5566,12.75) -- (11.5595,12.75) -- (11.5624,12.75) -- (11.5653,12.75) -- (11.5682,12.75) -- (11.571,12.75) -- (11.5739,12.75) -- (11.5768,12.75) -- (11.5797,12.75) -- (11.5826,12.75)
 -- (11.5854,12.75) -- (11.5883,12.75) -- (11.5912,12.75) -- (11.5941,12.75) -- (11.597,12.75) -- (11.5998,12.75) -- (11.6027,12.75) -- (11.6056,12.75) -- (11.6085,12.75) -- (11.6114,12.75) -- (11.6142,12.75) -- (11.6171,12.75) -- (11.62,12.75) --
 (11.6229,12.75) -- (11.6258,12.75) -- (11.6286,12.75) -- (11.6315,12.75) -- (11.6344,12.75) -- (11.6373,12.75) -- (11.6402,12.75) -- (11.643,12.75) -- (11.6459,12.75) -- (11.6488,12.75) -- (11.6517,12.75) -- (11.6546,12.75) -- (11.6574,12.75) --
 (11.6603,12.75) -- (11.6632,12.75) -- (11.6661,12.75) -- (11.669,12.75) -- (11.6718,12.75) -- (11.6747,12.75) -- (11.6776,12.75) -- (11.6805,12.75) -- (11.6834,12.75) -- (11.6862,12.75) -- (11.6891,12.75) -- (11.692,12.75);
\draw [c,line width=1.8] (11.692,12.75) -- (11.6949,12.75) -- (11.6978,12.75) -- (11.7006,12.75) -- (11.7035,12.75) -- (11.7064,12.75) -- (11.7093,12.75) -- (11.7122,12.75) -- (11.715,12.75) -- (11.7179,12.75) -- (11.7208,12.75) -- (11.7237,12.75) --
 (11.7266,12.75) -- (11.7294,12.75) -- (11.7323,12.75) -- (11.7352,12.75) -- (11.7381,12.75) -- (11.741,12.75) -- (11.7438,12.75) -- (11.7467,12.75) -- (11.7496,12.75) -- (11.7525,12.75) -- (11.7554,12.75) -- (11.7582,12.75) -- (11.7611,12.75) --
 (11.764,12.75) -- (11.7669,12.75) -- (11.7698,12.75) -- (11.7726,12.75) -- (11.7755,12.75) -- (11.7784,12.75) -- (11.7813,12.75) -- (11.7842,12.75) -- (11.787,12.75) -- (11.7899,12.75) -- (11.7928,12.75) -- (11.7957,12.75) -- (11.7986,12.75) --
 (11.8014,12.75) -- (11.8043,12.75) -- (11.8072,12.75) -- (11.8101,12.75) -- (11.813,12.75) -- (11.8158,12.75) -- (11.8187,12.75) -- (11.8216,12.75) -- (11.8245,12.75) -- (11.8274,12.75) -- (11.8302,12.75) -- (11.8331,12.75);
\draw [c,line width=1.8] (11.8331,12.75) -- (11.836,12.75) -- (11.8389,12.75) -- (11.8418,12.75) -- (11.8446,12.75) -- (11.8475,12.75) -- (11.8504,12.75) -- (11.8533,12.75) -- (11.8562,12.75) -- (11.859,12.75) -- (11.8619,12.75) -- (11.8648,12.75) --
 (11.8677,12.75) -- (11.8706,12.75) -- (11.8734,12.75) -- (11.8763,12.75) -- (11.8792,12.75) -- (11.8821,12.75) -- (11.885,12.75) -- (11.8878,12.75) -- (11.8907,12.75) -- (11.8936,12.75) -- (11.8965,12.75) -- (11.8994,12.75) -- (11.9022,12.75) --
 (11.9051,12.75) -- (11.908,12.75) -- (11.9109,12.75) -- (11.9138,12.75) -- (11.9166,12.75) -- (11.9195,12.75) -- (11.9224,12.75) -- (11.9253,12.75) -- (11.9282,12.75) -- (11.931,12.75) -- (11.9339,12.75) -- (11.9368,12.75) -- (11.9397,12.75) --
 (11.9426,12.75) -- (11.9454,12.75) -- (11.9483,12.75) -- (11.9512,12.75) -- (11.9541,12.75) -- (11.957,12.75) -- (11.9598,12.75) -- (11.9627,12.75) -- (11.9656,12.75) -- (11.9685,12.75) -- (11.9714,12.75) -- (11.9742,12.75);
\draw [c,line width=1.8] (11.9742,12.75) -- (11.9771,12.75) -- (11.98,12.75) -- (11.9829,12.75) -- (11.9858,12.75) -- (11.9886,12.75) -- (11.9915,12.75) -- (11.9944,12.75) -- (11.9973,12.75) -- (12.0002,12.75) -- (12.003,12.75) -- (12.0059,12.75) --
 (12.0088,12.75) -- (12.0117,12.75) -- (12.0146,12.75) -- (12.0174,12.75) -- (12.0203,12.75) -- (12.0232,12.75) -- (12.0261,12.75) -- (12.029,12.75) -- (12.0318,12.75) -- (12.0347,12.75) -- (12.0376,12.75) -- (12.0405,12.75) -- (12.0434,12.75) --
 (12.0462,12.75) -- (12.0491,12.75) -- (12.052,12.75) -- (12.0549,12.75) -- (12.0578,12.75) -- (12.0606,12.75) -- (12.0635,12.75) -- (12.0664,12.75) -- (12.0693,12.75) -- (12.0722,12.75) -- (12.075,12.75) -- (12.0779,12.75) -- (12.0808,12.75) --
 (12.0837,12.75) -- (12.0866,12.75) -- (12.0894,12.75) -- (12.0923,12.75) -- (12.0952,12.75) -- (12.0981,12.75) -- (12.101,12.75) -- (12.1038,12.75) -- (12.1067,12.75) -- (12.1096,12.75) -- (12.1125,12.75) -- (12.1154,12.75);
\draw [c,line width=1.8] (12.1154,12.75) -- (12.1182,12.75) -- (12.1211,12.75) -- (12.124,12.75) -- (12.1269,12.75) -- (12.1298,12.75) -- (12.1326,12.75) -- (12.1355,12.75) -- (12.1384,12.75) -- (12.1413,12.75) -- (12.1442,12.75) -- (12.147,12.75) --
 (12.1499,12.75) -- (12.1528,12.75) -- (12.1557,12.75) -- (12.1586,12.75) -- (12.1614,12.75) -- (12.1643,12.75) -- (12.1672,12.75) -- (12.1701,12.75) -- (12.173,12.75) -- (12.1758,12.75) -- (12.1787,12.75) -- (12.1816,12.75) -- (12.1845,12.75) --
 (12.1874,12.75) -- (12.1902,12.75) -- (12.1931,12.75) -- (12.196,12.75) -- (12.1989,12.75) -- (12.2018,12.75) -- (12.2046,12.75) -- (12.2075,12.75) -- (12.2104,12.75) -- (12.2133,12.75) -- (12.2162,12.75) -- (12.219,12.75) -- (12.2219,12.75) --
 (12.2248,12.75) -- (12.2277,12.75) -- (12.2306,12.75) -- (12.2334,12.75) -- (12.2363,12.75) -- (12.2392,12.75) -- (12.2421,12.75) -- (12.245,12.75) -- (12.2478,12.75) -- (12.2507,12.75) -- (12.2536,12.75) -- (12.2565,12.75);
\draw [c,line width=1.8] (12.2565,12.75) -- (12.2594,12.75) -- (12.2622,12.75) -- (12.2651,12.75) -- (12.268,12.75) -- (12.2709,12.75) -- (12.2738,12.75) -- (12.2766,12.75) -- (12.2795,12.75) -- (12.2824,12.75) -- (12.2853,12.75) -- (12.2882,12.75)
 -- (12.291,12.75) -- (12.2939,12.75) -- (12.2968,12.75) -- (12.2997,12.75) -- (12.3026,12.75) -- (12.3054,12.75) -- (12.3083,12.75) -- (12.3112,12.75) -- (12.3141,12.75) -- (12.317,12.75) -- (12.3198,12.75) -- (12.3227,12.75) -- (12.3256,12.75) --
 (12.3285,12.75) -- (12.3314,12.75) -- (12.3342,12.75) -- (12.3371,12.75) -- (12.34,12.75) -- (12.3429,12.75) -- (12.3458,12.75) -- (12.3486,12.75) -- (12.3515,12.75) -- (12.3544,12.75) -- (12.3573,12.75) -- (12.3602,12.75) -- (12.363,12.75) --
 (12.3659,12.75) -- (12.3688,12.75) -- (12.3717,12.75) -- (12.3746,12.75) -- (12.3774,12.75) -- (12.3803,12.75) -- (12.3832,12.75) -- (12.3861,12.75) -- (12.389,12.75) -- (12.3918,12.75) -- (12.3947,12.75) -- (12.3976,12.75);
\draw [c,line width=1.8] (12.3976,12.75) -- (12.4005,12.75) -- (12.4034,12.75) -- (12.4062,12.75) -- (12.4091,12.75) -- (12.412,12.75) -- (12.4149,12.75) -- (12.4178,12.75) -- (12.4206,12.75) -- (12.4235,12.75) -- (12.4264,12.75) -- (12.4293,12.75)
 -- (12.4322,12.75) -- (12.435,12.75) -- (12.4379,12.75) -- (12.4408,12.75) -- (12.4437,12.75) -- (12.4466,12.75) -- (12.4494,12.75) -- (12.4523,12.75) -- (12.4552,12.75) -- (12.4581,12.75) -- (12.461,12.75) -- (12.4638,12.75) -- (12.4667,12.75) --
 (12.4696,12.75) -- (12.4725,12.75) -- (12.4754,12.75) -- (12.4782,12.75) -- (12.4811,12.75) -- (12.484,12.75) -- (12.4869,12.75) -- (12.4898,12.75) -- (12.4926,12.75) -- (12.4955,12.75) -- (12.4984,12.75) -- (12.5013,12.75) -- (12.5042,12.75) --
 (12.507,12.75) -- (12.5099,12.75) -- (12.5128,12.75) -- (12.5157,12.75) -- (12.5186,12.75) -- (12.5214,12.75) -- (12.5243,12.75) -- (12.5272,12.75) -- (12.5301,12.75) -- (12.533,12.75) -- (12.5358,12.75) -- (12.5387,12.75);
\draw [c,line width=1.8] (12.5387,12.75) -- (12.5416,12.75) -- (12.5445,12.75) -- (12.5474,12.75) -- (12.5502,12.75) -- (12.5531,12.75) -- (12.556,12.75) -- (12.5589,12.75) -- (12.5618,12.75) -- (12.5646,12.75) -- (12.5675,12.75) -- (12.5704,12.75)
 -- (12.5733,12.75) -- (12.5762,12.75) -- (12.579,12.75) -- (12.5819,12.75) -- (12.5848,12.75) -- (12.5877,12.75) -- (12.5906,12.75) -- (12.5934,12.75) -- (12.5963,12.75) -- (12.5992,12.75) -- (12.6021,12.75) -- (12.605,12.75) -- (12.6078,12.75) --
 (12.6107,12.75) -- (12.6136,12.75) -- (12.6165,12.75) -- (12.6194,12.75) -- (12.6222,12.75) -- (12.6251,12.75) -- (12.628,12.75) -- (12.6309,12.75) -- (12.6338,12.75) -- (12.6366,12.75) -- (12.6395,12.75) -- (12.6424,12.75) -- (12.6453,12.75) --
 (12.6482,12.75) -- (12.651,12.75) -- (12.6539,12.75) -- (12.6568,12.75) -- (12.6597,12.75) -- (12.6626,12.75) -- (12.6654,12.75) -- (12.6683,12.75) -- (12.6712,12.75) -- (12.6741,12.75) -- (12.677,12.75) -- (12.6798,12.75);
\draw [c,line width=1.8] (12.6798,12.75) -- (12.6827,12.75) -- (12.6856,12.75) -- (12.6885,12.75) -- (12.6914,12.75) -- (12.6942,12.75) -- (12.6971,12.75) -- (12.7,12.75) -- (12.7029,12.75) -- (12.7058,12.75) -- (12.7086,12.75) -- (12.7115,12.75) --
 (12.7144,12.75) -- (12.7173,12.75) -- (12.7202,12.75) -- (12.723,12.75) -- (12.7259,12.75) -- (12.7288,12.75) -- (12.7317,12.75) -- (12.7346,12.75) -- (12.7374,12.75) -- (12.7403,12.75) -- (12.7432,12.75) -- (12.7461,12.75) -- (12.749,12.75) --
 (12.7518,12.75) -- (12.7547,12.75) -- (12.7576,12.75) -- (12.7605,12.75) -- (12.7634,12.75) -- (12.7662,12.75) -- (12.7691,12.75) -- (12.772,12.75) -- (12.7749,12.75) -- (12.7778,12.75) -- (12.7806,12.75) -- (12.7835,12.75) -- (12.7864,12.75) --
 (12.7893,12.75) -- (12.7922,12.75) -- (12.795,12.75) -- (12.7979,12.75) -- (12.8008,12.75) -- (12.8037,12.75) -- (12.8066,12.75) -- (12.8094,12.75) -- (12.8123,12.75) -- (12.8152,12.75) -- (12.8181,12.75) -- (12.821,12.75);
\draw [c,line width=1.8] (12.821,12.75) -- (12.8238,12.75) -- (12.8267,12.75) -- (12.8296,12.75) -- (12.8325,12.75) -- (12.8354,12.75) -- (12.8382,12.75) -- (12.8411,12.75) -- (12.844,12.75) -- (12.8469,12.75) -- (12.8498,12.75) -- (12.8526,12.75) --
 (12.8555,12.75) -- (12.8584,12.75) -- (12.8613,12.75) -- (12.8642,12.75) -- (12.867,12.75) -- (12.8699,12.75) -- (12.8728,12.75) -- (12.8757,12.75) -- (12.8786,12.75) -- (12.8814,12.75) -- (12.8843,12.75) -- (12.8872,12.75) -- (12.8901,12.75) --
 (12.893,12.75) -- (12.8958,12.75) -- (12.8987,12.75) -- (12.9016,12.75) -- (12.9045,12.75) -- (12.9074,12.75) -- (12.9102,12.75) -- (12.9131,12.75) -- (12.916,12.75) -- (12.9189,12.75) -- (12.9218,12.75) -- (12.9246,12.75) -- (12.9275,12.75) --
 (12.9304,12.75) -- (12.9333,12.75) -- (12.9362,12.75) -- (12.939,12.75) -- (12.9419,12.75) -- (12.9448,12.75) -- (12.9477,12.75) -- (12.9506,12.75) -- (12.9534,12.75) -- (12.9563,12.75) -- (12.9592,12.75) -- (12.9621,12.75);
\draw [c,line width=1.8] (12.9621,12.75) -- (12.965,12.75) -- (12.9678,12.75) -- (12.9707,12.75) -- (12.9736,12.75) -- (12.9765,12.75) -- (12.9794,12.75) -- (12.9822,12.75) -- (12.9851,12.75) -- (12.988,12.75) -- (12.9909,12.75) -- (12.9938,12.75) --
 (12.9966,12.75) -- (12.9995,12.75) -- (13.0024,12.75) -- (13.0053,12.75) -- (13.0082,12.75) -- (13.011,12.75) -- (13.0139,12.75) -- (13.0168,12.75) -- (13.0197,12.75) -- (13.0226,12.75) -- (13.0254,12.75) -- (13.0283,12.75) -- (13.0312,12.75) --
 (13.0341,12.75) -- (13.037,12.75) -- (13.0398,12.75) -- (13.0427,12.75) -- (13.0456,12.75) -- (13.0485,12.75) -- (13.0514,12.75) -- (13.0542,12.75) -- (13.0571,12.75) -- (13.06,12.75) -- (13.0629,12.75) -- (13.0658,12.75) -- (13.0686,12.75) --
 (13.0715,12.75) -- (13.0744,12.75) -- (13.0773,12.75) -- (13.0802,12.75) -- (13.083,12.75) -- (13.0859,12.75) -- (13.0888,12.75) -- (13.0917,12.75) -- (13.0946,12.75) -- (13.0974,12.75) -- (13.1003,12.75) -- (13.1032,12.75);
\draw [c,line width=1.8] (13.1032,12.75) -- (13.1061,12.75) -- (13.109,12.75) -- (13.1118,12.75) -- (13.1147,12.75) -- (13.1176,12.75) -- (13.1205,12.75) -- (13.1234,12.75) -- (13.1262,12.75) -- (13.1291,12.75) -- (13.132,12.75) -- (13.1349,12.75) --
 (13.1378,12.75) -- (13.1406,12.75) -- (13.1435,12.75) -- (13.1464,12.75) -- (13.1493,12.75) -- (13.1522,12.75) -- (13.155,12.75) -- (13.1579,12.75) -- (13.1608,12.75) -- (13.1637,12.75) -- (13.1666,12.75) -- (13.1694,12.75) -- (13.1723,12.75) --
 (13.1752,12.75) -- (13.1781,12.75) -- (13.181,12.75) -- (13.1838,12.75) -- (13.1867,12.75) -- (13.1896,12.75) -- (13.1925,12.75) -- (13.1954,12.75) -- (13.1982,12.75) -- (13.2011,12.75) -- (13.204,12.75) -- (13.2069,12.75) -- (13.2098,12.75) --
 (13.2126,12.75) -- (13.2155,12.75) -- (13.2184,12.75) -- (13.2213,12.75) -- (13.2242,12.75) -- (13.227,12.75) -- (13.2299,12.75) -- (13.2328,12.75) -- (13.2357,12.75) -- (13.2386,12.75) -- (13.2414,12.75) -- (13.2443,12.75);
\draw [c,line width=1.8] (13.2443,12.75) -- (13.2472,12.75) -- (13.2501,12.75) -- (13.253,12.75) -- (13.2558,12.75) -- (13.2587,12.75) -- (13.2616,12.75) -- (13.2645,12.75) -- (13.2674,12.75) -- (13.2702,12.75) -- (13.2731,12.75) -- (13.276,12.75) --
 (13.2789,12.75) -- (13.2818,12.75) -- (13.2846,12.75) -- (13.2875,12.75) -- (13.2904,12.75) -- (13.2933,12.75) -- (13.2962,12.75) -- (13.299,12.75) -- (13.3019,12.75) -- (13.3048,12.75) -- (13.3077,12.75) -- (13.3106,12.75) -- (13.3134,12.75) --
 (13.3163,12.75) -- (13.3192,12.75) -- (13.3221,12.75) -- (13.325,12.75) -- (13.3278,12.75) -- (13.3307,12.75) -- (13.3336,12.75) -- (13.3365,12.75) -- (13.3394,12.75) -- (13.3422,12.75) -- (13.3451,12.75) -- (13.348,12.75) -- (13.3509,12.75) --
 (13.3538,12.75) -- (13.3566,12.75) -- (13.3595,12.75) -- (13.3624,12.75) -- (13.3653,12.75) -- (13.3682,12.75) -- (13.371,12.75) -- (13.3739,12.75) -- (13.3768,12.75) -- (13.3797,12.75) -- (13.3826,12.75) -- (13.3854,12.75);
\draw [c,line width=1.8] (13.3854,12.75) -- (13.3883,12.75) -- (13.3912,12.75) -- (13.3941,12.75) -- (13.397,12.75) -- (13.3998,12.75) -- (13.4027,12.75) -- (13.4056,12.75) -- (13.4085,12.75) -- (13.4114,12.75) -- (13.4142,12.75) -- (13.4171,12.75)
 -- (13.42,12.75) -- (13.4229,12.75) -- (13.4258,12.75) -- (13.4286,12.75) -- (13.4315,12.75) -- (13.4344,12.75) -- (13.4373,12.75) -- (13.4402,12.75) -- (13.443,12.75) -- (13.4459,12.75) -- (13.4488,12.75) -- (13.4517,12.75) -- (13.4546,12.75) --
 (13.4574,12.75) -- (13.4603,12.75) -- (13.4632,12.75) -- (13.4661,12.75) -- (13.469,12.75) -- (13.4718,12.75) -- (13.4747,12.75) -- (13.4776,12.75) -- (13.4805,12.75) -- (13.4834,12.75) -- (13.4862,12.75) -- (13.4891,12.75) -- (13.492,12.75) --
 (13.4949,12.75) -- (13.4978,12.75) -- (13.5006,12.75) -- (13.5035,12.75) -- (13.5064,12.75) -- (13.5093,12.75) -- (13.5122,12.75) -- (13.515,12.75) -- (13.5179,12.75) -- (13.5208,12.75) -- (13.5237,12.75) -- (13.5266,12.75);
\draw [c,line width=1.8] (13.5266,12.75) -- (13.5294,12.75) -- (13.5323,12.75) -- (13.5352,12.75) -- (13.5381,12.75) -- (13.541,12.75) -- (13.5438,12.75) -- (13.5467,12.75) -- (13.5496,12.75) -- (13.5525,12.75) -- (13.5554,12.75) -- (13.5582,12.75)
 -- (13.5611,12.75) -- (13.564,12.75) -- (13.5669,12.75) -- (13.5698,12.75) -- (13.5726,12.75) -- (13.5755,12.75) -- (13.5784,12.75) -- (13.5813,12.75) -- (13.5842,12.75) -- (13.587,12.75) -- (13.5899,12.75) -- (13.5928,12.75) -- (13.5957,12.75) --
 (13.5986,12.75) -- (13.6014,12.75) -- (13.6043,12.75) -- (13.6072,12.75) -- (13.6101,12.75) -- (13.613,12.75) -- (13.6158,12.75) -- (13.6187,12.75) -- (13.6216,12.75) -- (13.6245,12.75) -- (13.6274,12.75) -- (13.6302,12.75) -- (13.6331,12.75) --
 (13.636,12.75) -- (13.6389,12.75) -- (13.6418,12.75) -- (13.6446,12.75) -- (13.6475,12.75) -- (13.6504,12.75) -- (13.6533,12.75) -- (13.6562,12.75) -- (13.659,12.75) -- (13.6619,12.75) -- (13.6648,12.75) -- (13.6677,12.75);
\draw [c,line width=1.8] (13.6677,12.75) -- (13.6706,12.75) -- (13.6734,12.75) -- (13.6763,12.75) -- (13.6792,12.75) -- (13.6821,12.75) -- (13.685,12.75) -- (13.6878,12.75) -- (13.6907,12.75) -- (13.6936,12.75) -- (13.6965,12.75) -- (13.6994,12.75)
 -- (13.7022,12.75) -- (13.7051,12.75) -- (13.708,12.75) -- (13.7109,12.75) -- (13.7138,12.75) -- (13.7166,12.75) -- (13.7195,12.75) -- (13.7224,12.75) -- (13.7253,12.75) -- (13.7282,12.75) -- (13.731,12.75) -- (13.7339,12.75) -- (13.7368,12.75) --
 (13.7397,12.75) -- (13.7426,12.75) -- (13.7454,12.75) -- (13.7483,12.75) -- (13.7512,12.75) -- (13.7541,12.75) -- (13.757,12.75) -- (13.7598,12.75) -- (13.7627,12.75) -- (13.7656,12.75) -- (13.7685,12.75) -- (13.7714,12.75) -- (13.7742,12.75) --
 (13.7771,12.75) -- (13.78,12.75) -- (13.7829,12.75) -- (13.7858,12.75) -- (13.7886,12.75) -- (13.7915,12.75) -- (13.7944,12.75) -- (13.7973,12.75) -- (13.8002,12.75) -- (13.803,12.75) -- (13.8059,12.75) -- (13.8088,12.75);
\draw [c,line width=1.8] (13.8088,12.75) -- (13.8117,12.75) -- (13.8146,12.75) -- (13.8174,12.75) -- (13.8203,12.75) -- (13.8232,12.75) -- (13.8261,12.75) -- (13.829,12.75) -- (13.8318,12.75) -- (13.8347,12.75) -- (13.8376,12.75) -- (13.8405,12.75)
 -- (13.8434,12.75) -- (13.8462,12.75) -- (13.8491,12.75) -- (13.852,12.75) -- (13.8549,12.75) -- (13.8578,12.75) -- (13.8606,12.75) -- (13.8635,12.75) -- (13.8664,12.75) -- (13.8693,12.75) -- (13.8722,12.75) -- (13.875,12.75) -- (13.8779,12.75) --
 (13.8808,12.75) -- (13.8837,12.75) -- (13.8866,12.75) -- (13.8894,12.75) -- (13.8923,12.75) -- (13.8952,12.75) -- (13.8981,12.75) -- (13.901,12.75) -- (13.9038,12.75) -- (13.9067,12.75) -- (13.9096,12.75) -- (13.9125,12.75) -- (13.9154,12.75) --
 (13.9182,12.75) -- (13.9211,12.75) -- (13.924,12.75) -- (13.9269,12.75) -- (13.9298,12.75) -- (13.9326,12.75) -- (13.9355,12.75) -- (13.9384,12.75) -- (13.9413,12.75) -- (13.9442,12.75) -- (13.947,12.75) -- (13.9499,12.75);
\draw [c,line width=1.8] (13.9499,12.75) -- (13.9528,12.75) -- (13.9557,12.75) -- (13.9586,12.75) -- (13.9614,12.75) -- (13.9643,12.75) -- (13.9672,12.75) -- (13.9701,12.75) -- (13.973,12.75) -- (13.9758,12.75) -- (13.9787,12.75) -- (13.9816,12.75)
 -- (13.9845,12.75) -- (13.9874,12.75) -- (13.9902,12.75) -- (13.9931,12.75) -- (13.996,12.75) -- (13.9989,12.75) -- (14.0018,12.75) -- (14.0046,12.75) -- (14.0075,12.75) -- (14.0104,12.75) -- (14.0133,12.75) -- (14.0162,12.75) -- (14.019,12.75) --
 (14.0219,12.75) -- (14.0248,12.75) -- (14.0277,12.75) -- (14.0306,12.75) -- (14.0334,12.75) -- (14.0363,12.75) -- (14.0392,12.75) -- (14.0421,12.75) -- (14.045,12.75) -- (14.0478,12.75) -- (14.0507,12.75) -- (14.0536,12.75) -- (14.0565,12.75) --
 (14.0594,12.75) -- (14.0622,12.75) -- (14.0651,12.75) -- (14.068,12.75) -- (14.0709,12.75) -- (14.0738,12.75) -- (14.0766,12.75) -- (14.0795,12.75) -- (14.0824,12.75) -- (14.0853,12.75) -- (14.0882,12.75) -- (14.091,12.75);
\draw [c,line width=1.8] (14.091,12.75) -- (14.0939,12.75) -- (14.0968,12.75) -- (14.0997,12.75) -- (14.1026,12.75) -- (14.1054,12.75) -- (14.1083,12.75) -- (14.1112,12.75) -- (14.1141,12.75) -- (14.117,12.75) -- (14.1198,12.75) -- (14.1227,12.75) --
 (14.1256,12.75) -- (14.1285,12.75) -- (14.1314,12.75) -- (14.1342,12.75) -- (14.1371,12.75) -- (14.14,12.75) -- (14.1429,12.75) -- (14.1458,12.75) -- (14.1486,12.75) -- (14.1515,12.75) -- (14.1544,12.75) -- (14.1573,12.75) -- (14.1602,12.75) --
 (14.163,12.75) -- (14.1659,12.75) -- (14.1688,12.75) -- (14.1717,12.75) -- (14.1746,12.75) -- (14.1774,12.75) -- (14.1803,12.75) -- (14.1832,12.75) -- (14.1861,12.75) -- (14.189,12.75) -- (14.1918,12.75) -- (14.1947,12.75) -- (14.1976,12.75) --
 (14.2005,12.75) -- (14.2034,12.75) -- (14.2062,12.75) -- (14.2091,12.75) -- (14.212,12.75) -- (14.2149,12.75) -- (14.2178,12.75) -- (14.2206,12.75) -- (14.2235,12.75) -- (14.2264,12.75) -- (14.2293,12.75) -- (14.2322,12.75);
\draw [c,line width=1.8] (14.2322,12.75) -- (14.235,12.75) -- (14.2379,12.75) -- (14.2408,12.75) -- (14.2437,12.75) -- (14.2466,12.75) -- (14.2494,12.75) -- (14.2523,12.75) -- (14.2552,12.75) -- (14.2581,12.75) -- (14.261,12.75) -- (14.2638,12.75) --
 (14.2667,12.75) -- (14.2696,12.75) -- (14.2725,12.75) -- (14.2754,12.75) -- (14.2782,12.75) -- (14.2811,12.75) -- (14.284,12.75) -- (14.2869,12.75) -- (14.2898,12.75) -- (14.2926,12.75) -- (14.2955,12.75) -- (14.2984,12.75) -- (14.3013,12.75) --
 (14.3042,12.75) -- (14.307,12.75) -- (14.3099,12.75) -- (14.3128,12.75) -- (14.3157,12.75) -- (14.3186,12.75) -- (14.3214,12.75) -- (14.3243,12.75) -- (14.3272,12.75) -- (14.3301,12.75) -- (14.333,12.75) -- (14.3358,12.75) -- (14.3387,12.75) --
 (14.3416,12.75) -- (14.3445,12.75) -- (14.3474,12.75) -- (14.3502,12.75) -- (14.3531,12.75) -- (14.356,12.75) -- (14.3589,12.75) -- (14.3618,12.75) -- (14.3646,12.75) -- (14.3675,12.75) -- (14.3704,12.75) -- (14.3733,12.75);
\draw [c,line width=1.8] (14.3733,12.75) -- (14.3762,12.75) -- (14.379,12.75) -- (14.3819,12.75) -- (14.3848,12.75) -- (14.3877,12.75) -- (14.3906,12.75) -- (14.3934,12.75) -- (14.3963,12.75) -- (14.3992,12.75) -- (14.4021,12.75) -- (14.405,12.75) --
 (14.4078,12.75) -- (14.4107,12.75) -- (14.4136,12.75) -- (14.4165,12.75) -- (14.4194,12.75) -- (14.4222,12.75) -- (14.4251,12.75) -- (14.428,12.75) -- (14.4309,12.75) -- (14.4338,12.75) -- (14.4366,12.75) -- (14.4395,12.75) -- (14.4424,12.75) --
 (14.4453,12.75) -- (14.4482,12.75) -- (14.451,12.75) -- (14.4539,12.75) -- (14.4568,12.75) -- (14.4597,12.75) -- (14.4626,12.75) -- (14.4654,12.75) -- (14.4683,12.75) -- (14.4712,12.75) -- (14.4741,12.75) -- (14.477,12.75) -- (14.4798,12.75) --
 (14.4827,12.75) -- (14.4856,12.75) -- (14.4885,12.75) -- (14.4914,12.75) -- (14.4942,12.75) -- (14.4971,12.75) -- (14.5,12.75) -- (14.5029,12.75) -- (14.5058,12.75) -- (14.5086,12.75) -- (14.5115,12.75) -- (14.5144,12.75);
\draw [c,line width=1.8] (14.5144,12.75) -- (14.5173,12.75) -- (14.5202,12.75) -- (14.523,12.75) -- (14.5259,12.75) -- (14.5288,12.75) -- (14.5317,12.75) -- (14.5346,12.75) -- (14.5374,12.75) -- (14.5403,12.75) -- (14.5432,12.75) -- (14.5461,12.75)
 -- (14.549,12.75) -- (14.5518,12.75) -- (14.5547,12.75) -- (14.5576,12.75) -- (14.5605,12.75) -- (14.5634,12.75) -- (14.5662,12.75) -- (14.5691,12.75) -- (14.572,12.75) -- (14.5749,12.75) -- (14.5778,12.75) -- (14.5806,12.75) -- (14.5835,12.75) --
 (14.5864,12.75) -- (14.5893,12.75) -- (14.5922,12.75) -- (14.595,12.75) -- (14.5979,12.75) -- (14.6008,12.75) -- (14.6037,12.75) -- (14.6066,12.75) -- (14.6094,12.75) -- (14.6123,12.75) -- (14.6152,12.75) -- (14.6181,12.75) -- (14.621,12.75) --
 (14.6238,12.75) -- (14.6267,12.75) -- (14.6296,12.75) -- (14.6325,12.75) -- (14.6354,12.75) -- (14.6382,12.75) -- (14.6411,12.75) -- (14.644,12.75) -- (14.6469,12.75) -- (14.6498,12.75) -- (14.6526,12.75) -- (14.6555,12.75);
\draw [c,line width=1.8] (14.6555,12.75) -- (14.6584,12.75) -- (14.6613,12.75) -- (14.6642,12.75) -- (14.667,12.75) -- (14.6699,12.75) -- (14.6728,12.75) -- (14.6757,12.75) -- (14.6786,12.75) -- (14.6814,12.75) -- (14.6843,12.75) -- (14.6872,12.75)
 -- (14.6901,12.75) -- (14.693,12.75) -- (14.6958,12.75) -- (14.6987,12.75) -- (14.7016,12.75) -- (14.7045,12.75) -- (14.7074,12.75) -- (14.7102,12.75) -- (14.7131,12.75) -- (14.716,12.75) -- (14.7189,12.75) -- (14.7218,12.75) -- (14.7246,12.75) --
 (14.7275,12.75) -- (14.7304,12.75) -- (14.7333,12.75) -- (14.7362,12.75) -- (14.739,12.75) -- (14.7419,12.75) -- (14.7448,12.75) -- (14.7477,12.75) -- (14.7506,12.75) -- (14.7534,12.75) -- (14.7563,12.75) -- (14.7592,12.75) -- (14.7621,12.75) --
 (14.765,12.75) -- (14.7678,12.75) -- (14.7707,12.75) -- (14.7736,12.75) -- (14.7765,12.75) -- (14.7794,12.75) -- (14.7822,12.75) -- (14.7851,12.75) -- (14.788,12.75) -- (14.7909,12.75) -- (14.7938,12.75) -- (14.7966,12.75);
\draw [c,line width=1.8] (14.7966,12.75) -- (14.7995,12.75) -- (14.8024,12.75) -- (14.8053,12.75) -- (14.8082,12.75) -- (14.811,12.75) -- (14.8139,12.75) -- (14.8168,12.75) -- (14.8197,12.75) -- (14.8226,12.75) -- (14.8254,12.75) -- (14.8283,12.75)
 -- (14.8312,12.75) -- (14.8341,12.75) -- (14.837,12.75) -- (14.8398,12.75) -- (14.8427,12.75) -- (14.8456,12.75) -- (14.8485,12.75) -- (14.8514,12.75) -- (14.8542,12.75) -- (14.8571,12.75) -- (14.86,12.75) -- (14.8629,12.75) -- (14.8658,12.75) --
 (14.8686,12.75) -- (14.8715,12.75) -- (14.8744,12.75) -- (14.8773,12.75) -- (14.8802,12.75) -- (14.883,12.75) -- (14.8859,12.75) -- (14.8888,12.75) -- (14.8917,12.75) -- (14.8946,12.75) -- (14.8974,12.75) -- (14.9003,12.75) -- (14.9032,12.75) --
 (14.9061,12.75) -- (14.909,12.75) -- (14.9118,12.75) -- (14.9147,12.75) -- (14.9176,12.75) -- (14.9205,12.75) -- (14.9234,12.75) -- (14.9262,12.75) -- (14.9291,12.75) -- (14.932,12.75) -- (14.9349,12.75) -- (14.9378,12.75);
\draw [c,line width=1.8] (14.9378,12.75) -- (14.9406,12.75) -- (14.9435,12.75) -- (14.9464,12.75) -- (14.9493,12.75) -- (14.9522,12.75) -- (14.955,12.75) -- (14.9579,12.75) -- (14.9608,12.75) -- (14.9637,12.75) -- (14.9666,12.75) -- (14.9694,12.75)
 -- (14.9723,12.75) -- (14.9752,12.75) -- (14.9781,12.75) -- (14.981,12.75) -- (14.9838,12.75) -- (14.9867,12.75) -- (14.9896,12.75) -- (14.9925,12.75) -- (14.9954,12.75) -- (14.9982,12.75) -- (15.0011,12.75) -- (15.004,12.75) -- (15.0069,12.75) --
 (15.0098,12.75) -- (15.0126,12.75) -- (15.0155,12.75) -- (15.0184,12.75) -- (15.0213,12.75) -- (15.0242,12.75) -- (15.027,12.75) -- (15.0299,12.75) -- (15.0328,12.75) -- (15.0357,12.75) -- (15.0386,12.75) -- (15.0414,12.75) -- (15.0443,12.75) --
 (15.0472,12.75) -- (15.0501,12.75) -- (15.053,12.75) -- (15.0558,12.75) -- (15.0587,12.75) -- (15.0616,12.75) -- (15.0645,12.75) -- (15.0674,12.75) -- (15.0702,12.75) -- (15.0731,12.75) -- (15.076,12.75) -- (15.0789,12.75);
\draw [c,line width=1.8] (15.0789,12.75) -- (15.0818,12.75) -- (15.0846,12.75) -- (15.0875,12.75) -- (15.0904,12.75) -- (15.0933,12.75) -- (15.0962,12.75) -- (15.099,12.75) -- (15.1019,12.75) -- (15.1048,12.75) -- (15.1077,12.75) -- (15.1106,12.75)
 -- (15.1134,12.75) -- (15.1163,12.75) -- (15.1192,12.75) -- (15.1221,12.75) -- (15.125,12.75) -- (15.1278,12.75) -- (15.1307,12.75) -- (15.1336,12.75) -- (15.1365,12.75) -- (15.1394,12.75) -- (15.1422,12.75) -- (15.1451,12.75) -- (15.148,12.75) --
 (15.1509,12.75) -- (15.1538,12.75) -- (15.1566,12.75) -- (15.1595,12.75) -- (15.1624,12.75) -- (15.1653,12.75) -- (15.1682,12.75) -- (15.171,12.75) -- (15.1739,12.75) -- (15.1768,12.75) -- (15.1797,12.75) -- (15.1826,12.75) -- (15.1854,12.75) --
 (15.1883,12.75) -- (15.1912,12.75) -- (15.1941,12.75) -- (15.197,12.75) -- (15.1998,12.75) -- (15.2027,12.75) -- (15.2056,12.75) -- (15.2085,12.75) -- (15.2114,12.75) -- (15.2142,12.75) -- (15.2171,12.75) -- (15.22,12.75);
\draw [c,line width=1.8] (15.22,12.75) -- (15.2229,12.75) -- (15.2258,12.75) -- (15.2286,12.75) -- (15.2315,12.75) -- (15.2344,12.75) -- (15.2373,12.75) -- (15.2402,12.75) -- (15.243,12.75) -- (15.2459,12.75) -- (15.2488,12.75) -- (15.2517,12.75) --
 (15.2546,12.75) -- (15.2574,12.75) -- (15.2603,12.75) -- (15.2632,12.75) -- (15.2661,12.75) -- (15.269,12.75) -- (15.2718,12.75) -- (15.2747,12.75) -- (15.2776,12.75) -- (15.2805,12.75) -- (15.2834,12.75) -- (15.2862,12.75) -- (15.2891,12.75) --
 (15.292,12.75) -- (15.2949,12.75) -- (15.2978,12.75) -- (15.3006,12.75) -- (15.3035,12.75) -- (15.3064,12.75) -- (15.3093,12.75) -- (15.3122,12.75) -- (15.315,12.75) -- (15.3179,12.75) -- (15.3208,12.75) -- (15.3237,12.75) -- (15.3266,12.75) --
 (15.3294,12.75) -- (15.3323,12.75) -- (15.3352,12.75) -- (15.3381,12.75) -- (15.341,12.75) -- (15.3438,12.75) -- (15.3467,12.75) -- (15.3496,12.75) -- (15.3525,12.75) -- (15.3554,12.75) -- (15.3582,12.75) -- (15.3611,12.75);
\draw [c,line width=1.8] (15.3611,12.75) -- (15.364,12.75) -- (15.3669,12.75) -- (15.3698,12.75) -- (15.3726,12.75) -- (15.3755,12.75) -- (15.3784,12.75) -- (15.3813,12.75) -- (15.3842,12.75) -- (15.387,12.75) -- (15.3899,12.75) -- (15.3928,12.75) --
 (15.3957,12.75) -- (15.3986,12.75) -- (15.4014,12.75) -- (15.4043,12.75) -- (15.4072,12.75) -- (15.4101,12.75) -- (15.413,12.75) -- (15.4158,12.75) -- (15.4187,12.75) -- (15.4216,12.75) -- (15.4245,12.75) -- (15.4274,12.75) -- (15.4302,12.75) --
 (15.4331,12.75) -- (15.436,12.75) -- (15.4389,12.75) -- (15.4418,12.75) -- (15.4446,12.75) -- (15.4475,12.75) -- (15.4504,12.75) -- (15.4533,12.75) -- (15.4562,12.75) -- (15.459,12.75) -- (15.4619,12.75) -- (15.4648,12.75) -- (15.4677,12.75) --
 (15.4706,12.75) -- (15.4734,12.75) -- (15.4763,12.75) -- (15.4792,12.75) -- (15.4821,12.75) -- (15.485,12.75) -- (15.4878,12.75) -- (15.4907,12.75) -- (15.4936,12.75) -- (15.4965,12.75) -- (15.4994,12.75) -- (15.5022,12.75);
\draw [c,line width=1.8] (15.5022,12.75) -- (15.5051,12.75) -- (15.508,12.75) -- (15.5109,12.75) -- (15.5138,12.75) -- (15.5166,12.75) -- (15.5195,12.75) -- (15.5224,12.75) -- (15.5253,12.75) -- (15.5282,12.75) -- (15.531,12.75) -- (15.5339,12.75) --
 (15.5368,12.75) -- (15.5397,12.75) -- (15.5426,12.75) -- (15.5454,12.75) -- (15.5483,12.75) -- (15.5512,12.75) -- (15.5541,12.75) -- (15.557,12.75) -- (15.5598,12.75) -- (15.5627,12.75) -- (15.5656,12.75) -- (15.5685,12.75) -- (15.5714,12.75) --
 (15.5742,12.75) -- (15.5771,12.75) -- (15.58,12.75) -- (15.5829,12.75) -- (15.5858,12.75) -- (15.5886,12.75) -- (15.5915,12.75) -- (15.5944,12.75) -- (15.5973,12.75) -- (15.6002,12.75) -- (15.603,12.75) -- (15.6059,12.75) -- (15.6088,12.75) --
 (15.6117,12.75) -- (15.6146,12.75) -- (15.6174,12.75) -- (15.6203,12.75) -- (15.6232,12.75) -- (15.6261,12.75) -- (15.629,12.75) -- (15.6318,12.75) -- (15.6347,12.75) -- (15.6376,12.75) -- (15.6405,12.75) -- (15.6434,12.75);
\draw [c,line width=1.8] (15.6434,12.75) -- (15.6462,12.75) -- (15.6491,12.75) -- (15.652,12.75) -- (15.6549,12.75) -- (15.6578,12.75) -- (15.6606,12.75) -- (15.6635,12.75) -- (15.6664,12.75) -- (15.6693,12.75) -- (15.6722,12.75) -- (15.675,12.75) --
 (15.6779,12.75) -- (15.6808,12.75) -- (15.6837,12.75) -- (15.6866,12.75) -- (15.6894,12.75) -- (15.6923,12.75) -- (15.6952,12.75) -- (15.6981,12.75) -- (15.701,12.75) -- (15.7038,12.75) -- (15.7067,12.75) -- (15.7096,12.75) -- (15.7125,12.75) --
 (15.7154,12.75) -- (15.7182,12.75) -- (15.7211,12.75) -- (15.724,12.75) -- (15.7269,12.75) -- (15.7298,12.75) -- (15.7326,12.75) -- (15.7355,12.75) -- (15.7384,12.75) -- (15.7413,12.75) -- (15.7442,12.75) -- (15.747,12.75) -- (15.7499,12.75) --
 (15.7528,12.75) -- (15.7557,12.75) -- (15.7586,12.75) -- (15.7614,12.75) -- (15.7643,12.75) -- (15.7672,12.75) -- (15.7701,12.75) -- (15.773,12.75) -- (15.7758,12.75) -- (15.7787,12.75) -- (15.7816,12.75) -- (15.7845,12.75);
\draw [c,line width=1.8] (15.7845,12.75) -- (15.7874,12.75) -- (15.7902,12.75) -- (15.7931,12.75) -- (15.796,12.75) -- (15.7989,12.75) -- (15.8018,12.75) -- (15.8046,12.75) -- (15.8075,12.75) -- (15.8104,12.75) -- (15.8133,12.75) -- (15.8162,12.75)
 -- (15.819,12.75) -- (15.8219,12.75) -- (15.8248,12.75) -- (15.8277,12.75) -- (15.8306,12.75) -- (15.8334,12.75) -- (15.8363,12.75) -- (15.8392,12.75) -- (15.8421,12.75) -- (15.845,12.75) -- (15.8478,12.75) -- (15.8507,12.75) -- (15.8536,12.75) --
 (15.8565,12.75) -- (15.8594,12.75) -- (15.8622,12.75) -- (15.8651,12.75) -- (15.868,12.75) -- (15.8709,12.75) -- (15.8738,12.75) -- (15.8766,12.75) -- (15.8795,12.75) -- (15.8824,12.75) -- (15.8853,12.75) -- (15.8882,12.75) -- (15.891,12.75) --
 (15.8939,12.75) -- (15.8968,12.75) -- (15.8997,12.75) -- (15.9026,12.75) -- (15.9054,12.75) -- (15.9083,12.75) -- (15.9112,12.75) -- (15.9141,12.75) -- (15.917,12.75) -- (15.9198,12.75) -- (15.9227,12.75) -- (15.9256,12.75);
\draw [c,line width=1.8] (15.9256,12.75) -- (15.9285,12.75) -- (15.9314,12.75) -- (15.9342,12.75) -- (15.9371,12.75) -- (15.94,12.75) -- (15.9429,12.75) -- (15.9458,12.75) -- (15.9486,12.75) -- (15.9515,12.75) -- (15.9544,12.75) -- (15.9573,12.75) --
 (15.9602,12.75) -- (15.963,12.75) -- (15.9659,12.75) -- (15.9688,12.75) -- (15.9717,12.75) -- (15.9746,12.75) -- (15.9774,12.75) -- (15.9803,12.75) -- (15.9832,12.75) -- (15.9861,12.75) -- (15.989,12.75) -- (15.9918,12.75) -- (15.9947,12.75) --
 (15.9976,12.75) -- (16.0005,12.75) -- (16.0034,12.75) -- (16.0062,12.75) -- (16.0091,12.75) -- (16.012,12.75) -- (16.0149,12.75) -- (16.0178,12.75) -- (16.0206,12.75) -- (16.0235,12.75) -- (16.0264,12.75) -- (16.0293,12.75) -- (16.0322,12.75) --
 (16.035,12.75) -- (16.0379,12.75) -- (16.0408,12.75) -- (16.0437,12.75) -- (16.0466,12.75) -- (16.0494,12.75) -- (16.0523,12.75) -- (16.0552,12.75) -- (16.0581,12.75) -- (16.061,12.75) -- (16.0638,12.75) -- (16.0667,12.75);
\draw [c,line width=1.8] (16.0667,12.75) -- (16.0696,12.75) -- (16.0725,12.75) -- (16.0754,12.75) -- (16.0782,12.75) -- (16.0811,12.75) -- (16.084,12.75) -- (16.0869,12.75) -- (16.0898,12.75) -- (16.0926,12.75) -- (16.0955,12.75) -- (16.0984,12.75)
 -- (16.1013,12.75) -- (16.1042,12.75) -- (16.107,12.75) -- (16.1099,12.75) -- (16.1128,12.75) -- (16.1157,12.75) -- (16.1186,12.75) -- (16.1214,12.75) -- (16.1243,12.75) -- (16.1272,12.75) -- (16.1301,12.75) -- (16.133,12.75) -- (16.1358,12.75) --
 (16.1387,12.75) -- (16.1416,12.75) -- (16.1445,12.75) -- (16.1474,12.75) -- (16.1502,12.75) -- (16.1531,12.75) -- (16.156,12.75) -- (16.1589,12.75) -- (16.1618,12.75) -- (16.1646,12.75) -- (16.1675,12.75) -- (16.1704,12.75) -- (16.1733,12.75) --
 (16.1762,12.75) -- (16.179,12.75) -- (16.1819,12.75) -- (16.1848,12.75) -- (16.1877,12.75) -- (16.1906,12.75) -- (16.1934,12.75) -- (16.1963,12.75) -- (16.1992,12.75) -- (16.2021,12.75) -- (16.205,12.75) -- (16.2078,12.75);
\draw [c,line width=1.8] (16.2078,12.75) -- (16.2107,12.75) -- (16.2136,12.75) -- (16.2165,12.75) -- (16.2194,12.75) -- (16.2222,12.75) -- (16.2251,12.75) -- (16.228,12.75) -- (16.2309,12.75) -- (16.2338,12.75) -- (16.2366,12.75) -- (16.2395,12.75)
 -- (16.2424,12.75) -- (16.2453,12.75) -- (16.2482,12.75) -- (16.251,12.75) -- (16.2539,12.75) -- (16.2568,12.75) -- (16.2597,12.75) -- (16.2626,12.75) -- (16.2654,12.75) -- (16.2683,12.75) -- (16.2712,12.75) -- (16.2741,12.75) -- (16.277,12.75) --
 (16.2798,12.75) -- (16.2827,12.75) -- (16.2856,12.75) -- (16.2885,12.75) -- (16.2914,12.75) -- (16.2942,12.75) -- (16.2971,12.75) -- (16.3,12.75) -- (16.3029,12.75) -- (16.3058,12.75) -- (16.3086,12.75) -- (16.3115,12.75) -- (16.3144,12.75) --
 (16.3173,12.75) -- (16.3202,12.75) -- (16.323,12.75) -- (16.3259,12.75) -- (16.3288,12.75) -- (16.3317,12.75) -- (16.3346,12.75) -- (16.3374,12.75) -- (16.3403,12.75) -- (16.3432,12.75) -- (16.3461,12.75) -- (16.349,12.75);
\draw [c,line width=1.8] (16.349,12.75) -- (16.3518,12.75) -- (16.3547,12.75) -- (16.3576,12.75) -- (16.3605,12.75) -- (16.3634,12.75) -- (16.3662,12.75) -- (16.3691,12.75) -- (16.372,12.75) -- (16.3749,12.75) -- (16.3778,12.75) -- (16.3806,12.75) --
 (16.3835,12.75) -- (16.3864,12.75) -- (16.3893,12.75) -- (16.3922,12.75) -- (16.395,12.75) -- (16.3979,12.75) -- (16.4008,12.75) -- (16.4037,12.75) -- (16.4066,12.75) -- (16.4094,12.75) -- (16.4123,12.75) -- (16.4152,12.75) -- (16.4181,12.75) --
 (16.421,12.75) -- (16.4238,12.75) -- (16.4267,12.75) -- (16.4296,12.75) -- (16.4325,12.75) -- (16.4354,12.75) -- (16.4382,12.75) -- (16.4411,12.75) -- (16.444,12.75) -- (16.4469,12.75) -- (16.4498,12.75) -- (16.4526,12.75) -- (16.4555,12.75) --
 (16.4584,12.75) -- (16.4613,12.75) -- (16.4642,12.75) -- (16.467,12.75) -- (16.4699,12.75) -- (16.4728,12.75) -- (16.4757,12.75) -- (16.4786,12.75) -- (16.4814,12.75) -- (16.4843,12.75) -- (16.4872,12.75) -- (16.4901,12.75);
\draw [c,line width=1.8] (16.4901,12.75) -- (16.493,12.75) -- (16.4958,12.75) -- (16.4987,12.75) -- (16.5016,12.75) -- (16.5045,12.75) -- (16.5074,12.75) -- (16.5102,12.75) -- (16.5131,12.75) -- (16.516,12.75) -- (16.5189,12.75) -- (16.5218,12.75) --
 (16.5246,12.75) -- (16.5275,12.75) -- (16.5304,12.75) -- (16.5333,12.75) -- (16.5362,12.75) -- (16.539,12.75) -- (16.5419,12.75) -- (16.5448,12.75) -- (16.5477,12.75) -- (16.5506,12.75) -- (16.5534,12.75) -- (16.5563,12.75) -- (16.5592,12.75) --
 (16.5621,12.75) -- (16.565,12.75) -- (16.5678,12.75) -- (16.5707,12.75) -- (16.5736,12.75) -- (16.5765,12.75) -- (16.5794,12.75) -- (16.5822,12.75) -- (16.5851,12.75) -- (16.588,12.75) -- (16.5909,12.75) -- (16.5938,12.75) -- (16.5966,12.75) --
 (16.5995,12.75) -- (16.6024,12.75) -- (16.6053,12.75) -- (16.6082,12.75) -- (16.611,12.75) -- (16.6139,12.75) -- (16.6168,12.75) -- (16.6197,12.75) -- (16.6226,12.75) -- (16.6254,12.75) -- (16.6283,12.75) -- (16.6312,12.75);
\draw [c,line width=1.8] (16.6312,12.75) -- (16.6341,12.75) -- (16.637,12.75) -- (16.6398,12.75) -- (16.6427,12.75) -- (16.6456,12.75) -- (16.6485,12.75) -- (16.6514,12.75) -- (16.6542,12.75) -- (16.6571,12.75) -- (16.66,12.75) -- (16.6629,12.75) --
 (16.6658,12.75) -- (16.6686,12.75) -- (16.6715,12.75) -- (16.6744,12.75) -- (16.6773,12.75) -- (16.6802,12.75) -- (16.683,12.75) -- (16.6859,12.75) -- (16.6888,12.75) -- (16.6917,12.75) -- (16.6946,12.75) -- (16.6974,12.75) -- (16.7003,12.75) --
 (16.7032,12.75) -- (16.7061,12.75) -- (16.709,12.75) -- (16.7118,12.75) -- (16.7147,12.75) -- (16.7176,12.75) -- (16.7205,12.75) -- (16.7234,12.75) -- (16.7262,12.75) -- (16.7291,12.75) -- (16.732,12.75) -- (16.7349,12.75) -- (16.7378,12.75) --
 (16.7406,12.75) -- (16.7435,12.75) -- (16.7464,12.75) -- (16.7493,12.75) -- (16.7522,12.75) -- (16.755,12.75) -- (16.7579,12.75) -- (16.7608,12.75) -- (16.7637,12.75) -- (16.7666,12.75) -- (16.7694,12.75) -- (16.7723,12.75);
\draw [c,line width=1.8] (16.7723,12.75) -- (16.7752,12.75) -- (16.7781,12.75) -- (16.781,12.75) -- (16.7838,12.75) -- (16.7867,12.75) -- (16.7896,12.75) -- (16.7925,12.75) -- (16.7954,12.75) -- (16.7982,12.75) -- (16.8011,12.75) -- (16.804,12.75) --
 (16.8069,12.75) -- (16.8098,12.75) -- (16.8126,12.75) -- (16.8155,12.75) -- (16.8184,12.75) -- (16.8213,12.75) -- (16.8242,12.75) -- (16.827,12.75) -- (16.8299,12.75) -- (16.8328,12.75) -- (16.8357,12.75) -- (16.8386,12.75) -- (16.8414,12.75) --
 (16.8443,12.75) -- (16.8472,12.75) -- (16.8501,12.75) -- (16.853,12.75) -- (16.8558,12.75) -- (16.8587,12.75) -- (16.8616,12.75) -- (16.8645,12.75) -- (16.8674,12.75) -- (16.8702,12.75) -- (16.8731,12.75) -- (16.876,12.75) -- (16.8789,12.75) --
 (16.8818,12.75) -- (16.8846,12.75) -- (16.8875,12.75) -- (16.8904,12.75) -- (16.8933,12.75) -- (16.8962,12.75) -- (16.899,12.75) -- (16.9019,12.75) -- (16.9048,12.75) -- (16.9077,12.75) -- (16.9106,12.75) -- (16.9134,12.75);
\draw [c,line width=1.8] (16.9134,12.75) -- (16.9163,12.75) -- (16.9192,12.75) -- (16.9221,12.75) -- (16.925,12.75) -- (16.9278,12.75) -- (16.9307,12.75) -- (16.9336,12.75) -- (16.9365,12.75) -- (16.9394,12.75) -- (16.9422,12.75) -- (16.9451,12.75)
 -- (16.948,12.75) -- (16.9509,12.75) -- (16.9538,12.75) -- (16.9566,12.75) -- (16.9595,12.75) -- (16.9624,12.75) -- (16.9653,12.75) -- (16.9682,12.75) -- (16.971,12.75) -- (16.9739,12.75) -- (16.9768,12.75) -- (16.9797,12.75) -- (16.9826,12.75) --
 (16.9854,12.75) -- (16.9883,12.75) -- (16.9912,12.75) -- (16.9941,12.75) -- (16.997,12.75) -- (16.9998,12.75) -- (17.0027,12.75) -- (17.0056,12.75) -- (17.0085,12.75) -- (17.0114,12.75) -- (17.0142,12.75) -- (17.0171,12.75) -- (17.02,12.75) --
 (17.0229,12.75) -- (17.0258,12.75) -- (17.0286,12.75) -- (17.0315,12.75) -- (17.0344,12.75) -- (17.0373,12.75) -- (17.0402,12.75) -- (17.043,12.75) -- (17.0459,12.75) -- (17.0488,12.75) -- (17.0517,12.75) -- (17.0546,12.75);
\draw [c,line width=1.8] (17.0546,12.75) -- (17.0574,12.75) -- (17.0603,12.75) -- (17.0632,12.75) -- (17.0661,12.75) -- (17.069,12.75) -- (17.0718,12.75) -- (17.0747,12.75) -- (17.0776,12.75) -- (17.0805,12.75) -- (17.0834,12.75) -- (17.0862,12.75)
 -- (17.0891,12.75) -- (17.092,12.75) -- (17.0949,12.75) -- (17.0978,12.75) -- (17.1006,12.75) -- (17.1035,12.75) -- (17.1064,12.75) -- (17.1093,12.75) -- (17.1122,12.75) -- (17.115,12.75) -- (17.1179,12.75) -- (17.1208,12.75) -- (17.1237,12.75) --
 (17.1266,12.75) -- (17.1294,12.75) -- (17.1323,12.75) -- (17.1352,12.75) -- (17.1381,12.75) -- (17.141,12.75) -- (17.1438,12.75) -- (17.1467,12.75) -- (17.1496,12.75) -- (17.1525,12.75) -- (17.1554,12.75) -- (17.1582,12.75) -- (17.1611,12.75) --
 (17.164,12.75) -- (17.1669,12.75) -- (17.1698,12.75) -- (17.1726,12.75) -- (17.1755,12.75) -- (17.1784,12.75) -- (17.1813,12.75) -- (17.1842,12.75) -- (17.187,12.75) -- (17.1899,12.75) -- (17.1928,12.75) -- (17.1957,12.75);
\draw [c,line width=1.8] (17.1957,12.75) -- (17.1986,12.75);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (14,3.75) rectangle (17,5.25);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (14,3.75) -- (17,3.75);
\draw [c,line width=0.9] (17,3.75) -- (17,5.25);
\draw [c,line width=0.9] (17,5.25) -- (14,5.25);
\draw [c,line width=0.9] (14,5.25) -- (14,3.75);
\draw [anchor=base west] (14.75,4.70625) node[scale=1.66573, color=c, rotate=0]{Model};
\definecolor{c}{rgb}{1,0,0};
\draw [c,line width=1.8] (14.1125,4.875) -- (14.6375,4.875);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (14.75,3.95625) node[scale=1.66573, color=c, rotate=0]{TOPAS};
\draw [c,line width=0.9] (14.375,4.125) -- (14.375,4.35);
\draw [c,line width=0.9] (14.375,4.125) -- (14.375,3.9);
\draw [c,line width=0.9] (14.3356,4.35) -- (14.4144,4.35);
\draw [c,line width=0.9] (14.3356,3.9) -- (14.4144,3.9);
\foreach \P in {(14.375,4.125)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=0.9] (2.07684,13.5) -- (17.7253,13.5);
\draw [c,line width=0.9] (2.32757,13.1479) -- (2.32757,13.5);
\draw [c,line width=0.9] (2.5858,13.324) -- (2.5858,13.5);
\draw [c,line width=0.9] (2.85199,13.324) -- (2.85199,13.5);
\draw [c,line width=0.9] (3.12639,13.324) -- (3.12639,13.5);
\draw [c,line width=0.9] (3.40895,13.324) -- (3.40895,13.5);
\draw [c,line width=0.9] (3.69931,13.1479) -- (3.69931,13.5);
\draw [c,line width=0.9] (3.99719,13.324) -- (3.99719,13.5);
\draw [c,line width=0.9] (4.30258,13.324) -- (4.30258,13.5);
\draw [c,line width=0.9] (4.61526,13.324) -- (4.61526,13.5);
\draw [c,line width=0.9] (4.93524,13.324) -- (4.93524,13.5);
\draw [c,line width=0.9] (5.26272,13.1479) -- (5.26272,13.5);
\draw [c,line width=0.9] (5.59807,13.324) -- (5.59807,13.5);
\draw [c,line width=0.9] (5.94082,13.324) -- (5.94082,13.5);
\draw [c,line width=0.9] (6.29072,13.324) -- (6.29072,13.5);
\draw [c,line width=0.9] (6.64762,13.324) -- (6.64762,13.5);
\draw [c,line width=0.9] (7.01146,13.1479) -- (7.01146,13.5);
\draw [c,line width=0.9] (7.38196,13.324) -- (7.38196,13.5);
\draw [c,line width=0.9] (7.75941,13.324) -- (7.75941,13.5);
\draw [c,line width=0.9] (8.14405,13.324) -- (8.14405,13.5);
\draw [c,line width=0.9] (8.53585,13.324) -- (8.53585,13.5);
\draw [c,line width=0.9] (8.93443,13.1479) -- (8.93443,13.5);
\draw [c,line width=0.9] (9.33943,13.324) -- (9.33943,13.5);
\draw [c,line width=0.9] (9.75102,13.324) -- (9.75102,13.5);
\draw [c,line width=0.9] (10.1692,13.324) -- (10.1692,13.5);
\draw [c,line width=0.9] (10.594,13.324) -- (10.594,13.5);
\draw [c,line width=0.9] (11.0253,13.1479) -- (11.0253,13.5);
\draw [c,line width=0.9] (11.4633,13.324) -- (11.4633,13.5);
\draw [c,line width=0.9] (11.9079,13.324) -- (11.9079,13.5);
\draw [c,line width=0.9] (12.3588,13.324) -- (12.3588,13.5);
\draw [c,line width=0.9] (12.8162,13.324) -- (12.8162,13.5);
\draw [c,line width=0.9] (13.2799,13.1479) -- (13.2799,13.5);
\draw [c,line width=0.9] (13.7499,13.324) -- (13.7499,13.5);
\draw [c,line width=0.9] (14.2261,13.324) -- (14.2261,13.5);
\draw [c,line width=0.9] (14.7083,13.324) -- (14.7083,13.5);
\draw [c,line width=0.9] (15.1967,13.324) -- (15.1967,13.5);
\draw [c,line width=0.9] (15.691,13.1479) -- (15.691,13.5);
\draw [c,line width=0.9] (2.32757,13.1479) -- (2.32757,13.5);
\draw [c,line width=0.9] (2.07684,13.324) -- (2.07684,13.5);
\draw [c,line width=0.9] (15.691,13.1479) -- (15.691,13.5);
\draw [c,line width=0.9] (16.1913,13.324) -- (16.1913,13.5);
\draw [c,line width=0.9] (16.6974,13.324) -- (16.6974,13.5);
\draw [c,line width=0.9] (17.2087,13.324) -- (17.2087,13.5);
\draw [c,line width=0.9] (17.7253,13.324) -- (17.7253,13.5);
\draw [anchor=base] (2.32757,13.7021) node[scale=1.66573, color=c, rotate=0]{50};
\draw [anchor=base] (3.69931,13.7021) node[scale=1.66573, color=c, rotate=0]{60};
\draw [anchor=base] (5.26272,13.7021) node[scale=1.66573, color=c, rotate=0]{70};
\draw [anchor=base] (7.01146,13.7021) node[scale=1.66573, color=c, rotate=0]{80};
\draw [anchor=base] (8.93443,13.7021) node[scale=1.66573, color=c, rotate=0]{90};
\draw [anchor=base] (11.0253,13.7021) node[scale=1.66573, color=c, rotate=0]{100};
\draw [anchor=base] (13.2799,13.7021) node[scale=1.66573, color=c, rotate=0]{110};
\draw [anchor=base] (15.691,13.7021) node[scale=1.66573, color=c, rotate=0]{120};
\draw [anchor= east] (17.7253,14.7) node[scale=1.66573, color=c, rotate=0]{Proton kinetic energy / MeV};
\end{tikzpicture}
\begin{tikzpicture}
\pgfdeclareplotmark{cross} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{cross*} {
\pgfpathmoveto{\pgfpoint{-0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+1\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{+0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-1.\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{-0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-1.\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathlineto{\pgfpoint{-0.3\pgfplotmarksize}{0.3\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\pgfdeclareplotmark{newstar} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqstroke
}
\pgfdeclareplotmark{newstar*} {
\pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{44}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-20}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{-90}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{198}{0.5\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
\pgfpathlineto{\pgfqpointpolar{134}{0.5\pgfplotmarksize}}
\pgfpathclose
\pgfusepathqfillstroke
}
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5) -- (18,13.5) -- (18,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2,1.5) -- (18,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (2,13.5) -- (2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (3.6,13.5) -- (3.6,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (5.2,13.5) -- (5.2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (6.8,13.5) -- (6.8,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (8.4,13.5) -- (8.4,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (10,13.5) -- (10,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (11.6,13.5) -- (11.6,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (13.2,13.5) -- (13.2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (14.8,13.5) -- (14.8,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (16.4,13.5) -- (16.4,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,13.5) -- (18,1.5);
\draw [c,line width=0.9] (2,1.5) -- (2,13.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,1.5) -- (2,1.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,3) -- (2,3);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,4.5) -- (2,4.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,6) -- (2,6);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,7.5) -- (2,7.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,9) -- (2,9);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,10.5) -- (2,10.5);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,12) -- (2,12);
\draw [c,dash pattern=on 0.80pt off 1.60pt ,line width=0.9] (18,13.5) -- (2,13.5);
\draw [c,line width=0.9] (2,1.5) -- (18,1.5);
\draw [c,line width=0.9] (2,1.86) -- (2,1.5);
\draw [c,line width=0.9] (2.32,1.68) -- (2.32,1.5);
\draw [c,line width=0.9] (2.64,1.68) -- (2.64,1.5);
\draw [c,line width=0.9] (2.96,1.68) -- (2.96,1.5);
\draw [c,line width=0.9] (3.28,1.68) -- (3.28,1.5);
\draw [c,line width=0.9] (3.6,1.86) -- (3.6,1.5);
\draw [c,line width=0.9] (3.92,1.68) -- (3.92,1.5);
\draw [c,line width=0.9] (4.24,1.68) -- (4.24,1.5);
\draw [c,line width=0.9] (4.56,1.68) -- (4.56,1.5);
\draw [c,line width=0.9] (4.88,1.68) -- (4.88,1.5);
\draw [c,line width=0.9] (5.2,1.86) -- (5.2,1.5);
\draw [c,line width=0.9] (5.52,1.68) -- (5.52,1.5);
\draw [c,line width=0.9] (5.84,1.68) -- (5.84,1.5);
\draw [c,line width=0.9] (6.16,1.68) -- (6.16,1.5);
\draw [c,line width=0.9] (6.48,1.68) -- (6.48,1.5);
\draw [c,line width=0.9] (6.8,1.86) -- (6.8,1.5);
\draw [c,line width=0.9] (7.12,1.68) -- (7.12,1.5);
\draw [c,line width=0.9] (7.44,1.68) -- (7.44,1.5);
\draw [c,line width=0.9] (7.76,1.68) -- (7.76,1.5);
\draw [c,line width=0.9] (8.08,1.68) -- (8.08,1.5);
\draw [c,line width=0.9] (8.4,1.86) -- (8.4,1.5);
\draw [c,line width=0.9] (8.72,1.68) -- (8.72,1.5);
\draw [c,line width=0.9] (9.04,1.68) -- (9.04,1.5);
\draw [c,line width=0.9] (9.36,1.68) -- (9.36,1.5);
\draw [c,line width=0.9] (9.68,1.68) -- (9.68,1.5);
\draw [c,line width=0.9] (10,1.86) -- (10,1.5);
\draw [c,line width=0.9] (10.32,1.68) -- (10.32,1.5);
\draw [c,line width=0.9] (10.64,1.68) -- (10.64,1.5);
\draw [c,line width=0.9] (10.96,1.68) -- (10.96,1.5);
\draw [c,line width=0.9] (11.28,1.68) -- (11.28,1.5);
\draw [c,line width=0.9] (11.6,1.86) -- (11.6,1.5);
\draw [c,line width=0.9] (11.92,1.68) -- (11.92,1.5);
\draw [c,line width=0.9] (12.24,1.68) -- (12.24,1.5);
\draw [c,line width=0.9] (12.56,1.68) -- (12.56,1.5);
\draw [c,line width=0.9] (12.88,1.68) -- (12.88,1.5);
\draw [c,line width=0.9] (13.2,1.86) -- (13.2,1.5);
\draw [c,line width=0.9] (13.52,1.68) -- (13.52,1.5);
\draw [c,line width=0.9] (13.84,1.68) -- (13.84,1.5);
\draw [c,line width=0.9] (14.16,1.68) -- (14.16,1.5);
\draw [c,line width=0.9] (14.48,1.68) -- (14.48,1.5);
\draw [c,line width=0.9] (14.8,1.86) -- (14.8,1.5);
\draw [c,line width=0.9] (15.12,1.68) -- (15.12,1.5);
\draw [c,line width=0.9] (15.44,1.68) -- (15.44,1.5);
\draw [c,line width=0.9] (15.76,1.68) -- (15.76,1.5);
\draw [c,line width=0.9] (16.08,1.68) -- (16.08,1.5);
\draw [c,line width=0.9] (16.4,1.86) -- (16.4,1.5);
\draw [c,line width=0.9] (16.72,1.68) -- (16.72,1.5);
\draw [c,line width=0.9] (17.04,1.68) -- (17.04,1.5);
\draw [c,line width=0.9] (17.36,1.68) -- (17.36,1.5);
\draw [c,line width=0.9] (17.68,1.68) -- (17.68,1.5);
\draw [c,line width=0.9] (18,1.86) -- (18,1.5);
\draw [anchor=base] (2,0.825) node[scale=1.66573, color=c, rotate=0]{20};
\draw [anchor=base] (3.6,0.825) node[scale=1.66573, color=c, rotate=0]{30};
\draw [anchor=base] (5.2,0.825) node[scale=1.66573, color=c, rotate=0]{40};
\draw [anchor=base] (6.8,0.825) node[scale=1.66573, color=c, rotate=0]{50};
\draw [anchor=base] (8.4,0.825) node[scale=1.66573, color=c, rotate=0]{60};
\draw [anchor=base] (10,0.825) node[scale=1.66573, color=c, rotate=0]{70};
\draw [anchor=base] (11.6,0.825) node[scale=1.66573, color=c, rotate=0]{80};
\draw [anchor=base] (13.2,0.825) node[scale=1.66573, color=c, rotate=0]{90};
\draw [anchor=base] (14.8,0.825) node[scale=1.66573, color=c, rotate=0]{100};
\draw [anchor=base] (16.4,0.825) node[scale=1.66573, color=c, rotate=0]{110};
\draw [anchor=base] (18,0.825) node[scale=1.66573, color=c, rotate=0]{120};
\draw [anchor= east] (18,0.3) node[scale=1.66573, color=c, rotate=0]{$\text{Proton range}\,\,R_\mathrm{w}\,/\,\text{mm}$};
\draw [c,line width=0.9] (2,1.5) -- (2,13.5);
\draw [c,line width=0.9] (2.48,1.5) -- (2,1.5);
\draw [c,line width=0.9] (2.24,1.8) -- (2,1.8);
\draw [c,line width=0.9] (2.24,2.1) -- (2,2.1);
\draw [c,line width=0.9] (2.24,2.4) -- (2,2.4);
\draw [c,line width=0.9] (2.24,2.7) -- (2,2.7);
\draw [c,line width=0.9] (2.48,3) -- (2,3);
\draw [c,line width=0.9] (2.24,3.3) -- (2,3.3);
\draw [c,line width=0.9] (2.24,3.6) -- (2,3.6);
\draw [c,line width=0.9] (2.24,3.9) -- (2,3.9);
\draw [c,line width=0.9] (2.24,4.2) -- (2,4.2);
\draw [c,line width=0.9] (2.48,4.5) -- (2,4.5);
\draw [c,line width=0.9] (2.24,4.8) -- (2,4.8);
\draw [c,line width=0.9] (2.24,5.1) -- (2,5.1);
\draw [c,line width=0.9] (2.24,5.4) -- (2,5.4);
\draw [c,line width=0.9] (2.24,5.7) -- (2,5.7);
\draw [c,line width=0.9] (2.48,6) -- (2,6);
\draw [c,line width=0.9] (2.24,6.3) -- (2,6.3);
\draw [c,line width=0.9] (2.24,6.6) -- (2,6.6);
\draw [c,line width=0.9] (2.24,6.9) -- (2,6.9);
\draw [c,line width=0.9] (2.24,7.2) -- (2,7.2);
\draw [c,line width=0.9] (2.48,7.5) -- (2,7.5);
\draw [c,line width=0.9] (2.24,7.8) -- (2,7.8);
\draw [c,line width=0.9] (2.24,8.1) -- (2,8.1);
\draw [c,line width=0.9] (2.24,8.4) -- (2,8.4);
\draw [c,line width=0.9] (2.24,8.7) -- (2,8.7);
\draw [c,line width=0.9] (2.48,9) -- (2,9);
\draw [c,line width=0.9] (2.24,9.3) -- (2,9.3);
\draw [c,line width=0.9] (2.24,9.6) -- (2,9.6);
\draw [c,line width=0.9] (2.24,9.9) -- (2,9.9);
\draw [c,line width=0.9] (2.24,10.2) -- (2,10.2);
\draw [c,line width=0.9] (2.48,10.5) -- (2,10.5);
\draw [c,line width=0.9] (2.24,10.8) -- (2,10.8);
\draw [c,line width=0.9] (2.24,11.1) -- (2,11.1);
\draw [c,line width=0.9] (2.24,11.4) -- (2,11.4);
\draw [c,line width=0.9] (2.24,11.7) -- (2,11.7);
\draw [c,line width=0.9] (2.48,12) -- (2,12);
\draw [c,line width=0.9] (2.24,12.3) -- (2,12.3);
\draw [c,line width=0.9] (2.24,12.6) -- (2,12.6);
\draw [c,line width=0.9] (2.24,12.9) -- (2,12.9);
\draw [c,line width=0.9] (2.24,13.2) -- (2,13.2);
\draw [c,line width=0.9] (2.48,13.5) -- (2,13.5);
\draw [anchor= east] (1.9,1.5) node[scale=1.66573, color=c, rotate=0]{0.0};
\draw [anchor= east] (1.9,3) node[scale=1.66573, color=c, rotate=0]{0.5};
\draw [anchor= east] (1.9,4.5) node[scale=1.66573, color=c, rotate=0]{1.0};
\draw [anchor= east] (1.9,6) node[scale=1.66573, color=c, rotate=0]{1.5};
\draw [anchor= east] (1.9,7.5) node[scale=1.66573, color=c, rotate=0]{2.0};
\draw [anchor= east] (1.9,9) node[scale=1.66573, color=c, rotate=0]{2.5};
\draw [anchor= east] (1.9,10.5) node[scale=1.66573, color=c, rotate=0]{3.0};
\draw [anchor= east] (1.9,12) node[scale=1.66573, color=c, rotate=0]{3.5};
\draw [anchor= east] (1.9,13.5) node[scale=1.66573, color=c, rotate=0]{4.0};
\draw [anchor= east] (0.0500001,13.5) node[scale=1.66573, color=c, rotate=90]{$\text{Partial detector count rate}\,\,\dot{N}_{\mathrm{d,}x}\,/\,\text{Mcps}$};
\foreach \P in {(2.85199,2.4221), (2.9881,2.4588), (3.12639,2.49551), (3.26668,2.52734), (3.40895,2.53596), (3.55317,2.5809), (3.69931,2.63333), (3.84731,2.62921), (3.99719,2.70112), (4.14895,2.74045), (4.30258,2.79363), (4.45805,2.84345),
 (4.61526,2.83071), (4.77432,2.90262), (4.93524,2.92809), (5.09803,3.0603), (5.26272,2.98052), (5.42946,3.04757), (5.59807,3.09064), (5.76854,3.1824), (5.94082,3.23596), (6.11491,3.25431), (6.29072,3.31161), (6.4683,3.41011), (6.64762,3.48165),
 (6.82867,3.50824), (7.01146,3.58614), (7.19585,3.63296), (7.38196,3.68577), (7.56981,3.72584), (7.75941,3.77416), (7.95077,3.85693), (8.14405,3.91461), (8.33909,4.00412), (8.53585,4.10337), (8.7343,4.18801), (8.93443,4.26105), (9.13611,4.32846),
 (9.33943,4.37603), (9.5444,4.48202), (9.75102,4.55918), (9.95928,4.66742), (10.1692,4.72097), (10.3808,4.91086), (10.594,4.96929), (10.8088,5.08427), (11.0253,5.15805), (11.2435,5.3191), (11.4633,5.42959), (11.6848,5.53034), (11.9079,5.76629),
 (12.1325,5.78914), (12.3588,5.93109), (12.5867,6.04607), (12.8162,6.21124), (13.0473,6.44494), (13.2799,6.57378), (13.5141,6.71798), (13.7499,6.92322), (13.9872,7.10824), (14.2261,7.2427), (14.4664,7.42884), (14.7083,7.7221), (14.9518,7.88764),
 (15.1967,8.1367), (15.4431,8.33783), (15.691,8.63745), (15.9404,8.88801), (16.1913,9.12846), (16.4436,9.40037), (16.6974,9.83221), (16.9526,10.1678)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates
 {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (2.85199,2.4221) -- (2.77199,2.4221);
\draw [c,line width=0.9] (2.77199,2.38876) -- (2.77199,2.45543);
\draw [c,line width=0.9] (2.85199,2.4221) -- (2.93199,2.4221);
\draw [c,line width=0.9] (2.93199,2.38876) -- (2.93199,2.45543);
\draw [c,line width=0.9] (2.85199,2.4221) -- (2.85199,2.44068);
\draw [c,line width=0.9] (2.81865,2.44068) -- (2.88532,2.44068);
\draw [c,line width=0.9] (2.85199,2.4221) -- (2.85199,2.40351);
\draw [c,line width=0.9] (2.81865,2.40351) -- (2.88532,2.40351);
\draw [c,line width=0.9] (2.9881,2.4588) -- (2.9081,2.4588);
\draw [c,line width=0.9] (2.9081,2.42547) -- (2.9081,2.49213);
\draw [c,line width=0.9] (2.9881,2.4588) -- (3.0681,2.4588);
\draw [c,line width=0.9] (3.0681,2.42547) -- (3.0681,2.49213);
\draw [c,line width=0.9] (2.9881,2.4588) -- (2.9881,2.47775);
\draw [c,line width=0.9] (2.95476,2.47775) -- (3.02143,2.47775);
\draw [c,line width=0.9] (2.9881,2.4588) -- (2.9881,2.43985);
\draw [c,line width=0.9] (2.95476,2.43985) -- (3.02143,2.43985);
\draw [c,line width=0.9] (3.12639,2.49551) -- (3.04639,2.49551);
\draw [c,line width=0.9] (3.04639,2.46217) -- (3.04639,2.52884);
\draw [c,line width=0.9] (3.12639,2.49551) -- (3.20639,2.49551);
\draw [c,line width=0.9] (3.20639,2.46217) -- (3.20639,2.52884);
\draw [c,line width=0.9] (3.12639,2.49551) -- (3.12639,2.51482);
\draw [c,line width=0.9] (3.09305,2.51482) -- (3.15972,2.51482);
\draw [c,line width=0.9] (3.12639,2.49551) -- (3.12639,2.4762);
\draw [c,line width=0.9] (3.09305,2.4762) -- (3.15972,2.4762);
\draw [c,line width=0.9] (3.26668,2.52734) -- (3.18668,2.52734);
\draw [c,line width=0.9] (3.18668,2.49401) -- (3.18668,2.56067);
\draw [c,line width=0.9] (3.26668,2.52734) -- (3.34668,2.52734);
\draw [c,line width=0.9] (3.34668,2.49401) -- (3.34668,2.56067);
\draw [c,line width=0.9] (3.26668,2.52734) -- (3.26668,2.54696);
\draw [c,line width=0.9] (3.23334,2.54696) -- (3.30001,2.54696);
\draw [c,line width=0.9] (3.26668,2.52734) -- (3.26668,2.50773);
\draw [c,line width=0.9] (3.23334,2.50773) -- (3.30001,2.50773);
\draw [c,line width=0.9] (3.40895,2.53596) -- (3.32895,2.53596);
\draw [c,line width=0.9] (3.32895,2.50262) -- (3.32895,2.56929);
\draw [c,line width=0.9] (3.40895,2.53596) -- (3.48895,2.53596);
\draw [c,line width=0.9] (3.48895,2.50262) -- (3.48895,2.56929);
\draw [c,line width=0.9] (3.40895,2.53596) -- (3.40895,2.55565);
\draw [c,line width=0.9] (3.37561,2.55565) -- (3.44228,2.55565);
\draw [c,line width=0.9] (3.40895,2.53596) -- (3.40895,2.51626);
\draw [c,line width=0.9] (3.37561,2.51626) -- (3.44228,2.51626);
\draw [c,line width=0.9] (3.55317,2.5809) -- (3.47317,2.5809);
\draw [c,line width=0.9] (3.47317,2.54757) -- (3.47317,2.61423);
\draw [c,line width=0.9] (3.55317,2.5809) -- (3.63317,2.5809);
\draw [c,line width=0.9] (3.63317,2.54757) -- (3.63317,2.61423);
\draw [c,line width=0.9] (3.55317,2.5809) -- (3.55317,2.60102);
\draw [c,line width=0.9] (3.51983,2.60102) -- (3.5865,2.60102);
\draw [c,line width=0.9] (3.55317,2.5809) -- (3.55317,2.56078);
\draw [c,line width=0.9] (3.51983,2.56078) -- (3.5865,2.56078);
\draw [c,line width=0.9] (3.69931,2.63333) -- (3.61931,2.63333);
\draw [c,line width=0.9] (3.61931,2.6) -- (3.61931,2.66667);
\draw [c,line width=0.9] (3.69931,2.63333) -- (3.77931,2.63333);
\draw [c,line width=0.9] (3.77931,2.6) -- (3.77931,2.66667);
\draw [c,line width=0.9] (3.69931,2.63333) -- (3.69931,2.65394);
\draw [c,line width=0.9] (3.66598,2.65394) -- (3.73265,2.65394);
\draw [c,line width=0.9] (3.69931,2.63333) -- (3.69931,2.61273);
\draw [c,line width=0.9] (3.66598,2.61273) -- (3.73265,2.61273);
\draw [c,line width=0.9] (3.84731,2.62921) -- (3.76731,2.62921);
\draw [c,line width=0.9] (3.76731,2.59588) -- (3.76731,2.66255);
\draw [c,line width=0.9] (3.84731,2.62921) -- (3.92731,2.62921);
\draw [c,line width=0.9] (3.92731,2.59588) -- (3.92731,2.66255);
\draw [c,line width=0.9] (3.84731,2.62921) -- (3.84731,2.64978);
\draw [c,line width=0.9] (3.81398,2.64978) -- (3.88064,2.64978);
\draw [c,line width=0.9] (3.84731,2.62921) -- (3.84731,2.60865);
\draw [c,line width=0.9] (3.81398,2.60865) -- (3.88064,2.60865);
\draw [c,line width=0.9] (3.99719,2.70112) -- (3.91719,2.70112);
\draw [c,line width=0.9] (3.91719,2.66779) -- (3.91719,2.73446);
\draw [c,line width=0.9] (3.99719,2.70112) -- (4.07719,2.70112);
\draw [c,line width=0.9] (4.07719,2.66779) -- (4.07719,2.73446);
\draw [c,line width=0.9] (3.99719,2.70112) -- (3.99719,2.72233);
\draw [c,line width=0.9] (3.96386,2.72233) -- (4.03053,2.72233);
\draw [c,line width=0.9] (3.99719,2.70112) -- (3.99719,2.67991);
\draw [c,line width=0.9] (3.96386,2.67991) -- (4.03053,2.67991);
\draw [c,line width=0.9] (4.14895,2.74045) -- (4.06895,2.74045);
\draw [c,line width=0.9] (4.06895,2.70712) -- (4.06895,2.77378);
\draw [c,line width=0.9] (4.14895,2.74045) -- (4.22895,2.74045);
\draw [c,line width=0.9] (4.22895,2.70712) -- (4.22895,2.77378);
\draw [c,line width=0.9] (4.14895,2.74045) -- (4.14895,2.762);
\draw [c,line width=0.9] (4.11562,2.762) -- (4.18229,2.762);
\draw [c,line width=0.9] (4.14895,2.74045) -- (4.14895,2.7189);
\draw [c,line width=0.9] (4.11562,2.7189) -- (4.18229,2.7189);
\draw [c,line width=0.9] (4.30258,2.79363) -- (4.22258,2.79363);
\draw [c,line width=0.9] (4.22258,2.7603) -- (4.22258,2.82697);
\draw [c,line width=0.9] (4.30258,2.79363) -- (4.38258,2.79363);
\draw [c,line width=0.9] (4.38258,2.7603) -- (4.38258,2.82697);
\draw [c,line width=0.9] (4.30258,2.79363) -- (4.30258,2.81564);
\draw [c,line width=0.9] (4.26924,2.81564) -- (4.33591,2.81564);
\draw [c,line width=0.9] (4.30258,2.79363) -- (4.30258,2.77162);
\draw [c,line width=0.9] (4.26924,2.77162) -- (4.33591,2.77162);
\draw [c,line width=0.9] (4.45805,2.84345) -- (4.37805,2.84345);
\draw [c,line width=0.9] (4.37805,2.81011) -- (4.37805,2.87678);
\draw [c,line width=0.9] (4.45805,2.84345) -- (4.53805,2.84345);
\draw [c,line width=0.9] (4.53805,2.81011) -- (4.53805,2.87678);
\draw [c,line width=0.9] (4.45805,2.84345) -- (4.45805,2.86588);
\draw [c,line width=0.9] (4.42472,2.86588) -- (4.49138,2.86588);
\draw [c,line width=0.9] (4.45805,2.84345) -- (4.45805,2.82101);
\draw [c,line width=0.9] (4.42472,2.82101) -- (4.49138,2.82101);
\draw [c,line width=0.9] (4.61526,2.83071) -- (4.53526,2.83071);
\draw [c,line width=0.9] (4.53526,2.79738) -- (4.53526,2.86404);
\draw [c,line width=0.9] (4.61526,2.83071) -- (4.69526,2.83071);
\draw [c,line width=0.9] (4.69526,2.79738) -- (4.69526,2.86404);
\draw [c,line width=0.9] (4.61526,2.83071) -- (4.61526,2.85304);
\draw [c,line width=0.9] (4.58192,2.85304) -- (4.64859,2.85304);
\draw [c,line width=0.9] (4.61526,2.83071) -- (4.61526,2.80839);
\draw [c,line width=0.9] (4.58192,2.80839) -- (4.64859,2.80839);
\draw [c,line width=0.9] (4.77432,2.90262) -- (4.69432,2.90262);
\draw [c,line width=0.9] (4.69432,2.86929) -- (4.69432,2.93596);
\draw [c,line width=0.9] (4.77432,2.90262) -- (4.85432,2.90262);
\draw [c,line width=0.9] (4.85432,2.86929) -- (4.85432,2.93596);
\draw [c,line width=0.9] (4.77432,2.90262) -- (4.77432,2.92554);
\draw [c,line width=0.9] (4.74098,2.92554) -- (4.80765,2.92554);
\draw [c,line width=0.9] (4.77432,2.90262) -- (4.77432,2.8797);
\draw [c,line width=0.9] (4.74098,2.8797) -- (4.80765,2.8797);
\draw [c,line width=0.9] (4.93524,2.92809) -- (4.85524,2.92809);
\draw [c,line width=0.9] (4.85524,2.89476) -- (4.85524,2.96142);
\draw [c,line width=0.9] (4.93524,2.92809) -- (5.01524,2.92809);
\draw [c,line width=0.9] (5.01524,2.89476) -- (5.01524,2.96142);
\draw [c,line width=0.9] (4.93524,2.92809) -- (4.93524,2.95122);
\draw [c,line width=0.9] (4.9019,2.95122) -- (4.96857,2.95122);
\draw [c,line width=0.9] (4.93524,2.92809) -- (4.93524,2.90496);
\draw [c,line width=0.9] (4.9019,2.90496) -- (4.96857,2.90496);
\draw [c,line width=0.9] (5.09803,3.0603) -- (5.01803,3.0603);
\draw [c,line width=0.9] (5.01803,3.02697) -- (5.01803,3.09363);
\draw [c,line width=0.9] (5.09803,3.0603) -- (5.17803,3.0603);
\draw [c,line width=0.9] (5.17803,3.02697) -- (5.17803,3.09363);
\draw [c,line width=0.9] (5.09803,3.0603) -- (5.09803,3.08447);
\draw [c,line width=0.9] (5.0647,3.08447) -- (5.13137,3.08447);
\draw [c,line width=0.9] (5.09803,3.0603) -- (5.09803,3.03613);
\draw [c,line width=0.9] (5.0647,3.03613) -- (5.13137,3.03613);
\draw [c,line width=0.9] (5.26272,2.98052) -- (5.18272,2.98052);
\draw [c,line width=0.9] (5.18272,2.94719) -- (5.18272,3.01386);
\draw [c,line width=0.9] (5.26272,2.98052) -- (5.34272,2.98052);
\draw [c,line width=0.9] (5.34272,2.94719) -- (5.34272,3.01386);
\draw [c,line width=0.9] (5.26272,2.98052) -- (5.26272,3.00407);
\draw [c,line width=0.9] (5.22939,3.00407) -- (5.29605,3.00407);
\draw [c,line width=0.9] (5.26272,2.98052) -- (5.26272,2.95698);
\draw [c,line width=0.9] (5.22939,2.95698) -- (5.29605,2.95698);
\draw [c,line width=0.9] (5.42946,3.04757) -- (5.34946,3.04757);
\draw [c,line width=0.9] (5.34946,3.01423) -- (5.34946,3.0809);
\draw [c,line width=0.9] (5.42946,3.04757) -- (5.50946,3.04757);
\draw [c,line width=0.9] (5.50946,3.01423) -- (5.50946,3.0809);
\draw [c,line width=0.9] (5.42946,3.04757) -- (5.42946,3.07164);
\draw [c,line width=0.9] (5.39612,3.07164) -- (5.46279,3.07164);
\draw [c,line width=0.9] (5.42946,3.04757) -- (5.42946,3.02349);
\draw [c,line width=0.9] (5.39612,3.02349) -- (5.46279,3.02349);
\draw [c,line width=0.9] (5.59807,3.09064) -- (5.51807,3.09064);
\draw [c,line width=0.9] (5.51807,3.0573) -- (5.51807,3.12397);
\draw [c,line width=0.9] (5.59807,3.09064) -- (5.67807,3.09064);
\draw [c,line width=0.9] (5.67807,3.0573) -- (5.67807,3.12397);
\draw [c,line width=0.9] (5.59807,3.09064) -- (5.59807,3.11504);
\draw [c,line width=0.9] (5.56474,3.11504) -- (5.63141,3.11504);
\draw [c,line width=0.9] (5.59807,3.09064) -- (5.59807,3.06623);
\draw [c,line width=0.9] (5.56474,3.06623) -- (5.63141,3.06623);
\draw [c,line width=0.9] (5.76854,3.1824) -- (5.68854,3.1824);
\draw [c,line width=0.9] (5.68854,3.14906) -- (5.68854,3.21573);
\draw [c,line width=0.9] (5.76854,3.1824) -- (5.84854,3.1824);
\draw [c,line width=0.9] (5.84854,3.14906) -- (5.84854,3.21573);
\draw [c,line width=0.9] (5.76854,3.1824) -- (5.76854,3.2075);
\draw [c,line width=0.9] (5.7352,3.2075) -- (5.80187,3.2075);
\draw [c,line width=0.9] (5.76854,3.1824) -- (5.76854,3.15729);
\draw [c,line width=0.9] (5.7352,3.15729) -- (5.80187,3.15729);
\draw [c,line width=0.9] (5.94082,3.23596) -- (5.86082,3.23596);
\draw [c,line width=0.9] (5.86082,3.20262) -- (5.86082,3.26929);
\draw [c,line width=0.9] (5.94082,3.23596) -- (6.02082,3.23596);
\draw [c,line width=0.9] (6.02082,3.20262) -- (6.02082,3.26929);
\draw [c,line width=0.9] (5.94082,3.23596) -- (5.94082,3.26145);
\draw [c,line width=0.9] (5.90749,3.26145) -- (5.97416,3.26145);
\draw [c,line width=0.9] (5.94082,3.23596) -- (5.94082,3.21046);
\draw [c,line width=0.9] (5.90749,3.21046) -- (5.97416,3.21046);
\draw [c,line width=0.9] (6.11491,3.25431) -- (6.03491,3.25431);
\draw [c,line width=0.9] (6.03491,3.22097) -- (6.03491,3.28764);
\draw [c,line width=0.9] (6.11491,3.25431) -- (6.19491,3.25431);
\draw [c,line width=0.9] (6.19491,3.22097) -- (6.19491,3.28764);
\draw [c,line width=0.9] (6.11491,3.25431) -- (6.11491,3.27994);
\draw [c,line width=0.9] (6.08158,3.27994) -- (6.14825,3.27994);
\draw [c,line width=0.9] (6.11491,3.25431) -- (6.11491,3.22867);
\draw [c,line width=0.9] (6.08158,3.22867) -- (6.14825,3.22867);
\draw [c,line width=0.9] (6.29072,3.31161) -- (6.21072,3.31161);
\draw [c,line width=0.9] (6.21072,3.27828) -- (6.21072,3.34494);
\draw [c,line width=0.9] (6.29072,3.31161) -- (6.37072,3.31161);
\draw [c,line width=0.9] (6.37072,3.27828) -- (6.37072,3.34494);
\draw [c,line width=0.9] (6.29072,3.31161) -- (6.29072,3.33766);
\draw [c,line width=0.9] (6.25739,3.33766) -- (6.32406,3.33766);
\draw [c,line width=0.9] (6.29072,3.31161) -- (6.29072,3.28556);
\draw [c,line width=0.9] (6.25739,3.28556) -- (6.32406,3.28556);
\draw [c,line width=0.9] (6.4683,3.41011) -- (6.3883,3.41011);
\draw [c,line width=0.9] (6.3883,3.37678) -- (6.3883,3.44345);
\draw [c,line width=0.9] (6.4683,3.41011) -- (6.5483,3.41011);
\draw [c,line width=0.9] (6.5483,3.37678) -- (6.5483,3.44345);
\draw [c,line width=0.9] (6.4683,3.41011) -- (6.4683,3.43686);
\draw [c,line width=0.9] (6.43496,3.43686) -- (6.50163,3.43686);
\draw [c,line width=0.9] (6.4683,3.41011) -- (6.4683,3.38337);
\draw [c,line width=0.9] (6.43496,3.38337) -- (6.50163,3.38337);
\draw [c,line width=0.9] (6.64762,3.48165) -- (6.56762,3.48165);
\draw [c,line width=0.9] (6.56762,3.44831) -- (6.56762,3.51498);
\draw [c,line width=0.9] (6.64762,3.48165) -- (6.72762,3.48165);
\draw [c,line width=0.9] (6.72762,3.44831) -- (6.72762,3.51498);
\draw [c,line width=0.9] (6.64762,3.48165) -- (6.64762,3.50889);
\draw [c,line width=0.9] (6.61428,3.50889) -- (6.68095,3.50889);
\draw [c,line width=0.9] (6.64762,3.48165) -- (6.64762,3.4544);
\draw [c,line width=0.9] (6.61428,3.4544) -- (6.68095,3.4544);
\draw [c,line width=0.9] (6.82867,3.50824) -- (6.74867,3.50824);
\draw [c,line width=0.9] (6.74867,3.47491) -- (6.74867,3.54157);
\draw [c,line width=0.9] (6.82867,3.50824) -- (6.90867,3.50824);
\draw [c,line width=0.9] (6.90867,3.47491) -- (6.90867,3.54157);
\draw [c,line width=0.9] (6.82867,3.50824) -- (6.82867,3.53567);
\draw [c,line width=0.9] (6.79534,3.53567) -- (6.86201,3.53567);
\draw [c,line width=0.9] (6.82867,3.50824) -- (6.82867,3.48081);
\draw [c,line width=0.9] (6.79534,3.48081) -- (6.86201,3.48081);
\draw [c,line width=0.9] (7.01146,3.58614) -- (6.93146,3.58614);
\draw [c,line width=0.9] (6.93146,3.55281) -- (6.93146,3.61948);
\draw [c,line width=0.9] (7.01146,3.58614) -- (7.09146,3.58614);
\draw [c,line width=0.9] (7.09146,3.55281) -- (7.09146,3.61948);
\draw [c,line width=0.9] (7.01146,3.58614) -- (7.01146,3.61409);
\draw [c,line width=0.9] (6.97812,3.61409) -- (7.04479,3.61409);
\draw [c,line width=0.9] (7.01146,3.58614) -- (7.01146,3.55819);
\draw [c,line width=0.9] (6.97812,3.55819) -- (7.04479,3.55819);
\draw [c,line width=0.9] (7.19585,3.63296) -- (7.11585,3.63296);
\draw [c,line width=0.9] (7.11585,3.59963) -- (7.11585,3.66629);
\draw [c,line width=0.9] (7.19585,3.63296) -- (7.27585,3.63296);
\draw [c,line width=0.9] (7.27585,3.59963) -- (7.27585,3.66629);
\draw [c,line width=0.9] (7.19585,3.63296) -- (7.19585,3.66122);
\draw [c,line width=0.9] (7.16251,3.66122) -- (7.22918,3.66122);
\draw [c,line width=0.9] (7.19585,3.63296) -- (7.19585,3.60469);
\draw [c,line width=0.9] (7.16251,3.60469) -- (7.22918,3.60469);
\draw [c,line width=0.9] (7.38196,3.68577) -- (7.30196,3.68577);
\draw [c,line width=0.9] (7.30196,3.65243) -- (7.30196,3.7191);
\draw [c,line width=0.9] (7.38196,3.68577) -- (7.46196,3.68577);
\draw [c,line width=0.9] (7.46196,3.65243) -- (7.46196,3.7191);
\draw [c,line width=0.9] (7.38196,3.68577) -- (7.38196,3.71438);
\draw [c,line width=0.9] (7.34863,3.71438) -- (7.41529,3.71438);
\draw [c,line width=0.9] (7.38196,3.68577) -- (7.38196,3.65716);
\draw [c,line width=0.9] (7.34863,3.65716) -- (7.41529,3.65716);
\draw [c,line width=0.9] (7.56981,3.72584) -- (7.48981,3.72584);
\draw [c,line width=0.9] (7.48981,3.69251) -- (7.48981,3.75918);
\draw [c,line width=0.9] (7.56981,3.72584) -- (7.64981,3.72584);
\draw [c,line width=0.9] (7.64981,3.69251) -- (7.64981,3.75918);
\draw [c,line width=0.9] (7.56981,3.72584) -- (7.56981,3.75472);
\draw [c,line width=0.9] (7.53648,3.75472) -- (7.60314,3.75472);
\draw [c,line width=0.9] (7.56981,3.72584) -- (7.56981,3.69697);
\draw [c,line width=0.9] (7.53648,3.69697) -- (7.60314,3.69697);
\draw [c,line width=0.9] (7.75941,3.77416) -- (7.67941,3.77416);
\draw [c,line width=0.9] (7.67941,3.74082) -- (7.67941,3.80749);
\draw [c,line width=0.9] (7.75941,3.77416) -- (7.83941,3.77416);
\draw [c,line width=0.9] (7.83941,3.74082) -- (7.83941,3.80749);
\draw [c,line width=0.9] (7.75941,3.77416) -- (7.75941,3.80334);
\draw [c,line width=0.9] (7.72607,3.80334) -- (7.79274,3.80334);
\draw [c,line width=0.9] (7.75941,3.77416) -- (7.75941,3.74497);
\draw [c,line width=0.9] (7.72607,3.74497) -- (7.79274,3.74497);
\draw [c,line width=0.9] (7.95077,3.85693) -- (7.87077,3.85693);
\draw [c,line width=0.9] (7.87077,3.8236) -- (7.87077,3.89026);
\draw [c,line width=0.9] (7.95077,3.85693) -- (8.03077,3.85693);
\draw [c,line width=0.9] (8.03077,3.8236) -- (8.03077,3.89026);
\draw [c,line width=0.9] (7.95077,3.85693) -- (7.95077,3.88664);
\draw [c,line width=0.9] (7.91743,3.88664) -- (7.9841,3.88664);
\draw [c,line width=0.9] (7.95077,3.85693) -- (7.95077,3.82722);
\draw [c,line width=0.9] (7.91743,3.82722) -- (7.9841,3.82722);
\draw [c,line width=0.9] (8.14405,3.91461) -- (8.06405,3.91461);
\draw [c,line width=0.9] (8.06405,3.88127) -- (8.06405,3.94794);
\draw [c,line width=0.9] (8.14405,3.91461) -- (8.22405,3.91461);
\draw [c,line width=0.9] (8.22405,3.88127) -- (8.22405,3.94794);
\draw [c,line width=0.9] (8.14405,3.91461) -- (8.14405,3.94468);
\draw [c,line width=0.9] (8.11072,3.94468) -- (8.17739,3.94468);
\draw [c,line width=0.9] (8.14405,3.91461) -- (8.14405,3.88453);
\draw [c,line width=0.9] (8.11072,3.88453) -- (8.17739,3.88453);
\draw [c,line width=0.9] (8.33909,4.00412) -- (8.25909,4.00412);
\draw [c,line width=0.9] (8.25909,3.97079) -- (8.25909,4.03745);
\draw [c,line width=0.9] (8.33909,4.00412) -- (8.41909,4.00412);
\draw [c,line width=0.9] (8.41909,3.97079) -- (8.41909,4.03745);
\draw [c,line width=0.9] (8.33909,4.00412) -- (8.33909,4.03474);
\draw [c,line width=0.9] (8.30576,4.03474) -- (8.37242,4.03474);
\draw [c,line width=0.9] (8.33909,4.00412) -- (8.33909,3.9735);
\draw [c,line width=0.9] (8.30576,3.9735) -- (8.37242,3.9735);
\draw [c,line width=0.9] (8.53585,4.10337) -- (8.45585,4.10337);
\draw [c,line width=0.9] (8.45585,4.07004) -- (8.45585,4.1367);
\draw [c,line width=0.9] (8.53585,4.10337) -- (8.61585,4.10337);
\draw [c,line width=0.9] (8.61585,4.07004) -- (8.61585,4.1367);
\draw [c,line width=0.9] (8.53585,4.10337) -- (8.53585,4.1346);
\draw [c,line width=0.9] (8.50251,4.1346) -- (8.56918,4.1346);
\draw [c,line width=0.9] (8.53585,4.10337) -- (8.53585,4.07214);
\draw [c,line width=0.9] (8.50251,4.07214) -- (8.56918,4.07214);
\draw [c,line width=0.9] (8.7343,4.18801) -- (8.6543,4.18801);
\draw [c,line width=0.9] (8.6543,4.15468) -- (8.6543,4.22135);
\draw [c,line width=0.9] (8.7343,4.18801) -- (8.8143,4.18801);
\draw [c,line width=0.9] (8.8143,4.15468) -- (8.8143,4.22135);
\draw [c,line width=0.9] (8.7343,4.18801) -- (8.7343,4.21974);
\draw [c,line width=0.9] (8.70097,4.21974) -- (8.76764,4.21974);
\draw [c,line width=0.9] (8.7343,4.18801) -- (8.7343,4.15629);
\draw [c,line width=0.9] (8.70097,4.15629) -- (8.76764,4.15629);
\draw [c,line width=0.9] (8.93443,4.26105) -- (8.85443,4.26105);
\draw [c,line width=0.9] (8.85443,4.22772) -- (8.85443,4.29438);
\draw [c,line width=0.9] (8.93443,4.26105) -- (9.01443,4.26105);
\draw [c,line width=0.9] (9.01443,4.22772) -- (9.01443,4.29438);
\draw [c,line width=0.9] (8.93443,4.26105) -- (8.93443,4.29321);
\draw [c,line width=0.9] (8.9011,4.29321) -- (8.96776,4.29321);
\draw [c,line width=0.9] (8.93443,4.26105) -- (8.93443,4.22889);
\draw [c,line width=0.9] (8.9011,4.22889) -- (8.96776,4.22889);
\draw [c,line width=0.9] (9.13611,4.32846) -- (9.05611,4.32846);
\draw [c,line width=0.9] (9.05611,4.29513) -- (9.05611,4.3618);
\draw [c,line width=0.9] (9.13611,4.32846) -- (9.21611,4.32846);
\draw [c,line width=0.9] (9.21611,4.29513) -- (9.21611,4.3618);
\draw [c,line width=0.9] (9.13611,4.32846) -- (9.13611,4.36101);
\draw [c,line width=0.9] (9.10277,4.36101) -- (9.16944,4.36101);
\draw [c,line width=0.9] (9.13611,4.32846) -- (9.13611,4.29592);
\draw [c,line width=0.9] (9.10277,4.29592) -- (9.16944,4.29592);
\draw [c,line width=0.9] (9.33943,4.37603) -- (9.25943,4.37603);
\draw [c,line width=0.9] (9.25943,4.3427) -- (9.25943,4.40936);
\draw [c,line width=0.9] (9.33943,4.37603) -- (9.41943,4.37603);
\draw [c,line width=0.9] (9.41943,4.3427) -- (9.41943,4.40936);
\draw [c,line width=0.9] (9.33943,4.37603) -- (9.33943,4.40885);
\draw [c,line width=0.9] (9.3061,4.40885) -- (9.37276,4.40885);
\draw [c,line width=0.9] (9.33943,4.37603) -- (9.33943,4.34321);
\draw [c,line width=0.9] (9.3061,4.34321) -- (9.37276,4.34321);
\draw [c,line width=0.9] (9.5444,4.48202) -- (9.4644,4.48202);
\draw [c,line width=0.9] (9.4644,4.44869) -- (9.4644,4.51536);
\draw [c,line width=0.9] (9.5444,4.48202) -- (9.6244,4.48202);
\draw [c,line width=0.9] (9.6244,4.44869) -- (9.6244,4.51536);
\draw [c,line width=0.9] (9.5444,4.48202) -- (9.5444,4.51544);
\draw [c,line width=0.9] (9.51107,4.51544) -- (9.57773,4.51544);
\draw [c,line width=0.9] (9.5444,4.48202) -- (9.5444,4.4486);
\draw [c,line width=0.9] (9.51107,4.4486) -- (9.57773,4.4486);
\draw [c,line width=0.9] (9.75102,4.55918) -- (9.67102,4.55918);
\draw [c,line width=0.9] (9.67102,4.52584) -- (9.67102,4.59251);
\draw [c,line width=0.9] (9.75102,4.55918) -- (9.83102,4.55918);
\draw [c,line width=0.9] (9.83102,4.52584) -- (9.83102,4.59251);
\draw [c,line width=0.9] (9.75102,4.55918) -- (9.75102,4.59303);
\draw [c,line width=0.9] (9.71768,4.59303) -- (9.78435,4.59303);
\draw [c,line width=0.9] (9.75102,4.55918) -- (9.75102,4.52533);
\draw [c,line width=0.9] (9.71768,4.52533) -- (9.78435,4.52533);
\draw [c,line width=0.9] (9.95928,4.66742) -- (9.87928,4.66742);
\draw [c,line width=0.9] (9.87928,4.63408) -- (9.87928,4.70075);
\draw [c,line width=0.9] (9.95928,4.66742) -- (10.0393,4.66742);
\draw [c,line width=0.9] (10.0393,4.63408) -- (10.0393,4.70075);
\draw [c,line width=0.9] (9.95928,4.66742) -- (9.95928,4.70186);
\draw [c,line width=0.9] (9.92595,4.70186) -- (9.99261,4.70186);
\draw [c,line width=0.9] (9.95928,4.66742) -- (9.95928,4.63297);
\draw [c,line width=0.9] (9.92595,4.63297) -- (9.99261,4.63297);
\draw [c,line width=0.9] (10.1692,4.72097) -- (10.0892,4.72097);
\draw [c,line width=0.9] (10.0892,4.68764) -- (10.0892,4.75431);
\draw [c,line width=0.9] (10.1692,4.72097) -- (10.2492,4.72097);
\draw [c,line width=0.9] (10.2492,4.68764) -- (10.2492,4.75431);
\draw [c,line width=0.9] (10.1692,4.72097) -- (10.1692,4.75571);
\draw [c,line width=0.9] (10.1359,4.75571) -- (10.2025,4.75571);
\draw [c,line width=0.9] (10.1692,4.72097) -- (10.1692,4.68624);
\draw [c,line width=0.9] (10.1359,4.68624) -- (10.2025,4.68624);
\draw [c,line width=0.9] (10.3808,4.91086) -- (10.3008,4.91086);
\draw [c,line width=0.9] (10.3008,4.87753) -- (10.3008,4.94419);
\draw [c,line width=0.9] (10.3808,4.91086) -- (10.4608,4.91086);
\draw [c,line width=0.9] (10.4608,4.87753) -- (10.4608,4.94419);
\draw [c,line width=0.9] (10.3808,4.91086) -- (10.3808,4.9466);
\draw [c,line width=0.9] (10.3475,4.9466) -- (10.4141,4.9466);
\draw [c,line width=0.9] (10.3808,4.91086) -- (10.3808,4.87512);
\draw [c,line width=0.9] (10.3475,4.87512) -- (10.4141,4.87512);
\draw [c,line width=0.9] (10.594,4.96929) -- (10.514,4.96929);
\draw [c,line width=0.9] (10.514,4.93596) -- (10.514,5.00262);
\draw [c,line width=0.9] (10.594,4.96929) -- (10.674,4.96929);
\draw [c,line width=0.9] (10.674,4.93596) -- (10.674,5.00262);
\draw [c,line width=0.9] (10.594,4.96929) -- (10.594,5.00533);
\draw [c,line width=0.9] (10.5607,5.00533) -- (10.6273,5.00533);
\draw [c,line width=0.9] (10.594,4.96929) -- (10.594,4.93324);
\draw [c,line width=0.9] (10.5607,4.93324) -- (10.6273,4.93324);
\draw [c,line width=0.9] (10.8088,5.08427) -- (10.7288,5.08427);
\draw [c,line width=0.9] (10.7288,5.05094) -- (10.7288,5.1176);
\draw [c,line width=0.9] (10.8088,5.08427) -- (10.8888,5.08427);
\draw [c,line width=0.9] (10.8888,5.05094) -- (10.8888,5.1176);
\draw [c,line width=0.9] (10.8088,5.08427) -- (10.8088,5.12091);
\draw [c,line width=0.9] (10.7755,5.12091) -- (10.8422,5.12091);
\draw [c,line width=0.9] (10.8088,5.08427) -- (10.8088,5.04763);
\draw [c,line width=0.9] (10.7755,5.04763) -- (10.8422,5.04763);
\draw [c,line width=0.9] (11.0253,5.15805) -- (10.9453,5.15805);
\draw [c,line width=0.9] (10.9453,5.12472) -- (10.9453,5.19139);
\draw [c,line width=0.9] (11.0253,5.15805) -- (11.1053,5.15805);
\draw [c,line width=0.9] (11.1053,5.12472) -- (11.1053,5.19139);
\draw [c,line width=0.9] (11.0253,5.15805) -- (11.0253,5.19507);
\draw [c,line width=0.9] (10.992,5.19507) -- (11.0586,5.19507);
\draw [c,line width=0.9] (11.0253,5.15805) -- (11.0253,5.12104);
\draw [c,line width=0.9] (10.992,5.12104) -- (11.0586,5.12104);
\draw [c,line width=0.9] (11.2435,5.3191) -- (11.1635,5.3191);
\draw [c,line width=0.9] (11.1635,5.28577) -- (11.1635,5.35243);
\draw [c,line width=0.9] (11.2435,5.3191) -- (11.3235,5.3191);
\draw [c,line width=0.9] (11.3235,5.28577) -- (11.3235,5.35243);
\draw [c,line width=0.9] (11.2435,5.3191) -- (11.2435,5.35692);
\draw [c,line width=0.9] (11.2102,5.35692) -- (11.2768,5.35692);
\draw [c,line width=0.9] (11.2435,5.3191) -- (11.2435,5.28128);
\draw [c,line width=0.9] (11.2102,5.28128) -- (11.2768,5.28128);
\draw [c,line width=0.9] (11.4633,5.42959) -- (11.3833,5.42959);
\draw [c,line width=0.9] (11.3833,5.39625) -- (11.3833,5.46292);
\draw [c,line width=0.9] (11.4633,5.42959) -- (11.5433,5.42959);
\draw [c,line width=0.9] (11.5433,5.39625) -- (11.5433,5.46292);
\draw [c,line width=0.9] (11.4633,5.42959) -- (11.4633,5.46795);
\draw [c,line width=0.9] (11.43,5.46795) -- (11.4967,5.46795);
\draw [c,line width=0.9] (11.4633,5.42959) -- (11.4633,5.39122);
\draw [c,line width=0.9] (11.43,5.39122) -- (11.4967,5.39122);
\draw [c,line width=0.9] (11.6848,5.53034) -- (11.6048,5.53034);
\draw [c,line width=0.9] (11.6048,5.497) -- (11.6048,5.56367);
\draw [c,line width=0.9] (11.6848,5.53034) -- (11.7648,5.53034);
\draw [c,line width=0.9] (11.7648,5.497) -- (11.7648,5.56367);
\draw [c,line width=0.9] (11.6848,5.53034) -- (11.6848,5.56919);
\draw [c,line width=0.9] (11.6514,5.56919) -- (11.7181,5.56919);
\draw [c,line width=0.9] (11.6848,5.53034) -- (11.6848,5.49149);
\draw [c,line width=0.9] (11.6514,5.49149) -- (11.7181,5.49149);
\draw [c,line width=0.9] (11.9079,5.76629) -- (11.8279,5.76629);
\draw [c,line width=0.9] (11.8279,5.73296) -- (11.8279,5.79963);
\draw [c,line width=0.9] (11.9079,5.76629) -- (11.9879,5.76629);
\draw [c,line width=0.9] (11.9879,5.73296) -- (11.9879,5.79963);
\draw [c,line width=0.9] (11.9079,5.76629) -- (11.9079,5.80627);
\draw [c,line width=0.9] (11.8745,5.80627) -- (11.9412,5.80627);
\draw [c,line width=0.9] (11.9079,5.76629) -- (11.9079,5.72632);
\draw [c,line width=0.9] (11.8745,5.72632) -- (11.9412,5.72632);
\draw [c,line width=0.9] (12.1325,5.78914) -- (12.0525,5.78914);
\draw [c,line width=0.9] (12.0525,5.75581) -- (12.0525,5.82247);
\draw [c,line width=0.9] (12.1325,5.78914) -- (12.2125,5.78914);
\draw [c,line width=0.9] (12.2125,5.75581) -- (12.2125,5.82247);
\draw [c,line width=0.9] (12.1325,5.78914) -- (12.1325,5.82922);
\draw [c,line width=0.9] (12.0992,5.82922) -- (12.1659,5.82922);
\draw [c,line width=0.9] (12.1325,5.78914) -- (12.1325,5.74906);
\draw [c,line width=0.9] (12.0992,5.74906) -- (12.1659,5.74906);
\draw [c,line width=0.9] (12.3588,5.93109) -- (12.2788,5.93109);
\draw [c,line width=0.9] (12.2788,5.89775) -- (12.2788,5.96442);
\draw [c,line width=0.9] (12.3588,5.93109) -- (12.4388,5.93109);
\draw [c,line width=0.9] (12.4388,5.89775) -- (12.4388,5.96442);
\draw [c,line width=0.9] (12.3588,5.93109) -- (12.3588,5.97182);
\draw [c,line width=0.9] (12.3255,5.97182) -- (12.3922,5.97182);
\draw [c,line width=0.9] (12.3588,5.93109) -- (12.3588,5.89035);
\draw [c,line width=0.9] (12.3255,5.89035) -- (12.3922,5.89035);
\draw [c,line width=0.9] (12.5867,6.04607) -- (12.5067,6.04607);
\draw [c,line width=0.9] (12.5067,6.01273) -- (12.5067,6.0794);
\draw [c,line width=0.9] (12.5867,6.04607) -- (12.6667,6.04607);
\draw [c,line width=0.9] (12.6667,6.01273) -- (12.6667,6.0794);
\draw [c,line width=0.9] (12.5867,6.04607) -- (12.5867,6.08733);
\draw [c,line width=0.9] (12.5534,6.08733) -- (12.6201,6.08733);
\draw [c,line width=0.9] (12.5867,6.04607) -- (12.5867,6.0048);
\draw [c,line width=0.9] (12.5534,6.0048) -- (12.6201,6.0048);
\draw [c,line width=0.9] (12.8162,6.21124) -- (12.7362,6.21124);
\draw [c,line width=0.9] (12.7362,6.1779) -- (12.7362,6.24457);
\draw [c,line width=0.9] (12.8162,6.21124) -- (12.8962,6.21124);
\draw [c,line width=0.9] (12.8962,6.1779) -- (12.8962,6.24457);
\draw [c,line width=0.9] (12.8162,6.21124) -- (12.8162,6.25324);
\draw [c,line width=0.9] (12.7829,6.25324) -- (12.8496,6.25324);
\draw [c,line width=0.9] (12.8162,6.21124) -- (12.8162,6.16923);
\draw [c,line width=0.9] (12.7829,6.16923) -- (12.8496,6.16923);
\draw [c,line width=0.9] (13.0473,6.44494) -- (12.9673,6.44494);
\draw [c,line width=0.9] (12.9673,6.41161) -- (12.9673,6.47828);
\draw [c,line width=0.9] (13.0473,6.44494) -- (13.1273,6.44494);
\draw [c,line width=0.9] (13.1273,6.41161) -- (13.1273,6.47828);
\draw [c,line width=0.9] (13.0473,6.44494) -- (13.0473,6.48798);
\draw [c,line width=0.9] (13.014,6.48798) -- (13.0806,6.48798);
\draw [c,line width=0.9] (13.0473,6.44494) -- (13.0473,6.40191);
\draw [c,line width=0.9] (13.014,6.40191) -- (13.0806,6.40191);
\draw [c,line width=0.9] (13.2799,6.57378) -- (13.1999,6.57378);
\draw [c,line width=0.9] (13.1999,6.54045) -- (13.1999,6.60712);
\draw [c,line width=0.9] (13.2799,6.57378) -- (13.3599,6.57378);
\draw [c,line width=0.9] (13.3599,6.54045) -- (13.3599,6.60712);
\draw [c,line width=0.9] (13.2799,6.57378) -- (13.2799,6.61738);
\draw [c,line width=0.9] (13.2466,6.61738) -- (13.3133,6.61738);
\draw [c,line width=0.9] (13.2799,6.57378) -- (13.2799,6.53019);
\draw [c,line width=0.9] (13.2466,6.53019) -- (13.3133,6.53019);
\draw [c,line width=0.9] (13.5141,6.71798) -- (13.4341,6.71798);
\draw [c,line width=0.9] (13.4341,6.68464) -- (13.4341,6.75131);
\draw [c,line width=0.9] (13.5141,6.71798) -- (13.5941,6.71798);
\draw [c,line width=0.9] (13.5941,6.68464) -- (13.5941,6.75131);
\draw [c,line width=0.9] (13.5141,6.71798) -- (13.5141,6.76219);
\draw [c,line width=0.9] (13.4808,6.76219) -- (13.5475,6.76219);
\draw [c,line width=0.9] (13.5141,6.71798) -- (13.5141,6.67377);
\draw [c,line width=0.9] (13.4808,6.67377) -- (13.5475,6.67377);
\draw [c,line width=0.9] (13.7499,6.92322) -- (13.6699,6.92322);
\draw [c,line width=0.9] (13.6699,6.88989) -- (13.6699,6.95655);
\draw [c,line width=0.9] (13.7499,6.92322) -- (13.8299,6.92322);
\draw [c,line width=0.9] (13.8299,6.88989) -- (13.8299,6.95655);
\draw [c,line width=0.9] (13.7499,6.92322) -- (13.7499,6.96829);
\draw [c,line width=0.9] (13.7166,6.96829) -- (13.7832,6.96829);
\draw [c,line width=0.9] (13.7499,6.92322) -- (13.7499,6.87815);
\draw [c,line width=0.9] (13.7166,6.87815) -- (13.7832,6.87815);
\draw [c,line width=0.9] (13.9872,7.10824) -- (13.9072,7.10824);
\draw [c,line width=0.9] (13.9072,7.07491) -- (13.9072,7.14157);
\draw [c,line width=0.9] (13.9872,7.10824) -- (14.0672,7.10824);
\draw [c,line width=0.9] (14.0672,7.07491) -- (14.0672,7.14157);
\draw [c,line width=0.9] (13.9872,7.10824) -- (13.9872,7.15407);
\draw [c,line width=0.9] (13.9539,7.15407) -- (14.0205,7.15407);
\draw [c,line width=0.9] (13.9872,7.10824) -- (13.9872,7.06241);
\draw [c,line width=0.9] (13.9539,7.06241) -- (14.0205,7.06241);
\draw [c,line width=0.9] (14.2261,7.2427) -- (14.1461,7.2427);
\draw [c,line width=0.9] (14.1461,7.20936) -- (14.1461,7.27603);
\draw [c,line width=0.9] (14.2261,7.2427) -- (14.3061,7.2427);
\draw [c,line width=0.9] (14.3061,7.20936) -- (14.3061,7.27603);
\draw [c,line width=0.9] (14.2261,7.2427) -- (14.2261,7.28907);
\draw [c,line width=0.9] (14.1927,7.28907) -- (14.2594,7.28907);
\draw [c,line width=0.9] (14.2261,7.2427) -- (14.2261,7.19632);
\draw [c,line width=0.9] (14.1927,7.19632) -- (14.2594,7.19632);
\draw [c,line width=0.9] (14.4664,7.42884) -- (14.3864,7.42884);
\draw [c,line width=0.9] (14.3864,7.39551) -- (14.3864,7.46217);
\draw [c,line width=0.9] (14.4664,7.42884) -- (14.5464,7.42884);
\draw [c,line width=0.9] (14.5464,7.39551) -- (14.5464,7.46217);
\draw [c,line width=0.9] (14.4664,7.42884) -- (14.4664,7.47596);
\draw [c,line width=0.9] (14.4331,7.47596) -- (14.4998,7.47596);
\draw [c,line width=0.9] (14.4664,7.42884) -- (14.4664,7.38172);
\draw [c,line width=0.9] (14.4331,7.38172) -- (14.4998,7.38172);
\draw [c,line width=0.9] (14.7083,7.7221) -- (14.6283,7.7221);
\draw [c,line width=0.9] (14.6283,7.68876) -- (14.6283,7.75543);
\draw [c,line width=0.9] (14.7083,7.7221) -- (14.7883,7.7221);
\draw [c,line width=0.9] (14.7883,7.68876) -- (14.7883,7.75543);
\draw [c,line width=0.9] (14.7083,7.7221) -- (14.7083,7.77037);
\draw [c,line width=0.9] (14.675,7.77037) -- (14.7417,7.77037);
\draw [c,line width=0.9] (14.7083,7.7221) -- (14.7083,7.67382);
\draw [c,line width=0.9] (14.675,7.67382) -- (14.7417,7.67382);
\draw [c,line width=0.9] (14.9518,7.88764) -- (14.8718,7.88764);
\draw [c,line width=0.9] (14.8718,7.85431) -- (14.8718,7.92097);
\draw [c,line width=0.9] (14.9518,7.88764) -- (15.0318,7.88764);
\draw [c,line width=0.9] (15.0318,7.85431) -- (15.0318,7.92097);
\draw [c,line width=0.9] (14.9518,7.88764) -- (14.9518,7.93655);
\draw [c,line width=0.9] (14.9184,7.93655) -- (14.9851,7.93655);
\draw [c,line width=0.9] (14.9518,7.88764) -- (14.9518,7.83873);
\draw [c,line width=0.9] (14.9184,7.83873) -- (14.9851,7.83873);
\draw [c,line width=0.9] (15.1967,8.1367) -- (15.1167,8.1367);
\draw [c,line width=0.9] (15.1167,8.10337) -- (15.1167,8.17004);
\draw [c,line width=0.9] (15.1967,8.1367) -- (15.2767,8.1367);
\draw [c,line width=0.9] (15.2767,8.10337) -- (15.2767,8.17004);
\draw [c,line width=0.9] (15.1967,8.1367) -- (15.1967,8.18656);
\draw [c,line width=0.9] (15.1634,8.18656) -- (15.23,8.18656);
\draw [c,line width=0.9] (15.1967,8.1367) -- (15.1967,8.08685);
\draw [c,line width=0.9] (15.1634,8.08685) -- (15.23,8.08685);
\draw [c,line width=0.9] (15.4431,8.33783) -- (15.3631,8.33783);
\draw [c,line width=0.9] (15.3631,8.30449) -- (15.3631,8.37116);
\draw [c,line width=0.9] (15.4431,8.33783) -- (15.5231,8.33783);
\draw [c,line width=0.9] (15.5231,8.30449) -- (15.5231,8.37116);
\draw [c,line width=0.9] (15.4431,8.33783) -- (15.4431,8.38843);
\draw [c,line width=0.9] (15.4098,8.38843) -- (15.4764,8.38843);
\draw [c,line width=0.9] (15.4431,8.33783) -- (15.4431,8.28722);
\draw [c,line width=0.9] (15.4098,8.28722) -- (15.4764,8.28722);
\draw [c,line width=0.9] (15.691,8.63745) -- (15.611,8.63745);
\draw [c,line width=0.9] (15.611,8.60412) -- (15.611,8.67079);
\draw [c,line width=0.9] (15.691,8.63745) -- (15.771,8.63745);
\draw [c,line width=0.9] (15.771,8.60412) -- (15.771,8.67079);
\draw [c,line width=0.9] (15.691,8.63745) -- (15.691,8.68916);
\draw [c,line width=0.9] (15.6577,8.68916) -- (15.7244,8.68916);
\draw [c,line width=0.9] (15.691,8.63745) -- (15.691,8.58575);
\draw [c,line width=0.9] (15.6577,8.58575) -- (15.7244,8.58575);
\draw [c,line width=0.9] (15.9404,8.88801) -- (15.8604,8.88801);
\draw [c,line width=0.9] (15.8604,8.85468) -- (15.8604,8.92135);
\draw [c,line width=0.9] (15.9404,8.88801) -- (16.0204,8.88801);
\draw [c,line width=0.9] (16.0204,8.85468) -- (16.0204,8.92135);
\draw [c,line width=0.9] (15.9404,8.88801) -- (15.9404,8.94062);
\draw [c,line width=0.9] (15.9071,8.94062) -- (15.9738,8.94062);
\draw [c,line width=0.9] (15.9404,8.88801) -- (15.9404,8.83541);
\draw [c,line width=0.9] (15.9071,8.83541) -- (15.9738,8.83541);
\draw [c,line width=0.9] (16.1913,9.12846) -- (16.1113,9.12846);
\draw [c,line width=0.9] (16.1113,9.09513) -- (16.1113,9.1618);
\draw [c,line width=0.9] (16.1913,9.12846) -- (16.2713,9.12846);
\draw [c,line width=0.9] (16.2713,9.09513) -- (16.2713,9.1618);
\draw [c,line width=0.9] (16.1913,9.12846) -- (16.1913,9.18192);
\draw [c,line width=0.9] (16.158,9.18192) -- (16.2246,9.18192);
\draw [c,line width=0.9] (16.1913,9.12846) -- (16.1913,9.07501);
\draw [c,line width=0.9] (16.158,9.07501) -- (16.2246,9.07501);
\draw [c,line width=0.9] (16.4436,9.40037) -- (16.3636,9.40037);
\draw [c,line width=0.9] (16.3636,9.36704) -- (16.3636,9.43371);
\draw [c,line width=0.9] (16.4436,9.40037) -- (16.5236,9.40037);
\draw [c,line width=0.9] (16.5236,9.36704) -- (16.5236,9.43371);
\draw [c,line width=0.9] (16.4436,9.40037) -- (16.4436,9.45477);
\draw [c,line width=0.9] (16.4103,9.45477) -- (16.4769,9.45477);
\draw [c,line width=0.9] (16.4436,9.40037) -- (16.4436,9.34598);
\draw [c,line width=0.9] (16.4103,9.34598) -- (16.4769,9.34598);
\draw [c,line width=0.9] (16.6974,9.83221) -- (16.6174,9.83221);
\draw [c,line width=0.9] (16.6174,9.79888) -- (16.6174,9.86554);
\draw [c,line width=0.9] (16.6974,9.83221) -- (16.7774,9.83221);
\draw [c,line width=0.9] (16.7774,9.79888) -- (16.7774,9.86554);
\draw [c,line width=0.9] (16.6974,9.83221) -- (16.6974,9.88807);
\draw [c,line width=0.9] (16.6641,9.88807) -- (16.7307,9.88807);
\draw [c,line width=0.9] (16.6974,9.83221) -- (16.6974,9.77635);
\draw [c,line width=0.9] (16.6641,9.77635) -- (16.7307,9.77635);
\draw [c,line width=0.9] (16.9526,10.1678) -- (16.8726,10.1678);
\draw [c,line width=0.9] (16.8726,10.1345) -- (16.8726,10.2011);
\draw [c,line width=0.9] (16.9526,10.1678) -- (17.0326,10.1678);
\draw [c,line width=0.9] (17.0326,10.1345) -- (17.0326,10.2011);
\draw [c,line width=0.9] (16.9526,10.1678) -- (16.9526,10.2248);
\draw [c,line width=0.9] (16.9193,10.2248) -- (16.986,10.2248);
\draw [c,line width=0.9] (16.9526,10.1678) -- (16.9526,10.1108);
\draw [c,line width=0.9] (16.9193,10.1108) -- (16.986,10.1108);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (2.85199,2.01798) -- (2.77199,2.01798);
\draw [c,line width=0.9] (2.77199,1.98464) -- (2.77199,2.05131);
\draw [c,line width=0.9] (2.85199,2.01798) -- (2.93199,2.01798);
\draw [c,line width=0.9] (2.93199,1.98464) -- (2.93199,2.05131);
\draw [c,line width=0.9] (2.85199,2.01798) -- (2.85199,2.03191);
\draw [c,line width=0.9] (2.81865,2.03191) -- (2.88532,2.03191);
\draw [c,line width=0.9] (2.85199,2.01798) -- (2.85199,2.00405);
\draw [c,line width=0.9] (2.81865,2.00405) -- (2.88532,2.00405);
\draw [c,line width=0.9] (2.9881,2.08315) -- (2.9081,2.08315);
\draw [c,line width=0.9] (2.9081,2.04981) -- (2.9081,2.11648);
\draw [c,line width=0.9] (2.9881,2.08315) -- (3.0681,2.08315);
\draw [c,line width=0.9] (3.0681,2.04981) -- (3.0681,2.11648);
\draw [c,line width=0.9] (2.9881,2.08315) -- (2.9881,2.09792);
\draw [c,line width=0.9] (2.95476,2.09792) -- (3.02143,2.09792);
\draw [c,line width=0.9] (2.9881,2.08315) -- (2.9881,2.06837);
\draw [c,line width=0.9] (2.95476,2.06837) -- (3.02143,2.06837);
\draw [c,line width=0.9] (3.12639,2.12097) -- (3.04639,2.12097);
\draw [c,line width=0.9] (3.04639,2.08764) -- (3.04639,2.15431);
\draw [c,line width=0.9] (3.12639,2.12097) -- (3.20639,2.12097);
\draw [c,line width=0.9] (3.20639,2.08764) -- (3.20639,2.15431);
\draw [c,line width=0.9] (3.12639,2.12097) -- (3.12639,2.13622);
\draw [c,line width=0.9] (3.09305,2.13622) -- (3.15972,2.13622);
\draw [c,line width=0.9] (3.12639,2.12097) -- (3.12639,2.10572);
\draw [c,line width=0.9] (3.09305,2.10572) -- (3.15972,2.10572);
\draw [c,line width=0.9] (3.26668,2.15543) -- (3.18668,2.15543);
\draw [c,line width=0.9] (3.18668,2.1221) -- (3.18668,2.18876);
\draw [c,line width=0.9] (3.26668,2.15543) -- (3.34668,2.15543);
\draw [c,line width=0.9] (3.34668,2.1221) -- (3.34668,2.18876);
\draw [c,line width=0.9] (3.26668,2.15543) -- (3.26668,2.1711);
\draw [c,line width=0.9] (3.23334,2.1711) -- (3.30001,2.1711);
\draw [c,line width=0.9] (3.26668,2.15543) -- (3.26668,2.13976);
\draw [c,line width=0.9] (3.23334,2.13976) -- (3.30001,2.13976);
\draw [c,line width=0.9] (3.40895,2.18652) -- (3.32895,2.18652);
\draw [c,line width=0.9] (3.32895,2.15318) -- (3.32895,2.21985);
\draw [c,line width=0.9] (3.40895,2.18652) -- (3.48895,2.18652);
\draw [c,line width=0.9] (3.48895,2.15318) -- (3.48895,2.21985);
\draw [c,line width=0.9] (3.40895,2.18652) -- (3.40895,2.20255);
\draw [c,line width=0.9] (3.37561,2.20255) -- (3.44228,2.20255);
\draw [c,line width=0.9] (3.40895,2.18652) -- (3.40895,2.17048);
\draw [c,line width=0.9] (3.37561,2.17048) -- (3.44228,2.17048);
\draw [c,line width=0.9] (3.55317,2.23371) -- (3.47317,2.23371);
\draw [c,line width=0.9] (3.47317,2.20037) -- (3.47317,2.26704);
\draw [c,line width=0.9] (3.55317,2.23371) -- (3.63317,2.23371);
\draw [c,line width=0.9] (3.63317,2.20037) -- (3.63317,2.26704);
\draw [c,line width=0.9] (3.55317,2.23371) -- (3.55317,2.25028);
\draw [c,line width=0.9] (3.51983,2.25028) -- (3.5865,2.25028);
\draw [c,line width=0.9] (3.55317,2.23371) -- (3.55317,2.21713);
\draw [c,line width=0.9] (3.51983,2.21713) -- (3.5865,2.21713);
\draw [c,line width=0.9] (3.69931,2.30262) -- (3.61931,2.30262);
\draw [c,line width=0.9] (3.61931,2.26929) -- (3.61931,2.33596);
\draw [c,line width=0.9] (3.69931,2.30262) -- (3.77931,2.30262);
\draw [c,line width=0.9] (3.77931,2.26929) -- (3.77931,2.33596);
\draw [c,line width=0.9] (3.69931,2.30262) -- (3.69931,2.31996);
\draw [c,line width=0.9] (3.66598,2.31996) -- (3.73265,2.31996);
\draw [c,line width=0.9] (3.69931,2.30262) -- (3.69931,2.28528);
\draw [c,line width=0.9] (3.66598,2.28528) -- (3.73265,2.28528);
\draw [c,line width=0.9] (3.84731,2.34494) -- (3.76731,2.34494);
\draw [c,line width=0.9] (3.76731,2.31161) -- (3.76731,2.37828);
\draw [c,line width=0.9] (3.84731,2.34494) -- (3.92731,2.34494);
\draw [c,line width=0.9] (3.92731,2.31161) -- (3.92731,2.37828);
\draw [c,line width=0.9] (3.84731,2.34494) -- (3.84731,2.36273);
\draw [c,line width=0.9] (3.81398,2.36273) -- (3.88064,2.36273);
\draw [c,line width=0.9] (3.84731,2.34494) -- (3.84731,2.32715);
\draw [c,line width=0.9] (3.81398,2.32715) -- (3.88064,2.32715);
\draw [c,line width=0.9] (3.99719,2.3633) -- (3.91719,2.3633);
\draw [c,line width=0.9] (3.91719,2.32996) -- (3.91719,2.39663);
\draw [c,line width=0.9] (3.99719,2.3633) -- (4.07719,2.3633);
\draw [c,line width=0.9] (4.07719,2.32996) -- (4.07719,2.39663);
\draw [c,line width=0.9] (3.99719,2.3633) -- (3.99719,2.38128);
\draw [c,line width=0.9] (3.96386,2.38128) -- (4.03053,2.38128);
\draw [c,line width=0.9] (3.99719,2.3633) -- (3.99719,2.34531);
\draw [c,line width=0.9] (3.96386,2.34531) -- (4.03053,2.34531);
\draw [c,line width=0.9] (4.14895,2.42022) -- (4.06895,2.42022);
\draw [c,line width=0.9] (4.06895,2.38689) -- (4.06895,2.45356);
\draw [c,line width=0.9] (4.14895,2.42022) -- (4.22895,2.42022);
\draw [c,line width=0.9] (4.22895,2.38689) -- (4.22895,2.45356);
\draw [c,line width=0.9] (4.14895,2.42022) -- (4.14895,2.43879);
\draw [c,line width=0.9] (4.11562,2.43879) -- (4.18229,2.43879);
\draw [c,line width=0.9] (4.14895,2.42022) -- (4.14895,2.40166);
\draw [c,line width=0.9] (4.11562,2.40166) -- (4.18229,2.40166);
\draw [c,line width=0.9] (4.30258,2.49026) -- (4.22258,2.49026);
\draw [c,line width=0.9] (4.22258,2.45693) -- (4.22258,2.5236);
\draw [c,line width=0.9] (4.30258,2.49026) -- (4.38258,2.49026);
\draw [c,line width=0.9] (4.38258,2.45693) -- (4.38258,2.5236);
\draw [c,line width=0.9] (4.30258,2.49026) -- (4.30258,2.50952);
\draw [c,line width=0.9] (4.26924,2.50952) -- (4.33591,2.50952);
\draw [c,line width=0.9] (4.30258,2.49026) -- (4.30258,2.471);
\draw [c,line width=0.9] (4.26924,2.471) -- (4.33591,2.471);
\draw [c,line width=0.9] (4.45805,2.50936) -- (4.37805,2.50936);
\draw [c,line width=0.9] (4.37805,2.47603) -- (4.37805,2.5427);
\draw [c,line width=0.9] (4.45805,2.50936) -- (4.53805,2.50936);
\draw [c,line width=0.9] (4.53805,2.47603) -- (4.53805,2.5427);
\draw [c,line width=0.9] (4.45805,2.50936) -- (4.45805,2.52881);
\draw [c,line width=0.9] (4.42472,2.52881) -- (4.49138,2.52881);
\draw [c,line width=0.9] (4.45805,2.50936) -- (4.45805,2.48992);
\draw [c,line width=0.9] (4.42472,2.48992) -- (4.49138,2.48992);
\draw [c,line width=0.9] (4.61526,2.61311) -- (4.53526,2.61311);
\draw [c,line width=0.9] (4.53526,2.57978) -- (4.53526,2.64644);
\draw [c,line width=0.9] (4.61526,2.61311) -- (4.69526,2.61311);
\draw [c,line width=0.9] (4.69526,2.57978) -- (4.69526,2.64644);
\draw [c,line width=0.9] (4.61526,2.61311) -- (4.61526,2.63353);
\draw [c,line width=0.9] (4.58192,2.63353) -- (4.64859,2.63353);
\draw [c,line width=0.9] (4.61526,2.61311) -- (4.61526,2.59269);
\draw [c,line width=0.9] (4.58192,2.59269) -- (4.64859,2.59269);
\draw [c,line width=0.9] (4.77432,2.66816) -- (4.69432,2.66816);
\draw [c,line width=0.9] (4.69432,2.63483) -- (4.69432,2.7015);
\draw [c,line width=0.9] (4.77432,2.66816) -- (4.85432,2.66816);
\draw [c,line width=0.9] (4.85432,2.63483) -- (4.85432,2.7015);
\draw [c,line width=0.9] (4.77432,2.66816) -- (4.77432,2.68908);
\draw [c,line width=0.9] (4.74098,2.68908) -- (4.80765,2.68908);
\draw [c,line width=0.9] (4.77432,2.66816) -- (4.77432,2.64725);
\draw [c,line width=0.9] (4.74098,2.64725) -- (4.80765,2.64725);
\draw [c,line width=0.9] (4.93524,2.71011) -- (4.85524,2.71011);
\draw [c,line width=0.9] (4.85524,2.67678) -- (4.85524,2.74345);
\draw [c,line width=0.9] (4.93524,2.71011) -- (5.01524,2.71011);
\draw [c,line width=0.9] (5.01524,2.67678) -- (5.01524,2.74345);
\draw [c,line width=0.9] (4.93524,2.71011) -- (4.93524,2.7314);
\draw [c,line width=0.9] (4.9019,2.7314) -- (4.96857,2.7314);
\draw [c,line width=0.9] (4.93524,2.71011) -- (4.93524,2.68882);
\draw [c,line width=0.9] (4.9019,2.68882) -- (4.96857,2.68882);
\draw [c,line width=0.9] (5.09803,2.79476) -- (5.01803,2.79476);
\draw [c,line width=0.9] (5.01803,2.76142) -- (5.01803,2.82809);
\draw [c,line width=0.9] (5.09803,2.79476) -- (5.17803,2.79476);
\draw [c,line width=0.9] (5.17803,2.76142) -- (5.17803,2.82809);
\draw [c,line width=0.9] (5.09803,2.79476) -- (5.09803,2.81678);
\draw [c,line width=0.9] (5.0647,2.81678) -- (5.13137,2.81678);
\draw [c,line width=0.9] (5.09803,2.79476) -- (5.09803,2.77274);
\draw [c,line width=0.9] (5.0647,2.77274) -- (5.13137,2.77274);
\draw [c,line width=0.9] (5.26272,2.83258) -- (5.18272,2.83258);
\draw [c,line width=0.9] (5.18272,2.79925) -- (5.18272,2.86592);
\draw [c,line width=0.9] (5.26272,2.83258) -- (5.34272,2.83258);
\draw [c,line width=0.9] (5.34272,2.79925) -- (5.34272,2.86592);
\draw [c,line width=0.9] (5.26272,2.83258) -- (5.26272,2.85492);
\draw [c,line width=0.9] (5.22939,2.85492) -- (5.29605,2.85492);
\draw [c,line width=0.9] (5.26272,2.83258) -- (5.26272,2.81024);
\draw [c,line width=0.9] (5.22939,2.81024) -- (5.29605,2.81024);
\draw [c,line width=0.9] (5.42946,2.90637) -- (5.34946,2.90637);
\draw [c,line width=0.9] (5.34946,2.87303) -- (5.34946,2.9397);
\draw [c,line width=0.9] (5.42946,2.90637) -- (5.50946,2.90637);
\draw [c,line width=0.9] (5.50946,2.87303) -- (5.50946,2.9397);
\draw [c,line width=0.9] (5.42946,2.90637) -- (5.42946,2.92932);
\draw [c,line width=0.9] (5.39612,2.92932) -- (5.46279,2.92932);
\draw [c,line width=0.9] (5.42946,2.90637) -- (5.42946,2.88342);
\draw [c,line width=0.9] (5.39612,2.88342) -- (5.46279,2.88342);
\draw [c,line width=0.9] (5.59807,2.96816) -- (5.51807,2.96816);
\draw [c,line width=0.9] (5.51807,2.93483) -- (5.51807,3.0015);
\draw [c,line width=0.9] (5.59807,2.96816) -- (5.67807,2.96816);
\draw [c,line width=0.9] (5.67807,2.93483) -- (5.67807,3.0015);
\draw [c,line width=0.9] (5.59807,2.96816) -- (5.59807,2.99161);
\draw [c,line width=0.9] (5.56474,2.99161) -- (5.63141,2.99161);
\draw [c,line width=0.9] (5.59807,2.96816) -- (5.59807,2.94472);
\draw [c,line width=0.9] (5.56474,2.94472) -- (5.63141,2.94472);
\draw [c,line width=0.9] (5.76854,3.07266) -- (5.68854,3.07266);
\draw [c,line width=0.9] (5.68854,3.03933) -- (5.68854,3.10599);
\draw [c,line width=0.9] (5.76854,3.07266) -- (5.84854,3.07266);
\draw [c,line width=0.9] (5.84854,3.03933) -- (5.84854,3.10599);
\draw [c,line width=0.9] (5.76854,3.07266) -- (5.76854,3.09693);
\draw [c,line width=0.9] (5.7352,3.09693) -- (5.80187,3.09693);
\draw [c,line width=0.9] (5.76854,3.07266) -- (5.76854,3.04839);
\draw [c,line width=0.9] (5.7352,3.04839) -- (5.80187,3.04839);
\draw [c,line width=0.9] (5.94082,3.1397) -- (5.86082,3.1397);
\draw [c,line width=0.9] (5.86082,3.10637) -- (5.86082,3.17303);
\draw [c,line width=0.9] (5.94082,3.1397) -- (6.02082,3.1397);
\draw [c,line width=0.9] (6.02082,3.10637) -- (6.02082,3.17303);
\draw [c,line width=0.9] (5.94082,3.1397) -- (5.94082,3.16448);
\draw [c,line width=0.9] (5.90749,3.16448) -- (5.97416,3.16448);
\draw [c,line width=0.9] (5.94082,3.1397) -- (5.94082,3.11492);
\draw [c,line width=0.9] (5.90749,3.11492) -- (5.97416,3.11492);
\draw [c,line width=0.9] (6.11491,3.20487) -- (6.03491,3.20487);
\draw [c,line width=0.9] (6.03491,3.17154) -- (6.03491,3.2382);
\draw [c,line width=0.9] (6.11491,3.20487) -- (6.19491,3.20487);
\draw [c,line width=0.9] (6.19491,3.17154) -- (6.19491,3.2382);
\draw [c,line width=0.9] (6.11491,3.20487) -- (6.11491,3.23014);
\draw [c,line width=0.9] (6.08158,3.23014) -- (6.14825,3.23014);
\draw [c,line width=0.9] (6.11491,3.20487) -- (6.11491,3.1796);
\draw [c,line width=0.9] (6.08158,3.1796) -- (6.14825,3.1796);
\draw [c,line width=0.9] (6.29072,3.29588) -- (6.21072,3.29588);
\draw [c,line width=0.9] (6.21072,3.26255) -- (6.21072,3.32921);
\draw [c,line width=0.9] (6.29072,3.29588) -- (6.37072,3.29588);
\draw [c,line width=0.9] (6.37072,3.26255) -- (6.37072,3.32921);
\draw [c,line width=0.9] (6.29072,3.29588) -- (6.29072,3.32182);
\draw [c,line width=0.9] (6.25739,3.32182) -- (6.32406,3.32182);
\draw [c,line width=0.9] (6.29072,3.29588) -- (6.29072,3.26995);
\draw [c,line width=0.9] (6.25739,3.26995) -- (6.32406,3.26995);
\draw [c,line width=0.9] (6.4683,3.36929) -- (6.3883,3.36929);
\draw [c,line width=0.9] (6.3883,3.33596) -- (6.3883,3.40262);
\draw [c,line width=0.9] (6.4683,3.36929) -- (6.5483,3.36929);
\draw [c,line width=0.9] (6.5483,3.33596) -- (6.5483,3.40262);
\draw [c,line width=0.9] (6.4683,3.36929) -- (6.4683,3.39575);
\draw [c,line width=0.9] (6.43496,3.39575) -- (6.50163,3.39575);
\draw [c,line width=0.9] (6.4683,3.36929) -- (6.4683,3.34283);
\draw [c,line width=0.9] (6.43496,3.34283) -- (6.50163,3.34283);
\draw [c,line width=0.9] (6.64762,3.47678) -- (6.56762,3.47678);
\draw [c,line width=0.9] (6.56762,3.44345) -- (6.56762,3.51011);
\draw [c,line width=0.9] (6.64762,3.47678) -- (6.72762,3.47678);
\draw [c,line width=0.9] (6.72762,3.44345) -- (6.72762,3.51011);
\draw [c,line width=0.9] (6.64762,3.47678) -- (6.64762,3.50399);
\draw [c,line width=0.9] (6.61428,3.50399) -- (6.68095,3.50399);
\draw [c,line width=0.9] (6.64762,3.47678) -- (6.64762,3.44957);
\draw [c,line width=0.9] (6.61428,3.44957) -- (6.68095,3.44957);
\draw [c,line width=0.9] (6.82867,3.53708) -- (6.74867,3.53708);
\draw [c,line width=0.9] (6.74867,3.50375) -- (6.74867,3.57041);
\draw [c,line width=0.9] (6.82867,3.53708) -- (6.90867,3.53708);
\draw [c,line width=0.9] (6.90867,3.50375) -- (6.90867,3.57041);
\draw [c,line width=0.9] (6.82867,3.53708) -- (6.82867,3.5647);
\draw [c,line width=0.9] (6.79534,3.5647) -- (6.86201,3.5647);
\draw [c,line width=0.9] (6.82867,3.53708) -- (6.82867,3.50946);
\draw [c,line width=0.9] (6.79534,3.50946) -- (6.86201,3.50946);
\draw [c,line width=0.9] (7.01146,3.57079) -- (6.93146,3.57079);
\draw [c,line width=0.9] (6.93146,3.53745) -- (6.93146,3.60412);
\draw [c,line width=0.9] (7.01146,3.57079) -- (7.09146,3.57079);
\draw [c,line width=0.9] (7.09146,3.53745) -- (7.09146,3.60412);
\draw [c,line width=0.9] (7.01146,3.57079) -- (7.01146,3.59864);
\draw [c,line width=0.9] (6.97812,3.59864) -- (7.04479,3.59864);
\draw [c,line width=0.9] (7.01146,3.57079) -- (7.01146,3.54294);
\draw [c,line width=0.9] (6.97812,3.54294) -- (7.04479,3.54294);
\draw [c,line width=0.9] (7.19585,3.72622) -- (7.11585,3.72622);
\draw [c,line width=0.9] (7.11585,3.69288) -- (7.11585,3.75955);
\draw [c,line width=0.9] (7.19585,3.72622) -- (7.27585,3.72622);
\draw [c,line width=0.9] (7.27585,3.69288) -- (7.27585,3.75955);
\draw [c,line width=0.9] (7.19585,3.72622) -- (7.19585,3.75509);
\draw [c,line width=0.9] (7.16251,3.75509) -- (7.22918,3.75509);
\draw [c,line width=0.9] (7.19585,3.72622) -- (7.19585,3.69734);
\draw [c,line width=0.9] (7.16251,3.69734) -- (7.22918,3.69734);
\draw [c,line width=0.9] (7.38196,3.78202) -- (7.30196,3.78202);
\draw [c,line width=0.9] (7.30196,3.74869) -- (7.30196,3.81536);
\draw [c,line width=0.9] (7.38196,3.78202) -- (7.46196,3.78202);
\draw [c,line width=0.9] (7.46196,3.74869) -- (7.46196,3.81536);
\draw [c,line width=0.9] (7.38196,3.78202) -- (7.38196,3.81126);
\draw [c,line width=0.9] (7.34863,3.81126) -- (7.41529,3.81126);
\draw [c,line width=0.9] (7.38196,3.78202) -- (7.38196,3.75279);
\draw [c,line width=0.9] (7.34863,3.75279) -- (7.41529,3.75279);
\draw [c,line width=0.9] (7.56981,3.87828) -- (7.48981,3.87828);
\draw [c,line width=0.9] (7.48981,3.84494) -- (7.48981,3.91161);
\draw [c,line width=0.9] (7.56981,3.87828) -- (7.64981,3.87828);
\draw [c,line width=0.9] (7.64981,3.84494) -- (7.64981,3.91161);
\draw [c,line width=0.9] (7.56981,3.87828) -- (7.56981,3.90812);
\draw [c,line width=0.9] (7.53648,3.90812) -- (7.60314,3.90812);
\draw [c,line width=0.9] (7.56981,3.87828) -- (7.56981,3.84843);
\draw [c,line width=0.9] (7.53648,3.84843) -- (7.60314,3.84843);
\draw [c,line width=0.9] (7.75941,3.95094) -- (7.67941,3.95094);
\draw [c,line width=0.9] (7.67941,3.9176) -- (7.67941,3.98427);
\draw [c,line width=0.9] (7.75941,3.95094) -- (7.83941,3.95094);
\draw [c,line width=0.9] (7.83941,3.9176) -- (7.83941,3.98427);
\draw [c,line width=0.9] (7.75941,3.95094) -- (7.75941,3.98123);
\draw [c,line width=0.9] (7.72607,3.98123) -- (7.79274,3.98123);
\draw [c,line width=0.9] (7.75941,3.95094) -- (7.75941,3.92064);
\draw [c,line width=0.9] (7.72607,3.92064) -- (7.79274,3.92064);
\draw [c,line width=0.9] (7.95077,4.10375) -- (7.87077,4.10375);
\draw [c,line width=0.9] (7.87077,4.07041) -- (7.87077,4.13708);
\draw [c,line width=0.9] (7.95077,4.10375) -- (8.03077,4.10375);
\draw [c,line width=0.9] (8.03077,4.07041) -- (8.03077,4.13708);
\draw [c,line width=0.9] (7.95077,4.10375) -- (7.95077,4.13497);
\draw [c,line width=0.9] (7.91743,4.13497) -- (7.9841,4.13497);
\draw [c,line width=0.9] (7.95077,4.10375) -- (7.95077,4.07252);
\draw [c,line width=0.9] (7.91743,4.07252) -- (7.9841,4.07252);
\draw [c,line width=0.9] (8.14405,4.22322) -- (8.06405,4.22322);
\draw [c,line width=0.9] (8.06405,4.18989) -- (8.06405,4.25655);
\draw [c,line width=0.9] (8.14405,4.22322) -- (8.22405,4.22322);
\draw [c,line width=0.9] (8.22405,4.18989) -- (8.22405,4.25655);
\draw [c,line width=0.9] (8.14405,4.22322) -- (8.14405,4.25516);
\draw [c,line width=0.9] (8.11072,4.25516) -- (8.17739,4.25516);
\draw [c,line width=0.9] (8.14405,4.22322) -- (8.14405,4.19128);
\draw [c,line width=0.9] (8.11072,4.19128) -- (8.17739,4.19128);
\draw [c,line width=0.9] (8.33909,4.29513) -- (8.25909,4.29513);
\draw [c,line width=0.9] (8.25909,4.2618) -- (8.25909,4.32846);
\draw [c,line width=0.9] (8.33909,4.29513) -- (8.41909,4.29513);
\draw [c,line width=0.9] (8.41909,4.2618) -- (8.41909,4.32846);
\draw [c,line width=0.9] (8.33909,4.29513) -- (8.33909,4.32749);
\draw [c,line width=0.9] (8.30576,4.32749) -- (8.37242,4.32749);
\draw [c,line width=0.9] (8.33909,4.29513) -- (8.33909,4.26278);
\draw [c,line width=0.9] (8.30576,4.26278) -- (8.37242,4.26278);
\draw [c,line width=0.9] (8.53585,4.39551) -- (8.45585,4.39551);
\draw [c,line width=0.9] (8.45585,4.36217) -- (8.45585,4.42884);
\draw [c,line width=0.9] (8.53585,4.39551) -- (8.61585,4.39551);
\draw [c,line width=0.9] (8.61585,4.36217) -- (8.61585,4.42884);
\draw [c,line width=0.9] (8.53585,4.39551) -- (8.53585,4.42844);
\draw [c,line width=0.9] (8.50251,4.42844) -- (8.56918,4.42844);
\draw [c,line width=0.9] (8.53585,4.39551) -- (8.53585,4.36257);
\draw [c,line width=0.9] (8.50251,4.36257) -- (8.56918,4.36257);
\draw [c,line width=0.9] (8.7343,4.55581) -- (8.6543,4.55581);
\draw [c,line width=0.9] (8.6543,4.52247) -- (8.6543,4.58914);
\draw [c,line width=0.9] (8.7343,4.55581) -- (8.8143,4.55581);
\draw [c,line width=0.9] (8.8143,4.52247) -- (8.8143,4.58914);
\draw [c,line width=0.9] (8.7343,4.55581) -- (8.7343,4.58964);
\draw [c,line width=0.9] (8.70097,4.58964) -- (8.76764,4.58964);
\draw [c,line width=0.9] (8.7343,4.55581) -- (8.7343,4.52198);
\draw [c,line width=0.9] (8.70097,4.52198) -- (8.76764,4.52198);
\draw [c,line width=0.9] (8.93443,4.69139) -- (8.85443,4.69139);
\draw [c,line width=0.9] (8.85443,4.65805) -- (8.85443,4.72472);
\draw [c,line width=0.9] (8.93443,4.69139) -- (9.01443,4.69139);
\draw [c,line width=0.9] (9.01443,4.65805) -- (9.01443,4.72472);
\draw [c,line width=0.9] (8.93443,4.69139) -- (8.93443,4.72596);
\draw [c,line width=0.9] (8.9011,4.72596) -- (8.96776,4.72596);
\draw [c,line width=0.9] (8.93443,4.69139) -- (8.93443,4.65681);
\draw [c,line width=0.9] (8.9011,4.65681) -- (8.96776,4.65681);
\draw [c,line width=0.9] (9.13611,4.74157) -- (9.05611,4.74157);
\draw [c,line width=0.9] (9.05611,4.70824) -- (9.05611,4.77491);
\draw [c,line width=0.9] (9.13611,4.74157) -- (9.21611,4.74157);
\draw [c,line width=0.9] (9.21611,4.70824) -- (9.21611,4.77491);
\draw [c,line width=0.9] (9.13611,4.74157) -- (9.13611,4.77642);
\draw [c,line width=0.9] (9.10277,4.77642) -- (9.16944,4.77642);
\draw [c,line width=0.9] (9.13611,4.74157) -- (9.13611,4.70673);
\draw [c,line width=0.9] (9.10277,4.70673) -- (9.16944,4.70673);
\draw [c,line width=0.9] (9.33943,4.90599) -- (9.25943,4.90599);
\draw [c,line width=0.9] (9.25943,4.87266) -- (9.25943,4.93933);
\draw [c,line width=0.9] (9.33943,4.90599) -- (9.41943,4.90599);
\draw [c,line width=0.9] (9.41943,4.87266) -- (9.41943,4.93933);
\draw [c,line width=0.9] (9.33943,4.90599) -- (9.33943,4.94171);
\draw [c,line width=0.9] (9.3061,4.94171) -- (9.37276,4.94171);
\draw [c,line width=0.9] (9.33943,4.90599) -- (9.33943,4.87028);
\draw [c,line width=0.9] (9.3061,4.87028) -- (9.37276,4.87028);
\draw [c,line width=0.9] (9.5444,5.04719) -- (9.4644,5.04719);
\draw [c,line width=0.9] (9.4644,5.01386) -- (9.4644,5.08052);
\draw [c,line width=0.9] (9.5444,5.04719) -- (9.6244,5.04719);
\draw [c,line width=0.9] (9.6244,5.01386) -- (9.6244,5.08052);
\draw [c,line width=0.9] (9.5444,5.04719) -- (9.5444,5.08364);
\draw [c,line width=0.9] (9.51107,5.08364) -- (9.57773,5.08364);
\draw [c,line width=0.9] (9.5444,5.04719) -- (9.5444,5.01074);
\draw [c,line width=0.9] (9.51107,5.01074) -- (9.57773,5.01074);
\draw [c,line width=0.9] (9.75102,5.18352) -- (9.67102,5.18352);
\draw [c,line width=0.9] (9.67102,5.15019) -- (9.67102,5.21685);
\draw [c,line width=0.9] (9.75102,5.18352) -- (9.83102,5.18352);
\draw [c,line width=0.9] (9.83102,5.15019) -- (9.83102,5.21685);
\draw [c,line width=0.9] (9.75102,5.18352) -- (9.75102,5.22066);
\draw [c,line width=0.9] (9.71768,5.22066) -- (9.78435,5.22066);
\draw [c,line width=0.9] (9.75102,5.18352) -- (9.75102,5.14638);
\draw [c,line width=0.9] (9.71768,5.14638) -- (9.78435,5.14638);
\draw [c,line width=0.9] (9.95928,5.32097) -- (9.87928,5.32097);
\draw [c,line width=0.9] (9.87928,5.28764) -- (9.87928,5.35431);
\draw [c,line width=0.9] (9.95928,5.32097) -- (10.0393,5.32097);
\draw [c,line width=0.9] (10.0393,5.28764) -- (10.0393,5.35431);
\draw [c,line width=0.9] (9.95928,5.32097) -- (9.95928,5.3588);
\draw [c,line width=0.9] (9.92595,5.3588) -- (9.99261,5.3588);
\draw [c,line width=0.9] (9.95928,5.32097) -- (9.95928,5.28314);
\draw [c,line width=0.9] (9.92595,5.28314) -- (9.99261,5.28314);
\draw [c,line width=0.9] (10.1692,5.47191) -- (10.0892,5.47191);
\draw [c,line width=0.9] (10.0892,5.43858) -- (10.0892,5.50524);
\draw [c,line width=0.9] (10.1692,5.47191) -- (10.2492,5.47191);
\draw [c,line width=0.9] (10.2492,5.43858) -- (10.2492,5.50524);
\draw [c,line width=0.9] (10.1692,5.47191) -- (10.1692,5.51048);
\draw [c,line width=0.9] (10.1359,5.51048) -- (10.2025,5.51048);
\draw [c,line width=0.9] (10.1692,5.47191) -- (10.1692,5.43334);
\draw [c,line width=0.9] (10.1359,5.43334) -- (10.2025,5.43334);
\draw [c,line width=0.9] (10.3808,5.60262) -- (10.3008,5.60262);
\draw [c,line width=0.9] (10.3008,5.56929) -- (10.3008,5.63595);
\draw [c,line width=0.9] (10.3808,5.60262) -- (10.4608,5.60262);
\draw [c,line width=0.9] (10.4608,5.56929) -- (10.4608,5.63595);
\draw [c,line width=0.9] (10.3808,5.60262) -- (10.3808,5.64182);
\draw [c,line width=0.9] (10.3475,5.64182) -- (10.4141,5.64182);
\draw [c,line width=0.9] (10.3808,5.60262) -- (10.3808,5.56342);
\draw [c,line width=0.9] (10.3475,5.56342) -- (10.4141,5.56342);
\draw [c,line width=0.9] (10.594,5.72659) -- (10.514,5.72659);
\draw [c,line width=0.9] (10.514,5.69326) -- (10.514,5.75992);
\draw [c,line width=0.9] (10.594,5.72659) -- (10.674,5.72659);
\draw [c,line width=0.9] (10.674,5.69326) -- (10.674,5.75992);
\draw [c,line width=0.9] (10.594,5.72659) -- (10.594,5.76638);
\draw [c,line width=0.9] (10.5607,5.76638) -- (10.6273,5.76638);
\draw [c,line width=0.9] (10.594,5.72659) -- (10.594,5.6868);
\draw [c,line width=0.9] (10.5607,5.6868) -- (10.6273,5.6868);
\draw [c,line width=0.9] (10.8088,5.92809) -- (10.7288,5.92809);
\draw [c,line width=0.9] (10.7288,5.89476) -- (10.7288,5.96142);
\draw [c,line width=0.9] (10.8088,5.92809) -- (10.8888,5.92809);
\draw [c,line width=0.9] (10.8888,5.89476) -- (10.8888,5.96142);
\draw [c,line width=0.9] (10.8088,5.92809) -- (10.8088,5.96881);
\draw [c,line width=0.9] (10.7755,5.96881) -- (10.8422,5.96881);
\draw [c,line width=0.9] (10.8088,5.92809) -- (10.8088,5.88737);
\draw [c,line width=0.9] (10.7755,5.88737) -- (10.8422,5.88737);
\draw [c,line width=0.9] (11.0253,6.08989) -- (10.9453,6.08989);
\draw [c,line width=0.9] (10.9453,6.05655) -- (10.9453,6.12322);
\draw [c,line width=0.9] (11.0253,6.08989) -- (11.1053,6.08989);
\draw [c,line width=0.9] (11.1053,6.05655) -- (11.1053,6.12322);
\draw [c,line width=0.9] (11.0253,6.08989) -- (11.0253,6.13135);
\draw [c,line width=0.9] (10.992,6.13135) -- (11.0586,6.13135);
\draw [c,line width=0.9] (11.0253,6.08989) -- (11.0253,6.04843);
\draw [c,line width=0.9] (10.992,6.04843) -- (11.0586,6.04843);
\draw [c,line width=0.9] (11.2435,6.26442) -- (11.1635,6.26442);
\draw [c,line width=0.9] (11.1635,6.23109) -- (11.1635,6.29775);
\draw [c,line width=0.9] (11.2435,6.26442) -- (11.3235,6.26442);
\draw [c,line width=0.9] (11.3235,6.23109) -- (11.3235,6.29775);
\draw [c,line width=0.9] (11.2435,6.26442) -- (11.2435,6.30666);
\draw [c,line width=0.9] (11.2102,6.30666) -- (11.2768,6.30666);
\draw [c,line width=0.9] (11.2435,6.26442) -- (11.2435,6.22218);
\draw [c,line width=0.9] (11.2102,6.22218) -- (11.2768,6.22218);
\draw [c,line width=0.9] (11.4633,6.51648) -- (11.3833,6.51648);
\draw [c,line width=0.9] (11.3833,6.48315) -- (11.3833,6.54981);
\draw [c,line width=0.9] (11.4633,6.51648) -- (11.5433,6.51648);
\draw [c,line width=0.9] (11.5433,6.48315) -- (11.5433,6.54981);
\draw [c,line width=0.9] (11.4633,6.51648) -- (11.4633,6.55982);
\draw [c,line width=0.9] (11.43,6.55982) -- (11.4967,6.55982);
\draw [c,line width=0.9] (11.4633,6.51648) -- (11.4633,6.47313);
\draw [c,line width=0.9] (11.43,6.47313) -- (11.4967,6.47313);
\draw [c,line width=0.9] (11.6848,6.64569) -- (11.6048,6.64569);
\draw [c,line width=0.9] (11.6048,6.61236) -- (11.6048,6.67903);
\draw [c,line width=0.9] (11.6848,6.64569) -- (11.7648,6.64569);
\draw [c,line width=0.9] (11.7648,6.61236) -- (11.7648,6.67903);
\draw [c,line width=0.9] (11.6848,6.64569) -- (11.6848,6.68959);
\draw [c,line width=0.9] (11.6514,6.68959) -- (11.7181,6.68959);
\draw [c,line width=0.9] (11.6848,6.64569) -- (11.6848,6.60179);
\draw [c,line width=0.9] (11.6514,6.60179) -- (11.7181,6.60179);
\draw [c,line width=0.9] (11.9079,6.88052) -- (11.8279,6.88052);
\draw [c,line width=0.9] (11.8279,6.84719) -- (11.8279,6.91386);
\draw [c,line width=0.9] (11.9079,6.88052) -- (11.9879,6.88052);
\draw [c,line width=0.9] (11.9879,6.84719) -- (11.9879,6.91386);
\draw [c,line width=0.9] (11.9079,6.88052) -- (11.9079,6.92542);
\draw [c,line width=0.9] (11.8745,6.92542) -- (11.9412,6.92542);
\draw [c,line width=0.9] (11.9079,6.88052) -- (11.9079,6.83563);
\draw [c,line width=0.9] (11.8745,6.83563) -- (11.9412,6.83563);
\draw [c,line width=0.9] (12.1325,6.94419) -- (12.0525,6.94419);
\draw [c,line width=0.9] (12.0525,6.91086) -- (12.0525,6.97753);
\draw [c,line width=0.9] (12.1325,6.94419) -- (12.2125,6.94419);
\draw [c,line width=0.9] (12.2125,6.91086) -- (12.2125,6.97753);
\draw [c,line width=0.9] (12.1325,6.94419) -- (12.1325,6.98935);
\draw [c,line width=0.9] (12.0992,6.98935) -- (12.1659,6.98935);
\draw [c,line width=0.9] (12.1325,6.94419) -- (12.1325,6.89904);
\draw [c,line width=0.9] (12.0992,6.89904) -- (12.1659,6.89904);
\draw [c,line width=0.9] (12.3588,7.20037) -- (12.2788,7.20037);
\draw [c,line width=0.9] (12.2788,7.16704) -- (12.2788,7.23371);
\draw [c,line width=0.9] (12.3588,7.20037) -- (12.4388,7.20037);
\draw [c,line width=0.9] (12.4388,7.16704) -- (12.4388,7.23371);
\draw [c,line width=0.9] (12.3588,7.20037) -- (12.3588,7.24658);
\draw [c,line width=0.9] (12.3255,7.24658) -- (12.3922,7.24658);
\draw [c,line width=0.9] (12.3588,7.20037) -- (12.3588,7.15417);
\draw [c,line width=0.9] (12.3255,7.15417) -- (12.3922,7.15417);
\draw [c,line width=0.9] (12.5867,7.36779) -- (12.5067,7.36779);
\draw [c,line width=0.9] (12.5067,7.33446) -- (12.5067,7.40112);
\draw [c,line width=0.9] (12.5867,7.36779) -- (12.6667,7.36779);
\draw [c,line width=0.9] (12.6667,7.33446) -- (12.6667,7.40112);
\draw [c,line width=0.9] (12.5867,7.36779) -- (12.5867,7.41467);
\draw [c,line width=0.9] (12.5534,7.41467) -- (12.6201,7.41467);
\draw [c,line width=0.9] (12.5867,7.36779) -- (12.5867,7.32091);
\draw [c,line width=0.9] (12.5534,7.32091) -- (12.6201,7.32091);
\draw [c,line width=0.9] (12.8162,7.53371) -- (12.7362,7.53371);
\draw [c,line width=0.9] (12.7362,7.50037) -- (12.7362,7.56704);
\draw [c,line width=0.9] (12.8162,7.53371) -- (12.8962,7.53371);
\draw [c,line width=0.9] (12.8962,7.50037) -- (12.8962,7.56704);
\draw [c,line width=0.9] (12.8162,7.53371) -- (12.8162,7.58125);
\draw [c,line width=0.9] (12.7829,7.58125) -- (12.8496,7.58125);
\draw [c,line width=0.9] (12.8162,7.53371) -- (12.8162,7.48617);
\draw [c,line width=0.9] (12.7829,7.48617) -- (12.8496,7.48617);
\draw [c,line width=0.9] (13.0473,7.77416) -- (12.9673,7.77416);
\draw [c,line width=0.9] (12.9673,7.74082) -- (12.9673,7.80749);
\draw [c,line width=0.9] (13.0473,7.77416) -- (13.1273,7.77416);
\draw [c,line width=0.9] (13.1273,7.74082) -- (13.1273,7.80749);
\draw [c,line width=0.9] (13.0473,7.77416) -- (13.0473,7.82263);
\draw [c,line width=0.9] (13.014,7.82263) -- (13.0806,7.82263);
\draw [c,line width=0.9] (13.0473,7.77416) -- (13.0473,7.72568);
\draw [c,line width=0.9] (13.014,7.72568) -- (13.0806,7.72568);
\draw [c,line width=0.9] (13.2799,8.07453) -- (13.1999,8.07453);
\draw [c,line width=0.9] (13.1999,8.0412) -- (13.1999,8.10787);
\draw [c,line width=0.9] (13.2799,8.07453) -- (13.3599,8.07453);
\draw [c,line width=0.9] (13.3599,8.0412) -- (13.3599,8.10787);
\draw [c,line width=0.9] (13.2799,8.07453) -- (13.2799,8.12415);
\draw [c,line width=0.9] (13.2466,8.12415) -- (13.3133,8.12415);
\draw [c,line width=0.9] (13.2799,8.07453) -- (13.2799,8.02491);
\draw [c,line width=0.9] (13.2466,8.02491) -- (13.3133,8.02491);
\draw [c,line width=0.9] (13.5141,8.30375) -- (13.4341,8.30375);
\draw [c,line width=0.9] (13.4341,8.27041) -- (13.4341,8.33708);
\draw [c,line width=0.9] (13.5141,8.30375) -- (13.5941,8.30375);
\draw [c,line width=0.9] (13.5941,8.27041) -- (13.5941,8.33708);
\draw [c,line width=0.9] (13.5141,8.30375) -- (13.5141,8.35423);
\draw [c,line width=0.9] (13.4808,8.35423) -- (13.5475,8.35423);
\draw [c,line width=0.9] (13.5141,8.30375) -- (13.5141,8.25327);
\draw [c,line width=0.9] (13.4808,8.25327) -- (13.5475,8.25327);
\draw [c,line width=0.9] (13.7499,8.61273) -- (13.6699,8.61273);
\draw [c,line width=0.9] (13.6699,8.5794) -- (13.6699,8.64607);
\draw [c,line width=0.9] (13.7499,8.61273) -- (13.8299,8.61273);
\draw [c,line width=0.9] (13.8299,8.5794) -- (13.8299,8.64607);
\draw [c,line width=0.9] (13.7499,8.61273) -- (13.7499,8.66435);
\draw [c,line width=0.9] (13.7166,8.66435) -- (13.7832,8.66435);
\draw [c,line width=0.9] (13.7499,8.61273) -- (13.7499,8.56112);
\draw [c,line width=0.9] (13.7166,8.56112) -- (13.7832,8.56112);
\draw [c,line width=0.9] (13.9872,8.71723) -- (13.9072,8.71723);
\draw [c,line width=0.9] (13.9072,8.6839) -- (13.9072,8.75056);
\draw [c,line width=0.9] (13.9872,8.71723) -- (14.0672,8.71723);
\draw [c,line width=0.9] (14.0672,8.6839) -- (14.0672,8.75056);
\draw [c,line width=0.9] (13.9872,8.71723) -- (13.9872,8.76922);
\draw [c,line width=0.9] (13.9539,8.76922) -- (14.0205,8.76922);
\draw [c,line width=0.9] (13.9872,8.71723) -- (13.9872,8.66524);
\draw [c,line width=0.9] (13.9539,8.66524) -- (14.0205,8.66524);
\draw [c,line width=0.9] (14.2261,9.07977) -- (14.1461,9.07977);
\draw [c,line width=0.9] (14.1461,9.04644) -- (14.1461,9.11311);
\draw [c,line width=0.9] (14.2261,9.07977) -- (14.3061,9.07977);
\draw [c,line width=0.9] (14.3061,9.04644) -- (14.3061,9.11311);
\draw [c,line width=0.9] (14.2261,9.07977) -- (14.2261,9.13306);
\draw [c,line width=0.9] (14.1927,9.13306) -- (14.2594,9.13306);
\draw [c,line width=0.9] (14.2261,9.07977) -- (14.2261,9.02649);
\draw [c,line width=0.9] (14.1927,9.02649) -- (14.2594,9.02649);
\draw [c,line width=0.9] (14.4664,9.34195) -- (14.3864,9.34195);
\draw [c,line width=0.9] (14.3864,9.30861) -- (14.3864,9.37528);
\draw [c,line width=0.9] (14.4664,9.34195) -- (14.5464,9.34195);
\draw [c,line width=0.9] (14.5464,9.30861) -- (14.5464,9.37528);
\draw [c,line width=0.9] (14.4664,9.34195) -- (14.4664,9.39614);
\draw [c,line width=0.9] (14.4331,9.39614) -- (14.4998,9.39614);
\draw [c,line width=0.9] (14.4664,9.34195) -- (14.4664,9.28775);
\draw [c,line width=0.9] (14.4331,9.28775) -- (14.4998,9.28775);
\draw [c,line width=0.9] (14.7083,9.67416) -- (14.6283,9.67416);
\draw [c,line width=0.9] (14.6283,9.64082) -- (14.6283,9.70749);
\draw [c,line width=0.9] (14.7083,9.67416) -- (14.7883,9.67416);
\draw [c,line width=0.9] (14.7883,9.64082) -- (14.7883,9.70749);
\draw [c,line width=0.9] (14.7083,9.67416) -- (14.7083,9.72949);
\draw [c,line width=0.9] (14.675,9.72949) -- (14.7417,9.72949);
\draw [c,line width=0.9] (14.7083,9.67416) -- (14.7083,9.61883);
\draw [c,line width=0.9] (14.675,9.61883) -- (14.7417,9.61883);
\draw [c,line width=0.9] (14.9518,9.89551) -- (14.8718,9.89551);
\draw [c,line width=0.9] (14.8718,9.86217) -- (14.8718,9.92884);
\draw [c,line width=0.9] (14.9518,9.89551) -- (15.0318,9.89551);
\draw [c,line width=0.9] (15.0318,9.86217) -- (15.0318,9.92884);
\draw [c,line width=0.9] (14.9518,9.89551) -- (14.9518,9.95158);
\draw [c,line width=0.9] (14.9184,9.95158) -- (14.9851,9.95158);
\draw [c,line width=0.9] (14.9518,9.89551) -- (14.9518,9.83943);
\draw [c,line width=0.9] (14.9184,9.83943) -- (14.9851,9.83943);
\draw [c,line width=0.9] (15.1967,10.1487) -- (15.1167,10.1487);
\draw [c,line width=0.9] (15.1167,10.1154) -- (15.1167,10.182);
\draw [c,line width=0.9] (15.1967,10.1487) -- (15.2767,10.1487);
\draw [c,line width=0.9] (15.2767,10.1154) -- (15.2767,10.182);
\draw [c,line width=0.9] (15.1967,10.1487) -- (15.1967,10.2056);
\draw [c,line width=0.9] (15.1634,10.2056) -- (15.23,10.2056);
\draw [c,line width=0.9] (15.1967,10.1487) -- (15.1967,10.0918);
\draw [c,line width=0.9] (15.1634,10.0918) -- (15.23,10.0918);
\draw [c,line width=0.9] (15.4431,10.4858) -- (15.3631,10.4858);
\draw [c,line width=0.9] (15.3631,10.4524) -- (15.3631,10.5191);
\draw [c,line width=0.9] (15.4431,10.4858) -- (15.5231,10.4858);
\draw [c,line width=0.9] (15.5231,10.4524) -- (15.5231,10.5191);
\draw [c,line width=0.9] (15.4431,10.4858) -- (15.4431,10.5438);
\draw [c,line width=0.9] (15.4098,10.5438) -- (15.4764,10.5438);
\draw [c,line width=0.9] (15.4431,10.4858) -- (15.4431,10.4278);
\draw [c,line width=0.9] (15.4098,10.4278) -- (15.4764,10.4278);
\draw [c,line width=0.9] (15.691,10.8079) -- (15.611,10.8079);
\draw [c,line width=0.9] (15.611,10.7745) -- (15.611,10.8412);
\draw [c,line width=0.9] (15.691,10.8079) -- (15.771,10.8079);
\draw [c,line width=0.9] (15.771,10.7745) -- (15.771,10.8412);
\draw [c,line width=0.9] (15.691,10.8079) -- (15.691,10.8669);
\draw [c,line width=0.9] (15.6577,10.8669) -- (15.7244,10.8669);
\draw [c,line width=0.9] (15.691,10.8079) -- (15.691,10.7488);
\draw [c,line width=0.9] (15.6577,10.7488) -- (15.7244,10.7488);
\draw [c,line width=0.9] (15.9404,11.1824) -- (15.8604,11.1824);
\draw [c,line width=0.9] (15.8604,11.1491) -- (15.8604,11.2157);
\draw [c,line width=0.9] (15.9404,11.1824) -- (16.0204,11.1824);
\draw [c,line width=0.9] (16.0204,11.1491) -- (16.0204,11.2157);
\draw [c,line width=0.9] (15.9404,11.1824) -- (15.9404,11.2426);
\draw [c,line width=0.9] (15.9071,11.2426) -- (15.9738,11.2426);
\draw [c,line width=0.9] (15.9404,11.1824) -- (15.9404,11.1222);
\draw [c,line width=0.9] (15.9071,11.1222) -- (15.9738,11.1222);
\draw [c,line width=0.9] (16.1913,11.6258) -- (16.1113,11.6258);
\draw [c,line width=0.9] (16.1113,11.5925) -- (16.1113,11.6592);
\draw [c,line width=0.9] (16.1913,11.6258) -- (16.2713,11.6258);
\draw [c,line width=0.9] (16.2713,11.5925) -- (16.2713,11.6592);
\draw [c,line width=0.9] (16.1913,11.6258) -- (16.1913,11.6874);
\draw [c,line width=0.9] (16.158,11.6874) -- (16.2246,11.6874);
\draw [c,line width=0.9] (16.1913,11.6258) -- (16.1913,11.5643);
\draw [c,line width=0.9] (16.158,11.5643) -- (16.2246,11.5643);
\draw [c,line width=0.9] (16.4436,11.9884) -- (16.3636,11.9884);
\draw [c,line width=0.9] (16.3636,11.9551) -- (16.3636,12.0217);
\draw [c,line width=0.9] (16.4436,11.9884) -- (16.5236,11.9884);
\draw [c,line width=0.9] (16.5236,11.9551) -- (16.5236,12.0217);
\draw [c,line width=0.9] (16.4436,11.9884) -- (16.4436,12.0511);
\draw [c,line width=0.9] (16.4103,12.0511) -- (16.4769,12.0511);
\draw [c,line width=0.9] (16.4436,11.9884) -- (16.4436,11.9257);
\draw [c,line width=0.9] (16.4103,11.9257) -- (16.4769,11.9257);
\draw [c,line width=0.9] (16.6974,12.2985) -- (16.6174,12.2985);
\draw [c,line width=0.9] (16.6174,12.2652) -- (16.6174,12.3318);
\draw [c,line width=0.9] (16.6974,12.2985) -- (16.7774,12.2985);
\draw [c,line width=0.9] (16.7774,12.2652) -- (16.7774,12.3318);
\draw [c,line width=0.9] (16.6974,12.2985) -- (16.6974,12.3621);
\draw [c,line width=0.9] (16.6641,12.3621) -- (16.7307,12.3621);
\draw [c,line width=0.9] (16.6974,12.2985) -- (16.6974,12.2349);
\draw [c,line width=0.9] (16.6641,12.2349) -- (16.7307,12.2349);
\draw [c,line width=0.9] (16.9526,12.721) -- (16.8726,12.721);
\draw [c,line width=0.9] (16.8726,12.6876) -- (16.8726,12.7543);
\draw [c,line width=0.9] (16.9526,12.721) -- (17.0326,12.721);
\draw [c,line width=0.9] (17.0326,12.6876) -- (17.0326,12.7543);
\draw [c,line width=0.9] (16.9526,12.721) -- (16.9526,12.7858);
\draw [c,line width=0.9] (16.9193,12.7858) -- (16.986,12.7858);
\draw [c,line width=0.9] (16.9526,12.721) -- (16.9526,12.6561);
\draw [c,line width=0.9] (16.9193,12.6561) -- (16.986,12.6561);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(2.85199,2.01798), (2.9881,2.08315), (3.12639,2.12097), (3.26668,2.15543), (3.40895,2.18652), (3.55317,2.23371), (3.69931,2.30262), (3.84731,2.34494), (3.99719,2.3633), (4.14895,2.42022), (4.30258,2.49026), (4.45805,2.50936),
 (4.61526,2.61311), (4.77432,2.66816), (4.93524,2.71011), (5.09803,2.79476), (5.26272,2.83258), (5.42946,2.90637), (5.59807,2.96816), (5.76854,3.07266), (5.94082,3.1397), (6.11491,3.20487), (6.29072,3.29588), (6.4683,3.36929), (6.64762,3.47678),
 (6.82867,3.53708), (7.01146,3.57079), (7.19585,3.72622), (7.38196,3.78202), (7.56981,3.87828), (7.75941,3.95094), (7.95077,4.10375), (8.14405,4.22322), (8.33909,4.29513), (8.53585,4.39551), (8.7343,4.55581), (8.93443,4.69139), (9.13611,4.74157),
 (9.33943,4.90599), (9.5444,5.04719), (9.75102,5.18352), (9.95928,5.32097), (10.1692,5.47191), (10.3808,5.60262), (10.594,5.72659), (10.8088,5.92809), (11.0253,6.08989), (11.2435,6.26442), (11.4633,6.51648), (11.6848,6.64569), (11.9079,6.88052),
 (12.1325,6.94419), (12.3588,7.20037), (12.5867,7.36779), (12.8162,7.53371), (13.0473,7.77416), (13.2799,8.07453), (13.5141,8.30375), (13.7499,8.61273), (13.9872,8.71723), (14.2261,9.07977), (14.4664,9.34195), (14.7083,9.67416), (14.9518,9.89551),
 (15.1967,10.1487), (15.4431,10.4858), (15.691,10.8079), (15.9404,11.1824), (16.1913,11.6258), (16.4436,11.9884), (16.6974,12.2985), (16.9526,12.721)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates
 {\P};}
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (2.8,2.13054) -- (2.96,2.1609) -- (3.12,2.19174) -- (3.28,2.22308) -- (3.44,2.25493) -- (3.6,2.28729) -- (3.76,2.32018) -- (3.92,2.35362) -- (4.08,2.38762) -- (4.24,2.42219) -- (4.4,2.45735) -- (4.56,2.4931) -- (4.72,2.52948)
 -- (4.88,2.56649) -- (5.04,2.60415) -- (5.2,2.64247) -- (5.36,2.68149) -- (5.52,2.7212) -- (5.68,2.76164) -- (5.84,2.80282) -- (6,2.84477) -- (6.16,2.88749) -- (6.32,2.93103) -- (6.48,2.9754) -- (6.64,3.02061) -- (6.8,3.06671) -- (6.96,3.11371) --
 (7.12,3.16165) -- (7.28,3.21054) -- (7.44,3.26042) -- (7.6,3.31131) -- (7.76,3.36326) -- (7.92,3.41629) -- (8.08,3.47043) -- (8.24,3.52572) -- (8.4,3.58221) -- (8.56,3.63991) -- (8.72,3.69889) -- (8.88,3.75918) -- (9.04,3.82081) -- (9.2,3.88385) --
 (9.36,3.94833) -- (9.52,4.01431) -- (9.68,4.08184) -- (9.84,4.15097) -- (10,4.22176) -- (10.16,4.29428) -- (10.32,4.36858) -- (10.48,4.44473) -- (10.64,4.5228) -- (10.8,4.60286) -- (10.96,4.685) -- (11.12,4.76929) -- (11.28,4.85581) --
 (11.44,4.94466) -- (11.6,5.03593) -- (11.76,5.12973) -- (11.92,5.22614) -- (12.08,5.3253) -- (12.24,5.42731) -- (12.4,5.53229) -- (12.56,5.64038) -- (12.72,5.75173) -- (12.88,5.86646) -- (13.04,5.98475) -- (13.2,6.10676) -- (13.36,6.23266) --
 (13.52,6.36264) -- (13.68,6.4969) -- (13.84,6.63566) -- (14,6.77913) -- (14.16,6.92757) -- (14.32,7.08123) -- (14.48,7.24039) -- (14.64,7.40534) -- (14.8,7.57641) -- (14.96,7.75393) -- (15.12,7.93828) -- (15.28,8.12984) -- (15.44,8.32904) --
 (15.6,8.53635) -- (15.76,8.75225) -- (15.92,8.97729) -- (16.08,9.21204) -- (16.24,9.45715) -- (16.4,9.71328) -- (16.56,9.98119) -- (16.72,10.2617) -- (16.88,10.5557) -- (17.04,10.8641) -- (17.2,11.188);
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=1.8] (2.8,2.44581) -- (2.96,2.49135) -- (3.12,2.53762) -- (3.28,2.58462) -- (3.44,2.63239) -- (3.6,2.68093) -- (3.76,2.73027) -- (3.92,2.78043) -- (4.08,2.83143) -- (4.24,2.88328) -- (4.4,2.93602) -- (4.56,2.98966) --
 (4.72,3.04422) -- (4.88,3.09973) -- (5.04,3.15622) -- (5.2,3.21371) -- (5.36,3.27223) -- (5.52,3.3318) -- (5.68,3.39246) -- (5.84,3.45423) -- (6,3.51715) -- (6.16,3.58124) -- (6.32,3.64655) -- (6.48,3.71309) -- (6.64,3.78092) -- (6.8,3.85007) --
 (6.96,3.92057) -- (7.12,3.99247) -- (7.28,4.06581) -- (7.44,4.14062) -- (7.6,4.21697) -- (7.76,4.29489) -- (7.92,4.37443) -- (8.08,4.45564) -- (8.24,4.53859) -- (8.4,4.62331) -- (8.56,4.70987) -- (8.72,4.79834) -- (8.88,4.88876) -- (9.04,4.98122) --
 (9.2,5.07577) -- (9.36,5.1725) -- (9.52,5.27147) -- (9.68,5.37276) -- (9.84,5.47645) -- (10,5.58264) -- (10.16,5.69142) -- (10.32,5.80286) -- (10.48,5.91709) -- (10.64,6.0342) -- (10.8,6.1543) -- (10.96,6.2775) -- (11.12,6.40393) -- (11.28,6.53372)
 -- (11.44,6.66699) -- (11.6,6.8039) -- (11.76,6.94459) -- (11.92,7.08922) -- (12.08,7.23795) -- (12.24,7.39096) -- (12.4,7.54844) -- (12.56,7.71058) -- (12.72,7.87759) -- (12.88,8.0497) -- (13.04,8.22713) -- (13.2,8.41014) -- (13.36,8.59899) --
 (13.52,8.79396) -- (13.68,8.99535) -- (13.84,9.20348) -- (14,9.4187) -- (14.16,9.64135) -- (14.32,9.87184) -- (14.48,10.1106) -- (14.64,10.358) -- (14.8,10.6146) -- (14.96,10.8809) -- (15.12,11.1574) -- (15.28,11.4448) -- (15.44,11.7436) --
 (15.6,12.0545) -- (15.76,12.3784) -- (15.92,12.7159) -- (16.08,13.0681) -- (16.24,13.4357) -- (16.2668,13.5);
\definecolor{c}{rgb}{1,1,1};
\draw [color=c, fill=c] (3,9) rectangle (11,12.75);
\definecolor{c}{rgb}{0,0,0};
\draw [c,line width=0.9] (3,9) -- (11,9);
\draw [c,line width=0.9] (11,9) -- (11,12.75);
\draw [c,line width=0.9] (11,12.75) -- (3,12.75);
\draw [c,line width=0.9] (3,12.75) -- (3,9);
\draw [anchor=base west] (5,12.0703) node[scale=1.66573, color=c, rotate=0]{Background - Model};
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=1.8] (3.3,12.2812) -- (4.7,12.2812);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5,11.1328) node[scale=1.66573, color=c, rotate=0]{Background - TOPAS};
\definecolor{c}{rgb}{0,0.4,0};
\draw [c,line width=0.9] (4,11.3438) -- (4,11.625);
\draw [c,line width=0.9] (4,11.3438) -- (4,11.0625);
\draw [c,line width=0.9] (3.895,11.625) -- (4.105,11.625);
\draw [c,line width=0.9] (3.895,11.0625) -- (4.105,11.0625);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4,11.3438)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [anchor=base west] (5,10.1953) node[scale=1.66573, color=c, rotate=0]{$\text{Prompt}\,\,\gamma\text{ - Model}$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=1.8] (3.3,10.4062) -- (4.7,10.4062);
\definecolor{c}{rgb}{0,0,0};
\draw [anchor=base west] (5,9.25781) node[scale=1.66573, color=c, rotate=0]{$\text{Prompt}\,\,\gamma\text{ - TOPAS}$};
\definecolor{c}{rgb}{0,0,1};
\draw [c,line width=0.9] (4,9.46875) -- (4,9.75);
\draw [c,line width=0.9] (4,9.46875) -- (4,9.1875);
\draw [c,line width=0.9] (3.895,9.75) -- (4.105,9.75);
\draw [c,line width=0.9] (3.895,9.1875) -- (4.105,9.1875);
\definecolor{c}{rgb}{0,0,0};
\foreach \P in {(4,9.46875)}{\draw[mark options={color=c,fill=c},mark size=2.402402pt,mark=*,mark size=1pt] plot coordinates {\P};}
\draw [c,line width=0.9] (2.07684,13.5) -- (17.7253,13.5);
\draw [c,line width=0.9] (2.32757,13.1479) -- (2.32757,13.5);
\draw [c,line width=0.9] (2.5858,13.324) -- (2.5858,13.5);
\draw [c,line width=0.9] (2.85199,13.324) -- (2.85199,13.5);
\draw [c,line width=0.9] (3.12639,13.324) -- (3.12639,13.5);
\draw [c,line width=0.9] (3.40895,13.324) -- (3.40895,13.5);
\draw [c,line width=0.9] (3.69931,13.1479) -- (3.69931,13.5);
\draw [c,line width=0.9] (3.99719,13.324) -- (3.99719,13.5);
\draw [c,line width=0.9] (4.30258,13.324) -- (4.30258,13.5);
\draw [c,line width=0.9] (4.61526,13.324) -- (4.61526,13.5);
\draw [c,line width=0.9] (4.93524,13.324) -- (4.93524,13.5);
\draw [c,line width=0.9] (5.26272,13.1479) -- (5.26272,13.5);
\draw [c,line width=0.9] (5.59807,13.324) -- (5.59807,13.5);
\draw [c,line width=0.9] (5.94082,13.324) -- (5.94082,13.5);
\draw [c,line width=0.9] (6.29072,13.324) -- (6.29072,13.5);
\draw [c,line width=0.9] (6.64762,13.324) -- (6.64762,13.5);
\draw [c,line width=0.9] (7.01146,13.1479) -- (7.01146,13.5);
\draw [c,line width=0.9] (7.38196,13.324) -- (7.38196,13.5);
\draw [c,line width=0.9] (7.75941,13.324) -- (7.75941,13.5);
\draw [c,line width=0.9] (8.14405,13.324) -- (8.14405,13.5);
\draw [c,line width=0.9] (8.53585,13.324) -- (8.53585,13.5);
\draw [c,line width=0.9] (8.93443,13.1479) -- (8.93443,13.5);
\draw [c,line width=0.9] (9.33943,13.324) -- (9.33943,13.5);
\draw [c,line width=0.9] (9.75102,13.324) -- (9.75102,13.5);
\draw [c,line width=0.9] (10.1692,13.324) -- (10.1692,13.5);
\draw [c,line width=0.9] (10.594,13.324) -- (10.594,13.5);
\draw [c,line width=0.9] (11.0253,13.1479) -- (11.0253,13.5);
\draw [c,line width=0.9] (11.4633,13.324) -- (11.4633,13.5);
\draw [c,line width=0.9] (11.9079,13.324) -- (11.9079,13.5);
\draw [c,line width=0.9] (12.3588,13.324) -- (12.3588,13.5);
\draw [c,line width=0.9] (12.8162,13.324) -- (12.8162,13.5);
\draw [c,line width=0.9] (13.2799,13.1479) -- (13.2799,13.5);
\draw [c,line width=0.9] (13.7499,13.324) -- (13.7499,13.5);
\draw [c,line width=0.9] (14.2261,13.324) -- (14.2261,13.5);
\draw [c,line width=0.9] (14.7083,13.324) -- (14.7083,13.5);
\draw [c,line width=0.9] (15.1967,13.324) -- (15.1967,13.5);
\draw [c,line width=0.9] (15.691,13.1479) -- (15.691,13.5);
\draw [c,line width=0.9] (2.32757,13.1479) -- (2.32757,13.5);
\draw [c,line width=0.9] (2.07684,13.324) -- (2.07684,13.5);
\draw [c,line width=0.9] (15.691,13.1479) -- (15.691,13.5);
\draw [c,line width=0.9] (16.1913,13.324) -- (16.1913,13.5);
\draw [c,line width=0.9] (16.6974,13.324) -- (16.6974,13.5);
\draw [c,line width=0.9] (17.2087,13.324) -- (17.2087,13.5);
\draw [c,line width=0.9] (17.7253,13.324) -- (17.7253,13.5);
\draw [anchor=base] (2.32757,13.7021) node[scale=1.66573, color=c, rotate=0]{50};
\draw [anchor=base] (3.69931,13.7021) node[scale=1.66573, color=c, rotate=0]{60};
\draw [anchor=base] (5.26272,13.7021) node[scale=1.66573, color=c, rotate=0]{70};
\draw [anchor=base] (7.01146,13.7021) node[scale=1.66573, color=c, rotate=0]{80};
\draw [anchor=base] (8.93443,13.7021) node[scale=1.66573, color=c, rotate=0]{90};
\draw [anchor=base] (11.0253,13.7021) node[scale=1.66573, color=c, rotate=0]{100};
\draw [anchor=base] (13.2799,13.7021) node[scale=1.66573, color=c, rotate=0]{110};
\draw [anchor=base] (15.691,13.7021) node[scale=1.66573, color=c, rotate=0]{120};
\draw [anchor= east] (17.7253,14.7) node[scale=1.66573, color=c, rotate=0]{Proton kinetic energy $/$ MeV};
\end{tikzpicture}
